The character tables of centralizers in Weyl Groups of $E_6$, $E_7$, $F_4$, $G_2$

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_6$, $E_7$, $F_4$, $G_2$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP.

==> (inline-0) <==
\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\  0& 1& 0& 0& 0& 0\\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\ 0& 0& 0& 0& 1& 0 \\  0& 0&
0&0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0\\ 0& -1& 0& 1& 0& 0\\ 0& 0& 1& 0& 0& 0\\ 0& 0& 0& 1& 0& 0\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
   $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0\\ 0& 1& 0& 0& 0& 0\\ 1& 0& -1& 1& 0& 0 \\ 0& 0& 0& 1& 0&
   0\\ 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
   $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0\\ 0& 1& 0& 0& 0& 0\\ 0& 0& 1& 0& 0& 0 \\ 0& 1& 1& -1& 1&\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0\\ 0& 1& 0& 0& 0& 0\\ 0& 0& 1& 0& 0& 0\\ 0& 0& 0& 1& 0& 0\\ 0& 0& 0& 1& -1& 1\\ 0& 0&0& 0& 0& 1\end{array}\right)$,
 $\left(\begin{array}{cccccc} 1&0& 0& 0& 0& 0\\ 0& 1& 0& 0& 0& 0\\ 0& 0& 1& 0& 0&0\\ 0& 0& 0& 1& 0& 0\\ 0& 0& 0& 0& 1& 0\\ 0& 0& 0& 0& 1& -1
 \end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0
\\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\
     0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1  \end{array}\right)$,
  $s_2:= \left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $s_3:= \left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0 \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1
  \end{array}\right)$,\\
  $s_4:= \left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1 \\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0 \ \end{array}\right)$,
  $s_5:= \left(\begin{array}{cccccc}0& 0& 1& 0& -1& 0 \\ 0& 1& 1& -1& -1& 1 \\ 1& 1& 1& -1& -1& 0 \\ 1& 1& 1& -1& -2& 1 \\ 0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0  \end{array}\right)$,
  $s_6:= \left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1& 0 \\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1
  \end{array}\right)$,\\
 $s_7:= \left(\begin{array}{cccccc}1& 0& -1& 0& 1& -1 \\ 1& 1& -1& -1& 1& 0 \\ 1& 0& -1& -1& 2& -1\\ 2& 1& -1& -2& 2& -1 \\ 1& 1& 0& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1  \end{array}\right)$,
  $s_8:= \left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& 0& -1& 0 \\ 2& 0& 0& -1& 0& 0 \\ 2& 0& 1& -1& -1& 0\\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1  \end{array}\right)$,
  $s_9:= \left(\begin{array}{cccccc}-1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 1& -1\\-1& -1& -1& 0& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $s_{10}:= \left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0\\ -1& 1& 1& 0& 0& -1\\ -1& 1& 0& 1& 0& -1 \\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0\end{array}\right)$,
  $s_{11}:= \left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ 0& 1& -1& 1& 0& -1 \\ 0& 2& -1& 0& 1& -1\\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0  \end{array}\right)$,
  $s_{12}:= \left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 1& 0& -1& 1& 0 \\ 0& 1& 1& -1& 1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
  \end{array}\right)$,\\
  $s_{13}:= \left(\begin{array}{cccccc}0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2 \\ 0& -1& 1& 0& 1& -3\\-1& -1& 1& 0& 1& -2 \\ -1& 0& 1& 0& 0& -1  \end{array}\right)$,
 $s_{14}:=\left(\begin{array}{cccccc}1& 0& -1& 0& 0& 1 \\ 1& 0& -2& 1& 0& 0 \\ 2& 0& -2& 0& 1& 0 \\ 2& -1& -3& 1& 1& 0 \\ 1& -1& -2& 1& 1& 0 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $s_{15}:=\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -1& -1\\0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0
  \end{array}\right)$,\\
 $s_{16}:=\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 2& -2& 0& 1 \\ -1& 1& 2& -3& 1& 1 \\-1& 0& 2& -2& 1& 0 \\ 0& 0& 1& -1& 0& 0  \end{array}\right)$,
  $s_{17}:=\left(\begin{array}{cccccc}-1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& 0& -1 \\ -1& 0& 0& 1& -1& -1\\-2& 0& 0& 1& 0& -2 \\ -1& 0& -1& 1& 0& -1 \\ -1& 0& 0& 0& 0& 0  \end{array}\right)$,
  $s_{18}:=\left(\begin{array}{cccccc}1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 1& -2& 0& 1& -1& 1 \\ 2& -2& -1& 1& -1& 2\\1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0
  \end{array}\right)$,\\
 $s_{19}:=\left(\begin{array}{cccccc}-1& 0& 0& 0& 0& 1 \\ -1& -1& 1& 0& 0& 1 \\ -1& 0& 1& -1& 0& 2\\-2& -1& 2& -1& 0& 2 \\ -1& -1& 1& -1& 1& 1 \\ 0& -1& 0& 0& 0& 1  \end{array}\right)$,
 $s_{20}:=\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -1& 1& 1& -1& 1& 0 \\ -1& 2& 1& -1& 0& 1\\-1& 1& 0& 0& 0& 1 \\ -1& 1& 0& 0& 0& 0  \end{array}\right)$,
  $s_{21}:=\left(\begin{array}{cccccc}-1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1\\-1& 1& -1& -1& 1& 1 \\-1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $s_{22}:=\left(\begin{array}{cccccc}1& -1& 0& 0& 0& 0 \\ 1& -1& -1& 1& -1& 1 \\ 1& -2& 0& 1& -1& 1 \\2& -2& -1& 1& -1& 2 \\ 1& -2& -1& 1& 0& 1\\1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $s_{23}:=\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 0& 1& 0& -1& 0 \\ -1& 1& 1& -1& -1& 1 \\-2& 1& 1& 0& -2& 1 \\ -1& 1& 0& 0& -1& 0 \\ 0& 1& 0& 0& -1& 0   \end{array}\right)$,
 $s_{24}:=\left(\begin{array}{cccccc}1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 2& -1& 0& 0& 0& 0 \\ 2& -2& 0& 1& -1& 1 \\1& -2& 0& 1& 0& 0 \\ 0& -1& 1& 0& 0& 0
 \end{array}\right)$,\\
 $s_{25}:=\left(\begin{array}{cccccc}-1& 0& 0& 0& 0& 1 \\ 0& -1& -1& 1& 0& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& -1& -1& 1& -1& 3\\0& -1& -1& 1& -1& 2 \\ 0& -1& 0& 0& 0& 1  \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
    & & & & & & & & & &10 & & & & & & & & & &20 & & & & &                                    \\\hline
  $\chi_  {1}^ {(1)}$   &  1 &1&1& 1&1&1&1&1&1& 1&1&1&1&1&1&1&1& 1&1&1&1& 1&1& 1&1\\

  $\chi _{1}^ {(2)}$   &1&-1&1&-1&1 &-1&1 &-1& -1& 1& -1&1&1& -1& -1&1& -1&-1&1&1&1& 1&1& 1&1\\

  $\chi _{1}^ {(3)}$   &  6& 1&1&-4&.&2&3&.&.&-2 &-2&2&2& -1&2&.&.&-1 &-1& -2&.&-3&1&-1&1\\

  $\chi _{1}^ {(4)}$    &6&-1&1& 4&. &-2&3&.&.&-2&2&2&2&1& -2&.&.& 1 &-1&-2&.&-3&1&-1 &1\\

  $\chi _{1}^ {(5)}$   &10& .&.& .&4&. &-2&.&.&-6&.&2&2&.&.& -2&.& .&2&.&1& 1& -3&-1&.\\

  $\chi _{1}^ {(6)}$   &15& .&.&-5&.& -2&3&.&3&-1& -1 &-1&3&1&-1& -1&1&-1& -1&2&.& 6&2& .&-1\\

  $\chi _{1}^ {(7)}$  &15& .&.&-5&3&1&.& -1 &-1& 7&1&3 &-1 &-2&-3&1&1& .&.&1&.&-3&1&-1&-2\\

  $\chi _{1}^ {(8)}$   &15& .&.& 5&.&2&3&.& -3&-1&1& -1&3& -1&1& -1 &-1& 1& -1&2&.& 6&2& .&-1\\

  $\chi _{1}^ {(9)}$   &15& .&.& 5&3&-1&.&1&1& 7 &-1&3&-1&2&3&1 &-1& .&.&1&.&-3&1&-1&-2\\

  $\chi _{1}^ {(10)}$ &20& .&.& -10& -1 &-1&5&1& -2& 4 &-2&4&.& -1 &-2&.&.& 1&1&1&-1& 2& -2& .&1\\

  $\chi _{1}^ {(11)}$ &20&.&.&10& -1 & 1 & 5 &-1& 2&4 & 2&4&.&1&2&.&.7 &-1&1&1&-1&2&-2&.& 1\\

  $\chi _{1}^ {({12})}$  &20& .&.& .&2&.&2&.&.& 4&. &-4&4&.&.&.&.& .&2 &-2& -1&-7&1& 1&-2\\

$\chi _{1}^ {({13})}$  &24& 1 &-1&-4&3 &-1&. &-1& -4& 8&.&.&.&2&.&.&.&. &. &-1 & .&6& 2 &.&2\\

$\chi _{1}^ {({14})}$& 24&-1& -1& 4&3&1&.&1&4& 8&.&.&. &-2&.&.&.& . &. &-1& . &6& 2& .&2\\

$\chi _{1}^ {({15})}$&30& .&. &-10&3 &-1&3 &-1&2 &-10&.&2 &-2 &-1&4&.&.& 1 &-1 &-1& .& 3& -1&1&-1\\

$\chi _{1}^ {({16})}$&30& .&.&10&3&1&3&1 &-2 &-10&.&2& -2&1& -4&.&.&-1& -1& -1& . &3 &-1& 1&-1\\

$\chi _{1}^ {({17})}$& 60& .&. &-10 &-3 &-1 &-3&1 &-2&-4&2&4&. &-1&2&.&.&-1& 1 &-1&.& 6 &2& .&-1\\

$\chi _{1}^ {({18})}$&60& .&.&10 &-3&1 &-3 &-1&2&-4 &-2&4&.&1 &-2&.&.& 1 &1 &-1&.&6& 2 &.&-1\\

$\chi _{1}^ {({19})}$&60& .&.& .&.&. &-6&.&.&12&.&4&4&.&.&.&.& . &-2 &.& . &-3 &-3&1&.\\

$\chi _{1}^{(20)}$ &64&-1 &-1 &-16 &-2&2&4&.&.& .&.&.&.&2&.&.&.& . &.& . &1 &-8&.& .&.\\

$\chi _{1}^ {({21})}$&64& 1 &-1&16 &-2 &-2&4&.&.& .&.&.&.& -2&.&.&.& .& . &.& 1 &-8&.& .&.\\

$\chi _{1}^ {({22})}$&80& .&.& .&2&. &-4&.&. &-16&.&.&.&.&.&.&.& . &.& 2&-1 &-10&2& .&2\\

$\chi _{1}^ {({23})}$&81&-1&1& 9&.&.&.&. &-3& 9 &-1 &-3 &-3&.&3 &-1&1& .& .& .&.&. &.& .&.\\

$\chi _{1}^ {({24})}$&81& 1&1&-9&.&.&.&.&3& 9&1 &-3 &-3&. &-3 &-1 &-1& . &. &.&.&. &. &.&.\\

$\chi _{1}^ {({25})}$&90& .&.& .&.&.&.&.&.&-6&.& -6&2&.&.&2&.& .& .& .& .& 9& -3&-1&.\\
\end{tabular}
\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1& 0& 1\\ -2& 1& 1& -1& 1& 0 \\
-1& 0& 1& -1& 1& 0\end{array}\right)$,$\left(\begin{array}{cccccc}1&
0& 0& 0& 0& 0
\\ 1& 0& 1& -1& 0& 0\\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0\\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 2& 0& -1& 0& 0
\\ 0& 2& 1& -2& 0& 0 \\ 0& 3& 0& -2& 0& 0\\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 0& 1
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0
\\1& 1& 0& -1& 1& 0 \\ 1& 0& 0& -1& 2& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1 \end{array}
\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0
\\0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
 $\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -1& 1& 2& -1& -1& 0 \\-2& 0& 3& -1& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -1& 2& 1& -2& 1& 0 \\-2& 2& 1& -2& 1& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 1&
-1 \\ -2& 1& 2& -1& 0& 0\\ -3& 1& 2& -1& 1& -1 \\ -2& 1& 1& -1& 1& 0
\\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 1&
-1 \\ -1& 2& 1& -2& 1& 0\\-2& 2& 1& -2& 2& -1 \\ -2& 1& 1& -1& 1& 0 \\
-1& 1& 0& 0& 0& 0 \end{array}\right)$,\\
 $\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0 \\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1
 \end{array}\right)$,
  $\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0 \\ -1& 1& 2& -1& -1& 0\\-2& 1& 2& 0& -2& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1&
  1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0
\end{array}\right)$,\\
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2&
0& -1 \\ 0& 1& 1& -1& -1& 0 \\ 0& 1& 0& 0& -1&
0\end{array}\right)$, $\left(\begin{array}{cccccc}1& 0& 0& 0& 0&
0 \\ 0& 0& 1& -1& 1& 0 \\0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0
\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1\end{array}\right)$,
 $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0 \\ 1& 1& 0& -1& 1& 0 \\ 1& 0& 0& -1& 2& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1\\
0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& -1& 1 \\ 0& -1& 1& 1& -1& 0 \\ 0&
-1& 1& 0& 0& 0 \end{array}\right)$,
 $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1 \\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -2&
1 \\0& -1& 1& 1& -1& 0 \\ 0& -1& 1& 0& 0& 0\end{array}\right)$,
 $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& 0& -1
\\ 0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0\end{array}\right)$,\\
 $\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -1&
-1 \\0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0\end{array}\right)$,
 $\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\-3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0&
0\\1& 1& 0& -1& 1& 0 \\ 1& 1& -1& 0& 1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0&
0& 0& 0& 0&
1\end{array}\right)$,\\$\left(\begin{array}{cccccc}1& 0& 0& 0&
0& 0 \\ 1& 0& 1& -1& 0& 0 \\2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0&
0\\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 1& 1& 0& 0& -1& 0\\
2& 1& 0& -1& 0& 0 \\ 3& 1& -1& 0& -1& 0
\\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20\\\hline

  $\chi _{2}^ {(1)}$    &1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1\\

  $\chi _{2}^ {(2)}$&    1&1&1 &-1&1 &-1 &-1&1&1&1&1 &-1 &-1&1 &-1&1& -1 &-1&1
&1\\

$\chi _{2}^ {(3)}$   & 1& -1&1&1&1&1 &-1 &-1&1&1&1&1 &-1 &-1 &-1 &-1 &-1&1&1
&1\\

  $\chi _{2}^ {(4)}$    &1&1 &-1&1 &-1&1 &-1&1 &-1 &-1&1 &-1&1 &-1&1 &-1 &-1 &-1&1
&1\\

$\chi _{2}^ {(5)}$&1& -1 &-1 &-1 &-1 &-1 &-1 &-1 &-1 &-1&1&1&1&1&1&1 &-1&1&1
&1\\

$\chi _{2}^ {(6)}$&1 &-1 &-1&1& -1&1&1 &-1 &-1 &-1&1 &-1& -1&1 &-1&1&1& -1&1
&1\\

  $\chi _{2}^ {(7)}$&1&1 &-1 &-1 &-1 &-1&1&1 &-1& -1&1&1 &-1 &-1 &-1 &-1&1&1&1
&1\\

$\chi _{2}^ {(8)}$&1& -1&1& -1&1& -1&1 &-1&1&1&1 &-1&1 &-1&1 &-1&1& -1&1
&1\\

$\chi _{2}^ {(9)}$&1&1&A&A &-A &-A &-1 &-1&A &-A &-1 &-1 &-A &-A&A&A&1&1 &-1
&1\\

$\chi _{2}^ {({10})}$& 1&1 &-A &-A&A&A &-1 &-1 &-A&A &-1 &-1&A&A &-A &-A&1&1& -1
&1\\

$\chi _{2}^ {()}{11}$& 1 &-1&A &-A &-A&A &-1&1&A &-A &-1&1 &-A&A&A &-A&1 &-1 &-1
&1\\

$\chi _{2}^ {({12})}$& 1 &-1 &-A&A&A &-A &-1&1 &-A&A& -1&1&A &-A &-A&A&1 &-1 &-1
&1\\

$\chi _{2}^ {({13})}$& 1& -1 &-A &-A&A&A&1&1 &-A&A &-1 &-1 &-A &-A&A&A &-1&1& -1
&1\\

$\chi _{2}^ {({14})}$& 1 &-1&A&A& -A& -A&1&1&A &-A &-1 &-1&A&A &-A &-A &-1&1& -1
&1\\

$\chi _{2}^ {({15})}$& 1&1 &-A&A&A &-A&1 &-1 &-A&A &-1&1 &-A&A&A &-A &-1 &-1& -1
&1\\

$\chi _{2}^ {({16})}$& 1&1&A& -A &-A&A&1 &-1&A &-A &-1&1&A& -A &-A&A &-1 &-1& -1
&1\\

$\chi _{2}^ {({17})}$& 2&.& -2&.& -2&.&.&.&2&2&2&.&.&.&.&.&.&.& -2
&-2\\

$\chi _{2}^ {({18})}$& 2&.&2&.&2&.&.&. &-2 &-2&2&.&.&.&.&.&.&.& -2
&-2\\

$\chi _{2}^ {({19})}$& 2&.&B&.& -B&.&.&.& -B&B &-2&.&.&.&.&.&.&.& 2
&-2\\

$\chi _{2}^ {({20})}$& 2&. &-B&.&B&.&.&.&B &-B &-2&.&.&.&.&.&.&.& 2
&-2\\
\end{tabular}
\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1&
0\\0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0&
0& 0& 1& -1\end{array}\right)$, $\left(\begin{array}{cccccc}-1& 0&
1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0\\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0&
0
\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
 $\left(\begin{array}{cccccc}1& 1& 0& -1& 0& 0 \\ 0& 2& 0& -1& 0& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 3& 0& -2& 0& 0\\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 0& 1
 \end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0&
0\\2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0 \\2& 0& 0& 0& -1& 0 \\ 1&
0& 0& 0& 0& -1 \end{array}\right)$, $\left(\begin{array}{cccccc} 1&
0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0\\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1&
0& 0\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1
\\ 0& 2& 1&
 -2& 0& 0 \\ 0& 2& 1& -2& 0& -1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0
 \end{array}\right)$,\\
$\left(\begin{array}{cccccc}0& 0& 1& 0& -1& 0 \\ 1& 1& 0& 0& -1& 0
\\ 1& 1& 1& -1& -1& 0 \\ 2& 1& 0& 0& -2& 0\\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1\end{array}
\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0\\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0&
0& 0& 1\end{array}\right)$,
 $\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1&
0& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0&
-1\end{array}\right)$, $\left(\begin{array}{cccccc}-1& 0& 1& 0&
0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -1& 0& 2& 0& -1& 0\\ -2& -1& 3& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1&
1\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -1& 0& 2& 0& -1& 0 \\ -2& -1& 3& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1& 0& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1& 0& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0&
0\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -1& 1& 1& -1& 1& 0 \\ -2& 1& 1& -1& 1& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -1& 1& 1& -1& 1& 0 \\ -2& 1& 1& -1& 1& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& 0& -1& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1&
1\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -1& 0& 2& 0& -1& 0 \\ -2& 0& 2& 1& -2& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1&
 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0 \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& -1& 1\\0& -1& 1& 1& -1& 0 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& -1& 1\\0& -1&
 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0&
0\\0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0&
0& 0& 0& 1\end{array}\right)$, \\$\left(\begin{array}{cccccc}-1&
1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 1& 2& -1& 0& 0\\-3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 1& 2& -1& 0& 0 \\-3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1&
 0 \\ -1& 0& 1& -1& 1& 0\end{array}\right)$,\\
$\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0&
1 \\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\
-1& 1& 0& 0& 0& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0&
0\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1\\0& 1& 1& -1& -1& 0 \\ 0& 1& 0& 0& -1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1&
0\\0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0&
0& 0& 0& 0& 1\end{array}\right)$, $\left(\begin{array}{cccccc}1&
0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0 \\0& 0& 1& 0& 0& 0 \\ 0& -1& 1&
0& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1&
-1\end{array}\right)$,\\ $\left(\begin{array}{cccccc}-1& 0& 1&
0& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1& 0& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
  $\chi _{3}^ {(1)}$      &1  &1  &1  &1  &1  &1   &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1  &1&1  &1
  &1\\

  $\chi _{3}^ {(2)}$      &1&-1&-1 &1&-1 &1  &1&-1&-1 &1 &1&-1&-1 &1&-1&-1 &1 &1&-1 &1 &1&-1&-1 &1
 &1\\

  $\chi _{3}^ {(3)}$     &1&-1 &1 &1 &1 &1 &-1&-1&-1 &1&-1&-1 &1 &1&-1 &1 &1&-1&-1 &1&-1&-1 &1 &1
 &-1\\

  $\chi _{3}^ {(4)}$     &1&-1&-1 &1 &1&-1 &-1 &1&-1 &1 &1&-1 &1&-1&-1&-1 &1&-1 &1 &1&-1 &1&-1 &1
 &1\\

  $\chi _{3}^ {(5)}$     &1&-1 &1 &1&-1&-1  &1 &1&-1 &1&-1&-1&-1&-1&-1 &1 &1 &1 &1 &1 &1 &1&1 &1
 &-1\\

  $\chi _{3}^ {(6)}$     &1 &1&-1 &1 &1&-1  &1&-1 &1 &1&-1 &1 &1&-1 &1&-1 &1 &1&-1 &1 &1&-1&-1 &1
 &-1\\

  $\chi _{3}^ {(7)}$     &1 &1 &1 &1&-1&-1 &-1&-1 &1 &1 &1 &1&-1&-1 &1 &1 &1&-1&-1 &1&-1&-1&1 &1
 &1\\

 $\chi _{3}^ {(8)}$     &1 &1&-1 &1&-1 &1 &-1 &1 &1 &1&-1 &1&-1 &1 &1&-1 &1&-1 &1 &1&-1 &1&-1 &1
 &-1\\

  $\chi _{3}^ {(9)}$     &2 &. &1&-1 &. &. &-1 &1 &.&-1 &. &. &. &. &.&-2 &2 &2&-2 &2 &2&-2&-2 &2
 &.\\

  $\chi _{3}^ {({10})}$    &2 &.&-1&-1 &. &.  &1 &1 &.&-1 &. &. &. &. &. &2 &2&-2&-2 &2&-2&-2 &2 &2
 &.\\

  $\chi _{3}^ {({11})}$    &2 &. &1&-1 &. &.  &1&-1 &.&-1 &. &. &. &. &.&-2 &2&-2 &2 &2&-2 &2&-2 &2
 &.\\

  $\chi _{3}^ {({12})}$    &2 &.&-1&-1 &. &. &-1&-1 &.&-1 &. &. &. &. &. &2 &2 &2 &2 &2 &2 &2&2 &2
 &.\\

  $\chi _{3}^ {({13})}$    &2 &2 &.&-2 &. &.  &. &.&-2 &2 &. &2 &. &.&-2 &.&-2 &. &. &2 &. &.&.&-2
 &.\\

  $\chi _{3}^ {({14})}$    &2&-2 &.&-2 &. &.  &. &. &2 &2 &.&-2 &. &. &2 &.&-2 &. &. &2 &. &.&.&-2
 &.\\

  $\chi _{3}^ {({15})}$    &3 &1 &. &. &1&-1  &. &. &1 &. &1&-1&-1 &1&-1 &1&-1&-1 &1&-1 &3&-3&-3 &3
 &-1\\

  $\chi _{3}^ {({16})}$    &3&-1 &. &.&-1 &1  &. &.&-1 &.&-1 &1 &1&-1 &1 &1&-1&-1 &1&-1 &3&-3&-3 &3
 &1\\

  $\chi _{3}^ {({17})}$    &3 &1 &. &.&-1&-1  &. &. &1 &.&-1&-1 &1 &1&-1&-1&-1 &1 &1&-1&-3&-3&3 &3
 &1\\

  $\chi _{3}^ {({18})}$    &3&-1 &. &. &1 &1  &. &.&-1 &. &1 &1&-1&-1 &1&-1&-1 &1 &1&-1&-3&-3&3 &3
 &-1\\

  $\chi _{3}^ {({19})}$    &3 &1 &. &.&-1 &1  &. &. &1 &. &1&-1 &1&-1&-1 &1&-1 &1&-1&-1&-3 &3&-3 &3
 &-1\\

  $\chi _{3}^ {({20})}$    &3&-1 &. &. &1&-1  &. &.&-1 &.&-1 &1&-1 &1 &1 &1&-1 &1&-1&-1&-3 &3&-3 &3
 &1\\

  $\chi _{3}^ {({21})}$    &3 &1 &. &. &1 &1  &. &. &1 &.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1 &3 &3&3 &3
 &1\\

  $\chi _{3}^ {({22})}$    &3&-1 &. &.&-1&-1  &. &.&-1 &. &1 &1 &1 &1 &1&-1&-1&-1&-1&-1 &3 &3&3 &3
 &-1\\

  $\chi _{3}^ {({23})}$    &4 &. &. &2 &. &.  &. &. &.&-2 &. &. &. &. &. &.&-4 &. &. &4 &. &.&.&-4
 &.\\

  $\chi _{3}^ {({24})}$    &6 &2 &. &. &. &.  &. &.&-2 &. &.&-2 &. &. &2 &. &2 &. &.&-2 &. &.&.&-6
 &.\\

  $\chi _{3}^ {({25})}$    &6&-2 &. &. &. &.  &. &. &2 &. &. &2 &. &.& -2 &.&  2 &. &.&-2 &. &. &.&-6
 &.\\

\end{tabular}
\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1 \\ 0& 1& 1& -1& -1&
0 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0
\\ 0& 0& 1&
 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc}1& 1& 0& -1& 0& 0 \\ 0& 2& 0& -1& 0& 0
\\ 0& 2& 1& -2& 0& 0 \\ 0& 3& 0& -2& 0& 0\\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 0& 1
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0&
0\\2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0\\2& 0& 0& 0& -1& 0 \\ 1&
0& 0& 0& 0& -1 \end{array}\right)$, $\left(\begin{array}{cccccc}1&
1& 0& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0
\\ 1& 2& 0& -2& 1& 0 \\ 1& 2& 0& -3& 2& 0\\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1 \end{array}
\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0
\\0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -1& 0& 2& 0& -1& 0\\-2& -1& 3& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1& 0& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1&
0\end{array}\right)$,\\
$\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -1& 1& 1& -1& 1& 0 \\ -2& 1& 1& -1& 1& 1\\-2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 1& -1
\\ -2& 1& 2& -1& 0& 0 \\-3& 1& 2& -1& 1& -1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0&
0\end{array}\right)$,$\left(\begin{array}{cccccc} -1& 0& 1& 0&
0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -1& 1& 1& -1& 1& 0\\-2& 1& 1& -1& 2&
-1
\\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0&
 0& 0& 0\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& 0& -1& 0 \\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -1& 0& 2& 0& -1& 0 \\ -2& 0& 2& 1& -2& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0 \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0&
 0& 1& -1\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& -1& 1 \\0& -1& 1& 1& -1& 0 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& 0& -1 \\ 0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0&
0\\0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0&
0& 0& 0& 1 \end{array}\right)$,\\$\left(\begin{array}{cccccc}
-1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\-3&
0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
\end{array}\right)$, $\left(\begin{array}{cccccc}-1& 1& 1& -1&
0& 0 \\ -1& 1& 1& -1& 0& 1
\\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 1&
-1 \\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& -1& 1& -1 \\ -2& 1& 1& -1& 1& 0 \\
-1& 1& 0& 0& 0& 0\end{array}\right)$,\\
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0
\\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\
       -1& 0& 1& 0& -1& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1 \\ 0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& 0& -1\\0& 1& 1& -1& -1& 0 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1&
0\\0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0&
0& 0& 1& -1\end{array}\right)$, $\left(\begin{array}{cccccc}-1&
0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1& 0& 0 \\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
  $\chi _4^ {(1)}$&1&1&1& 1&1& 1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1\\

  $\chi _4^ {(2)}2$&1&1&1&-1&1&-1 &-1&1 &-1&1&1 &-1&1 &-1 &-1&1 &-1 &-1&1
&-1\\

$\chi _4^ {(3)}$&1&1 &-1& 1 &-1& 1 &-1&1 &-1 &-1 &-1 &-1&1&1&1&1&1&1&1
&-1\\

$\chi _4^ {(4)}$&1&1 &-1&-1 &-1&-1&1&1&1 &-1 &-1&1&1 &-1 &-1&1 &-1 &-1&1
&1\\

$\chi _4^ {(5)}$& 1 &-1&A&-A &-A& A &-1&1&1&A &-A &-1 &-1 &-A&A&1 &-A&A &-1
&1\\

$\chi _4^ {(6)}$&1 &-1 &-A& A&A&-A &-1&1&1 &-A&A &-1 &-1&A &-A&1&A &-A &-1
&1\\

$\chi _4^ {(7)}$&1 &-1 &-A&-A&A& A&1&1 &-1 &-A&A&1 &-1 &-A&A&1 &-A&A &-1
&-1\\

$\chi _4^ {(8)}$&1 &-1&A& A &-A&-A&1&1 &-1&A &-A&1 &-1&A &-A&1&A &-A &-1
&-1\\

$\chi _4^ {(9)}$& 2 &-1&.&-1&.&-1&. &-1&.&.&.&.&2&2&2&2&2&2&2
&.\\

$\chi _4^ {({10})}$&2 &-1&.& 1&.& 1&. &-1&.&.&.&.&2 &-2 &-2&2 &-2 &-2&2
&.\\

$\chi _4^ {({11})}$&2&1&.& A&.&-A&. &-1&.&.&.&. &-2&B &-B&2&B &-B &-2
&.\\

$\chi _4^ {({12})}$&2&1&.&-A&.& A&. &-1&.&.&.&. &-2 &-B&B&2 &-B&B &-2
&.\\

$\chi _4^ {({13})}$&3&.&1& .&1& .&1&. &-1 &-1 &-1 &-1 &-1 &-1 &-1 &-1&3&3&3
&1\\

$\chi _4^ {({14})}$&3&. &-1& . &-1& . &-1&.&1&1&1&1 &-1 &-1 &-1 &-1&3&3&3
&-1\\

$\chi _4^ {({15})}$&3&. &-1& . &-1& .&1&. &-1&1&1 &-1 &-1&1&1 &-1 &-3 &-3&3
&1\\

$\chi _4^ {({16})}$& 3&.&1& .&1& . &-1&.&1 &-1 &-1&1 &-1&1&1 &-1 &-3 &-3& 3
&-1\\

$\chi _4^ {({17})}$& 3&.&A& . &-A& . &-1&. &-1 &-A&A&1&1&A &-A &-1&C &-C &-3
&1\\

$\chi _4^ {({18})}$& 3&. &-A& .&A& . &-1&. &-1&A &-A&1&1 &-A&A &-1 &-C&C &-3
&1\\

$\chi _4^ {({19})}$& 3&. &-A& .&A& .&1&.&1&A &-A &-1&1&A &-A &-1&C &-C &-3
&-1\\

$\chi _4^ {({20})}$& 3&.&A& . &-A& .&1&.&1 &-A&A &-1&1 &-A&A &-1 &-C&C &-3
  &-1\\
\end{tabular}
\begin{array}{cccccc} 0& 0& 1& 0& -1& 0 \\ 0& 1& 1& -1& -1& 1
\\ 1& 1& 1& -1& -1& 0 \\ 1& 1& 1& -1& -2& 1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0&
0\end{array}\right)$,
$\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0&
-1& 0 \\ -1& 0& 1& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1&
1 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& -1& 1 \\0& 1& 1& -1& -1& 0 \\
0& 0& 1& -1& 0& 0\end{array}
\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0\\0&
0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0&
0& 1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0 \\ -2& 1& 2& -1& 0& 0 \\-3& 1& 2& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1 \end{array}\right)$,
 $\left(\begin{array}{cccccc}-1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& -1& 1 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2&
-1& 1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0&
0\end{array}\right)$,\\
 $\left(\begin{array}{cccccc}-1& 1& 1& -1&
0& 0 \\ 0& 1& 1& -1& 0& -1
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -2& 0& -1\\0& 1& 1& -1& -1& 0 \\ 0& 1& 0& 0& -1& 0\end{array}\right)$,
 $\left(\begin{array}{cccccc}0& 0& 1& 0& -1& 0 \\ -1& 0& 2& -1& 0& 0 \\ -1& 0& 2& 0& -1& 0 \\-2& -1& 3& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0&
 -1\end{array}\right)$,
$\left(\begin{array}{cccccc}0& 0& 1& 0& -1& 0 \\ -1& 1& 1& 0& -1& 0
\\ -1& 0& 2& 0& -1& 0 \\ -2& 0& 2& 1& -2& 0\\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1&
1\end{array}\right)$,\\ $\left(\begin{array}{cccccc} 0& 0& 1& 0&
-1& 0 \\ 0& 1& 1& -1& -1& 1
\\ 1& 1& 1& -1& -1& 0 \\ 1& 1& 1& -1& -2& 1\\0& 1& 1& -1& -1& 0 \\ 0& 0& 1& -1& 0& 0\end{array}\right)$,
$\left(\begin{array}{cccccc} 0& 0& 1& 0& -1& 0 \\ 0& 1& 1& -1& 0& -1
\\ 1& 1& 1& -1& -1& 0\\1& 1& 1& -1& -1& -1 \\ 0& 1& 1& -1& -1& 0 \\ 0& 1& 0& 0& -1& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc}0& 1& 0& -1& 1& 0 \\ 0& 0& 1& -1& 1& 0
\\ -1& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 2& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}0& 1& 0& -1& 1& 0 \\ 0& 1& 0& 0& 0& 0
\\-1& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
$\left(\begin{array}{cccccc}0& 1& 0& -1& 1& 0 \\ 1& 1& 0& -1& 0& 1
\\ 1& 2& 0& -2& 1& 0 \\ 2& 2& -1& -2& 1& 1 \\ 2& 1& -1& -1& 1& 0 \\ 1& 0& 0& -1& 1& 0\end{array}\right)$,
$\left(\begin{array}{cccccc} 0& 1& 0& -1& 1& 0 \\ 1& 1& 0& -1& 1& -1
\\ 1& 2& 0& -2& 1& 0 \\ 2& 2& -1& -2& 2& -1 \\2& 1& -1& -1& 1& 0 \\ 1& 1& -1& 0& 0& 0
\end{array}\right)$,\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0
\\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1&
-1\end{array}\right)$, $\left(\begin{array}{cccccc} -1& 1& 1&
-1& 0& 0 \\ -1& 0& 2& -1& 0&
0 \\ -2& 1& 2& -1& 0& 0\\-3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\
-1& 0& 1& 0& 0& -1\end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 1& 0& -1& 0& 1
\\ 2& 1& 0& -1& 0& 0 \\ 3& 1& -1& -1& 0& 1\\2& 1& -1& -1& 1& 0 \\ 1& 0& 0& -1& 1& 0
\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0 \\ 1& 1& 0& -1& 1& -1
\\ 2& 1& 0& -1& 0& 0 \\ 3& 1& -1& -1& 1& -1\\2& 1& -1& -1& 1& 0 \\ 1& 1& -1& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & & 10& & & & & &\\\hline
 $\chi _5^ {(1)}$     &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1 &1\\

  $\chi_5^ {(2)}$     &1&-1&-1&-1 &1 &1 &1 &1&-1&-1&-1&-1 &1&-1 &1 &1\\

  $\chi_ 5^ {(3)}$     &1&-1&-1&-1&-1&-1&-1&-1 &1 &1 &1 &1 &1&-1 &1 &1\\

  $\chi_ 5^ {(4)}$     &1&-1 &1 &1 &1 &1&-1&-1&-1&-1 &1 &1 &1&-1&-1&-1\\

  $\chi _5^ {(5)}$     &1&-1 &1 &1&-1&-1 &1 &1 &1 &1&-1&-1 &1&-1&-1&-1\\

  $\chi _5^ {(6)}$     &1 &1&-1&-1&-1&-1 &1 &1&-1&-1 &1 &1 &1 &1&-1&-1\\

  $\chi _5^ {(7)}$     &1 &1&-1&-1 &1 &1&-1&-1 &1 &1&-1&-1 &1 &1&-1&-1\\

  $\chi _5^ {(8)}$     &1 &1 &1 &1&-1&-1&-1&-1&-1&-1&-1&-1 &1 &1 &1 &1\\

  $\chi _5^ {(9)}$     &1 &1 &A&-A &1&-1&-A &A &1&-1&-A &A&-1&-1 &A&-A\\

  $\chi _5^ {({10})}$    &1 &1&-A &A &1&-1 &A&-A &1&-1 &A&-A&-1&-1&-A &A\\

  $\chi_ 5^ {({11})}$    &1 &1 &A&-A&-1 &1 &A&-A&-1 &1 &A&-A&-1&-1 &A&-A\\

  $\chi _5^ {({12})}$    &1 &1&-A &A&-1 &1&-A &A&-1 &1&-A &A&-1&-1&-A &A\\

  $\chi_ 5^ {({13})}$    &1&-1 &A&-A&-1 &1&-A &A &1&-1 &A&-A&-1 &1&-A &A\\

  $\chi _5^ {({14})}$    &1&-1&-A &A&-1 &1 &A&-A &1&-1&-A &A&-1 &1 &A&-A\\

  $\chi _5^ {({15})}$    &1&-1 &A&-A &1&-1 &A&-A&-1 &1&-A &A&-1 &1&-A &A\\

  $\chi _5^ {({16})}$    &1&-1&-A &A &1&-1&-A &A&-1 &1 &A&-A&-1 &1 &A&-A\\

  \end{tabular}
\begin{array}{cccccc}-1& 1& 1& -1& 0& 0
\\ 0& 1& 1& -2& 1& 0
\\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1& 0\\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 0& 2& 0& -1& 0& 0 \\ 0& 2& 1& -2& 0& 0 \\
0& 3& 0& -2& 0& 0\\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 0& 1
\end{array}\right)$,\\
 $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0 \\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 1& 0& 0& 0& -1 \\
1& 1& -1& 1& 0& -1\\1& 1& -1& 0& 1& -1 \\ 1& 1& -1& 0& 0& 0
\end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0&
0& 1& -1 \end{array}\right)$,\\
$\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ 0& 0& -1& 0& 0& 2 \\
0& 0& -1& 0& -1& 3\\0& -1& -1& 1& -1& 2 \\ 0& -1& 0& 0& 0& 1
\end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1&
0 \\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -2& 1& 2& -1& 0& 0 \\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1&
0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1\\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 1& 1& 1& -2& 0& 1 \\ 1& 1& 1& -3& 1&
1\\ 1& 1& 0& -2& 1& 1 \\ 1& 0& 0& -1& 1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1&
0 \\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -2& 1& 2& -1& 0& 0 \\ -3& 1& 2& -1&
0& 1 \\-2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 0& 0& 0& 1& -2& 1 \\ 0& -1& 0& 1& -2& 2 \\ 0& 0& 0& 1& -3&
3\\ 0& 0& 1& 0& -2& 2 \\ -1& 0& 1& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2\\0& -1& 1& 0& 1& -3 \\ 0& 0& 1& 0& 0& -2 \\ 1& 0& 0& 0& 0& -1
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 0& 0& 0& 1& -2& 1 \\ -1& 0& 0& 1& -2& 1 \\ -1& 1& 0& 1& -
3& 2 \\ -1& 1& 1& 0& -2& 1 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0 \\ 0& 0& 0& 1& -2& 1 \\ 1& -1& -1& 2& -2& 1\\1& 0& -1& 2& -3& 2 \\ 1& 0& 0& 1& -2& 1 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 1& 0& 0& -1 \\ -1& -1& 1& 0& 0& -1\\-1& -1& 2& -1& 1& -2 \\ -1& 0& 2& -1& 0& -1 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 0& 0& 0& 1& -2& 1 \\ 0& -1& 0& 1& -2& 2 \\ 0& 0& 0& 1& -3&
3 \\0& 0& 1& 0& -2& 2 \\ 1& 0& 0& 0& -1& 1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2 \\0& -1& 1& 0& 1& -3 \\ 0& 0& 1& 0& 0& -2 \\ -1& 0& 1& 0& 0& -1
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0
\\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0 \\ -2& 1& 2& -1& 0& 0\\-3& 1& 2& 0& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1&
0& 0 \\-2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& -1& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -1& 0& 2& -1& 0& 1\\-2& -1& 3& -1& 0& 1 \\ -1& -1& 2& 0& -1& 1 \\ 0& -1& 1& 0& 0& 0
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 1& 1& 0& 0& -1& 0 \\ 1& 2& 0& -1& 0& -1 \\ 2& 2& -1& 0& -
1& -1\\1& 1& 0& 0& -1& -1 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1&
0& 0\\-2& 0& 2& 0& -1& 0 \\
       -1& 0& 1& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 1& 1& 0& 0& -1& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 1& -1& 0& -1&
0 \\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 1& 0&
-1\\0& -1& 1& 1& -1& 0 \\ 0& -1& 1& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& 1& -1& -1& 1 \\ 0& 1& 1& -1& -1& 2 \\ 0& 1& 1& -1&
-2& 3\\0& 0& 1& 0& -2& 2 \\ 1& 0& 0& 0& -1& 1
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_6^ {(1)}$&1& 1&1&1&1&1&1&1&1&1&1& 1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_6^ {(2)}$& 1& 1&1&1&1&1&-1&-1&-1&1&1& 1&1&1&-1&-1&-1&-1&-1&-1
&-1&1&1&1
&1\\

$\chi_6^ {(3)}$& 1& 1&1&1&1&1&-1&-1&-1&1&1& 1&1&1&-1&-1&1&1&1&1&1&-1
&-1&-1
&-1\\

$\chi_6^ {(4)}$& 1& 1&1&1&1&1&1&1&1&1&1&
1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1 &-1&
-1\\

$\chi_6^ {(5)}$& 2& 2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&. &.\\

$\chi_6^ {()}6$& 2& 2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&. &.&.&.\\

$\chi_6^ {(7)}$&2& 2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&-2&-2&-2&1&1&. &.&.&.\\

$\chi_6^ {(8)}$&2& 2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&2&2&2&-1&-1&.&. &.&.\\

$\chi_6^ {(9)}$&4&-4&.&.&1&-1&2&-2&.&1&-1& .&2&-2&1&-1&2&-2&.&1&-1&2 &-2&.&.\\

$\chi_6^ {({10})}$&4&-4&.&.&1&-1&2&-2&.&1&-1&
.&2&-2&1&-1&-2&2&.&-1&1&-2&2 &.&
.\\

$\chi_6^ {({11})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&
.&2&-2&-1&1&2&-2&.&1&-1&-2&2& .&
.\\

$\chi_6^ {({12})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&
.&2&-2&-1&1&-2&2&.&-1&1&2&-2& .
&.\\

$\chi_6^ {({13})}$&4& 4&4&4&-2&-2&.&.&.&-2&-2& 1&1&1&.&.&.&.&.&.&.&. &.& .&.\\

$\chi_6^ {({14})}$&6& 6&-2&2&.&.&.&.&.&.&.&-1&3&3&.&.&.&.&.&.&.&-2&-2&2 &.\\

$\chi_6^ {({15})}$&6& 6&-2&2&.&.&.&.&.&.&.&-1&3&3&.&.&.&.&.&.&.&2&2&-2 &.\\

$\chi_6^ {({16})}$&8&-8&.&.&-1&1&.&.&.&2&-2& .&-2&2&.&.&4&-4&.&-1&1&. &.&.&.\\

$\chi_6^ {({17})}$&8&-8&.&.&-1&1&.&.&.&2&-2& .&-2&2&.&.&-4&4&.&1&-1&. &.&.&.\\

$\chi_6^ {({18})}$&8&-8&.&.&2&-2&4&-4&.&-1&1& .&-2&2&-1&1&.&.&.&.&.&. &.&.&.\\

$\chi_6^ {({19})}$&8&-8&.&.&2&-2&-4&4&.&-1&1& .&-2&2&1&-1&.&.&.&.&.&. &.&.&.\\

$\chi_6^ {({20})}$&9& 9&1&-3&.&.&-3&-3&1&.&.&
.&.&.&.&.&-3&-3&1&.&.&1 &1&1
&-1\\

$\chi_6^ {({21})}$&9& 9&1&-3&.&.&-3&-3&1&.&.&
.&.&.&.&.&3&3&-1&.&.&-1 &-1&-1
&1\\

$\chi_6^ {({22})}$&9& 9&1&-3&.&.&3&3&-1&.&.&
.&.&.&.&.&-3&-3&1&.&.&-1 &-1&-1
&1\\

$\chi_6^ {({23})}$&9& 9&1&-3&.&.&3&3&-1&.&.& .&.&.&.&.&3&3&-1&.&.&1&1 &1&-1\\

$\chi_6^ {({24})}$&12&12&-4&4&.&.&.&.&.&.&.& 1&-3&-3&.&.&.&.&.&.&.&.&. &.&.\\

$\chi_6^ {({25})}$&16&-16&.&.&-2&2&.&.&.&-2&2&
.&2&-2&.&.&.&.&.&.&.&. &.& .&
.\\

  \end{tabular}
\begin{array}{cccccc} 1& 0& -1& 0& 1& -1
\\ 1& 1& -1& -1&1& 0\\ 1& 0& -1&-1& 2& -1 \\ 2& 1& -1&-2& 2&  -1 \\ 1& 1& 0& -2& 2&
-1 \\ 0& 1& 0& -1& 1& -1
\end{array}\right)$, $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0
\\ -1& -1& 1& 1& -1&
0 \\ -2& 0& 1& 1& -1& 0\\-2& 0& 2& 1& -2& 0 \\ -2& 0& 2& 0& -1& 0 \\
-1& 0& 1& 0& 0& -1 \end{array}\right)$,
 $\left(\begin{array}{cccccc}
1& 0& -1& 0& 1& -1 \\ 0& 1& -1& 0& 1& -1 \\ 0& 0& -1& 0& 2& -2\\0&
0& -2& 1& 2& -2 \\ 0& 0& -1& 0& 2& -1 \\ 0& 0& -1& 0& 1& 0
\end{array}\right)$,\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0
\\ 1& 0& -1& 1& -1& 1
\\ 1& -1& 0& 1& -1& 1 \\ 1& -1& -1& 2& -1& 1 \\1& -1& -1& 2& -1& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 0& 1\\-1& -1& -1& 0& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 0& 0& 1& 0 \\ -1& 0& -1& 1& 0& 1 \\ -2& 0& -1& 1&
1& 0\\-1& 1& -1& 0& 1& 0 \\ 0& 0& -1& 0& 1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 0& 0& 1& 0 \\ -1& 0& -1& 1& 0& 1 \\ -2& 0& 0& 1& 0&
1\\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& 0& -1& 1& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& 0& -1& -1& 1&
2\\ 0& 1& -1& -1& 1& 1 \\ 0& 0& -1& 0& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& 0& -1& 1& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& 0& 0& -1& 0&
3\\ 0& 1& 0& -1& 0& 2 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\-1& -2& -1& 1& 2& -1 \\ -1& -2& 0& 1& 1& -1 \\ -1& -1& 0& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\ 0& -2& -1& 0&
2& 0\\0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ 0& -1& -1& 1& 1& 0\\-1& -1& -1& 1& 2& -1 \\ 0& 0& -1& 0& 2& -1 \\ 0& 0& -1& 0& 1& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ 0& -1& -1& 1& 1& 0 \\ -1& -1& 0& 1&
1& 0\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ 0& 0& 0& -1& 1& 1 \\ 1& -1& -1& 0& 1& 1 \\ 1& -1& -1& -1&
2& 1\\ 1& 0& -1& -1& 2& 0 \\ 0& 0& -1& 0& 1& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ 0& 0& 0& -1& 1& 1 \\ 1& -1& -1& 0& 1& 1 \\ 1& -1& 0& -1&
1& 2 \\ 1& 0& 0& -1& 1& 1 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 0& 1& -1& 0& 1& -1 \\ -1& 1& -1& 0& 1& -1\\-1& 1& -2& 1& 1& -1 \\ -1& 1& -1& 0& 1& 0 \\ 0& 0& -1& 0& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 0& 1& -1& 0& 1& -1 \\ -1& 1& -1& 0& 1& -1 \\-1& 2& -1& 0& 1& -2 \\ -1& 2& 0& -1& 1& -1 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 1& -1& -1& 1& 0 \\ 0& 1& -1& -1& 1& 0 \\ 1& 2& -1& -2&
1& 0\\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& -1& 1 \\ -1& 1& 0& 1& -1&
1\\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 0& 1& -1& 0& 1& -1 \\ 0& 0& -1& 0& 2& -2\\0& 0& -2& 1& 2& -2 \\ 0& 0& -1& 0& 2& -1 \\ 0& 0& -1& 0& 1& 0
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 0& 1& -1& 0& 1& -1 \\ 0& 0& -1& 0& 2& -2\\ 0& 1& -1& 0& 2& -3 \\ 0& 1& 0& -1& 2& -2 \\ 0& 1& 0& -1& 1& -1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 1& 1& -1& -1& 1& 0 \\ 1& 0& -1& -1& 2& -1\\2& 1& -1& -2& 2& -1 \\ 1& 1& 0& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1&
-1& -1& 1& 0& 1\\-2& -1& -1& 1& 1& 0 \\ -2& -1& 0& 1& 0& 0 \\ -1& -1& 0& 1& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_7^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1\\

$\chi_7^ {(2)}$& 1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1 &1&-1
&1\\

$\chi_7^ {(3)}$&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1 &-1
&-1\\

$\chi_7^ {(4)}$& 1&1&-1&-1&-1&-1& 1&1&-1&-1&-1&-1&1&1&1&1&1 & 1&1
&1\\

$\chi_7^ {(5)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1 &1
&-1\\

$\chi_7^ {(6)}$&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1 &-1
&-1\\

$\chi_7^ {(7)}$&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1 &-1
&1\\

$\chi_7^ {(8)}$&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1 &1
&-1\\

$\chi_7^ {(9)}$&2&1&.&.&.&.&-1&-1&.&.&.&.&-2&-2&-2&-2&2&2&2
&1\\

$\chi_7^ {({10})}$&2&-1&.&.&.&.&1&-1&.&.&.&.&-2&2&-2&2&-2&2 &-2
&1\\

$\chi_7^ {({11})}$&2&-1&.&.&.&.&-1&-1&.&.&.&.&2&2&2&2&2&2&2
&-1\\

$\chi_7^ {({12})}$&2&1&.&.&.&.&1&-1&.&.&.&.&2&-2&2&-2&-2&2 &-2
&-1\\

$\chi_7^ {({13})}$&3&.&1&-1&1&-1&.&.&-1&1&-1&1&1&1&-3&-3&-1 &-1&3
&.\\

$\chi_7^ {({14})}$&3&.&-1&1&-1&1&.&.&1&-1&1&-1&1&1&-3&-3&-1 &-1&3
&.\\

$\chi_7^ {({15})}$&3&.&1&1&-1&-1&.&.&1&1&-1&-1&1&-1&-3&3&1 & -1&-3
&.\\

$\chi_7^ {({16})}$&3&.&-1&-1&1&1&.&.&-1&-1&1&1&1&-1&-3&3&1 &-1&-3
&.\\

$\chi_7^ {({17})}$&3&.&1&-1&1&-1&.&.&1&-1&1&-1&-1&-1&3&3&-1 & -1& 3
& .\\

$\chi_7^ {({18})}$&3&.&-1&1&-1&1&.&.&-1&1&-1&1&-1&-1&3&3&-1 &-1 &3
&.\\

$\chi_7^ {({19})}$&3&.&1&1&-1&-1&.&.&-1&-1&1&1&-1&1&3&-3&1 &-1& -3
& .\\

$\chi_7^ {({20})}$&3&.&-1&-1&1&1&.&.&1&1&-1&-1&-1&1&3&-3&1 &-1&-3
& .\\
\end{tabular}
\begin{array}{cccccc} 1& -1& 0& 0& 0& 0
\\ 1& 0& 0& 0& -1& 0\\2& 0& 0& -1& 0& 0 \\ 2& 0& 1& -1& -1& 0\\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0&
0& 1& -1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0\\-3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
 \end{array}\right)$,\\
 $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0& -1\\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0
\\ -2& 0& 2& -1& 0& 0\\-2& 0& 3& -1& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_8}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0  \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0&
1\end{array}\right)$ ,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 0& 1 \\ -2& -2& 0& 1&
0& 1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 0& 1\\
  -1& -1& -1& 0& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1&
   0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 0& 1 \\-1& -1& -1& 0& 1& 1
   \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& 0& 0& -1& 1& 1\\-2& -1& 1& -1& 1& 1
   \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& 0& 0& -1& 1& 1 \\-2& -1& 1& -1& 1&
  1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& -1& -1& 2& -1& 0\\ 0& -1& -2& 3&
  -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& -1& -1& 2& -1& 0 \\ 0& -1& -2& 3
  & -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& 0& -1& 2& -1& 0\\-1& -1& -2& 3&
  -1& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& 0& -1& 2& -1& 0 \\-1& -1& -2& 3&
  -1& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1
  \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ 0& 0& -1& 2& -2& 0 \\0& 0& -2& 3& -2
   0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ 0& 0& -1& 2& -2& 0\\0& 0& -2& 3& -2
  & 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ -1& -2& 1& 0& 1& 0 \\ -1& -3& 0& 1&
1& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\ 0& -2& -1& 0&
2& 0 \\ 0& -2& 0& 0& 1& 0 \\0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -1& 0& -1& 2& 0\\-1& -2& 1& -1& 2& 0
   \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
   \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 0& -2& -1& 2& -1& 1\\1& -2& -2& 3& -
  2& 1 \\ 1& -1& -2& 2& -1& 1 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 0& -1& -1& 2& -1& 1\\0& -2& -2& 3& -1&
   1 \\ 1& -1& -2& 2& -1& 1 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 1& -1& -1& 2& -2& 1\\1& -1& -2& 3& -2
  & 1 \\ 1& -1& -2& 2& -1& 1 \\ 0& 0& -1& 1& -1& 1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& 0& 0& 0& -1& 0 \\ 0& 0& 1& 0& -2& 1 \\ 1& 0& 0& 1& -3&
1 \\ 1& 1& 0& 0& -2& 1 \\ 0& 1& 0& 0& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& 0& 0& 0& -1& 0 \\ 0& 0& 1& 0& -2& 1 \\ 1& 0& 0& 1& -3&
1 \\ 1& 1& 0& 0& -2& 1 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& 0& 0& 0& -1& 0 \\ 1& 1& 0& -1& -1& 1 \\ 1& 1& 1& -1& -
2& 1 \\ 1& 1& 0& 0& -2& 1 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& 0& 0& 0& -1& 0 \\ 1& 1& 0& -1& -1& 1 \\ 1& 1& 1& -1& -
2& 1 \\ 1& 1& 0& 0& -2& 1 \\ 1& 0& 0& 0& -1& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& -1& 1 \\ -1& 1& 0& 1& -1&
1 \\ -1& 1& 0& 0& 0& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& -1& 1 \\ -1& 1& 0& 1& -1&
1 \\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& 0& -1& 0 \\ 1& -1& 1& 0& -1& 0 \\ 2& -1& 0& 1& -
2& 0 \\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& 0& -1& 0 \\ 2& 0& 0& -1& 0& 0 \\ 2& 0& 1& -1& -1&
0 \\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 0& 1 \\ -2& -2& 0& 1&
0& 1 \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20    \\\hline
$\chi_8^ {(1)}$&1&1&1&1&1&1& 1& 1& 1& 1&1&1& 1& 1&1& 1&1&1 & 1&1&1    \\

$\chi_8^ {(2)}$&1&-1& 1&-1&1&-1& 1&-1& 1&-1&1&-1& 1& 1&1&-1 &-1&-1& 1      &-1&1
\\

$\chi_8^ {(3)}$&1& 1& 1& 1&1&1&-1&-1&-1&-1&-1&-1& 1& 1&1&-1 &-1&-1& 1& 1&1    \\

$\chi_8^ {(4)}$&1&-1& 1&-1&1&-1&-1& 1&-1& 1&-1&1& 1& 1&1& 1&1&1&1&-1& 1     \\

$\chi_8^ {(5)}$&1& A&-/A& /A&1&-1&-/A&/A&-A& A&1&-1&-A&-/A&1 &/A&A&-1&-/A&/A
&-A        \\

$\chi_8^ {(6)}$&1&/A&-A& A&1&-1&-A& A&-/A&/A&1&-1&-/A& -A&1& A &/A&-1&-A& A
&-/A       \\

$\chi_8^ {(7)}$&1&-/A& -A& -A&1&1& A& A&/A&/A&-1&-1&-/A& -A&1 &A&/A&-1&-A&-A
&-/A       \\

 \ $\chi_8^ {(8)}$&1&-A&-/A&-/A&1&1&/A&/A& A&
A&-1&-1&-A&-/A&1&/A &A&-1&-/A&-/A &-A        \\

$\chi_8^ {(9)}$&1&/A&-A& A&1&-1& A&-A&/A&-/A&-1&1&-/A& -A&1&-A & -/A&1&-A& A &
-/A         \\

$\chi_8^ {({10})}$&1& A&-/A&/A&1&-1&/A&-/A& A&-A&-1&1&-A&-/A&1 & -/A&-A&1&-/A
& /A&-A          \\

$\chi_8^ {({11})}$&1&-A&-/A&-/A&1&1&-/A&-/A&-A&-A&1&1&-A&-/A&1 &-/A&-A&1& -/A
& -/A&-A         \\

$\chi_8^ {({12})}$&1&-/A&-A&-A&1&1&-A&-A&-/A&-/A&1&1&-/A& -A&1 &-A&-/A&1&-A &
-A& -/A         \\

$\chi_8^ {({13})}$&2&-1& 2& 2&-1&-1& .& .& .& .&.&.& -1& 2&-1 &.&.&.&-1&-1 &2
        \\

$\chi_8^ {({14})}$&2& 1& 2&-2&-1&1& .& .& .& .&.&.&-1& 2&-1&. &.&.&-1& 1&2      \\

$\chi_8^ {({15})}$&2& .&-1& .&-1&.& .& 2& .& 2&.&2& 2& 2&2&-1 &-1&-1&-1& .&-1
      \\

$\chi_8^ {({16})}$&2& .&-1& .&-1&.& .&-2& .&-2&.&-2& 2& 2&2&1 &1&1&-1& .&-1        \\

$\chi_8^ {({17})}$&2&/A& B& B&-1&-1& .& .& .& .&.&.&/A& B&-1&. & ./A&.&A& A& /B      \\

$\chi_8^ {({18})}$&2& A&/B& /B&-1&-1& .& .& .& .&.&.& A&/B&-1 &.& .&.&/A &/A&
B         \\

$\chi_8^ {({19})}$&2&-/A& B&-B&-1&1& .& .& .& .&.&.&/A& B&-1&. &.&.&A&-A &/B
        \\

$\chi_8^ {({20})}$&2&-A&/B&-/B&-1&1& .& .& .& .&.&.& A&/B&-1&. & .&.&/A&-/A &B
      \\

$\chi_8^ {({21})}$&2& .& A& .&-1&.& .& B& .&/B&.&2&/B& B&2&A &/A&-1& A& . &/A
     \\

$\chi_8^ {({22})}$&2& .&/A& .&-1&.& .&/B& .& B&.&2& B&/B&2&/A &A&-1&/A& .& A
        \\

$\chi_8^ {({23})}$&2& .& A& .&-1&.& .&-B& .&-/B&.&-2&/B& B&2 &-A&-/A&1& A &.
&/A         \\

$\chi_8^ {({24})}$&2& .&/A& .&-1&.& .&-/B& .&-B&.&-2& B&/B&2 &-/A&-A&1&/A& .
&A         \\

$\chi_8^ {({25})}$&4& .&-2& .&1&.& .& .& .& .&.&.&-2& 4&-2&. &.&.&1& .&-2        \\

$\chi_8^ {({26})}$&4& .&-B& .&1&.& .& .& .& .&.&.&-/B& C&-2&. &.&.&-A& . &-/B
       \\

$\chi_8^ {({27})}$&4& .&-/B& .&1& .& .& .& .& .&.&.& -B& /C&-2 &.& .&.&-/A &.
&-B                \\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & 22& & & & &\\\hline
$\chi_8^ {(1)}$    & 1&1&1&1 &
1&1\\

$\chi_8^ {(2)}$
&-1&
1&-1&1&1&1\\

$\chi_8^ {(3)}$   &1
&1&1&1&1&1\\

$\chi_8^ {(4)}$      &-1 &1&
-1&1&1&1\\

$\chi_8^ {(5)}$& A&1&-1&-/A&-A&-A\\

$\chi_8^ {(6)}$&/A&1&-1&-A& -/A& -/A\\

$\chi_8^ {(7)}$ &-/A&1&1&-A&-/A&-/A\\

 \ $\chi_8^ {(8)}$       &-A&1&1&-/A&-A&-A\\

$\chi_8^ {(9)}$ &/A&1&-1&-A&-/A& -/A\\

$\chi_8^ {({10})}$ & A&1&-1&-/A&-A&-A\\

$\chi_8^ {({11})}$ &-A&1&1&-/A&-A&-A\\

$\chi_8^ {({12})}$ &-/A&1&1&-A&-/A&-/A\\

$\chi_8^ {({13})}$&2 &2&2&-1&2&-1\\

$\chi_8^ {({14})}$     &
-2&2&-2&-1&2&-1\\

$\chi_8^ {({15})}$& .&-1&.&2&2&-1\\

$\chi_8^ {({16})}$       &
.&-1&.&2&2&-1\\

$\chi_8^ {({17})}$        & /B&2&2&A& /B& /A\\

$\chi_8^ {({18})}$   &B&2&2&/A&B&A\\

$\chi_8^ {({19})}$  &-/B&2&-2&A&/B&/A\\

$\chi_8^ {({20})}$ &-B&2&-2&/A&B&A\\

$\chi_8^ {({21})}$&. &-1&.&B&/B&/A\\

$\chi_8^ {({22})}$   &. &-1&.&/B&B&A\\

$\chi_8^ {({23})}$     &.&-1&.&B&/B&/A\\

$\chi_8^ {({24})}$ &.&-1&.& /B&B&A\\

$\chi_8^ {({25})}$       & .
&-2 &.&-2&4&1\\

$\chi_8^ {({26})}$   &. &-2&.&-B&/C& -/A\\

$\chi_8^ {({27})}$   & .&-2&.&-/B&C&-A\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 0& 0& 1& -1
\\ -1& -1& 0& 0& 1& 0
\\ -1& -1& -1& 1& 1& -1 \\ -1& -1& -1& 0& 2& -1 \\ -1& -1& 0&
0& 1& -1 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0
\\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\-3& 0& 3& -1& 0& 0 \\
-2& 0& 2& 0& -1& 0
\\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 0& 2& -1& 0& 0\\ -2& 0& 3& -1& -1&
 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1 \end{array}\right).$

 The representatives   of conjugacy classes of   $G^{s_9}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 1& -1\\-1& -1&
  -1& 0& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -1& 0& 0& -1& 2& -1\\-2& -1&
  & -1& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& -1& -1& 2& -1& 0 \\ 0& -1&
  -2& 3& -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ -1& 0& -1& 2& -1& 0 \\ -1& -1&
  -2& 3& -1& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ 0& 0& -1& 2& -2& 0\\0& 0& -2& 3&
  -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ -1& -2& 1& 0& 1& 0 \\ -1& -3& 0& 1&
1& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\ 0& -2& -1& 0&
2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -1& 0& -1& 2& 0\\-1& -2& 1& -1&
  2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 0& -2& -1& 2& -1& 1\\1& -2& -2&
  3& -2& 1 \\ 1& -1& -2& 2& -1& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 0& -1& -1& 2& -1& 1\\0& -2& -2&
  3& -1& 1 \\ 1& -1& -2& 2& -1& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ 0& -1& -1& 2& -1& 0 \\ 1& -1& -1& 2& -2& 1\\1& -1& -2&
  3& -2& 1 \\ 1& -1& -2& 2& -1& 1 \\ 1& -1& -1& 1& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 1& 0& 0& 0& -1& 0 \\ 0& 0& 1& 0& -1& -1 \\ 1& 0& 0& 1& -2&
-1 \\ 1& 1& 0& 0& -1& -1 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 1& 0& 0& 0& -1& 0 \\ 1& 1& 0& -1& 0& -1 \\ 1& 1& 1& -1& -
1& -1 \\ 1& 1& 0& 0& -1& -1 \\ 0& 1& 0& 0& -1& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& 0& -1& 0 \\ 1& -1& 1& 0& -1& 0 \\ 2& -1& 0& 1& -
2& 0 \\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& 0& -1& 0 \\ 2& 0& 0& -1& 0& 0 \\ 2& 0& 1& -1& -1&
0 \\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 1& -1 \\-2& -2& 0& 1&
   1& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & &\\\hline

$\chi_9^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1& 1&1& 1&1 &1\\

$\chi_9^ {(2)}$&1&-1&-1&-1&-1&-1& 1& 1&1& 1& 1&1&-1&-1&-1& 1 & 1&-1\\

$\chi_9^ {(3)}$&1& 1&1&-1&-1&-1& 1& 1&1&-1&-1&-1& 1& 1&1& 1&1 & 1\\

$\chi_9^ {(4)}$&1&-1&-1& 1& 1&1& 1& 1&1&-1&-1&-1&-1&-1&-1& 1 & 1&-1\\

$\chi_9^ {(5)}$&1& A&-1& A&/A&-1&-/A&-A&1&-A&-/A&1& A&/A&-1&-A & -/A& /A\\

$\chi_9^ {(6)}$&1&/A&-1&/A& A&-1&-A&-/A&1&-/A&-A&1&/A& A&-1 & -/A& -A&A\\

$\chi_9^ {(7)}$&1&-A&1& A&/A&-1&-/A&-A&1& A&/A&-1&-A&-/A&1&-A&-/A& -/A\\

$\chi_9^ {(8)}$&1&-/A&1&/A& A&-1&-A&-/A&1&/A& A&-1&-/A&-A&1&-/A&-A&-A\\

$\chi_9^ {(9)}$&1&/A&-1&-/A&-A&1&-A&-/A&1&/A& A&-1&/A& A&-1 & -/A& -A&A\\

$\chi_9^ {({10})}$&1& A&-1&-A&-/A&1&-/A&-A&1& A&/A&-1& A&/A& -1 & -A&-/A&/A\\

$\chi_9^ {({11})}$&1&-/A&1&-/A&-A&1&-A&-/A&1&-/A&-A&1&-/A&-A&1 &-/A&-A&-A\\

$\chi_9^ {({12})}$&1&-A&1&-A&-/A&1&-/A&-A&1&-A&-/A&1&-A&-/A&1 & -A& -/A&-/A\\

$\chi_9^ {({13})}$&2&-2&1& .& .&.&-1& 2&-1& .& .&.& 1&-2&-2&-1 & 2& 1\\

$\chi_9^ {({14})}$&2& 2&-1& .& .&.&-1& 2&-1& .& .&.&-1& 2&2&-1 & 2&-1\\

$\chi_9^ {({15})}$&2& B&1& .& .&.& A&-B&-1& .& .&.&-/A&/B&-2 & /A&-/B&-A\\

$\chi_9^ {({16})}$&2&/B&1& .& .&.&/A&-/B&-1& .& .&.&-A& B&-2&A & -B&-/A\\

$\chi_9^ {({17})}$&2&-B &-1& .& .&.& A&-B&-1& .& .&.&/A&-/B&2&/A &-/B& A\\

$\chi_9^ {({18})}$&2&-/B&-1& .& .&.&/A&-/B&-1& .& .&.& A&-B&2 & A&-B&/A\\

\end{tabular}
\begin{array}{cccccc} 0& 1& 0& 0& 0&
-1 \\ 0& 1& 0& 0& 0& 0
\\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0& -1\\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 1& 1& -1& 1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0&
0& 0& 0& 1\end{array}\right)$,
 $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0&
0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\ 0& 0& 0& 1& -1& 1
\\ 0& 0& 0& 0& 0& 1\end{array}\right)$,\\
$\left(\begin{array}{cccccc}1& 0& 0& 0& 0& 0
\\ 0& 1& 0& 0& 0& 0 \\ 1& 0& -1& 1& 0& 0 \\ 0& 0& 0& 1& 0& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1\end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0&
0 \\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1& 0& 0 \\ -2& 0& 2& 0& -1& 0
\\-1& 0& 1& 0& 0& -1 \end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -2& 1& 2& -1& 0& 0 \\ -3& 0& 3& -1& 0&
  0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 0& 1 \\ -1& 0& 2& -1& 0& 0 \\ -1& 0& 2& -1& 0& 1\\-2& -1& 3& -1& 0
  & 1 \\ -1& -1& 2& 0& -1& 1 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ -1& -1& 1& 0& 1& 0 \\ -1& 0& 1& -1&
2& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 0& 0& 1& 0 \\ -2& 0& 1& 0& 1& -1\\
      -2& 1& 1& -1& 2& -1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 1& 1& -1& 1& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 2& 1& -1& 1&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 1& 1& -1& 0 \\ -2& 0& 1& 1& -1& 0\\-3& -1& 2&
  1& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 1& 1& -1& 0 \\ -1& -1& 1& 1& -1& 1\\-2& -2& 2& 1&
   -1& 1 \\ -1& -1& 2& 0& -1& 1 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& 0& 0& 1& -1& 1 \\ -1& -1& 1& 1& -1& 1 \\ -1& 0& 1& 1&
  -2& 2 \\ 0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& 0& 0& 1& -1& 1 \\ -2& 0& 1& 1& -1& 0 \\-2& 1& 1& 1& -2&
  1 \\ -1& 1& 0& 1& -1& 0 \\ -1& 1& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 1& 1& 0& -1& 1
\\ 0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1\\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 2& 1& 0& -1&
0 \\ -1& 1& 0& 1& -1& 0 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 1& 0& 1& -1 \\ -2& 0& 1& 0& 1& -1 \\-3& -1& 2& 0& 1&
   -1 \\ -2& 0& 2& -1& 1& -1 \\ -1& 0& 1& 0& 0& -1
   \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 1& 0& 1& -1 \\ -1& -1& 1& 0& 1& 0\\-2& -2& 2& 0& 1& 0
  \\ -1& -1& 2& -1& 1& 0 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& -1& 1 \\ -2& 0& 0& 1& -1& 1\\-3& -1& 1& 1& -1&
  1 \\ -2& 0& 1& 0& -1& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 2 \\-2& -2& 1& 1&
   -1& 2 \\ -1& -1& 1& 0& -1& 2 \\ 0& -1& 0& 0& 0& 1
   \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& 0& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 2\\-1& 0& 0& 1& -2&
   3 \\ 0& 0& -1& 1& -1& 2 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1&
   0& 0& 1& -1& 1 \\ -2& 0& 0& 1& -1& 1\\-2& 1& 0& 1& -2&
  2 \\ -1& 1& -1& 1& -1& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& 0&
-1& 2 \\ -1& 0& -1& 1& -1& 1 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& 0& -1& 0& -1&
3 \\ 0& -1& -1& 1& -1& 2 \\ 0& -1& 0& 0& 0& 1
\end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& &\\\hline
$\chi_{10}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 & 1\\

$\chi_{10}^ {(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1 &1&-1&-1&1\\

$\chi_{10}^ {(3)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1 &1&-1&-1&1\\

$\chi_{10}^ {(4)}$&1& 1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1 &-1&1&1&1&1\\

$\chi_{10}^ {(5)}$&5& 5&-3&-3&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&.&. &.&.&2&2\\

 $\chi_{10}^ {(6)}$&5& 5&3&3&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&.&.&.& .&2&2\\

$\chi_{10}^ {(7)}$&5&-5&-3&3&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&.&. &.&.&-2&2\\

$\chi_{10}^ {(8)}$&5&-5&3 &-3&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&.&. & .&.&-2&2\\

$\chi_{10}^ {(9)}$&5& 5&1&1&1&1&-3&-3&-1&-1&-1&-1&2&2&.&.&1&1 &.&.&-1&-1\\

$\chi_{10}^ {({10})}$&5& 5&-1&-1&1&1&3&3&-1&-1&1&1&2&2&.&.&-1 & -1&.&.&-1&-1\\

$\chi_{10}^ {({11})}$&5&-5&1&-1&1&-1&3&-3&1&-1&1&-1&2&-2&.&.&1 &-1&.&.&1&-1\\

$\chi_{10}^ {({12})}$&5&-5&-1&1&1&-1&-3&3&1&-1&-1&1&2&-2&.&.&-1 &1&.&.&1&-1\\

$\chi_{10}^ {({13})}$&9& 9&-3&-3&1&1&-3&-3&1&1&1&1&.&.&.&.&.&. & -1&-1&.&.\\

$\chi_{10}^ {({14})}$&9& 9&3&3&1&1&3&3&1&1&-1&-1&.&.&.&.&.&. &-1&-1&.&.\\

$\chi_{10}^ {({15})}$&9&-9&-3&3&1&-1&3&-3&-1&1&-1&1&.&.&.&.&.&. & -1&1&.&.\\

$\chi_{10}^ {({16})}$&9&-9&3&-3&1&-1&-3&3&-1&1&1&-1&.&.&.&.&.&. &-1&1&.&.\\

$\chi_{10}^ {({17})}$&10&10&2&2&-2&-2&-2&-2&.&.&.&.&1&1&1&1&-1 & -1&.&.&1&1\\

$\chi_{10}^ {({18})}$&10&10&-2&-2&-2&-2&2&2&.&.&.&.&1&1&-1&-1&1 & 1&.&.&1&1\\

$\chi_{10}^ {({19})}$&10&-10&2&-2&-2&2&2&-2&.&.&.&.&1&-1&1&-1&-1 & 1&.&.&-1&1\\

$\chi_{10}^ {({20})}$&10&-10&-2&2&-2&2&-2&2&.&.&.&.&1&-1&-1&1&1 & -1&.&.&-1&1\\

$\chi_{10}^ {({21})}$&16&16&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&. & 1&1&-2&-2\\

$\chi_{10}^ {({22})}$&16&-16&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&. & 1&-1&2&-2\\
\end{tabular}
\begin{array}{cccccc} 0& 1& 0& 0& 0&
-1 \\ 0& 1& 0& 0& 0& 0
\\ 0& 1& -1& 1& 0& -1 \\ 0& 2& -1& 0& 1& -1 \\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0
\\ -1& -1& 1& 0& 1& 0 \\-1& -1& 0& 1& 1& 0\\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1&
0 \\ -1& -1& -1& 1& 1& -1
\\ -1& -1& -1& 0& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0&
0& 0 \end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 1& -1\\-1& -1&
  -1& 0& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -1& 0& 0& -1& 2& -1\\ -2& -1& 1&
  -1& 2& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 0& 0& 1& 0 \\ -2& 0& 1& 0& 1& -1 \\ -2& 0& 0& 1&
1& -1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 0& 0& 1& 0 \\ -1& 0& -1& 1& 1& -1\\-1& 1& -1&
  0& 2& -1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 0& 0& 1& 0 \\ -1& 1& 0& -1& 2&
  -1\\
       -2& 1& 1& -1& 2& -1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
       \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ -1& -2& 1& 0& 1& 0 \\ -1& -3& 0& 1&
1& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\ 0& -2& -1& 0&
2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -1& 0& -1& 2& 0
      \\ -1& -2& 1& -1& 2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ -1& -1& 1& 0& 1& 0 \\ -1& -1& 0& 1&
1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ 0& -1& -1& 1& 1& 0 \\ 0& 0& -1& 0& 2&
0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\
   0& 0& 0& -1& 2& 0 \\ -1& 0& 1& -1& 2&
0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ 0& 1& -1& 1& 0& -1 \\ 0& 2& -1& 0& 1&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ 0& 2& 0& -1& 1& -1 \\ -1& 2& 1& -1& 1&
-1 \\ -1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 1& -1
  \\
-2& -2& 0& 1& 1& -1 \\ -1& -1& 0& 0& 1& -1 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 0& -1& 1& 0& 0 \\ 1& 1& -1& 0& 1& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 1& 0& -1& 1& 0 \\ 0& 1& 1& -1& 1& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{11}^ {(1)}$&1& 1& 1&1& 1& 1&1& 1& 1&1& 1& 1&1& 1& 1&1&1 & 1\\

$\chi_{11}^ {(2)}$&1& 1& 1 &-1&-1&-1&1& 1& 1&-1&-1&-1&1& 1& 1&1&1 &1\\

$\chi_{11}^ {(3)}$&1&-1&-1&1& 1& 1&1& 1& 1&-1&-1&-1&-1&-1&-1&-1 & 1&1\\

$\chi_{11}^ {(4)}$&1&-1&-1&-1&-1&-1&1& 1& 1&1& 1& 1&-1&-1&-1&-1 & 1&1\\

$\chi_{11}^ {(5)}$&1& A&/A&-1&-A&-/A&1& A&/A&-1&-A&-/A&1& A&/A&1 & A&/A\\

$\chi_{11}^ {(6)}$&1&/A& A&-1&-/A&-A&1&/A& A&-1&-/A&-A&1&/A& A&1 & /A&A\\

$\chi_{11}^ {(7)}$&1&-A&-/A&1& A&/A&1& A&/A&-1&-A&-/A&-1&-A&-/A & -1&A&/A\\

$\chi_{11}^ {(8)}$&1&-/A&-A&1&/A& A&1&/A& A&-1&-/A&-A&-1&-/A&-A & -1&/A&A\\

$\chi_{11}^ {(9)}$&1&-A&-/A&-1&-A&-/A&1& A&/A&1& A&/A&-1&-A&-/A & -1&A&/A\\

$\chi_{11}^ {({10})}$&1&-/A&-A&-1&-/A&-A&1&/A& A&1&/A& A&-1&-/A & -A&-1&/A&A\\

$\chi_{11}^ {({11})}$&1& A&/A&1& A&/A&1& A&/A&1& A&/A&1& A&/A&1 & A& /A\\

$\chi_{11}^ {({12})}$&1&/A& A&1&/A& A&1&/A& A&1&/A& A&1&/A& A&1 & /A& A\\

$\chi_{11}^ {({13})}$&2& 1& 1&.& .& .&-1&-1&-1&.& .& .&-2&-2&-2&1 & 2&2\\

$\chi_{11}^ {({14})}$&2&-1&-1&.& .& .&-1&-1&-1&.& .& .&2& 2& 2&-1 & 2&2\\

$\chi_{11}^ {({15})}$&2&/A& A&.& .& .&-1&-/A&-A&.& .& .&-2& B&/B &1&-B&-/B\\

$\chi_{11}^ {({16})}$&2& A&/A&.& .& .&-1&-A&-/A&.& .& .&-2&/B& B & 1&-/B&-B\\

$\chi_{11}^ {({17})}$&2&-/A&-A&.& .& .&-1&-/A&-A&.& .& .&2&-B&-/B & -1&-B&-/B\\

$\chi_{11}^ {({18})}$&2&-A& -/A&.& .& .&-1& -A&-/A&.& .& .&2&-/B & -B& -1 & -/B
&-B\\
\end{tabular}
\begin{array}{cccccc} 1& 0& 0& 0& 0&
0 \\ 0& 1& 0& 0& 0& 0
\\ 1& 1& 0& -1& 1& 0 \\ 0& 1& 1& -1& 1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0&
0& 1& -1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0&
0& 0& 1& 0 \\ -1& -1& 1& 0& 1& 0 \\ -1& -1& 0& 1& 1& 0 \\ 0& 0& 0&
0& 1& 0 \\ 0& 0& 0& 0& 0&1\end{array}\right)$,\\
$\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ 0& 0& 0& 0& 1& -2 \\ 0& 0& -1& 0& 2& -2 \\
0& 0& 0& -1& 3& -3 \\ 0& -1& 0& 0& 2& -2 \\ 0& -1& 0& 0& 1&
-1\end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 0& 1 \\ -2& -2& 0& 1&
0& 1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 0& 1 \\-1& -1& -1&
  0& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& -1& -1& 1& 0& 1 \\-1& -1&
  -1& 0& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -1& 0& 0& -1& 1& 1\\-2& -1&
   1& -1& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0&
   0& 1& 0 \\ -1& 0& 0& -1& 1& 1
      \\ -2& -1& 1& -1& 1& 1 \\ -1& -1& 0& 0& 0& 1 \\ 0& -1& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 0& 0& 1& 0 \\ -2& 0& 1& 0& 0& 1 \\ -2& 0& 0& 1& 0&
1 \\ -1& 1& 0& 0& 0& 1 \\ 0& 0&
 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 0& 0& 1& 0 \\ -1&
   0& -1& 1& 0& 1 \\ -1& 1& -1& 0&
1& 1 \\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 0& 0& 1& 0 \\ -1& 1& 0& -1& 1& 1 \\ -2& 1& 1& -1&
1& 1 \\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -2& 0& 0& 1& -1& 1
  \\
      -2& 1& -1& 1& -1& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -2& 0& 0& 1& -1& 1
  \\ -2& 1& -1& 1& -1& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -2& 1& 1& -1& 0& 1 \\ -3& 1& 1& 0&
-1& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -2& 1& 1& -1& 0& 1 \\ -3& 1& 1& 0&
-1& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -1& 1& -1& 0& 0& 1 \\ -2& 2& 0& -1&
0& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 1& 0& 0& -1& 1 \\ -1& 1& -1& 0& 0& 1 \\ -2& 2& 0& -1&
0& 1 \\ -2& 1& 0& 0& 0& 0 \\ -1& 1& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& 0& 0& -1& 2 \\ -1& -1& 0& 1& -1& 2
      \\ 0& -1& -1& 1& -1& 3 \\ 0& -1& 0& 0& 0& 2 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& 0& 0& -1& 2 \\ -1& 0& 1& -1& 0& 2 \\ -1& -1& 1& 0&
-1& 3 \\ 0& -1& 0& 0& 0& 2 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& 0& 0& -1& 2 \\ 0& 0& -1& 0& 0& 2 \\ 0& 0& 0& -1& 0&
3 \\ 0& -1& 0& 0& 0& 2 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ -1& -2& 1& 0& 1& 0 \\ -1& -3& 0& 1&
1& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -2& -1& 1& 1& 0 \\ 0& -2& -1& 0&
2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& -1& 0& 0& 1& 0 \\ 0& -1& 0& -1& 2& 0
      \\-1& -2&
       1& -1& 2& 0 \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 0& 1
       \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ -1& -1& 1& 0& 1& 0 \\ -1& -1& 0& 1&
1& 0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ 0& -1& -1& 1& 1& 0 \\ 0& 0& -1& 0& 2&
0 \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ -1& 0& 0& 0& 1& 0 \\ 0& 0& 0& -1& 2& 0 \\ -1& 0& 1& -1& 2&
0 \\ 0& 0& 0& 0& 1& 0 \\ 0&
 0& 0& 0& 0& 1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 0& 0& 1& 0 \\ -2& -1& 1& 0& 0& 1 \\ -2& -2& 0& 1&
0& 1 \\ -1& -1& 0& 0& 0& 1 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 0& -1& 1& 0& 0 \\ 1& 1& -1&
   0& 1& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 1& 1& 0& -1& 1& 0 \\ 0& 1& 1& -1& 1& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &  \\\hline

$\chi _{12}^ {(1)}$&1&1& 1& 1& 1& 1&1& 1& 1& 1& 1& 1& 1&1&1& 1&1& 1&1&1& 1&1  \\

$\chi _{12}^ {(2)}$&1&-1& 1&-1& 1&-1&1& 1& 1&-1& 1    &-1& 1&-1&1&-1
& -1&-1&1& 1& 1&-1     \\

$\chi _{12}^ {(3)}$&1&-1& 1&-1& 1&-1&1& 1& 1& 1&-1        & 1&-1&1&-1& 1
& 1&1&1&1& 1&-1     \\

$\chi _{12}^ {(4)}$&1&1& 1& 1& 1& 1&1& 1& 1&-1&-1        &-1&-1&-1&-1&-1
&-1&-1&1& 1& 1&1     \\

$\chi _{12}^ {(5)}$&1&-1& A&-A&/A&-/A&1& A&/A&-/A       &/A&-A& A&-1&1
& -/A&-A&-1&1& A&/A&-1       \\

$\chi _{12}^ {(6)}$& 1&-1&/A&-/A& A&-A&1&/A& A&-A      & A&-/A&/A&-1&1
& -A& -/A&-1&1&/A& A&-1     \\

$\chi _{12}^ {(7)}$& 1&-1&/A&-/A& A&-A&1&/A& A& A       &-A&/A&-/A&1&-1
& A&/A&1&1&/A& A&-1        \\

$\chi _{12}^ {(8)}$&1&-1& A&-A&/A&-/A&1& A&/A&/A&-/A      & A&-A&1&-1&/A
& A&1&1&A&/A&-1        \\

$\chi _{12}^ {(9)}$&1&1& A& A&/A&/A&1& A&/A&-/A       &-/A&-A&-A&-1&-1
& -/A&-A&-1&1& A&/A&1       \\

$\chi _{12}^ {({10})}$&1&1&/A&/A& A& A&1&/A& A&-A      &-A&-/A&-/A&-1&-1
& -A&-/A&-1&1&/A& A&1       \\

$\chi _{12}^ {({11})}$&1&1&/A&/A& A& A&1&/A& A& A& A      &/A&/A&1&1& A
& /A&1&1&/A& A&1        \\

$\chi _{12}^ {({12})}$&1&1& A& A&/A&/A&1& A&/A&/A&/A     & A& A&1&1&/A
&A&1&1& A&/A&1        \\

$\chi _{12}^ {({13})}$&2&.& 2& .& 2& .&-2&-2&-2& .& .      & .& .&.&.& .
& .&.&2& 2& 2&.       \\

$\chi _{12}^ {({14})}$&2&.& B& .&/B& .&-2&-B&-/B& .      & .& .& .&.&.
& .&.&.&2& B&/B&.       \\

$\chi _{12}^ {({15})}$&2&.&/B& .& B& .&-2&-/B&-B& .     & .& .& .&.&.
& .&.&.&2&/B& B&.       \\

$\chi _{12}^ {({16})}$&4&1&-2& 1&-2& 1&.& .& .& .& .     & .& .&.&.& .
& .&.&1& 1& 1&-2          \\

$\chi _{12}^ {({17})}$&4&-1&-2&-1&-2&-1&.& .& .& .& .     & .& .&.&.& .
& .&.&1& 1& 1&2          \\

$\chi _{12}^ {({18})}$&4&.& 1& .& 1& .&.& .& .& 1& .     & 1& .&1&.&-2
& -2&-2&-2&-2&-2&.       \\

$\chi _{12}^ {({19})}$& 4&.& 1& .& 1& .&.& .& .&-1      & .&-1& .&-1&.
& 2&2&2&-2&-2&-2&.        \\

$\chi _{12}^ {({20})}$&4&1&-B&/A&-/B& A&.& .& .& .& .     & .& .&.&.& .
& .&.&1&/A& A&-2        \\

$\chi _{12}^ {({21})}$&4&1&-/B& A&-B&/A&.& .& .& .& .     & .& .&.&.& .
& .&.&1& A&/A&-2        \\

$\chi _{12}^ {({22})}$& 4&-1&-B&-/A&-/B&-A&.& .& .& .     & .& .& .&.&.
& .&.&.&1&/A& A&2      \\

$\chi _{12}^ {({23})}$&4&-1&-/B&-A&-B&-/A&.& .& .& .      & .& .& .&.&.
& .&.&.&1& A&/A&2      \\

$\chi _{12}^ {({24})}$&4&.&/A& .& A& .&.& .& .& A         & .&/A& .&1&.&-/B
& -B&-2&-2&-B&-/B&.         \\

$\chi _{12}^ {({25})}$& 4&.& A& .&/A& .&.& .& .&/A       & .& A& .&1&.&-B
& -/B&-2&-2&-/B&-B&.              \\

$\chi _{12}^ {({26)}}$&4&.&/A& .& A& .&.& .& .       &-A& .&-/A& .&-1&.
& /B&B&2&-2&-B &-/B&.&        \\

$\chi _{12}^ {({27})}$&4&.& A& .&/A& .&.& .& .         &-/A& .&-A& .&-1&.
& B&/B&2&-2&-/B&-B&.             \\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccc}
   &23 & & & &\\\hline

$\chi _{12}^ {(1)}$ & 1&1&1&1&1\\

$\chi _{12}^ {(2)}$    &-1&-1&1&1&1\\

$\chi _{12}^ {(3)}$  &-1&-1&1&1&1\\

$\chi _{12}^ {(4)}$   & 1& 1&1&1&1\\

$\chi _{12}^ {(5)}$      &-A&-/A&1&A&/A\\

$\chi _{12}^ {(6)}$     &-/A&-A&1&/A&A\\

$\chi _{12}^ {(7)}$        &-/A&-A&1&/A&A\\

$\chi _{12}^ {(8)}$    &-A&-/A&1&A&/A\\

$\chi _{12}^ {(9)}$        & A&/A&1&A&/A\\

$\chi _{12}^ {({10})}$       &/A& A&1&/A&A\\

$\chi _{12}^ {({11})}$   &/A& A&1& /A&A\\

$\chi _{12}^ {({12})}$ & A&/A&1&A&/A\\

$\chi _{12}^ {({13})}$& .& .&2&2&2\\

$\chi _{12}^ {({14})}$  & .& .&2&B&/B\\

$\chi _{12}^ {({15})}$   & .& .&2&/B&B\\

$\chi _{12}^ {({16})}$    &-2&-2&-2&4&4\\

$\chi _{12}^ {({17})}$   & 2& 2&-2&4&4\\

$\chi _{12}^ {({18})}$  & .& .&1&4&4\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
   &23 & & & &\\\hline
$\chi _{12}^ {({19})}$     & .& .&1&4&4\\

$\chi _{12}^ {({20})}$  &-B&-/B&-2&C&/C\\

$\chi _{12}^ {({21})}$   &-/B&-B&-2&/C&C\\

$\chi _{12}^ {({22})}$ & B&/B&-2&C&/C\\

$\chi _{12}^ {({23})}$  &/B& B&-2&/C&C\\

$\chi _{12}^ {({24})}$      & .& .&1&C&/C\\

$\chi _{12}^ {({25})}$          & .& .&1&/C&C\\

$\chi _{12}^ {({26})}$ &.& .&1&C&/C\\

$\chi _{12}^ {({27})}$           & .& .&1&/C&C\\
\end{tabular}
\begin{array}{cccccc} 0& 0& 0& 0& 0&
-1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2 \\ 0& -1& 1& 0& 1& -3
 \\-1& -1& 1& 0& 1& -2 \\ -1& 0& 1& 0& 0& -1 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{13}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 1& -2& 1& 0 \\ -1& 2& 1& -3&
2& 0
      \\ -1& 1& 1& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 2
      \\-2& -2& 1& 1& -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ 0& -1& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2 \\ 0& -1& 1& 0&
1& -3
      \\ -1& -1& 1& 0& 1& -2 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$
      ,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 0& 1 \\ 0& 1& 1& -2& 1& 0 \\ 0& 0& 1& -2& 1& 1 \\ 0& 1& 1& -3& 2&
1
      \\0& 0& 1& -2& 2& 0 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 0& -2& 1& 0& 0 \\ 1& 1& -2& 0& 1& -1 \\ 1& 0& -3& 1& 1&
-1
      \\ 0& 0& -2& 1& 1& -1 \\ 0& 0& -1& 1& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1
      \\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 0& -1& 1& 0& 0& -1 \\ 1& -2& 0& 1& 0& -1 \\ 1& -2& 1& 0&
1& -2
      \\0& -2& 1& 0& 1& -1 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 1& 0& -2& 1& 0& 0 \\ 2& 0& -2& 0& 1& 0 \\ 2& -1& -3& 1& 1&
0
      \\ 1& -1& -2& 1& 1& 0 \\ 1& -1& -1& 1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& -1& 1 \\ -2& 0& 0& 1& -1& 1
      \\-3& -1& 1& 1& -1& 1 \\ -2& -1& 0& 1& 0& 0 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccc}
   & & & & & & & & & &\\\hline
$\chi_{13}^ {(1)}$&1& 1&1& 1&1& 1&1&1&1& 1\\

$\chi_{13}^ {(2)}$& 1&-1&1&-1&1&-1&-1&1&1&-1\\

$\chi_{13}^ {(3)}$& 1& A&/B& B&A&/A&1&B&/A&/B\\

$\chi_{13}^ {(4)}$& 1&-A&/B&-B&A&-/A&-1&B&/A&-/B\\

$\chi_{13}^ {(5)}$& 1& B&A&/A&B&/B&1&/A&/B& A\\

$\chi_{13}^ {(6)}$& 1&-B&A&-/A&B&-/B&-1&/A&/B&-A\\

$\chi_{13}^ {(7)}$& 1&/B&/A& A&/B& B&1&A&B&/A\\

$\chi_{13}^ {(8)}$& 1&-/B&/A&-A&/B&-B&-1&A&B&-/A\\

$\chi_{13}^ {(9)}$& 1&/A&B&/B&/A& A&1&/B&A& B\\

$\chi_{13}^ {({10})}$&1&-/A&B&-/B&/A&-A&-1&/B&A&-B\\
\end{tabular}
\begin{array}{cccccc} 1& 0& -1& 0&
0& 1 \\ 1& 0& -2& 1& 0& 0 \\ 2& 0&
 -2& 0& 1& 0 \\ 2& -1& -3& 1& 1& 0
\\ 1& -1& -2& 1& 1& 0 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\
-1& 1& 0& 1& 0& -1
      \\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right).$

 The representatives   of conjugacy classes of   $G^{s_{14}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0 \\ 0& 0&
 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 1& -2& 1& 0 \\ -1& 2& 1& -3&
2& 0
      \\ -1& 1& 1& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 2
      \\-2& -2& 1& 1&
       -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ 0& -1& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 0& -1& 0& 1& 0& -2 \\ 0& -1& 1& 0,
1& -3
      \\-1& -1& 1& 0& 1& -2 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 0& 1 \\ 0& 1& 1& -2& 1& 0 \\ 0& 0& 1& -2& 1& 1 \\ 0& 1& 1& -3& 2&
1
      \\0& 0& 1& -2& 2& 0 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 0& -2& 1& 0& 0 \\ 1& 1& -2& 0& 1& -1 \\ 1& 0& -3& 1& 1&
-1
      \\ 0& 0& -2& 1& 1& -1 \\ 0& 0& -1& 1& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& 0& -1 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 1& 0& 1& 0&
-1
      \\-1& 1& 0& 0& 1& -1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 0& -1& 1& 0& 0& -1 \\ 1& -2& 0& 1& 0& -1 \\ 1& -2& 1& 0&
1& -2
      \\ 0& -2& 1& 0& 1& -1 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 1& 0& -2& 1& 0&
   0 \\ 2& 0& -2& 0& 1& 0 \\ 2& -1& -3& 1& 1&
0
      \\ 1& -1& -2& 1& 1& 0 \\ 1& -1& -1& 1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& -1& 1 \\ -2& 0& 0& 1& -1& 1
      \\-3& -1& 1& 1& -1& 1 \\ -2& -1& 0& 1&
       0& 0 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccc}
   & & & & & & & & & &\\\hline

$\chi_{14}^ {(1)}$& 1& 1& 1& 1& 1& 1&1& 1& 1& 1\\

$\chi_{14}^ {(2)}$& 1&-1& 1&-1& 1&-1&-1& 1& 1&-1\\

$\chi_{14}^ {(3)}$& 1& A&-/B& B&-A&/A&-1&-B&-/A&/B\\

$\chi_{14}^ {(4)}$& 1& B&-A&/A&-B&/B&-1&-/A&-/B& A\\

$\chi_{14}^ {(5)}$& 1&/B&-/A& A&-/B& B&-1&-A&-B&/A\\

$\chi_{14}^ {(6)}$& 1&/A&-B&/B&-/A& A&-1&-/B&-A& B\\

$\chi_{14}^ {(7)}$& 1&-/A&-B&-/B&-/A&-A&1&-/B&-A&-B\\

$\chi_{14}^ {(8)}$& 1&-/B&-/A&-A&-/B&-B&1&-A&-B&-/A\\

$\chi_{14}^ {(9)}$& 1&-B&-A&-/A&-B&-/B&1&-/A&-/B&-A\\

$\chi_{14}^ {({10})}$& 1&-A&-/B&-B&-A&-/A&1&-B&-/A&-/B\\
\end{tabular}
\begin{array}{cccccc} 1& 0& 0& 0& 0&
0 \\ 0& 0& 1& 0& 0& -1
\\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -1& -1
      \\0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1&
 -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\
3& 0& 0& -1& 0& 0
      \\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& 0& 0& 0& 0
\\ 0& -1& -1& 1& -1& 1
      \\ 1& -2& -1& 1& -1& 1 \\ 0& -2& 0& 1& -1& 1 \\ 0& -1& 0& 1& -1& 0
      \end{array}\right)$,\\
 $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& -1& 1 \\ 1& 1& 0& 0& -1& 1 \\ 1& 0& 0& 1& -2& 2
      \\ 1& 0& 0& 0& -1& 2 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 2& 0& -1& 0& 0 \\ -1& 2& 1& -1& 0& -1
      \\ -1& 3& 0& -1& 0& -1 \\ -1& 2& 0& 0& -1& 0 \\ 0& 1& 0& 0& -1& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{15}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -2& 0& 1& 0& 0& 0 \\ -2& 1& 1& 0& -1& 0 \\ -3& 1& 2& 0&
-1& 0
      \\-2& 1& 1& 0& -1& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 1& -1& 0& 1 \\ -2& 1& 1& -1& 0& 1
      \\-2& 1& 2& -2& 0& 2 \\ -1& 1& 1& -2& 1& 1 \\ -1& 0& 1& -1& 1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 1& -1& 0& 1 \\ -1& 1& 1& -1& -1& 1
      \\-1& 1& 2& -2& -1& 2 \\ -1& 0& 2& -1& -1& 1 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -1& 1& 2& -2& 0& 1
      \\-2& 0& 3& -2& 0& 1 \\ -1& 0& 2& -2& 1& 0 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 2& -1& 0& 0 \\ -1& 1& 2& -1& -1& 0
      \\-2& 0& 3& -1& -1& 0 \\ -2& 0& 2& 0& -1& 0 \\ -1& 0& 1& 0& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -2& 1& 2& -1& 0& 0
      \\-3& 1& 2& -1& 0& 1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 0& 1& -1& 1& 0
      \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -2& 1& 2& -1& 0& 0
      \\-3& 1& 2& -1& 1& -1 \\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -1& 1& 2& -2& 1& -1
      \\-2& 1& 2& -2& 2& -2 \\ -1& 1& 1& -1& 1& -2 \\ 0& 1& 0& -1& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 2& 1& -2& 1& 0 \\ -1& 2& 1& -3&
2& 0 \\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& -1& 1& 0& 1& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& -1& 1& 0 \\ 1& 0& 1& -1& 0& 1 \\ 1& -1& 1& -1& 1&
1
      \\1& -1& 1& -1& 1& 0 \\ 1& 0& 0& -1& 1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -1&
-1
      \\0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -2& 0& 1& 0& 0& 0 \\ -2& 0& 2& -1& 0& 0 \\ -3& 0& 3& -1&
0& 0
      \\-2& 0& 2& -1& 1& -1 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0
 \\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 1& 0& -1& 0& 1 \\ 1& 1& 0& -1& 1& 0 \\ 2& 1& -1& -1& 1&
1
      \\2& 1& -1& -1& 1& 0 \\ 1& 0& 0& -1& 1& 0 \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline

$\chi_{15}^ {(1)}$& 1& 1& 1&1&1& 1& 1& 1&1& 1&1&1&1&1&1&1\\

$\chi_{15}^ {(2)}$& 1& 1& 1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\

$\chi_{15}^ {(3)}$& 1&-1&-1&1&-A& A& A&-A&A&-A&-1&1&-1&1&1&-1\\

$\chi_{15}^ {(4)}$& 1&-1&-1&1&A&-A&-A& A&-A& A&-1&1&-1&1&1&-1\\

$\chi_{15}^ {(5)}$& 2&-1&-1&-1&.& .& .& .&.& .&2&2&2&-1&2&2\\

$\chi_{15}^ {(6)}$& 2& 1& 1&-1&.& .& .& .&.& .&-2&2&-2&-1&2&-2\\

$\chi_{15}^ {(7)}$& 2& A&-A&-1&.& B&-B&-/B&.&/B&.&.&C&1&-2&-C\\

$\chi_{15}^ {(8)}$& 2&-A& A&-1&.&/B&-/B&-B&.& B&.&.&-C&1&-2&C\\

$\chi_{15}^ {(9)}$& 2& A&-A&-1&.&-B& B&/B&.&-/B&.&.&C&1&-2&-C\\

$\chi_{15}^ {({10})}$& 2&-A& A&-1&.&-/B&/B& B&.&-B&.&.&-C&1&-2&C\\

$\chi_{15}^ {({11})}$& 3& .& .&.&1&-1&-1&-1&1&-1&-1&-1&3&.&3&3\\

$\chi_{15}^ {({12})}$& 3& .& .&.&-1& 1& 1& 1&-1& 1&-1&-1&3&.&3&3\\

$\chi_{15}^ {({13})}$& 3& .& .&.&A& A& A&-A&-A&-A&1&-1&-3&.&3&-3\\

$\chi_{15}^ {({14})}$& 3& .& .&.&-A&-A&-A& A&A& A&1&-1&-3&.&3&-3\\

$\chi_{15}^ {({15})}$& 4&-A& A&1&.& .& .& .&.& .&.&.&D&-1&-4&-D\\

$\chi_{15}^ {({16})}$& 4& A&-A&1&.& .& .& .&.& .&.&.&-D&-1&-4&D\\
\end{tabular}
\begin{array}{cccccc} -1& 1& 1& -1&
0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 2& -2& 0& 1 \\ -1& 1& 2& -3& 1&
1
      \\-1& 0& 2& -2& 1& 0 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
 $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0
      \\ 2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1 \end{array}
\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& 0& -1& 0 \\ -1& 2& 1& -1& 0& -1
      \\-2& 2& 1& 0& -1& -1 \\ -1& 2& 0& 0& -1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 2& -2& 0& 1 \\ -1& 1& 2& -3&
1& 1 \\ -1& 0& 2& -2& 1& 0 \\ 0& 0& 1& -1& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1 \\ -1& 1& 2& -2& 1& -1
     \\ -1& 1& 2& -2& 1& -2 \\ -1& 1& 1& -1& 1& -2 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& -1 \\ 1& 0& 1& 0& -1& 0 \\ 1& -1& 1& 1& -1&
-1
   \\ 0& -1& 1& 1& -1& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -1& 2& 1& -1& -1& 1
      \\-2& 2& 1& -1& -1& 2 \\ -1& 1& 1& -1& -1& 2 \\ 0& 1& 0& -1& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 0& 1& -1& 0& 0 \\ 2& 1& 0& -1& 0& 0 \\ 3& 0& 0& -1& 0& 0
      \\2& 0& 0& 0& -1& 0 \\ 1& 0& 0& 0& 0& -1
      \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 1& 1& 0& -1& 0& 1 \\ 1& 1& 0& -1& 1& 0 \\ 2& 1& -1& -1& 1&
1
      \\2& 1& -1& -1& 1& 0 \\ 1& 0& 0& -1& 1& 0 \end{array}
\begin{tabular}{c|cccccccc}
   & & & & & & & &\\\hline

$\chi_{16}^ {(1)}$&1& 1& 1& 1&1& 1&1&1\\

$\chi_{16}^ {(2)}$&1&-1&-1&-1&1&-1&1&1\\

$\chi_{16}^ {(3)}$&1& A&-A&-/A&-B&/A&-1&B\\

$\chi_{16}^ {(4)}$&1&-/A&/A& A&B&-A&-1&-B\\

$\chi_{16}^ {(5)}$&1&/A&-/A&-A&B& A&-1&-B\\

$\chi_{16}^ {(6)}$&1&-A& A&/A&-B&-/A&-1&B\\

$\chi_{16}^ {(7)}$&1& B& B&-B&-1&-B&1&-1\\

$\chi_{16}^ {(8)}$&1&-B&-B& B&-1& B&1&-1\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 0& 1&
-1& 0 \\ -1& -1& 0& 1& 0& -1 \\ -1& 0& 0& 1& -1& -1 \\ -2& 0& 0& 1&
0&  -2 \\ -1& 0& -1& 1& 0& -1 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$, $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0
\\ 0& 1& -1& 1& -1& 0 \\ 0& 0& -1& 2& -2& 0
     \\ 0& 0& -2& 3& -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
 $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& -1& 0& 1& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0
    \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
 $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1& 0
     \\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1 \end{array}\right).$

 The representatives   of conjugacy classes of   $G^{s_{17}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
     \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 1& -1& 1& 0 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 1& -1&
1& 0
      \\0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& 0& -1 \\ -1& 0& 0& 1& -1& -1
     \\ -2& 0& 0& 1& 0& -2 \\ -1& 0& -1& 1& 0& -1 \\ -1& 0& 0& 0& 0& 0
     \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& 1& 0& 0& 0& -1 \\ -1& 0& 0& 1& -1& -1
     \\ -2& 0& 0& 1& 0& -2 \\ -1& 0& -1& 1& 0& -1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -1& 0& 2& -1& 1& -1
      \\ -2& 0& 2& -1& 2& -2 \\ -1& 0& 1& -1& 2& -1 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -2& 1& 1& -1& 1
      \\-2& -2& 1& 1& -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ -1& -1& 0& 1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 1& 0& 0& 1 \\ -1& -2& 1& 1& -1& 1
      \\-2& -2& 1& 1& -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ -1& -1& 0& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 1& -1& -1& 1& 0& -1 \\ 1& 0& -1& 1& -1& -1
      \\2& 0& -2& 1& 0& -2 \\ 1& 0& -2& 1& 0& -1 \\ 1& 0& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 1& 1& -1& 0& 0& -1 \\ 1& 0& -1& 1& -1& -1
      \\2& 0& -2& 1& 0& -2 \\ 1& 0& -2& 1& 0& -1 \\ 1& 0& -1& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 1& 1& 0& -1& 1& -1 \\ 1& 0& 1& -1& 1& -1
      \\2& 0& 0& -1& 2& -2 \\ 1& 0& 0& -1& 2& -1 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& -1& 1& -1& 1 \\ 1& -2& 0& 1& -1& 1
      \\2& -2& -1& 1& -1& 2 \\ 1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 1& -2& 0& 1& -1& 1 \\ 2& -2& -1& 1&
-1& 2 \\
      1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ 0& 0& -1& 2& -2& 0
      \\ 0& 0& -2& 3& -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0 \\ 0& 1& -1& 1& -1& 0 \\ 0& 0& -1& 2& -2& 0
      \\0& 0& -2& 3& -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 1& -1&
1& 0 \\
       0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1 \end{array}
\begin{tabular}{c|ccccccccccccccc}
  & & & & & & & & & &10 & & & & &\\\hline

$\chi_{17}^ {(1)}$&1&1&1& 1& 1& 1& 1&1& 1& 1& 1& 1&1&1&1\\

$\chi_{17}^ {(2)}$& 1&1&1&-1& 1&-1& 1&1&-1& 1&-1& 1&1&-1&-1\\

$\chi_{17}^ {(3)}$&1&-1&1&-1& 1& 1&-1&1&-1& 1& 1&-1&1&-1&1\\

$\chi_{17}^ {(4)}$&1&-1&1& 1& 1&-1&-1&1& 1& 1&-1&-1&1&1&-1\\

$\chi_{17}^ {(5)}$&1&1&A&-A& A&-/A&/A&/A&-/A&/A&-A& A&1&-1&-1\\

$\chi_{17}^ {(6)}$&1&1&/A&-/A&/A&-A& A&A&-A& A&-/A&/A&1&-1&-1\\

$\chi_{17}^ {(7)}$&1&-1&/A&-/A&/A& A&-A&A&-A& A&/A&-/A&1&-1&1\\

$\chi_{17}^ {(8)}$&1&-1&A&-A& A&/A&-/A&/A&-/A&/A& A&-A&1&-1&1\\

$\chi_{17}^ {(9)}$& 1&-1&/A&/A&/A&-A&-A&A& A& A&-/A&-/A&1&1&-1\\

$\chi_{17}^ {({10})}$&1&-1&A& A& A&-/A&-/A&/A&/A&/A&-A&-A&1&1&-1\\

$\chi_{17}^ {({11})}$&1&1&A& A& A&/A&/A&/A&/A&/A& A& A&1&1&1\\

$\chi_{17}^ {({12})}$&1&1&/A&/A&/A& A& A&A& A& A&/A&/A&1&1&1\\

$\chi_{17}^ {({13})}$&2&.&-2& .& 2& .& .&-2& .& 2& .& .&-2&.&.\\

$\chi_{17}^ {({14})}$&2&.&B& .&-B& .& .&/B& .&-/B& .& .&-2&.&.\\

$\chi_{17}^ {({15})}$&2&.&/B& .&-/B& .& .&B& .&-B& .& .&-2&.&.\\
\end{tabular}
\begin{array}{cccccc} 1& -1& 0& 0& 0&
0 \\ 1& -1& 0& 0& 0& 1
\\ 1& -2& 0& 1& -1& 1 \\ 2& -2& -1& 1& -1& 2
      \\ 1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{18}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ -1& -1& 0& 1& 0& -1 \\ -1& 0& 0& 1& -1& -1
      \\-2& 0& 0& 1& 0& -2 \\ -1& 0& -1& 1& 0& -1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -1& 0& 2& -1& 1& -1
      \\-2& 0& 2& -1& 2& -2 \\ -1& 0& 1& -1& 2& -1 \\ -1& 0& 1& -1& 1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 0& -1& 0& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1&
0 \\0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 1& 0& 0& 1 \\ -1& -2& 1& 1& -1& 1
      \\-2& -2& 1& 1& -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ -1& -1& 0& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 1& -1& -1& 1& 0& -1 \\ 1& 0& -1& 1& -1& -1
      \\2& 0& -2& 1& 0&
       -2 \\ 1& 0& -2& 1& 0& -1 \\ 1& 0& -1& 0& 0& 0
       \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 1& 1& 0& -1& 1& -1 \\ 1& 0& 1& -1& 1& -1
      \\2& 0& 0& -1& 2& -2 \\ 1& 0& 0& -1& 2& -1 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ -1& 1& 0& 0& -1& 1 \\ -1& 2& 1& -1& -1& 1
      \\ -2& 2& 1& -1& -1& 2 \\ -1& 2& 0& -1& 0& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 1& -2& 0& 1& -1& 1 \\ 2& -2& -1& 1&
-1& 2
      \\1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0 \\ 0& -1& -1& 2& -1& 0 \\ 0& 0& -1& 2& -2& 0
      \\0& 0& -2& 3& -2& 0 \\ 0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 1& -1& 1& 0 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 1& -1&
1& 0
      \\0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 1& 1& -1& 0& -1& 1 \\ 1& 2& 0& -1& -1& 1
      \\2& 2& -1& -1& -1& 2 \\ 1& 2& -1& -1& 0& 1 \\ 1& 1& -1& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline
$\chi_{18}^ {(1)}$&1& 1&1&1& 1& 1&1& 1& 1&1&1& 1\\

$\chi_{18}^ {(2)}$&1& 1&1&-1&-1& 1&1&-1&-1&1&-1&-1\\

$\chi_{18}^ {(3)}$&1& A&A&1&/A&/A&/A&/A& A&1&1& A\\

$\chi_{18}^ {(4)}$&1& A&A&-1&-/A&/A&/A&-/A&-A&1&-1&-A\\

$\chi_{18}^ {(5)}$&1&/A&/A&1& A& A&A& A&/A&1&1&/A\\

$\chi_{18}^ {(6)}$&1&/A&/A&-1&-A& A&A&-A&-/A&1&-1&-/A\\

$\chi_{18}^ {(7)}$&1&-1&1&B&-B&-1&1& B&-B&-1&-B& B\\

$\chi_{18}^ {(8)}$&1&-1&1&-B& B&-1&1&-B& B&-1&B&-B\\

$\chi_{18}^ {(9)}$&1&-A&A&B& C&-/A&/A&-C&-/C&-1&-B&/C\\

$\chi_{18}^ {({10})}$&1&-A&A&-B&-C&-/A&/A& C&/C&-1&B&-/C\\

$\chi_{18}^ {({11})}$&1&-/A&/A&B&-/C&-A&A&/C& C&-1&-B&-C\\

$\chi_{18}^ {({12})}$&1&-/A&/A&-B&/C&-A&A&-/C&-C&-1&B& C\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 0& 0& 0&
1 \\ -1& -1& 1& 0& 0& 1 \\ -1& 0& 1& -1& 0& 2 \\ -2& -1& 2& -1& 0& 2
\\ -1& -1& 1& -1& 1& 1 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0 \\0& 0& 0& 1& -1& 1 \\ 0& 0& 0&
0& 0& 1 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{19}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0&
       0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 1& 0& 0& 1 \\ -1& 0& 1& -1& 0& 2
      \\-2& -1& 2& -1& 0& 2 \\ -1& -1& 1& 0& -1& 2 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1 \\ -1& 2& 1& -1& 0& -1
      \\0& 3& 1& -2& 0& -1 \\ 0& 2& 1& -2& 1& -1 \\ 0& 1& 1& -1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -1& 0& -1 \\ -1& 2& 1& -1& 0& -1
      \\0& 3& 1& -2& 0& -1 \\ 0& 2& 1& -1& -1& 0 \\ 0& 1& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ -1& -1& 0& 1& 0& -1 \\ 0& -1& 0& 1& 0& -2
      \\-1& -2& 1& 1& 0& -2 \\ -1& -1& 1& 0& 1& -2 \\ -1& 0& 1& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ -1& -1& 0& 1& 0& -1 \\ 0& -1& 0& 1& 0& -2
      \\-1& -2& 1& 1& 0& -2 \\ -1& -1& 1& 1& -1& -1 \\ -1& 0& 1& 0& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 0& -2& 1& 0& 0 \\ 0& 0& -2& 1& 0& 0 \\ 0& 0& -3& 2& 0&
0
      \\0& 0& -2& 1& 1& -1 \\ 0& 0& -1& 1& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 0& -2& 1& 0& 0 \\ 0& 0& -2& 1& 0& 0 \\ 0& 0& -3& 2& 0&
0
      \\0& 0& -2& 2& -1& 0 \\ 0& 0& -1& 1& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& -1& 0& 1 \\ 2& -1& -1& 0& 0& 1 \\ 3& 0& -1& -1&
0& 1
      \\ 2& 0& -1& -1& 1& 0 \\ 1& 0& -1& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& 0& 0& -1& 0& 1 \\ 2& -1& -1& 0& 0& 1 \\ 3& 0& -1& -1&
0& 1
     \\ 2& 0& -1& 0& -1& 1 \\ 1& 0& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& -1& 1& 0& 0& 1 \\ -1& 0& 1& -1& 0& 2
\\ -2& -1& 2& -1& 0& 2 \\ -1& -1& 1& -1& 1& 1 \\ 0& -1& 0& 0& 0& 1
\end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline

$\chi_{19}^ {(1)}$&1& 1& 1& 1& 1& 1&1&1& 1& 1& 1&1\\

$\chi_{19}^ {(2)}$&1&-1& 1&-1& 1&-1&1&-1& 1&-1& 1&-1\\

$\chi_{19}^ {(3)}$&1& 1&-1& 1& 1&-1&-1&1& 1&-1&-1&-1\\

$\chi_{19}^ {(4)}$&1&-1&-1&-1& 1& 1&-1&-1& 1& 1&-1&1\\

$\chi_{19}^ {(5)}$&1& A&-/A&/A&-A& A&1&-1&-/A&/A&-A&-1\\

$\chi_{19}^ {(6)}$&1&/A&-A& A&-/A&/A&1&-1&-A& A&-/A&-1\\

$\chi_{19}^ {(7)}$&1&-/A& A&-A&-/A&/A&-1&1&-A& A&/A&-1\\

$\chi_{19}^ {(8)}$&1&-A&/A&-/A&-A& A&-1&1&-/A&/A& A&-1\\

$\chi_{19}^ {(9)}$&1& A&/A&/A&-A&-A&-1&-1&-/A&-/A& A&1\\

$\chi_{19}^ {({10})}$&1&/A& A& A&-/A&-/A&-1&-1&-A&-A&/A&1\\

$\chi_{19}^ {({11})}$&1&-/A&-A&-A&-/A&-/A&1&1&-A&-A&-/A&1\\

$\chi_{19}^ {({12})}$&1&-A&-/A&-/A&-A&-A&1&1&-/A&-/A&-A&1\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 1& 0& 0&
0 \\ -1& 1& 1& -1& 0& 1 \\ -1& 1& 1& -1& 1& 0 \\ -1& 2& 1& -1& 0& 1
 \\ -1& 1& 0& 0& 0& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{20}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 0& 1 \\ -1& 1& 1& -1& 1& 0 \\ -1& 2& 1& -1&
0& 1
      \\ -1& 1& 0& 0& 0& 1 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ 0& -1& 0& 1& 0& 0 \\ 1& -1& 0& 1& 0& -1 \\ 1& -2& 0& 1&
1& -1
      \\ 0& -1& 1& 0& 1& -1 \\ 0& 0& 0& 0& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& 0& 0& 0& -1& 0 \\ 0& 0& 0& 0& -1& 0 \\ 1& 0& -1& 1& -2&
0
      \\ 1& -1& -1& 1& -1& 0 \\ 0& -1& 0& 1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1
      \\ 1& -1& 1& 0& -1& -1 \\ 1& -1& 0& 1& -1& -1 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 0& 0& -1& 1& -1& 0 \\ 0& 1& -1& 0& -1& 1 \\ 0& 0& -2& 1&
-1& 1
      \\ 0& 0& -1& 0& 0& 0 \\ 1& 0& -1& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& -1& 1& 0 \\ -1& 1& 0& -1& 1& 0 \\ -1& 1& 0& -1& 1& 1 \\ -2& 2& 1& -2&
1& 1
      \\ -1& 2& 0& -1& 0& 1 \\ 0& 1& 0& -1& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 1& -1 \\ 1& -2& 0& 1& 0& -1 \\ 1& -2& 1& 0&
1& -2
      \\ 1& -1& 1& 0& 0& -1 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& -1&
1& 1
      \\ -1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|ccccccccc}
   & & & & & & & & &\\\hline

$\chi_{20}^ {(1)}$&1&1&1&1&1&1&1&1&1\\

$\chi_{20}^ {(2)}$&1&A&/A&/A&1&A&/A&A&1\\

$\chi_{20}^ {(3)}$&1&/A&A&A&1&/A&A&/A&1\\

$\chi_{20}^ {(4)}$&1&B&/B&/C&/A&C&/D&D&A\\

$\chi_{20}^ {(5)}$&1&C&/C&/D&/A&D&/B&B&A\\

$\chi_{20}^ {(6)}$&1&D&/D&/B&/A&B&/C&C&A\\

$\chi_{20}^ {(7)}$&1&/D&D&B&A&/B&C&/C&/A\\

$\chi_{20}^ {(8)}$&1&/C&C&D&A&/D&B&/B&/A\\

$\chi_{20}^ {(9)}$&1&/B&B&C&A&/C&D&/D&/A\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 0& 0& 0&
1 \\ 0& 0& -1& 0& 0& 1
\\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& -1& 1& 1
\\-1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& 0& 0& 0& 0
\\ 0& -1& -1& 0& 1& 0\\ 1& -2& -1& 0& 1& 0
      \\0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 1& 1& 0& -1& 1
      \\0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
 $\left(\begin{array}{cccccc} 1& 1& 0& -1& 0& 0 \\ 1& 0& 0& -1& 0& 1 \\ 2& 1&
  -1& -1& 0& 1 \\ 3& 0& -1& -1& 0& 1
      \\2& 0& 0& -1& 0& 1 \\ 1& 0& 0& 0& -1& 1 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{21}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& -1&
1& 1
      \\ -1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1
      \\1& -1& 1& 0& -1& -1 \\ 1& -1& 0& 1& -1& -1 \\ 1& 0& 0& 0& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& 0& -1 \\ -1& 2& 1& 0& -1&
0
      \\ -1& 1& 0& 1& -1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -1& -1& 0& 1& 0 \\ 1& -2& -1& 0&
1& 0
      \\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 0& 0& 1& 0& 0& -1 \\ 0& 0& 2& -1& 0& -1
      \\-1& 0& 3& -1& 0& -1 \\ -1& 1& 2& -1& 0& -1 \\ 0& 1& 1& -1& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& -1& 0& 0& 1 \\ 0& 1& -1& 1& -1& 1 \\ 0& 2& -2& 1& -
1& 1
      \\ 1, 1& -2& 1& -1& 1 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& -1& 1& -1& 0 \\ -1& 1& 0& 1& -2& 1 \\ 0& 1& -1& 2&
-3& 1
      \\ 0& 0& -1& 2& -2& 1 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 1& -1& -1& 0& 1& 0 \\ 1& -1& -2& 1& 1& -1
      \\1& -2& -2& 1& 2& -1 \\ 0& -1& -1& 0& 2& -1 \\ 0& -1& 0& 0& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ -1& 0& 2& -1& 0& 0 \\ 0& 0& 2& -2& 1& 0 \\ -1& 1& 3& -3&
1& 0
      \\ 0& 1& 2& -2& 0& 0 \\ 0& 1& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0&
   0& 0 \\ 0& 1& 1& 0& -1& 1
\\ 0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 0& -2& 1&
0& 1 \\ -1& 0& -1& 0& 1& 0 \\ -1& 0& 0& 0& 0& 0
\end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1
      \\ 1& -1& 1& -1& 1& -2 \\ 1& 0& 1& -1& 0& -1 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& -1& 1& 1& -1 \\ 0& -2& -1& 2& 0& -1
      \\0& -3& -1& 2& 1& -1 \\ -1& -2& 0& 1& 1& -1 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -1& -1& 0& 1& 0
      \\0& -1& -1& 0& 1& -1 \\ 1& -1& -1& 0& 1& -1 \\ 0& -1& 0& 0& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 0& 0& 1& 0& 0& -1 \\ 0& 0& 2& -1& 0& -1 \\ 1& 0& 2& -1&
0& -1
      \\ 0& 0& 2& -1& 0& 0 \\ 0& 1& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& -1& 0& 0& 1 \\ 0& 1& -1& 1& -1& 1 \\ -1& 1& -1& 1&
-1& 2
      \\ -1& 1& -1& 1& -1& 1 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 1& 1& -1& 1& 0
 \\ 0& 1& 1& -1& 0& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& 0&
-1& 2
      \\ -1& 0& -1& 1& -1& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1 \\ 1& -2& 0& 1&
0& -2
      \\ 1& -1& 0& 0& 1& -2 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& -1& 1& 1& -1 \\ 0& -2& -1& 2& 0& -1
      \\1& -2& -2& 2& 1& -2 \\ 1& -2& -1& 1& 1& -1 \\ 0& -1& 0& 0& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -1& -1& 0& 1& 0 \\ -1& -2& 0& 0&
1& 0
      \\ -1& -1& 0& 0& 1& -1 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 0& 0& 1& 0& 0& -1 \\ 0& 0& 2& -1& 0& -1 \\ 0& 1& 2& -1&
0& -2
      \\ 1& 1& 1& -1& 0& -1 \\ 0& 1& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& 0& -1& 1 \\ 0& 1& -1& 0& 0& 1 \\ 0& 1& -1& 1& -1& 1 \\ 1& 1& -2& 1& -
1& 2
      \\ 0& 0& -1& 1& -1& 2 \\ 0& 0& -1& 1& -1& 1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20   \\\hline
$\chi_{21}^ {(1)}$&1&1&1&1&1& 1& 1&1& 1& 1& 1& 1& 1& 1& 1& 1&1
& 1&1& 1    \\

$\chi_{21}^ {(2)}$&1&1&1&1&1& 1& 1&1& 1& 1&-D&-D&-D&-D&-D&-D&-D
& -/D&-/D&-/D   \\

$\chi_{21}^ {(3)}$&1&1&1&1&1& 1& 1&1& 1& 1&-/D&-/D&-/D&-/D&-/D
& -/D&-/D&-D&-D&-D    \\

$\chi_{21}^ {(4)}$&2&2&2&2&-2&-2&-2&.& .& .&-1&-1&-1&-1& 1& 1&1
& -1&-1&-1     \\

$\chi_{21}^ {(5)}$&2&2&2&2&-2&-2&-2&.& .& .&/D&/D&/D&/D&-/D&-/D
& -/D&D&D& D    \\

$\chi_{21}^ {(6)}$&2&2&2&2&-2&-2&-2&.& .& .& D& D& D& D&-D&-D&-D
& /D&/D&/D     \\

$\chi_{21}^ {(7)}$&3&3&3&3&3& 3& 3&-1&-1&-1& .& .& .& .& .& .&.
& .&.&.     \\

$\chi_{21}^ {(8)}$&3&A&/A&.&-1& D&/D&1&-D&-/D& F& G& -/F& .&-1& D
& /D&/F&-F&-G     \\

$\chi_{21}^ {(9)}$&3&/A&A&.&-1&/D& D&1&-/D&-D&/F&-G&-F& .&-1&/D
& D&F&-/F& G     \\

$\chi_{21}^ {({10})}$&3&A&/A&.&-1& D&/D&1&-D&-/D& G&-/F& F& .& D
& /D&-1&-G&/F&-F    \\

$\chi_{21}^ {({11})}$&3&/A&A&.&-1&/D& D&1&-/D&-D&-G&-F&/F& .&/D&D
& -1&G& F&-/F        \\

$\chi_{21}^ {({12})}$&3&A&/A&.&-1& D&/D&1&-D&-/D&-/F& F& G& .&/D
& -1&D&-F&-G&/F      \\

$\chi_{21}^ {({13})}$&3&/A&A&.&-1&/D& D&1&-/D&-D&-F&/F&-G& .& D
& -1&/D&-/F& G& F       \\

$\chi_{21}^ {({14})}$&6&B&/B&.&2& E&/E&.& .& .&/F&-F&-G& .&/D&-1
& D&F& G&-/F        \\

$\chi_{21}^ {({15})}$&6&/B&B&.&2&/E& E&.& .& .& F&-/F& G& .& D&-1
& /D&/F&-G&-F     \\

$\chi_{21}^ {({16})}$&6&B&/B&.&2& E&/E&.& .& .&-F&-G&/F& .&-1&D
& /D&-/F& F& G         \\

$\chi_{21}^ {({17})}$&6&/B&B&.&2&/E& E&.& .& .&-/F& G& F& .&-1&/D
& D&-F&/F&-G     \\

$\chi_{21}^ {({18})}$&6&B&/B&.&2& E&/E&.& .& .&-G&/F&-F& .& D&/D
& -1&G&-/F& F    \\

$\chi_{21}^ {({19})}$&6&/B&B&.&2&/E& E&.& .& .&G&F&-/F& .&/D& D
& -1&-G&-F&/F     \\

$\chi_{21}^ {({20})}$&8&8&8&-1&.& .& .&.& .& .& 2& 2& 2&-1& .&.
& .&2&2& 2     \\

$\chi_{21}^ {({21})}$&8&8&8&-1&.& .& .&.& .& .& E& E& E& D& .&.
& .&/E&/E&/E     \\

$\chi_{21}^ {({22})}$&8&8&8&-1&.& .& .&.& .& .&/E&/E&/E&/D& .&.
& .&E&E& E     \\

$\chi_{21}^ {({23})}$&9&C&/C&.&-3& -A&-/A&-1& D&/D& .& .& .& .& .
&.&.&.& .     \\

$\chi_{21}^ {({24})}$&9&/C&C&.&-3&-/A&-A&-1&/D& D& .& .& .& .& .
& .&.&.&.& .    \\
\end{tabular} }

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
 &21 & & &     \\\hline
$\chi_{21}^ {(1)}$    & 1& 1& 1&1\\

$\chi_{21}^ {(2)}$ &-/D&-/D&-/D&-/D\\

$\chi_{21}^ {(3)}$     &-D&-D&-D&-D\\

$\chi_{21}^ {(4)}$  &-1& 1& 1&1\\

$\chi_{21}^ {(5)}$ & D&-D&-D&-D\\

$\chi_{21}^ {(6)}$ &/D&-/D&-/D&-/D\\

$\chi_{21}^ {(7)}$ & .& .& .&.\\

$\chi_{21}^ {(8)}$ & .&-1& D&/D\\

$\chi_{21}^ {(9)}$ & .&-1&/D&D\\

$\chi_{21}^ {({10})}$& .&/D&-1&D\\

$\chi_{21}^ {({11})}$& .& D&-1&/D\\

$\chi_{21}^ {({12})}$ & .& D&/D&-1\\

$\chi_{21}^ {({13})}$    & .&/D& D&-1\\

$\chi_{21}^ {({14})}$& .& D&/D&-1\\

$\chi_{21}^ {({15})}$& .&/D& D&-1\\

$\chi_{21}^ {({16})}$   & .&-1& D&/D\\

$\chi_{21}^ {({17})}$ & .&-1&/D&D\\

$\chi_{21}^ {({18})}$ & .&/D&-1&D\\

$\chi_{21}^ {({19})}$ & .& D&-1&/D\\

$\chi_{21}^ {({20})}$&-1& .& .&.\\

$\chi_{21}^ {({21})}$ &/D& .& .&.\\

$\chi_{21}^ {({22})}$ & D& .& .&.\\

$\chi_{21}^ {({23})}$ & .& .& .&.\\

$\chi_{21}^ {({24})}$   & .& .& .&.\\
\end{tabular}
\begin{array}{cccccc} 1& -1& 0& 0& 0&
0 \\ 1& -1& -1& 1& -1& 1 \\ 1& -2& 0& 1& -1& 1 \\ 2& -2& -1& 1& -1&
2 \\ 1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ 0& 0& 0& 0& 1& -2
\\ 0& 0& -1& 0& 2& -2 \\ 0& 0& 0& -1& 3& -3
      \\ 0& -1& 0& 0& 2& -2 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 1& 1& 0& -1& 1
      \\0& 1& 1& 0& -1& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{22}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 1& 0& 0&
-1
      \\ 0& -1& 1& 0& -1& 0 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 1& -1& 0& 1 \\ -1& 0& 0& -1& 1& 1
      \\ -2& -1& 1& -1& 1& 1 \\ -1& -1& 1& -1& 1& 1 \\ -1& 0& 1& -1& 1& 0
       \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ -1& 0& 1& -1& 0& 1 \\ -1& 0& 0& -1& 1& 1 \\ -2& 1& 1& -2&
1& 1
      \\-1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ 0& 0& 0& 0& 1& -2 \\ 0& 0& -1& 0& 2& -2 \\ 0& 0& -1& 0&
2& -3
      \\ 0& 1& -1& 0& 1& -2 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -1& 1& 1& -1& 1& -1 \\ -1& 0& 2& -1& 1& -1
      \\-2& 0& 2& -1& 2& -2 \\ -1& 0& 1& -1& 2& -1 \\ -1& 0& 1& -1& 1& 0
       \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -2& 1& 1& -1& 1
      \\ -2& -2& 1& 1& -1& 2 \\ -1& -2& 0& 1& 0& 1 \\ -1& -1& 0& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& -1& 1 \\ -1& -1& 0& 1& -1& 1 \\ -1& -2& 1& 1& -1& 1
      \\-2& -2& 1& 2& -2& 1 \\ -1& -1& 1& 1& -2& 1 \\ -1& 0& 1& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& -1& 1& 0& 0 \\ -1& 0& 0& 1& 0& -1 \\ -1& 0& -1& 1& 1& -1
      \\-2& 0& -1& 2& 0& -1 \\ -1& 1& -1& 1& 0& -1 \\ -1& 1& 0& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& -1& 1& 0 \\ 1& 0& 0& -1& 0& 1 \\ 1& 0& -1& -1& 1& 1 \\ 2& -1& -1& -1&
1& 1
      \\ 1& -1& 0& -1& 1& 1 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& -1& 1& 0 \\ 1& 0& 0& -1& 0& 1 \\ 1& 0& -1& -1& 1& 1 \\ 2& 1& -1& -2&
1& 1
      \\ 1& 1& -1& -1& 0& 1 \\ 1& 0& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 1& 1& 0& -1& 1& -1 \\ 1& 0& 1& -1& 1& -1
      \\2& 0& 0& -1& 2& -2 \\ 1& 0& 0& -1& 2& -1 \\ 1& 0& 0& -1& 1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& -1& 1& -1& 1 \\ 1& -2& 0& 1& -1& 1
      \\2& -2& -1& 1& -1& 2 \\ 1& -2& -1& 1& 0& 1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& -1& 1& -1& 1 \\ 1& -2& 0& 1& -1& 1
      \\2& -2& -1& 2& -2& 1 \\ 1& -1& 0& 1& -2& 1 \\ 1& 0& 0& 0& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 0& 0& 0& 0& -1& 2 \\ 0& 0& -1& 0& 0& 2 \\ 0& -1& -1& 1& -
1& 3
      \\ 0& -1& 0& 0& 0& 2 \\ 0& 0& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 0& 1 \\ 0& 0& 0& 0& -1& 2 \\ 0& 0& -1& 0& 0& 2 \\ 0& 1& -1& 0& -1&
3
      \\ 0& 1& -1& 0& -1& 2 \\ 0& 0& -1& 1& -1& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 1& 0& -1& 1& 0& -1 \\ 1& 0& -2& 1& 1& -1
      \\2& 0& -3& 2& 0& -1 \\ 1& 1& -2& 1& 0& -1 \\
      1& 1& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 0& 0& 0& 0 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 1& -1&
1& 0\\ 0& -2& 0& 0& 1& 0 \\ 0& -1& 0& 0& 1& -1
\end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{22}^ {(1)}$&1&1& 1& 1&1&1& 1& 1& 1& 1& 1&1& 1& 1&1&1&1
& 1\\

$\chi_{22}^ {(2)}$&1&-1& 1& 1&-1&1&-1&-1&-1& 1& 1&1&-1&-1&1&1&-1
& -1\\

$\chi_{22}^ {(3)}$&1&-1&-1& 1&1&1& 1&-1& 1&-1& 1&1& 1&-1&-1&1&1
& 1\\

$\chi_{22}^ {(4)}$&1&1&-1& 1&-1&1&-1& 1&-1&-1& 1&1&-1& 1&-1&1&-1
& -1\\

$\chi_{22}^ {(5)}$&1&-1& A& A&-1&A&-/A&-/A&-/A&/A&/A&/A&-A&-A&1&1
& -A&-1\\

$\chi_{22}^ {(6)}$&1&-1&/A&/A&-1&/A&-A&-A&-A& A& A&A&-/A&-/A&1&1
& -/A&-1\\

$\chi_{22}^ {(7)}$&1&-1&-/A&/A&1&/A& A&-A& A&-A& A&A&/A&-/A&-1&1
& /A&1\\

$\chi_{22}^ {(8)}$&1&-1&-A& A&1&A&/A&-/A&/A&-/A&/A&/A& A&-A&-1&1
& A&1\\

$\chi_{22}^ {(9)}$&1&1&-/A&/A&-1&/A&-A& A&-A&-A& A&A&-/A&/A&-1&1
& -/A&-1\\

$\chi_{22}^ {({10})}$&1&1&-A& A&-1&A&-/A&/A&-/A&-/A&/A&/A&-A& A&-1
& 1&-A&-1\\

$\chi_{22}^ {({11})}$&1&1& A& A&1&A&/A&/A&/A&/A&/A&/A& A& A&1&1
& A&1\\

$\chi_{22}^ {({12})}$&1&1&/A&/A&1&/A& A& A& A& A& A&A&/A&/A&1&1
& /A&1\\

$\chi_{22}^ {({13})}$&2&.& .&-1&1&2&-2& .& 1& .&-1&2&-2& .&.&-1
& 1&-2\\

$\chi_{22}^ {({14})}$&2&.& .&-1&-1&2& 2& .&-1& .&-1&2& 2& .&.&-1
& -1&2\\

$\chi_{22}^ {({15})}$&2&.& .&-A&1&B&-/B& .&/A& .&-/A&/B&-B& .&.
& -1&A&-2\\

$\chi_{22}^ {({16})}$&2&.& .&-/A&1&/B&-B& .& A& .&-A&B&-/B& .&.
& -1&/A&-2\\

$\chi_{22}^ {({17})}$&2&.& .&-A&-1&B&/B& .&-/A& .&-/A&/B& B& .&.
& -1&-A&2\\

$\chi_{22}^ {({18})}$&2&.& .&-/A&-1&/B& B& .&-A& .&-A&B&/B& .&.
& -1&-/A&2\\
\end{tabular}
\begin{array}{cccccc} -1& 1& 1& -1&
0& 0 \\ -1& 0& 1& 0& -1& 0 \\ -1& 1& 1& -1& -1& 1 \\ -2& 1& 1& 0&
-2& 1
         \\ -1& 1& 0& 0& -1& 0 \\ 0& 1& 0& 0& -1& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{23}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 1 \\ -3& 0& 1& 0& 1&
0
      \\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ -1& 0& 1& 0& -1& 0 \\ -1& 1& 1& -1& -1& 1
      \\-2& 1& 1& 0& -2& 1 \\ -1& 1& 0& 0& -1& 0 \\ 0& 1& 0& 0& -1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ 0& 0& 0& -1& 1& 1 \\ 0& 0& 0& -1& 2& 0 \\ 0& 0& 1& -2& 2&
1
      \\ -1& 0& 1& -1& 1& 1 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ -1& -1& 1& 0& 1& -1 \\ 0& -2& 0& 1& 1& -1
      \\0& -2& 1& 0& 2& -2 \\ 0& -1& 1& 0& 1& -1 \\ 0& 0& 0& 0& 1& -1
      \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& -1& 1 \\ 1& -1& -1& 1&
   -1& 1 \\ 1& 0& -1& 1& -2& 1
      \\1& -1& -2& 2& -2& 1 \\ 1& -1& -1& 1& -1& 0 \\ 0&
       -1& 0& 1& -1& 0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1
      \\1& -1& 1& 0& -1& -1 \\ 1& -1& 0& 1& -1& -1 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 1& -1& 0& 0& -1 \\ 0& 1& -1& 0& 0& -1
      \\1& 2& -1& -1& 0& -1 \\ 1& 1& -1&
       0& -1& 0 \\ 1& 0& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& 0& -1& 1& 0 \\ 0& 2& 0& -1& 0& 0 \\ -1& 2& 1& -2& 1& 0 \\ -1& 3& 1& -2&
0& 1
      \\ -1& 2& 0& -1& 0& 1 \\ 0& 1& 0& -1& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 2& -1& 0& 0& 0& 0 \\ 2& -2& 0& 1& -1&
1
      \\ 1& -2& 0& 1& 0& 0 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 1& -1& 0 \\ 1& 0& -1& 1& 0& -1 \\ 1& -1& -1& 2& -1& -1
      \\2& -1& -2& 2& 0& -2 \\ 2& -1& -1& 1& 0& -1 \\ 1& -1& -1& 1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& -1&
1& 1
      \\ -1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline

$\chi_{23}^ {(1)}$&1& 1& 1& 1& 1& 1&1&1&1& 1&1&1\\

$\chi_{23}^ {(2)}$&1& 1&-1&-1&-1&-1&1&1&-1& 1&-1&1\\

$\chi_{23}^ {(3)}$&1& A& A&/A& A&/A&A&1&1&/A&1&/A\\

$\chi_{23}^ {(4)}$&1& A&-A&-/A&-A&-/A&A&1&-1&/A&-1&/A\\

$\chi_{23}^ {(5)}$&1&/A&/A& A&/A& A&/A&1&1& A&1&A\\

$\chi_{23}^ {(6)}$&1&/A&-/A&-A&-/A&-A&/A&1&-1& A&-1&A\\

$\chi_{23}^ {(7)}$&1&-1& B& B&-B&-B&1&-1&-B&-1&B&1\\

$\chi_{23}^ {(8)}$&1&-1&-B&-B& B& B&1&-1&B&-1&-B&1\\

$\chi_{23}^ {(9)}$&1&-A& C&-/C&-C&/C&A&-1&-B&-/A&B&/A\\

$\chi_{23}^ {({10})}$&1&-A&-C&/C& C&-/C&A&-1&B&-/A&-B&/A\\

$\chi_{23}^ {({11})}$&1&-/A&-/C& C&/C&-C&/A&-1&-B&-A&B&A\\

$\chi_{23}^ {({12})}$&1&-/A&/C&-C&-/C& C&/A&-1&B&-A&-B&A\\
\end{tabular}
\begin{array}{cccccc} 1& -1& 0& 0& 0&
0 \\ 1& -1& 0& 0& 0& 1
\\ 2& -1& 0& 0& 0& 0 \\ 2& -2& 0& 1& -1& 1
      \\ 1& -2& 0& 1& 0& 0 \\ 0& -1& 1& 0& 0& 0 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\
0& 0& 1& 0& 0& 0 \\ 0& 1& 1& 0& -1& 1
      \\0& 0& 0& 1& -1& 1 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 0& 0& 0& -1& 1& 0 \\ 1& 0& 0& -1& 0& 1 \\ 1& 1& 0& -2& 1& 0 \\
1& 1& 1& -3& 1& 1
      \\0& 1& 1& -2& 0& 1 \\ 0& 0& 1& -1& 0& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{24}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& -1&
1& 1
      \\ -1& 1& 0& -1& 0& 1 \\ -1& 0& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 1& -1& 0&
-1& 2
      \\ -1& 0& -1& 1& -1& 1 \\ -1& 0& 0& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 1& -1& 1& -1 \\ -1& 0& 0& -1& 2& -1
      \\-2& 1& 1& -2& 2& -1 \\ -1& 1& 0& -1& 1& -1 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 1& -1& 1& -1 \\ -1& 0& 0& -1& 2& -1
      \\-1& 0& 0& -1& 2& -2 \\ 0& 0& 0& -1& 2& -2 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ -1& 0& 1& -1& 1& -1 \\ -1& 0& 0& -1& 2& -1
      \\-1& 0& 1& -2& 3& -2 \\ -1& 1& 1& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 1 \\ -3& 0& 1& 0& 1&
0
      \\ -2& 1& 1& -1& 1& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 0 \\ -2& 0& 1& 0& 0& 1 \\ -3& 0& 1& 1& -1&
1
      \\ -2& 0& 0& 1& 0& 0 \\ -1& 1& 0& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 1& -1& -1& 0& 1& 0 \\ 1& -1& -2& 1& 1& -1
      \\1& -2& -2& 1& 2& -1 \\ 0& -1& -1&
       0& 2& -1 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& -1& 1& 0& 0 \\ 1& -1& -1& 0& 1& 0 \\ 1& -1& -2& 1& 1& -1
      \\2& -2& -2& 1& 1& -1 \\ 1& -2& -1& 1& 1& -1 \\ 0& -1& 0& 0& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ 0& 0& 0& -1& 1& 1 \\ 0& 0& 0& -1& 2& 0 \\ -1& 0& 0& -1& 2&
1
      \\ -1& 0& 0& -1& 2& 0 \\ -1& 0& 1& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ -1& -1& 1& 0& 1& -1 \\ 0& -2& 0& 1& 1& -1
      \\-1& -2& 1& 1& 1& -1 \\ -1& -1& 0& 1& 1& -1 \\ 0& 0& 0& 0& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& -1& 1& 0& 0 \\ 0& 1& -1& 0& 1& -1 \\ -1& 0& -1& 1& 1& -1
      \\-1& 1& -2& 1& 1& -1 \\ 0& 0& -2& 1& 1& -1 \\ 0& 0& -1& 0& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& -1& 1& 0& 0 \\ 0& 1& -1& 0& 1& -1 \\ -1& 0&
   -1& 1& 1& -1
      \\-1& 1& -1& 0& 2& -1 \\ -1& 1& -1& 0& 1& 0 \\ 0& 0& -1& 0& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& -1& 1& 0& 0 \\ 0& 1& -1& 0& 1& -1 \\ -1& 0& -1& 1& 1& -1
      \\0& 0& -2& 1& 2& -2 \\ 0& 0& -1& 0& 2& -1 \\ 0& 0& -1& 0& 1& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& 0& 0& 0& 0& -1 \\ 0& -1& 1& 0& 0& -1 \\ 1& -1& 0& 0& 0& -1
      \\1& -1& 1& 0& -1& -1 \\ 1& -1& 0& 1& -1& -1 \\ 1& 0& 0& 0& 0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 1& -1& 0& 0& -1 \\ 0& 1& -1& 0&
   0& -1
      \\1& 1& -2& 1& -1& -1 \\ 1& 0& -2& 1& 0& -1 \\ 1& 0& -1& 0& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 1& -1& 0& 0& 0 \\ 1& 1& -1& 0& 0& -1 \\ 0& 1& -1& 0& 0& -1
      \\1& 2& -1& -1& 0& -1 \\ 1& 1& -1& 0& -1& 0 \\ 1& 0& -1& 0& 0& 0
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 1& -1& 0& 0& 0& 1 \\ 2& -1& 0& 0& 0& 0 \\ 2& -2& 0& 1& -1&
1
      \\ 1& -2& 0& 1& 0& 0 \\ 0& -1& 1& 0&
       0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 1& 1& 0& -1& 1& -1 \\ 1& 0& 0& -1& 2& -2
      \\2& 0& 0& -1& 2& -2 \\ 1& 0& 0& -1& 2& -1 \\ 1& 0& 0& -1& 1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& 0& -1& 0& 0& 1 \\ -1& 1& -1& 0& 0& 1 \\ -1& 0& -2& 1&
0& 1
      \\ -1& 0& -1& 0& 1& 0 \\ -1& 0& 0& 0& 0& 0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20&\\\hline
$\chi_{24}^ {(1)}$&1&1& 1& 1& 1&1& 1&1& 1&1&1& 1&1&1& 1&1&1&1
& 1&1& 1\\

$\chi_{24}^ {(2)}$&1&A& A&/A&/A&/A&/A&/A& A&A&A&/A&1&1& 1&/A&1
& 1&A&1& A\\

$\chi_{24}^ {(3)}$&1&/A&/A& A& A&A& A&A&/A&/A&/A& A&1&1& 1&A&1
& 1&/A&1&/A\\

$\chi_{24}^ {(4)}$&1&A& 1& 1&/A&A&/A&1& A&/A&1& A&1&A&/A&/A&/A
& 1&A&A&/A\\

$\chi_{24}^ {(5)}$&1&/A& 1& 1& A&/A& A&1&/A&A&1&/A&1&/A& A&A&A
& 1&/A&/A& A\\

$\chi_{24}^ {(6)}$&1&/A& A&/A& A&1& A&/A&/A&1&A& 1&1&A&/A&A&/A
& 1&/A&A& 1\\

$\chi_{24}^ {(7)}$&1&A&/A& A&/A&1&/A&A& A&1&/A& 1&1&/A& A&/A&A
& 1&A&/A& 1\\

$\chi_{24}^ {(8)}$&1&1&/A& A& 1&/A& 1&A& 1&A&/A&/A&1&A&/A&1&/A &1
& 1&A& A\\

$\chi_{24}^ {(9)}$&1&1& A&/A& 1&A& 1&/A& 1&/A&A& A&1&/A& A&1&A
& 1&1&/A&/A\\

$\chi_{24}^ {({10})}$&2&2&-1&-1& .&1&-2&1& .&1&1&-1&.&1&-1&2&1
& -2&-2&-1&-1\\

$\chi_{24}^ {({11})}$&2&2&-A&-/A& .&A&-2&/A& .&/A&A&-A&.&/A&-A&2
& A&-2&-2&-/A&-/A\\

$\chi_{24}^ {({12})}$&2&2&-/A&-A& .&/A&-2&A& .&A&/A&-/A&.&A&-/A&2
& /A&-2&-2&-A&-A\\

$\chi_{24}^ {({13})}$&2&B&-/A&-A& .&1&-/B&A& .&1&/A&-1&.&/A&-A&/B
& A&-2&-B&-/A&-1\\

$\chi_{24}^ {({14})}$&2&/B&-A&-/A& .&1&-B&/A& .&1&A&-1&.&A&-/A&B
& /A&-2&-/B&-A&-1\\

$\chi_{24}^ {({15})}$&2&B&-A&-/A& .&/A&-/B&/A& .&A&A&-/A&.&1&-1
& /B&1&-2&-B&-1&-A\\

$\chi_{24}^ {({16})}$&2&/B&-/A&-A& .&A&-B&A& .&/A&/A&-A&.&1&-1&B
& 1&-2&-/B&-1&-/A\\

$\chi_{24}^ {({17})}$&2&B&-1&-1& .&A&-/B&1& .&/A&1&-A&.&A&-/A&/B
& /A&-2&-B&-A&-/A\\

$\chi_{24}^ {({18})}$&2&/B&-1&-1& .&/A&-B&1& .&A&1&-/A&.&/A&-A&B
& A&-2&-/B&-/A&-A\\

$\chi_{24}^ {({19})}$&3&3& .& .&-1&.& 3&.&-1&.&.& .&-1&.& .&3&.
& 3&3& .& .\\

$\chi_{24}^ {({20})}$&3&C& .& .&-/A&.&/C&.&-A&.&.& .&-1&.& .&/C
& .&3&C& .& .\\

$\chi_{24}^ {({21})}$&3&/C& .& .&-A&.& C&.&-/A&.&.& .&-1&.& .&C
& .&3&/C& .& .\\
\end{tabular}
\begin{array}{cccccc} -1& 0& 0& 0& 0&
1 \\ 0& -1& -1& 1& 0& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& -1& -1& 1& -1& 3
\\ 0& -1& -1& 1& -1& 2 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
$\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 0& -1& 1& 0& -1& 1
\\ 1& -1& 0& 0& -1& 1
      \\1& -1& 1& -1& -1& 2 \\ 1& 0& 1& -1& -1& 1 \\ 0& 0& 1& -1& 0& 0 \end{array}\right).$

The representatives   of conjugacy classes of   $G^{s_{25}}$ are:\\
$\left(\begin{array}{cccccc} 1& 0& 0& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\
0& 0& 0& 1& 0& 0
      \\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 1& 0& -1& 1 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 2& -1&
0& 1
      \\ 0& -1& 2& -1& 0& 0 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& -1& -1& 1& 0& 1 \\ -1& -1& 0& 0& 1& 1 \\ -1& -2& 0& 1&
0& 2
      \\ -1& -2& 0& 1& 0& 1 \\ 0& -1& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 0& 1 \\ 0& -1& -1& 1& 0& 1 \\ 0& 0& -1& 0& 0& 2 \\ 0& -1& -1& 1&
-1& 3
      \\ 0& -1& -1& 1& -1& 2 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ 0& 0& -1& 0& 1& -1 \\ -1& 1& -1& 0& 1& -1
      \\-1& 1& -1& 0& 1& -2 \\ -1& 0& -1& 1& 0& -1 \\ 0& 0& -1& 1& 0& -1
      \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 0& 1& -1 \\ 0& 0& -1& 0& 1& -1 \\ 0& 0& -1& 0& 2& -2
      \\0& 0& -1& 0& 2& -3 \\ 0& -1& -1& 1& 1& -2 \\ 0& 0& -1& 1& 0& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& 0& 0& 1& -1& -1 \\ -1& -1& 0& 2& -1& -1
      \\-1& 0& 0& 2& -1& -2 \\ -1& 0& 1& 1& -1& -1 \\ 0& 0& 0& 1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 0& 1& -1& 0 \\ 0& 0& 0& 1& -1& -1 \\ 0& 0& -1& 2& -2& 0
      \\0& 1& -1& 2& -2& -1 \\ 0& 1& 0& 1& -2& 0 \\ 0& 0& 0& 1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ -1& 1& 1& 0& -1& 1 \\ -1& 1& 0& 1& -1&
1
      \\ -1& 1& 0& 0& 0& 1 \\ 0& 0& 0& 0& 0& 1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} -1& 0& 1& 0& 0& 0 \\ 0& 1& 0& 0& 0& 0 \\ 0& 0& 1& 0& 0& 0 \\ 0& 0& 0& 1& 0& 0
\\ 0& 0& 0& 0& 1& 0 \\ 0& 0& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 2& -2& 1& -1
      \\ -1& 1& 2& -3& 2& -1 \\ -1& 1& 1& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& 1& 1& -1& 0& 0 \\ 0& 1& 1& -2& 1& 0 \\ 0& 2& 1& -2& 0& 0 \\ 0& 2& 1& -3& 1&
0
      \\ 0& 2& 0& -2& 1& 0 \\ 0& 1& 0& -1& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 0& -1& 0& 0& 1& 0 \\ 0& -1& -1& 1& 0& 1 \\ -1& -1& 0& 0& 1& 1 \\ -1& -2& 0& 1&
0& 2
     \\ -1& -2& 0& 1& 0& 1 \\ 0& -1& 0& 0& 0& 1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& -1& 0& 1& 0& -1 \\ 0& 0& 0& 1& -1& -1 \\ -1& -1& 0& 2& -1& -1
      \\ -1& 0& 0& 2& -1& -2 \\ -1& 0& 1& 1& -1& -1 \\ 0& 0& 0&
       1& -1& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 0& 0& 1& -1& 1& -1 \\ 0& 1& 1& -2& 1& 0 \\ -1& 1& 2& -2& 1& -1
      \\-1& 1& 2& -3& 2& -1 \\ -1& 1& 1& -2& 2& -1 \\ 0& 1& 0& -1& 1& -1
      \end{array}\right)$,\\
  $\left(\begin{array}{cccccc} 1& -1& 0& 0& 0& 0 \\ 0& -1& 1& 0& -1& 1 \\ 0& -2& 1& 0& 0& 0 \\ 0& -2& 2& -1&
0& 1
      \\ 0& -1& 2& -1& 0& 0 \\ 0& 0& 1& -1& 0& 0 \end{array}\right)$,
  $\left(\begin{array}{cccccc} 1& 0& -1& 0& 1& -1 \\ 0& 0& -1& 0& 1& -1 \\ 0& 0& -1& 0&
   2& -2
      \\0& 0& -1& 0& 2& -3 \\ 0& -1& -1& 1& 1& -2 \\ 0& 0& -1& 1&
       0& -1 \end{array}\right)$,
  $\left(\begin{array}{cccccc} -1& -1& 1& 0& 0& 0 \\ 0& -1& 1& 0& -1& 1 \\ -1& -1& 1& 0& -1& 1
      \\-1& -1& 2& -1& -1& 2 \\ -1& 0& 2& -1& -1& 1 \\ 0& 0& 1& -1& 0& 0 \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & &\\\hline

$\chi_{25}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{25}^ {(2)}$&1&-1&-1& 1& 1&-1&-1&1&1&-1&-1&1&1&1&1&1&1
&1\\

$\chi_{25}^ {(3)}$&1&-1& 1&-1& 1&-1& 1&-1&1&-1&1&-1&-1&-1&-1&1&1
& 1\\

$\chi_{25}^ {(4)}$&1& 1&-1&-1& 1& 1&-1&-1&1&1&-1&-1&-1&-1&-1& 1
& 1&1\\

$\chi_{25}^ {(5)}$&1&A&/A&-/A&-/A&/A& A&-A&1&-1&-1&1&-/A&-A&1&-A
& -/A&-A\\

$\chi_{25}^ {(6)}$&1&/A& A&-A&-A& A&/A&-/A&1&-1&-1&1&-A&-/A&1&-/A
& -A&-/A\\

$\chi_{25}^ {(7)}$&1&/A&-A& A&-A& A&-/A&/A&1&-1&1&-1& A&/A&-1&-/A
& -A&-/A\\

$\chi_{25}^ {(8)}$&1& A&-/A&/A&-/A&/A&-A& A&1&-1&1&-1&/A& A&-1&-A
& -/A&-A\\

$\chi_{25}^ {(9)}$&1&-/A& A& A&-A&-A&/A&/A&1&1&-1&-1& A&/A&-1&-/A
& -A&-/A\\

$\chi_{25}^ {({10})}$&1&-A&/A&/A&-/A&-/A& A& A&1&1&-1&-1&/A& A&-1
& -A&-/A&-A\\

$\chi_{25}^ {({11})}$&1&-A&-/A&-/A&-/A&-/A&-A&-A&1&1&1&1&-/A&-A&1
& -A&-/A&-A\\

$\chi_{25}^ {({12})}$&1&-/A&-A&-A&-A&-A&-/A&-/A&1&1&1&1&-A&-/A&1
& -/A&-A&-/A\\

$\chi_{25}^ {({13})}$&2& .& .&-2&-1& .& .&-2&-1&.&.&-2& 1& 1&1&2
& 2&-1\\

$\chi_{25}^ {({14})}$&2& .& .& 2&-1& .& .& 2&-1&.&.&2&-1&-1&-1&2
& 2&-1\\

$\chi_{25}^ {({15})}$&2& .& .& B& A& .& .&/B&-1&.&.&-2&-A&-/A&1
& -/B&-B&/A\\

$\chi_{25}^ {({16})}$&2& .& .&/B&/A& .& .& B&-1&.&.&-2&-/A&-A&1
& -B&-/B& A\\

$\chi_{25}^ {({17})}$&2& .& .&-B& A& .& .&-/B&-1&.&.&2& A&/A&-1
& -/B&-B&/A\\

$\chi_{25}^ {({18})}$&2& .& .&-/B&/A& .& .&-B&-1&.&.&2&/A& A&-1
& -B&-/B& A\\
\end{tabular}
\begin{array}{ccccccc}-1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1\end{array}\right)$,
     $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0
\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\0&0&0&0&0&0&1 \end{array}\right)$,
     $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&0&-1&1&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
   \\$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\0&1&1&-1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0\\0&0&0&0&0&0&1 \end{array}\right)$,
     $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\0&0&0&0&0&0&1 \end{array}\right)$,
    $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1\\ 0&0&0&0&0&0&1 \end{array}\right)$,
   \\ $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&1&-1 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $s_{2}:=\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&0&2&-2&-1 \\-1&-2&2&0&2&-2&-2 \\ 0&-2&1&0&2&-2&-1 \\ 0&-1&1&-1&2&-1&-1 \\0&-1&0&0&1&0&-1 \end{array}\right)$,
     $s_{3}:=\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&1&-1&-1&1 \\ 1&0&-1&2&-1&-2&1 \\1&1&-1&2&-1&-3&2 \\ 1&0&-1&2&-1&-2&2 \\ 1&0&-1&1&0&-2&2 \\ 1&0&0&0&0&-1&1 \end{array}\right)$,
    $s_{4}:=\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1 \\1&2&-3&2&-2&1&-2 \\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1 \\ 0&0&-1&1&0&0&-1 \end{array}\right)$,
    $s_{5}:=\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -2&-1&1&2&-2&1&-1 \\-3&-2&1&3&-2&1&-2 \\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1 \\-1&-1&0&1&0&0&0
    \end{array}\right)$,  \\
    $s_{6}:=\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\0&0&0&0&0&0&-1 \end{array}\right)$,
     $s_{7}:=\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 1&-1&1&-1&1&0&-1 \\ 0&-1&2&-2&2&0&-1\\1&-1&2&-3&3&0&-2 \\ 1&0&2&-3&2&0&-1 \\ 1&0&1&-2&1&1&-1 \\ 1&0&0&-1&1&0&0
     \end{array}\right)$,  \\
   $s_{8}:=\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&3&-2&0&0&1\\-3&2&4&-2&-1&0&1 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0 \\ 0&1&1&-1&0&0&0 \end{array}\right)$,
     $s_{9}:=\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2\\ 0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\ 0&-1&1&0&0&0&0 \end{array}\right)$,
    $s_{10}:=\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\-1&2&-2&-1&3&-2&1 \\ -1&2&-1&-1&2&-2&1 \\ -1&1&-1&0&1&-1&0 \\ -1&0&0&0&1&-1&0 \end{array}\right)$,
    $s_{11}:=\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0\\0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&-1&1
    \end{array}\right)$,
    $s_{12}:=\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1&1&0 \\ 0&-2&1&1&-2&2&0 \\ 0&-4&1&2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&1&0&0&1&0 \\ 0&-1&0&0&0&1&0
    \end{array}\right)$,  \\
    $s_{13}:=\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\0&0&1&-1&0&1&-1 \end{array}\right)$,
    $s_{14}:=\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\-1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\ 0&0&1&-1&0&1&-1
    \end{array}\right)$,  \\
    $s_{15}:=\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2\\-2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1\\0&0&0&0&0&0&1 \end{array}\right)$,
    $s_{16}:=\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2\\-1&1&-1&0&1&-3&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2\\ 0&0&-1&1&0&-1&1 \end{array}\right)$,
     $s_{17}:=\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0\\ 0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
     $s_{18}:=\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1\\3&1&0&-3&1&2&-2 \\ 2&1&1&-3&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\ 0&0&1&-1&0&1&-1 \end{array}\right)$,
     $s_{19}:=\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2\\ 0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\ 0&0&0&0&0&0&1
     \end{array}\right)$,  \\
     $s_{20}:=\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1\\-1&-3&2&0&-1&3&-2 \\ -1&-2&2&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\ 0&0&1&-1&0&1&-1 \end{array}\right)$,
     $s_{21}:=\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1\\ 0&0&0&0&0&0&1
     \end{array}\right)$,  \\
     $s_{22}:=\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&1&-2&2&-1&1 \\ -1&1&2&-3&2&-1&1 \\0&1&2&-4&3&-2&2 \\ 0&0&2&-3&2&-1&1 \\ 0&0&1&-2&2&-1&0 \\ 0&0&0&-1&1&0&0 \end{array}\right)$,
     $s_{23}:=\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\-2&-2&1&1&-2&4&-2 \\ -2&-1&1&1&-2&3&-2 \\ -1&-1&1&1&-2&2&-1\\ 0&-1&0&1&-1&1&-1 \end{array}\right)$,
     $s_{24}:=\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&1&1&-1&1&-1&-2 \\ 1&2&0&-1&1&-1&-3 \\ 1&2&0&-1&1&-1&-2 \\ 0&2&0&-1&1&-1&-1\\ 0&1&0&0&0&-1&0 \end{array}\right)$,
     $s_{25}:=\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&0&1&-2&0&1 \\ 0&0&-1&2&-2&-1&2 \\-1&0&0&2&-3&-1&3 \\ -1&1&0&1&-2&-1&2 \\ -1&0&0&1&-1&-1&1\\ 0&0&0&0&0&-1&1
     \end{array}\right)$,
     $s_{26}:=\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2\\ 0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\ 0&0&-1&1&0&-1&1
     \end{array}\right)$,  \\
      $s_{27}:=\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&0&1&-1&-1&2 \\ -1&-1&0&2&-1&-2&2 \\-2&-1&0&3&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1\\0&0&-1&1&0&-1&1
      \end{array}\right)$,
     $s_{28}:=\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&0&-1&1&-1&1&0 \\ 1&-1&0&1&-1&1&0 \\ 1&-1&-1&2&-1&1&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1
     \end{array}\right)$,  \\
     $s_{29}:=\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -1&0&1&1&-1&-1&-1\\ -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\ 0&0&0&0&0&0&-1
     \end{array}\right)$,
     $s_{30}:=\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&-1&1&1&-2&1&0 \\ 0&0&2&0&-2&1&0 \\0&0&2&1&-4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\1&0&0&0&-1&1&0
     \end{array}\right)$,  \\
     $s_{31}:=\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&0&1&1&0&-2&0\\ -4&0&2&1&0&-2&0 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0\\ -1&0&0&1&-1&0&0 \end{array}\right)$,
     $s_{32}:=\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2\\ 1&-2&0&1&-2&2&-2 \\ 0&-1&0&1&-2&2&-2 \\ 0&0&0&0&-1&1&-1\\0&0&0&0&0&0&-1 \end{array}\right)$,
     $s_{33}:=\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&1&-1&-1&0&1&1 \\3&0&-1&-1&0&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&-1&0&0&0&2 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
     $s_{34}:=\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-2&1\\3&2&-1&0&-1&-2&1 \\ 2&2&-1&0&-1&-1&0 \\ 1&1&-1&1&-1&-1&0\\ 1&0&-1&1&-1&0&0 \end{array}\right)$,
     $s_{35}:=\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-2&-1&2&-1&1&0 \\ 0&-2&-1&2&-1&2&-1\\ 1&-3&-2&3&-2&3&-1 \\ 1&-3&-1&2&-1&2&-1 \\ 1&-2&-1&1&0&1&0 \\ 1&-1&-1&1&0&0&0 \end{array}\right)$,
     $s_{36}:=\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0\\2&2&0&-2&2&-1&0 \\ 2&2&0&-2&1&0&0 \\ 1&1&1&-2&1&0&0 \\ 0&1&1&-1&0&0&0 \end{array}\right)$,
     $s_{37}:=\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&2&-1&0&0&1 \\ -1&1&2&-1&-1&0&2 \\-2&1&4&-2&-1&0&2 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&0&-1&1 \\ 0&1&1&-1&0&0&0 \end{array}\right)$,
    $s_{38}:=\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&1&1&-1&-1 \\ 2&-1&-2&2&0&-1&-1\\ 3&-2&-2&2&1&-2&-1 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\ 0&-1&0&1&0&-1&0 \end{array}\right)$,
     $s_{39}:=\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&1&2&-1&0&0&1 \\-3&1&2&0&-1&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\ -1&0&1&0&-1&1&0 \end{array}\right)$,
     $s_{40}:=\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\-1&1&0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&-1&1&0&-1&-1\\ 0&0&-1&1&0&0&-1 \end{array}\right)$,
    $s_{41}:=\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-2&2&-1&0 \\ 0&0&2&-2&2&-1&0\\-1&1&3&-3&3&-2&0 \\ -1&1&2&-2&2&-1&0 \\ -1&1&2&-2&1&0&0\\ 0&1&1&-1&0&0&0
    \end{array}\right)$,  \\
    $s_{42}:=\left(\begin{array}{ccccccc} 0&1&-1&0&0&1&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&1&-2 \\-1&1&-2&0&2&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&0&-1&0&1&1&-1 \\-1&0&0&0&0&1&-1 \end{array}\right)$,
     $s_{43}:=\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&1&-2&0&1 \\ 1&-2&1&2&-3&1&1 \\ 1&-1&1&1&-2&1&0 \\ 1&0&0&1&-2&1&0\\ 1&0&0&0&-1&1&0
     \end{array}\right)$,  \\
     $s_{44}:=\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-2&2&1&0&-1&0 \\-3&-2&2&2&0&-2&0 \\ -2&-2&1&2&0&-1&-1 \\ -1&-1&1&1&0&-1&-1 \\0&-1&0&1&0&-1&0 \end{array}\right)$,
     $s_{45}:=\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\2&-1&-1&-1&2&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1\\0&0&0&0&0&0&-1
     \end{array}\right)$,  \\
     $s_{46}:=\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0\\-1&0&1&1&-2&-1&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&1&0&-1&0&-1\\ 0&0&0&0&0&0&-1
     \end{array}\right)$,
     $s_{47}:=\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1\\ -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1\\-1&-1&1&0&0&0&0
     \end{array}\right)$,  \\
     $s_{48}:=\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\ -1&0&0&1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1
     \end{array}\right)$,
     $s_{49}:=\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&-1\\ -2&-2&1&2&-1&-1&-1 \\ -1&-2&1&1&0&-1&-1 \\ -1&-1&1&0&0&0&-1\\-1&-1&1&0&0&0&0
     \end{array}\right)$,  \\
    $s_{50}:=\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&1&-1 \\1&1&-2&2&-2&2&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&0&0&1&-1\\0&0&0&0&0&1&-1 \end{array}\right)$,
      $s_{51}:=\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&1&1&-2&0&0&1 \\ 0&2&1&-2&-1&0&1 \\ 0&2&1&-2&-1&1&0 \\ 1&1&0&-1&-1&1&0\\ 1&1&0&-1&0&0&0 \end{array}\right)$,
     $s_{52}:=\left(\begin{array}{ccccccc} -1&1&1&0&-1&0&0 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-1&-1&0&-1\\ -1&2&3&-1&-2&1&-2 \\ -1&2&2&-1&-1&1&-2 \\ -1&1&1&0&-1&1&-2\\ -1&0&1&0&0&0&-1 \end{array}\right)$,
      $s_{53}:=\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&1&1&-2&0&1 \\ -1&1&1&1&-2&-1&1\\-2&1&1&2&-3&-1&2 \\ -2&1&1&1&-2&-1&2 \\ -1&1&0&1&-2&0&1\\ 0&1&0&0&-1&0&1 \end{array}\right)$,
     $s_{54}:=\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&0&1&-2&1 \\ -1&1&0&0&1&-3&2\\-2&1&0&0&2&-4&3 \\ -2&0&0&1&1&-3&2 \\ -1&0&-1&1&1&-2&1\\-1&0&0&0&1&-1&0 \end{array}\right)$,
     $s_{55}:=\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\ 1&-2&1&-2&2&2&-2 \\ 1&-1&1&-2&2&1&-2 \\ 0&-1&1&-1&1&1&-2\\ 0&0&1&-1&0&1&-1 \end{array}\right)$,
      $s_{56}:=\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\0&-2&3&0&-2&2&-2 \\ 0&-1&3&-1&-1&1&-1 \\ 0&-1&2&-1&0&1&-1 \\ 0&-1&1&0&0&0&0 \end{array}\right)$,
     $s_{57}:=\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-2&1\\2&-3&-1&1&2&-3&1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0\\ 1&0&-1&0&1&-1&0 \end{array}\right)$,
     $s_{58}:=\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\ -1&2&-1&2&-2&-2&2 \\ -1&1&-1&2&-2&-1&2 \\ 0&1&-1&1&-1&-1&2\\ 0&0&-1&1&0&-1&1
     \end{array}\right)$,  \\
      $s_{59}:=\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&0&-1&-1\\4&-1&-3&2&0&-1&-1 \\ 3&-1&-3&2&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\ 1&0&-1&1&-1&0&0 \end{array}\right)$,
      $s_{60}:=\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&0&0&1&0&-1&1 \\ -2&1&-1&1&0&-1&1 \\ -3&1&-1&1&1&-2&2 \\ -2&0&-1&1&1&-2&2 \\ -1&0&-1&1&1&-2&1\\ 0&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{1}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{1}^ {(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{1}^ {(3)}$&7&7&-1&-1&2&2&4&4&.&.&-5&-5&-2&-2&.
&.&.&.&3&3&-3&-3&-2&-2

\\$\chi _{1}^ {(4)}$&7&-7&1&-1&-2&2&4&-4&.&.&5&-5&-2&2&.
&.&.&.&-3&3&3&-3&2&-2

\\$\chi _{1}^ {(5)}$&15&15&.&.&.&.&.&.&.&.&-5&-5&-2&-2&-2
&-2&.&.&3&3&1&1&.&.

\\$\chi _{1}^ {(6)}$&15&-15&.&.&.&.&.&.&.&.&5&-5&-2&2&-2
&2&.&.&-3&3&-1&1&.&.

\\$\chi _{1}^ {(7)}$&21&21&1&1&1&1&6&6&-1&-1&-11&-11&-2&-2&.
&.&2&2&5&5&-3&-3&.&.

\\$\chi _{1}^ {(8)}$&21&-21&-1&1&-1&1&6&-6&-1&1&11&-11&-2&2&.
&.&2&-2&-5&5&3&-3&.&.

\\$\chi _{1}^ {(9)}$&21&21&1&1&1&1&6&6&-1&-1&9&9&.&.&.
&.&-2&-2&1&1&3&3&2&2

\\$\chi _{1}^ {({10})}$&21&-21&-1&1&-1&1&6&-6&-1&1&-9&9&.&.&.
&.&-2&2&-1&1&-3&3&-2&2

\\$\chi _{1}^ {({11})}$&27&27&-1&-1&2&2&9&9&.&.&15&15&3&3&-1
&-1&1&1&7&7&5&5&1&1

\\$\chi _{1}^ {({12})}$&27&-27&1&-1&-2&2&9&-9&.&.&-15&15&3&-3&-1
&1&1&-1&-7&7&-5&5&-1&1

\\$\chi _{1}^ {({13})}$&35&35&.&.&.&.&5&5&.&.&-5&-5&1&1&-1
&-1&1&1&-5&-5&-1&-1&-1&-1

\\$\chi _{1}^ {({14})}$&35&35&.&.&.&.&5&5&.&.&15&15&3&3&1
&1&1&1&7&7&1&1&-1&-1

\\$\chi _{1}^ {({15})}$&35&-35&.&.&.&.&5&-5&.&.&5&-5&1&-1&-1
&1&1&-1&5&-5&1&-1&1&-1

\\$\chi _{1}^ {({16})}$&35&-35&.&.&.&.&5&-5&.&.&-15&15&3&-3&1
&-1&1&-1&-7&7&-1&1&1&-1

\\$\chi _{1}^ {({17})}$&56&56&1&1&1&1&11&11&1&1&-24&-24&-3&-3&-1
&-1&-1&-1&8&8&-4&-4&1&1

\\$\chi _{1}^ {({18})}$&56&-56&-1&1&-1&1&11&-11&1&-1&24&-24&-3&3&-1
&1&-1&1&-8&8&4&-4&-1&1

\\$\chi _{1}^ {({19})}$&70&70&.&.&.&.&-5&-5&.&.&-10&-10&-1&-1&-1
&-1&3&3&6&6&2&2&-1&-1

\\$\chi _{1}^ {({20})}$&70&-70&.&.&.&.&-5&5&.&.&10&-10&-1&1&-1
&1&3&-3&-6&6&-2&2&1&-1

\\$\chi _{1}^ {({21})}$&84&84&-1&-1&-1&-1&-6&-6&-1&-1&4&4&-2&-2&.
&.&-2&-2&4&4&.&.&.&.

\\$\chi _{1}^ {({22})}$&84&-84&1&-1&1&-1&-6&6&-1&1&-4&4&-2&2&.
&.&-2&2&-4&4&.&.&.&.

\\$\chi _{1}^ {({23})}$&105&105&.&.&.&.&15&15&.&.&-35&-35&1&1&1
&1&-1&-1&5&5&-5&-5&-1&-1

\\$\chi _{1}^ {({24})}$&105&105&.&.&.&.&.&.&.&.&5&5&2&2&2
&2&.&.&-3&-3&-1&-1&.&.

\\$\chi _{1}^ {({25})}$&105&105&.&.&.&.&.&.&.&.&25&25&4&4&.
&.&.&.&9&9&-3&-3&.&.

\\$\chi _{1}^ {({26})}$&105&-105&.&.&.&.&.&.&.&.&-5&5&2&-2&2
&-2&.&.&3&-3&1&-1&.&.

\\$\chi _{1}^ {({27})}$&105&-105&.&.&.&.&.&.&.&.&-25&25&4&-4&.
&.&.&.&-9&9&3&-3&.&.

\\$\chi _{1}^ {({28})}$&105&-105&.&.&.&.&15&-15&.&.&35&-35&1&-1&1
&-1&-1&1&-5&5&5&-5&1&-1

\\$\chi _{1}^ {({29})}$&120&120&.&.&.&.&15&15&.&.&40&40&1&1&1
&1&-1&-1&8&8&4&4&-1&-1

\\$\chi _{1}^ {({30})}$&120&-120&.&.&.&.&15&-15&.&.&-40&40&1&-1&1
&-1&-1&1&-8&8&-4&4&1&-1

\\$\chi _{1}^ {({31})}$&168&168&1&1&-2&-2&6&6&.&.&40&40&-2&-2&.
&.&2&2&8&8&.&.&.&.

\\$\chi _{1}^ {({32})}$&168&-168&-1&1&2&-2&6&-6&.&.&-40&40&-2&2&.
&.&2&-2&-8&8&.&.&.&.

\\$\chi _{1}^ {({33})}$&189&189&-1&-1&-1&-1&9&9&-1&-1&-51&-51&-3&-3&1
&1&1&1&13&13&1&1&1&1

\\$\chi _{1}^ {({34})}$&189&189&-1&-1&-1&-1&9&9&1&1&-39&-39&3&3&-1
&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{1}^ {({35})}$&189&-189&1&-1&1&-1&9&-9&1&-1&39&-39&3&-3&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{1}^ {({36})}$&189&-189&1&-1&1&-1&9&-9&-1&1&51&-51&-3&3&1
&-1&1&-1&-13&13&-1&1&-1&1

\\$\chi _{1}^ {({37})}$&189&189&-1&-1&-1&-1&9&9&1&1&21&21&-3&-3&1
&1&1&1&-11&-11&1&1&1&1

\\$\chi _{1}^ {({38})}$&189&-189&1&-1&1&-1&9&-9&1&-1&-21&21&-3&3&1
&-1&1&-1&11&-11&-1&1&-1&1

\\$\chi _{1}^ {({39})}$&210&210&.&.&.&.&-15&-15&.&.&10&10&1&1&1
&1&1&1&10&10&-2&-2&1&1

\\$\chi _{1}^ {({40})}$&210&210&.&.&.&.&15&15&.&.&50&50&-1&-1&-1
&-1&-1&-1&2&2&2&2&-1&-1

\\$\chi _{1}^ {({41})}$&210&-210&.&.&.&.&-15&15&.&.&-10&10&1&-1&1
&-1&1&-1&-10&10&2&-2&-1&1

\\$\chi _{1}^ {({42})}$&210&-210&.&.&.&.&15&-15&.&.&-50&50&-1&1&-1
&1&-1&1&-2&2&-2&2&1&-1

\\$\chi _{1}^ {({43})}$&216&216&1&1&1&1&-9&-9&1&1&-24&-24&-3&-3&1
&1&-1&-1&8&8&4&4&-1&-1

\\$\chi _{1}^ {({44})}$&216&-216&-1&1&-1&1&-9&9&1&-1&24&-24&-3&3&1
&-1&-1&1&-8&8&-4&4&1&-1

\\$\chi _{1}^ {({45})}$&280&280&.&.&.&.&-5&-5&.&.&40&40&1&1&-1
&-1&-1&-1&8&8&-4&-4&1&1
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\$\chi _{1}^ {({46})}$&280&-280&.&.&.&.&-5&5&.&.&-40&40&1&-1&-1
&1&-1&1&-8&8&4&-4&-1&1

\\$\chi _{1}^ {({47})}$&280&280&.&.&.&.&10&10&.&.&-40&-40&2&2&.
&.&-2&-2&-8&-8&.&.&.&.

\\$\chi _{1}^ {({48})}$&280&-280&.&.&.&.&10&-10&.&.&40&-40&2&-2&.
&.&-2&2&8&-8&.&.&.&.

\\$\chi _{1}^ {({49})}$&315&315&.&.&.&.&.&.&.&.&-45&-45&.&.&.
&.&.&.&3&3&3&3&.&.

\\$\chi _{1}^ {({50})}$&315&-315&.&.&.&.&.&.&.&.&45&-45&.&.&.
&.&.&.&-3&3&-3&3&.&.

\\$\chi _{1}^ {({51})}$&336&336&1&1&1&1&6&6&-1&-1&-16&-16&2&2&.
&.&2&2&-16&-16&.&.&.&.

\\$\chi _{1}^ {({52})}$&336&-336&-1&1&-1&1&6&-6&-1&1&16&-16&2&-2&.
&.&2&-2&16&-16&.&.&.&.

\\$\chi _{1}^ {({53})}$&378&378&1&1&-2&-2&-9&-9&.&.&-30&-30&3&3&-1
&-1&-1&-1&2&2&2&2&-1&-1

\\$\chi _{1}^ {({54})}$&378&-378&-1&1&2&-2&-9&9&.&.&30&-30&3&-3&-1
&1&-1&1&-2&2&-2&2&1&-1

\\$\chi _{1}^ {({55})}$&405&405&.&.&.&.&.&.&.&.&45&45&.&.&.
&.&.&.&-3&-3&-3&-3&.&.

\\$\chi _{1}^ {({56})}$&405&-405&.&.&.&.&.&.&.&.&-45&45&.&.&.
&.&.&.&3&-3&3&-3&.&.

\\$\chi _{1}^ {({57})}$&420&420&.&.&.&.&.&.&.&.&20&20&-4&-4&.
&.&.&.&-12&-12&.&.&.&.

\\$\chi _{1}^ {({58})}$&420&-420&.&.&.&.&.&.&.&.&-20&20&-4&4&.
&.&.&.&12&-12&.&.&.&.

\\$\chi _{1}^ {({59})}$&512&512&-1&-1&2&2&-16&-16&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({60})}$&512&-512&1&-1&-2&2&-16&16&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline
$\chi _{1}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{1}^ {(2)}$&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{1}^ {(3)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&3
&3&.&.&2&2&-2&-2&-1&-1

\\$\chi _{1}^ {(4)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&3
&-3&.&.&-2&2&2&-2&1&-1

\\$\chi _{1}^ {(5)}$&-3&-3&7&7&1&1&-1&-1&-1&-1&3&3&1&1&-1&-1&3&3&-1
&-1&-1&-1&1&1&-3&-3&1&1

\\$\chi _{1}^ {(6)}$&-3&3&7&-7&-1&1&-1&1&-1&1&3&-3&-1&1&-1&1&3&-3&-1
&1&-1&1&-1&1&3&-3&-1&1

\\$\chi _{1}^ {(7)}$&-3&-3&5&5&1&1&-3&-3&.&.&.&.&2&2&-1&-1&1&1&1
&1&1&1&-1&-1&3&3&-1&-1

\\$\chi _{1}^ {(8)}$&-3&3&5&-5&-1&1&-3&3&.&.&.&.&-2&2&-1&1&1&-1&1
&-1&1&-1&1&-1&-3&3&1&-1

\\$\chi _{1}^ {(9)}$&-1&-1&-3&-3&-1&-1&-3&-3&.&.&.&.&.&.&1&1&1&1&5
&5&-1&-1&3&3&3&3&-1&-1

\\$\chi _{1}^ {({10})}$&-1&1&-3&3&1&-1&-3&3&.&.&.&.&.&.&1&-1&1&-1&5
&-5&-1&1&-3&3&-3&3&1&-1

\\$\chi _{1}^ {({11})}$&1&1&3&3&1&1&3&3&.&.&.&.&.&.&-1&-1&-1&-1&3
&3&.&.&.&.&.&.&1&1

\\$\chi _{1}^ {({12})}$&1&-1&3&-3&-1&1&3&-3&.&.&.&.&.&.&-1&1&-1&1&3
&-3&.&.&.&.&.&.&-1&1

\\$\chi _{1}^ {({13})}$&-1&-1&3&3&-1&-1&3&3&.&.&2&2&.&.&1&1&-1&-1&7
&7&1&1&3&3&-1&-1&1&1

\\$\chi _{1}^ {({14})}$&5&5&11&11&1&1&3&3&.&.&2&2&2&2&1&1&3&3&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{1}^ {({15})}$&-1&1&3&-3&1&-1&3&-3&.&.&2&-2&.&.&1&-1&-1&1&7
&-7&1&-1&-3&3&1&-1&-1&1

\\$\chi _{1}^ {({16})}$&5&-5&11&-11&-1&1&3&-3&.&.&2&-2&-2&2&1&-1&3&-3&-1
&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{1}^ {({17})}$&4&4&-8&-8&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&2&2&.&.

\\$\chi _{1}^ {({18})}$&4&-4&-8&8&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.
&.&.&.&2&-2&-2&2&.&.

\\$\chi _{1}^ {({19})}$&2&2&-10&-10&-2&-2&-2&-2&1&1&1&1&-1&-1&.&.&2&2&2
&2&-1&-1&-1&-1&7&7&.&.

\\$\chi _{1}^ {({20})}$&2&-2&-10&10&2&-2&-2&2&1&-1&1&-1&1&-1&.&.&2&-2&2
&-2&-1&1&1&-1&-7&7&.&.

\\$\chi _{1}^ {({21})}$&.&.&20&20&.&.&4&4&1&1&3&3&-1&-1&.&.&4&4&4
&4&1&1&-1&-1&3&3&.&.

\\$\chi _{1}^ {({22})}$&.&.&20&-20&.&.&4&-4&1&-1&3&-3&1&-1&.&.&4&-4&4
&-4&1&-1&1&-1&-3&3&.&.

\\$\chi _{1}^ {({23})}$&-1&-1&1&1&-1&-1&1&1&1&1&-3&-3&1&1&-1&-1&1&1&5
&5&-1&-1&1&1&-3&-3&1&1

\\$\chi _{1}^ {({24})}$&3&3&17&17&-1&-1&-7&-7&-1&-1&3&3&-1&-1&-1&-1&1&1&-3
&-3&.&.&2&2&6&6&1&1

\\$\chi _{1}^ {({25})}$&-3&-3&-7&-7&1&1&1&1&1&1&3&3&-1&-1&-1&-1&-3&-3&-3
&-3&.&.&2&2&6&6&-1&-1

\\$\chi _{1}^ {({26})}$&3&-3&17&-17&1&-1&-7&7&-1&1&3&-3&1&-1&-1&1&1&-1&-3
&3&.&.&-2&2&-6&6&-1&1

\\$\chi _{1}^ {({27})}$&-3&3&-7&7&-1&1&1&-1&1&-1&3&-3&1&-1&-1&1&-3&3&-3
&3&.&.&-2&2&-6&6&1&-1

\\$\chi _{1}^ {({28})}$&-1&1&1&-1&1&-1&1&-1&1&-1&-3&3&-1&1&-1&1&1&-1&5
&-5&-1&1&-1&1&3&-3&-1&1

\\$\chi _{1}^ {({29})}$&-4&-4&-8&-8&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&-6&-6&.&.

\\$\chi _{1}^ {({30})}$&-4&4&-8&8&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.
&.&.&.&2&-2&6&-6&.&.
\end{tabular}\\

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 & &\\\hline
\\$\chi _{1}^ {({31})}$&.&.&8&8&.&.&8&8&-1&-1&-3&-3&-1&-1&.&.&.&.&.
&.&.&.&2&2&6&6&.&.

\\$\chi _{1}^ {({32})}$&.&.&8&-8&.&.&8&-8&-1&1&-3&3&1&-1&.&.&.&.&.
&.&.&.&-2&2&-6&6&.&.

\\$\chi _{1}^ {({33})}$&1&1&-3&-3&1&1&-3&-3&.&.&.&.&.&.&1&1&-3&-3&-3
&-3&.&.&.&.&.&.&1&1

\\$\chi _{1}^ {({34})}$&-5&-5&21&21&-1&-1&-3&-3&.&.&.&.&.&.&1&1&1&1&-3
&-3&.&.&.&.&.&.&-1&-1

\\$\chi _{1}^ {({35})}$&-5&5&21&-21&1&-1&-3&3&.&.&.&.&.&.&1&-1&1&-1&-3
&3&.&.&.&.&.&.&1&-1

\\$\chi _{1}^ {({36})}$&1&-1&-3&3&-1&1&-3&3&.&.&.&.&.&.&1&-1&-3&3&-3
&3&.&.&.&.&.&.&-1&1

\\$\chi _{1}^ {({37})}$&1&1&-3&-3&1&1&-3&-3&.&.&.&.&.&.&-1&-1&1&1&9
&9&.&.&.&.&.&.&-1&-1

\\$\chi _{1}^ {({38})}$&1&-1&-3&3&-1&1&-3&3&.&.&.&.&.&.&-1&1&1&-1&9
&-9&.&.&.&.&.&.&1&-1

\\$\chi _{1}^ {({39})}$&-2&-2&-14&-14&-2&-2&2&2&-1&-1&3&3&1&1&.&.&-2&-2&6
&6&.&.&-2&-2&-6&-6&.&.

\\$\chi _{1}^ {({40})}$&2&2&2&2&-2&-2&-6&-6&.&.&.&.&2&2&.&.&-2&-2&-2
&-2&1&1&-1&-1&3&3&.&.

\\$\chi _{1}^ {({41})}$&-2&2&-14&14&2&-2&2&-2&-1&1&3&-3&-1&1&.&.&-2&2&6
&-6&.&.&2&-2&6&-6&.&.

\\$\chi _{1}^ {({42})}$&2&-2&2&-2&2&-2&-6&6&.&.&.&.&-2&2&.&.&-2&2&-2
&2&1&-1&1&-1&-3&3&.&.

\\$\chi _{1}^ {({43})}$&-4&-4&24&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({44})}$&-4&4&24&-24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({45})}$&4&4&24&24&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&-8&-8&.&.

\\$\chi _{1}^ {({46})}$&4&-4&24&-24&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.
&.&.&.&.&.&8&-8&.&.

\\$\chi _{1}^ {({47})}$&.&.&-8&-8&.&.&8&8&-1&-1&1&1&1&1&.&.&.&.&.
&.&.&.&-2&-2&10&10&.&.

\\$\chi _{1}^ {({48})}$&.&.&-8&8&.&.&8&-8&-1&1&1&-1&-1&1&.&.&.&.&.
&.&.&.&2&-2&-10&10&.&.

\\$\chi _{1}^ {({49})}$&3&3&-21&-21&-1&-1&3&3&.&.&.&.&.&.&-1&-1&3&3&-5
&-5&1&1&3&3&-9&-9&-1&-1

\\$\chi _{1}^ {({50})}$&3&-3&-21&21&1&-1&3&-3&.&.&.&.&.&.&-1&1&3&-3&-5
&5&1&-1&-3&3&9&-9&1&-1

\\$\chi _{1}^ {({51})}$&.&.&16&16&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&-6&-6&.&.

\\$\chi _{1}^ {({52})}$&.&.&16&-16&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.
&.&.&.&2&-2&6&-6&.&.

\\$\chi _{1}^ {({53})}$&2&2&-6&-6&2&2&-6&-6&.&.&.&.&.&.&.&.&-2&-2&6
&6&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({54})}$&2&-2&-6&6&-2&2&-6&6&.&.&.&.&.&.&.&.&-2&2&6
&-6&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({55})}$&-3&-3&-27&-27&1&1&-3&-3&.&.&.&.&.&.&1&1&5&5&-3
&-3&.&.&.&.&.&.&1&1

\\$\chi _{1}^ {({56})}$&-3&3&-27&27&-1&1&-3&3&.&.&.&.&.&.&1&-1&5&-5&-3
&3&.&.&.&.&.&.&-1&1

\\$\chi _{1}^ {({57})}$&.&.&4&4&.&.&4&4&1&1&3&3&1&1&.&.&-4&-4&-4
&-4&-1&-1&1&1&-3&-3&.&.

\\$\chi _{1}^ {({58})}$&.&.&4&-4&.&.&4&-4&1&-1&3&-3&-1&1&.&.&-4&4&-4
&4&-1&1&-1&1&3&-3&.&.

\\$\chi _{1}^ {({59})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.
&.&.&.&.&.&8&8&.&.

\\$\chi _{1}^ {({60})}$&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&.&.&.&.&.&-8&8&.&.\\
\end{tabular}}\\
{\small \noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &60\\\hline
$\chi _{1}^ {(1)}$&1&1&1&1&1&1&1&1

\\$\chi _{1}^ {(2)}$&-1&1&1&-1&1&-1&-1&1

\\$\chi _{1}^ {(3)}$&1&1&2&2&1&1&.&.

\\$\chi _{1}^ {(4)}$&-1&1&2&-2&1&-1&.&.

\\$\chi _{1}^ {(5)}$&1&1&-2&-2&.&.&1&1

\\$\chi _{1}^ {(6)}$&-1&1&-2&2&.&.&-1&1

\\$\chi _{1}^ {(7)}$&-2&-2&2&2&.&.&.&.

\\$\chi _{1}^ {(8)}$&2&-2&2&-2&.&.&.&.

\\$\chi _{1}^ {(9)}$&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({10})}$&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({11})}$&.&.&3&3&.&.&-1&-1

\\$\chi _{1}^ {({12})}$&.&.&3&-3&.&.&1&-1

\\$\chi _{1}^ {({13})}$&-2&-2&-3&-3&-1&-1&.&.

\\$\chi _{1}^ {({14})}$&.&.&-1&-1&-1&-1&.&.

\\$\chi _{1}^ {({15})}$&2&-2&-3&3&-1&1&.&.
\end {tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &60\\\hline
\\$\chi _{1}^ {({16})}$&.&.&-1&1&-1&1&.&.

\\$\chi _{1}^ {({17})}$&.&.&1&1&-1&-1&.&.

\\$\chi _{1}^ {({18})}$&.&.&1&-1&-1&1&.&.

\\$\chi _{1}^ {({19})}$&-1&-1&-1&-1&1&1&.&.

\\$\chi _{1}^ {({20})}$&1&-1&-1&1&1&-1&.&.

\\$\chi _{1}^ {({21})}$&1&1&2&2&.&.&.&.

\\$\chi _{1}^ {({22})}$&-1&1&2&-2&.&.&.&.

\\$\chi _{1}^ {({23})}$&1&1&1&1&.&.&.&.

\\$\chi _{1}^ {({24})}$&-1&-1&2&2&.&.&.&.

\\$\chi _{1}^ {({25})}$&1&1&-4&-4&.&.&.&.

\\$\chi _{1}^ {({26})}$&1&-1&2&-2&.&.&.&.

\\$\chi _{1}^ {({27})}$&-1&1&-4&4&.&.&.&.

\\$\chi _{1}^ {({28})}$&-1&1&1&-1&.&.&.&.

\\$\chi _{1}^ {({29})}$&-2&-2&1&1&.&.&1&1

\\$\chi _{1}^ {({30})}$&2&-2&1&-1&.&.&-1&1

\\$\chi _{1}^ {({31})}$&1&1&2&2&.&.&.&.

\\$\chi _{1}^ {({32})}$&-1&1&2&-2&.&.&.&.

\\$\chi _{1}^ {({33})}$&.&.&-3&-3&.&.&.&.

\\$\chi _{1}^ {({34})}$&.&.&3&3&.&.&.&.

\\$\chi _{1}^ {({35})}$&.&.&3&-3&.&.&.&.

\\$\chi _{1}^ {({36})}$&.&.&-3&3&.&.&.&.

\\$\chi _{1}^ {({37})}$&.&.&-3&-3&.&.&.&.

\\$\chi _{1}^ {({38})}$&.&.&-3&3&.&.&.&.

\\$\chi _{1}^ {({39})}$&1&1&1&1&.&.&.&.

\\$\chi _{1}^ {({40})}$&2&2&-1&-1&.&.&.&.

\\$\chi _{1}^ {({41})}$&-1&1&1&-1&.&.&.&.

\\$\chi _{1}^ {({42})}$&-2&2&-1&1&.&.&.&.

\\$\chi _{1}^ {({43})}$&.&.&-3&-3&.&.&-1&-1

\\$\chi _{1}^ {({44})}$&.&.&-3&3&.&.&1&-1

\\$\chi _{1}^ {({45})}$&-2&-2&-3&-3&1&1&.&.

\\$\chi _{1}^ {({46})}$&2&-2&-3&3&1&-1&.&.

\\$\chi _{1}^ {({47})}$&-1&-1&-2&-2&1&1&.&.

\\$\chi _{1}^ {({48})}$&1&-1&-2&2&1&-1&.&.

\\$\chi _{1}^ {({49})}$&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({50})}$&.&.&.&.&.&.&.&.

\\$\chi _{1}^ {({51})}$&2&2&-2&-2&.&.&.&.

\\$\chi _{1}^ {({52})}$&-2&2&-2&2&.&.&.&.

\\$\chi _{1}^ {({53})}$&.&.&3&3&.&.&.&.

\\$\chi _{1}^ {({54})}$&.&.&3&-3&.&.&.&.

\\$\chi _{1}^ {({55})}$&.&.&.&.&.&.&-1&-1

\\$\chi _{1}^ {({56})}$&.&.&.&.&.&.&1&-1

\\$\chi _{1}^ {({57})}$&-1&-1&4&4&.&.&.&.

\\$\chi _{1}^ {({58})}$&1&-1&4&-4&.&.&.&.

\\$\chi _{1}^ {({59})}$&.&.&.&.&-1&-1&1&1

\\$\chi _{1}^ {({60})}$&.&.&.&.&-1&1&-1&1\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1
\\ -1&-1&1&0&2&-2&-1 \\ -1&-2&2&0&2&-2&-2
\\ 0&-2&1&0&2&-2&-1 \\ 0&-1&1&-1&2&-1&-1\\ 0&-1&0&0&1&0&-1 \end{array}\right).$

The representatives of conjugacy classes of   $G^{s_2}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -2&-1&1&2&-2&1&-1\\-3&-2&1&3&-2&1&-2 \\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1\\ -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&1&-1&1&1&-1 \\ -1&0&1&-2&1&2&-1\\-1&-1&1&-2&1&3&-2 \\ -1&0&1&-2&1&2&-2 \\ -1&0&1&-1&0&2&-2\\-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -1&0&2&-1&-1&1&0 \\ -1&1&2&-1&-2&2&-1\\-2&1&3&-1&-3&2&0 \\ -2&1&3&-1&-2&1&0 \\ -1&0&2&0&-2&1&0\\0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&-1&1 \\ -2&1&1&0&0&-2&1\\-4&1&2&0&0&-2&1 \\ -3&0&1&1&0&-2&1 \\ -2&0&1&0&1&-2&1 \\-1&0&1&0&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&1&1&-1&0&0 \\ 1&-3&0&2&-1&0&0\\ 1&-4&1&2&-1&-1&1 \\ 1&-3&1&1&-1&0&1 \\ 1&-2&0&1&-1&0&1\\1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-2&0&1&0&0&1 \\ 0&-2&-1&1&0&0&2\\-1&-3&-1&1&1&0&2 \\ -1&-2&-1&1&0&1&1 \\ -1&-1&-1&1&0&0&1\\-1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1\\ -1&-2&3&-2&2&-1&2 \\ -1&-1&2&-2&2&-1&2 \\ -1&0&2&-2&1&0&1\\ 0&0&1&-1&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1\\1&2&-3&2&-2&1&-2 \\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1\\0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&2&0&-1&0&0&-1 \\ 0&2&1&-1&0&0&-2\\ 1&3&1&-1&-1&0&-2 \\ 1&2&1&-1&0&-1&-1 \\ 1&1&1&-1&0&0&-1\\ 1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 0&2&-1&-1&1&0&0 \\ -1&3&0&-2&1&0&0\\-1&4&-1&-2&1&1&-1 \\ -1&3&-1&-1&1&0&-1 \\ -1&2&0&-1&1&0&-1\\ -1&1&0&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&1&-1 \\ 2&-1&-1&0&0&2&-1 \\4&-1&-2&0&0&2&-1 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&-1&0&-1&2&-1 \\1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&0&-2&1&1&-1&0 \\ 1&-1&-2&1&2&-2&1\\2&-1&-3&1&3&-2&0 \\ 2&-1&-3&1&2&-1&0 \\ 1&0&-2&0&2&-1&0\\ 0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&1&-1&-1&1 \\ 1&0&-1&2&-1&-2&1\\1&1&-1&2&-1&-3&2 \\ 1&0&-1&2&-1&-2&2 \\ 1&0&-1&1&0&-2&2 \\ 1&0&0&0&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&0&2&-2&-1\\ -1&-2&2&0&2&-2&-2 \\ 0&-2&1&0&2&-2&-1 \\ 0&-1&1&-1&2&-1&-1 \\0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 2&1&-1&-1&1&-1&1 \\ 2&1&-1&-2&2&-1&1\\3&2&-1&-3&2&-1&2 \\ 2&2&-1&-2&1&-1&2 \\ 1&2&0&-2&1&-1&1\\ 1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&1&-1&0&-1&1&1 \\ 1&1&-1&0&-2&2&1\\1&2&-2&0&-2&2&2 \\ 0&2&-1&0&-2&2&1 \\ 0&1&-1&1&-2&1&1\\ 0&1&0&0&-1&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi _{2}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1

\\$\chi _{2}^ {(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&1
&1

\\$\chi _{2}^ {(3)}$&1&1&1&/A&A&/A&/A&A&1&1&A&/A&/A&A&/A&A&1
&A

\\$\chi _{2}^ {(4)}$&1&-1&-1&-/A&-A&-/A&-/A&-A&-1&1&A&/A&/A&A&/A&-A&1
&A

\\$\chi _{2}^ {(5)}$&1&1&1&A&/A&A&A&/A&1&1&/A&A&A&/A&A&/A&1
&/A

\\$\chi _{2}^ {(6)}$&1&-1&-1&-A&-/A&-A&-A&-/A&-1&1&/A&A&A&/A&A&-/A&1
&/A

\\$\chi _{2}^ {(7)}$&1&A&1&B&/B&D&C&/D&/A&/A&/D&C&D&/B&B&/C&A
&/C

\\$\chi _{2}^ {(8)}$&1&-A&-1&-B&-/B&-D&-C&-/D&-/A&/A&/D&C&D&/B&B&-/C&A
&/C

\\$\chi _{2}^ {(9)}$&1&A&1&C&/C&B&D&/B&/A&/A&/B&D&B&/C&C&/D&A
&/D

\\$\chi _{2}^ {({10})}$&1&-A&-1&-C&-/C&-B&-D&-/B&-/A&/A&/B&D&B&/C&C&-/D&A
&/D

\\$\chi _{2}^ {({11})}$&1&A&1&D&/D&C&B&/C&/A&/A&/C&B&C&/D&D&/B&A
&/B

\\$\chi _{2}^ {({12})}$&1&-A&-1&-D&-/D&-C&-B&-/C&-/A&/A&/C&B&C&/D&D&-/B&A
&/B

\\$\chi _{2}^ {({13})}$&1&/A&1&/D&D&/C&/B&C&A&A&C&/B&/C&D&/D&B&/A
&B

\\$\chi _{2}^ {({14})}$&1&-/A&-1&-/D&-D&-/C&-/B&-C&-A&A&C&/B&/C&D&/D&-B&/A
&B

\\$\chi _{2}^ {({15})}$&1&/A&1&/C&C&/B&/D&B&A&A&B&/D&/B&C&/C&D&/A
&D

\\$\chi _{2}^ {({16})}$&1&-/A&-1&-/C&-C&-/B&-/D&-B&-A&A&B&/D&/B&C&/C&-D&/A
&D

\\$\chi _{2}^ {({17})}$&1&/A&1&/B&B&/D&/C&D&A&A&D&/C&/D&B&/B&C&/A
&C

\\$\chi _{2}^ {({18})}$&1&-/A&-1&-/B&-B&-/D&-/C&-D&-A&A&D&/C&/D&B&/B&-C&/A
&C\\
\end{tabular}
\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&1&-1&-1&1
\\ 1&0&-1&2&-1&-2&1 \\ 1&1&-1&2&-1&-3&2 \\ 1&0&-1&2,
-1&-2&2 \\ 1&0&-1&1&0&-2&2\\ 1&0&0&0&0&-1&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&0&2&-2&-1 \\ -1&-2&2&0&2&-2&-2 \\ 0&-2&1&0&2&-2&-1 \\ 0&-1&1&-1&2&-1&-1 \\ 0&-1&0&0&1&0&-1 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0\\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -2&-1&1&2&-2&1&-1 \\ -3&-2&1&3&-2&1&-2 \\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1 \\-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&1&-1&1&1&-1 \\ -1&0&1&-2&1&2&-1\\-1&-1&1&-2&1&3&-2 \\ -1&0&1&-2&1&2&-2 \\ -1&0&1&-1&0&2&-2\\ -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -1&0&2&-1&-1&1&0 \\ -1&1&2&-1&-2&2&-1 \\-2&1&3&-1&-3&2&0 \\ -2&1&3&-1&-2&1&0 \\ -1&0&2&0&-2&1&0\\0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&-1&1 \\ -2&1&1&0&0&-2&1\\-4&1&2&0&0&-2&1 \\ -3&0&1&1&0&-2&1 \\ -2&0&1&0&1&-2&1\\ -1&0&1&0&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&1&1&-1&0&0 \\ 1&-3&0&2&-1&0&0\\1&-4&1&2&-1&-1&1 \\ 1&-3&1&1&-1&0&1 \\ 1&-2&0&1&-1&0&1\\ 1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-2&0&1&0&0&1 \\ 0&-2&-1&1&0&0&2\\-1&-3&-1&1&1&0&2 \\ -1&-2&-1&1&0&1&1 \\ -1&-1&-1&1&0&0&1 \\ -1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1\\-1&-2&3&-2&2&-1&2 \\ -1&-1&2&-2&2&-1&2 \\ -1&0&2&-2&1&0&1\\ 0&0&1&-1&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1\\1&2&-3&2&-2&1&-2 \\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1\\0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&2&0&-1&0&0&-1 \\ 0&2&1&-1&0&0&-2\\1&3&1&-1&-1&0&-2 \\ 1&2&1&-1&0&-1&-1 \\ 1&1&1&-1&0&0&-1\\ 1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 0&2&-1&-1&1&0&0 \\ -1&3&0&-2&1&0&0\\-1&4&-1&-2&1&1&-1 \\ -1&3&-1&-1&1&0&-1 \\ -1&2&0&-1&1&0&-1\\-1&1&0&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&1&-1 \\ 2&-1&-1&0&0&2&-1\\4&-1&-2&0&0&2&-1 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&-1&0&-1&2&-1\\ 1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&0&-2&1&1&-1&0 \\ 1&-1&-2&1&2&-2&1\\2&-1&-3&1&3&-2&0 \\ 2&-1&-3&1&2&-1&0 \\ 1&0&-2&0&2&-1&0\\ 0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&1&-1&-1&1 \\ 1&0&-1&2&-1&-2&1\\1&1&-1&2&-1&-3&2 \\ 1&0&-1&2&-1&-2&2 \\ 1&0&-1&1&0&-2&2\\ 1&0&0&0&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&0&2&-2&-1\\-1&-2&2&0&2&-2&-2 \\ 0&-2&1&0&2&-2&-1 \\ 0&-1&1&-1&2&-1&-1\\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 2&1&-1&-1&1&-1&1 \\ 2&1&-1&-2&2&-1&1\\ 3&2&-1&-3&2&-1&2 \\ 2&2&-1&-2&1&-1&2 \\ 1&2&0&-2&1&-1&1\\1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&1&-1&0&-1&1&1 \\ 1&1&-1&0&-2&2&1\\1&2&-2&0&-2&2&2 \\ 0&2&-1&0&-2&2&1 \\ 0&1&-1&1&-2&1&1\\ 0&1&0&0&-1&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi _{3}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1

\\$\chi _{3}^ {(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&1
&1

\\$\chi _{3}^ {(3)}$&1&-1&-1&-/A&-A&-/A&-/A&-A&-1&1&A&/A&/A&A&/A&-A&1
&A

\\$\chi _{3}^ {(4)}$&1&-1&-1&-A&-/A&-A&-A&-/A&-1&1&/A&A&A&/A&A&-/A&1
&/A

\\$\chi _{3}^ {(5)}$&1&1&1&/A&A&/A&/A&A&1&1&A&/A&/A&A&/A&A&1
&A

\\$\chi _{3}^ {(6)}$&1&1&1&A&/A&A&A&/A&1&1&/A&A&A&/A&A&/A&1
&/A

\\$\chi _{3}^ {(7)}$&1&A&1&B&/B&/C&D&C&/A&/A&C&D&/C&/B&B&/D&A
&/D

\\$\chi _{3}^ {(8)}$&1&/A&1&/B&B&C&/D&/C&A&A&/C&/D&C&B&/B&D&/A
&D

\\$\chi _{3}^ {(9)}$&1&/A&1&C&/C&/D&/B&D&A&A&D&/B&/D&/C&C&B&/A
&B

\\$\chi _{3}^ {({10})}$&1&A&1&D&/D&B&/C&/B&/A&/A&/B&/C&B&/D&D&C&A
&C

\\$\chi _{3}^ {({11})}$&1&/A&1&/D&D&/B&C&B&A&A&B&C&/B&D&/D&/C&/A
&/C

\\$\chi _{3}^ {({12})}$&1&A&1&/C&C&D&B&/D&/A&/A&/D&B&D&C&/C&/B&A
&/B

\\$\chi _{3}^ {({13})}$&1&-A&-1&-B&-/B&-/C&-D&-C&-/A&/A&C&D&/C&/B&B&-/D&A
&/D

\\$\chi _{3}^ {({14})}$&1&-/A&-1&-/B&-B&-C&-/D&-/C&-A&A&/C&/D&C&B&/B&-D&/A
&D

\\$\chi _{3}^ {({15})}$&1&-/A&-1&-C&-/C&-/D&-/B&-D&-A&A&D&/B&/D&/C&C&-B&/A
&B

\\$\chi _{3}^ {({16})}$&1&-A&-1&-D&-/D&-B&-/C&-/B&-/A&/A&/B&/C&B&/D&D&-C&A
&C

\\$\chi _{3}^ {({17})}$&1&-/A&-1&-/D&-D&-/B&-C&-B&-A&A&B&C&/B&D&/D&-/C&/A
&/C

\\$\chi _{3}^ {({18})}$&1&-A&-1&-/C&-C&-D&-B&-/D&-/A&/A&/D&B&D&C&/C&-/B&A
&/B\\
\end{tabular}
\begin{array}{ccccccc} 0&1&-1&1&-1&
0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1 \\ 1&2&-3&2&-2&1&-2
\\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1
\\ 0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\0&1&-2&2&1&-3&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 0&1&-1&0&1&-1&1 \\ 0&0&-1&0&2&-2&2\\0&0&-2&1&2&-2&2 \\ 0&0&-2&1&1&-1&2 \\ 0&0&-1&0&1&0&1\\0&0&0&0&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-2&1&0&0&1 \\ 1&-1&-2&1&0&1&1\\1&-1&-3&2&0&1&1 \\ 0&0&-2&1&0&1&1 \\ 0&0&-1&0&1&0&1 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&0&2&-1&0&0 \\ -1&-2&0&3&-2&0&0\\-1&-3&0&4&-3&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-1&0&-1 \\ 0&-1&0&1&-1&1&-1 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0\\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1\\1&2&-3&2&-2&1&-2 \\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1\\0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 2&1&-1&-1&1&-1&1 \\ 2&1&-1&-2&2&-1&1\\ 3&2&-1&-3&2&-1&2 \\ 2&2&-1&-2&1&-1&2 \\ 1&2&0&-2&1&-1&1\\ 1&1&0&-1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-2&1&1&-1&0 \\ 0&-1&-2&2&1&-1&0\\ 1&-1&-3&2&2&-1&-1 \\ 1&-1&-2&1&2&-1&0 \\ 0&0&-1&0&2&-1&0\\ 0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-1&0&0&-2&2\\ 0&4&-1&-1&0&-2&2 \\ 0&3&-1&0&-1&-1&1 \\ 0&2&-1&0&0&-1&0\\0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&-1&-1&1&1&-1 \\ 0&1&0&-2&2&1&-1\\ 1&1&-1&-2&2&2&-1 \\ 1&1&-1&-2&2&1&0 \\ 1&1&0&-2&1&1&0 \\ 0&1&0&-1&0&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 2&0&-1&1&-1&0&0 \\ 2&-1&-1&2&-2&1&-1\\3&-1&-2&3&-2&0&-1 \\ 2&-1&-1&2&-1&0&-1 \\ 1&-1&-1&2&-1&0&0\\ 1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 0&1&-1&0&1&-1&1 \\ 0&0&-1&0&2&-2&2\\0&1&-2&0&3&-3&2 \\ 0&1&-2&0&2&-2&2 \\ 0&0&-2&1&1&-1&1\\0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&1&-1&0&0&1&-2 \\ 0&1&0&0&0&1&-3 \\1&2&0&-1&0&2&-4 \\ 1&1&0&-1&1&1&-3 \\ 1&1&0&-1&1&0&-2\\ 0&1&0&-1&1&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 2&1&-1&0&-1&0&1 \\ 2&1&-1&0&-2&1&1\\3&1&-2&1&-3&1&2 \\ 2&1&-1&1&-3&1&1 \\ 1&1&0&0&-2&1&1\\ 1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\ 0&1&-2&2&1&-3&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\ 0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 1&2&-1&-1&0&1&-1 \\ 0&3&0&-2&0&1&-1\\1&4&0&-3&0&2&-2 \\ 1&3&0&-2&0&1&-2 \\ 1&2&0&-2&1&0&-1\\ 0&1&0&-1&1&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&-1&-1&0&0&1&1\\3&-1&-2&1&-1&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&0&0&-1&1&1 \\1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&-1&1&-2\\4&-1&-3&2&-1&1&-2 \\ 3&-1&-2&1&0&1&-2 \\ 2&0&-1&0&0&1&-2\\ 1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\0&3&1&-2&-1&1&2 \\ 0&3&1&-2&-1&1&1 \\ 0&2&1&-2&0&1&0\\ 0&1&1&-1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-2&1&0&1&-1 \\ 0&-1&-2&2&0&1&-1\\1&-1&-4&3&0&1&-1 \\ 1&-1&-3&2&0&1&0 \\ 1&-1&-2&2&-1&1&0\\0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-1&-1\\3&2&-1&-1&1&-2&-1 \\ 2&1&-1&0&1&-2&-1 \\ 1&1&-1&0&1&-2&0\\ 1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0\\0&3&1&-3&3&-2&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\ 0&1&0&-1&1&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 0&1&0&0&-2&3&-1\\1&1&-1&1&-3&4&-2 \\ 1&1&0&0&-2&3&-2 \\ 1&0&0&0&-1&2&-1\\0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-3&2&0&-1&1\\3&0&-4&2&0&-2&2 \\ 2&0&-3&2&-1&-1&2 \\ 1&0&-2&2&-1&-1&1 \\1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-2&2&-1&-1&2 \\3&-1&-3&2&0&-2&3 \\ 3&-1&-2&1&0&-1&2 \\ 2&0&-1&0&0&-1&2 \\ 1&0&-1&0&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2\\0&1&-2&3&-3&0&2 \\ 0&1&-1&2&-3&1&1 \\ 0&0&-1&2&-2&1&0 \\ 0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&1&-2&0&1&0&-1 \\ 0&1&-2&0&2&-1&-1\\1&2&-3&-1&3&-1&-1 \\ 1&1&-3&0&2&-1&0 \\ 1&1&-2&0&1&-1&0 \\ 0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 2&1&0&-1&0&0&0 \\ 2&1&1&-2&0&1&-1\\3&1&1&-2&0&1&-1 \\ 2&1&1&-2&1&0&-1 \\ 1&1&1&-2&1&0&0\\ 1&0&0&-1&1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&0&2&-1&0&0 \\ -1&-2&0&3&-2&0&0\\-1&-3&0&4&-3&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-1&0&-1 \\ 0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&0&-1&1&-1&0 \\-2&1&1&-2&2&-2&1 \\ -2&1&1&-1&1&-2&1 \\ -1&1&1&-1&0&-1&1\\ 0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&0&1&0 \\ 0&-1&2&-2&1&1&0\\-1&-2&3&-2&1&2&-1 \\ -1&-1&2&-2&1&2&-1 \\ -1&-1&1&-1&1&1&0 \\-1&0&1&-1&1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&0&2&-2&1&0&0 \\ -1&1&2&-3&2&-1&1\\-1&0&3&-4&3&-1&1 \\ 0&0&2&-3&2&-1&1 \\ 0&0&1&-2&1&0&1\\ 0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-1&1&0&0&-1&2 \\ 0&-1&0&0&0&-1&3\\-1&-2&1&0&0&-1&4 \\ -1&-1&1&0&-1&0&3 \\ -1&0&1&-1&0&0&2 \\0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -2&-1&1&0&1&0&-1 \\ -2&-1&1&0&2&-1&-1\\-3&-2&1&1&2&-1&-2 \\ -2&-2&0&1&2&-1&-1 \\ -1&-2&0&1&1&0&-1\\ -1&-1&0&1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ 0&0&1&0&-2&2&-2\\0&0&2&-1&-2&2&-2 \\ 0&0&2&-1&-1&1&-2 \\ 0&0&1&0&-1&0&-1\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&1&-1&1&-2&0\\-1&1&2&-2&1&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&1&-1&1&-1&-1 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&2&-1&0&1&0 \\ -1&0&2&-2&0&2&0\\-2&-1&3&-2&0&2&1 \\ -2&0&3&-2&0&1&1 \\ -1&0&2&-1&-1&1&1\\ 0&0&1&-1&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ -1&-2&0&2&-1&0&0 \\ 0&-3&-1&3&-1&0&0\\-1&-4&-1&4&-1&0&-1 \\ -1&-3&-1&3&-1&1&-1 \\ -1&-2&-1&2&0&0&0 \\-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-1&-1&1&0 \\ -1&1&3&-2&-1&1&0\\-1&0&4&-2&-2&2&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0\\ 0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\ 0&0&0&0&0&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1\\-1&-2&3&-2&2&-1&2 \\ -1&-1&2&-2&2&-1&2 \\ -1&0&2&-2&1&0&1\\ 0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -2&-1&1&2&-2&1&-1\\-3&-2&1&3&-2&1&-2 \\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1 \\ -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-2&0&1&1&-1&0 \\ -1&-2&-1&2&1&-2&1\\ -1&-3&-1&2&2&-3&1 \\ 0&-3&-1&2&1&-2&1 \\ 0&-2&-1&2&0&-1&0\\ 0&-1&-1&1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&0&2&-1&0&0&-1 \\ -1&1&2&-2&1&0&-2\\-2&1&4&-3&1&0&-2 \\ -2&1&3&-2&1&-1&-1 \\ -1&1&2&-2&1&-1&0\\ 0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&1&0&-1&1&1 \\ 0&-1&1&0&-2&2&1\\-1&-2&1&1&-3&3&1 \\ -1&-1&1&0&-2&3&0 \\ -1&-1&1&0&-1&2&0\\ -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&0&1&0 \\ -1&0&3&-2&0&1&0\\-1&-1&4&-2&-1&2&0 \\ 0&-1&3&-2&0&1&0 \\ 0&-1&2&-1&0&1&-1\\ 0&0&1&-1&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&0&1 \\ -2&0&1&0&-1&1&0 \\ -2&1&1&0&-2&1&1\\-3&1&1&0&-2&1&1 \\ -2&1&1&0&-2&1&0 \\ -1&0&0&1&-2&1&0\\ -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ 0&-2&0&0&1&0&0 \\ 0&-2&-1&0&2&0&0\\0&-3&0&-1&3&0&0 \\ 0&-2&0&-1&2&0&1 \\ 0&-1&0&-1&2&-1&1\\0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&0&-1 \\ -1&-1&2&0&0&-1&0 \\ 0&-1&2&0&0&-1&-1\\-1&-2&3&1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1 \\ -1&-1&2&0&0&0&-1\\ 0&-1&1&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&1&0&-1&0 \\ -1&-1&-1&2&0&-2&1\\ -1&-2&-1&2&1&-3&1 \\ 0&-2&-1&2&0&-2&1 \\ 0&-1&-1&1&0&-1&1\\ 0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&0&2&-2&1&0&0 \\ -1&1&2&-3&2&0&-1\\-2&1&4&-4&2&0&-1 \\ -2&1&3&-3&2&-1&0 \\ -1&0&2&-2&2&-1&0\\ 0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-2&1&1&-1&1&0 \\ 0&-2&1&1&-2&2&0\\-1&-3&1&2&-3&3&0 \\ -1&-2&1&1&-2&3&-1 \\ -1&-1&1&1&-2&2&-1 \\-1&0&1&0&-1&1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{4}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{4}^ {(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{4}^ {(3)}$&1&1&1&1&1&1&1&1&1&1&-D&-D&-D&-D&-D&-D
&-D&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi _{4}^ {(4)}$&1&1&1&1&1&1&1&1&1&1&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-D&-D&-D&-D&-D&-D&-D

\\$\chi _{4}^ {(5)}$&1&1&1&1&1&1&1&1&1&1&-D&-D&-D&-D&-D&-D
&-D&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi _{4}^ {(6)}$&1&1&1&1&1&1&1&1&1&1&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-D&-D&-D&-D&-D&-D&-D

\\$\chi _{4}^ {(7)}$&2&2&2&2&-2&-2&-2&.&.&.&-1&-1&-1&-1&1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi _{4}^ {(8)}$&2&2&2&2&-2&-2&-2&.&.&.&-1&-1&-1&-1&1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi _{4}^ {(9)}$&2&2&2&2&-2&-2&-2&.&.&.&/D&/D&/D&/D&-/D&-/D
&-/D&D&D&D&D&-D&-D&-D

\\$\chi _{4}^ {({10})}$&2&2&2&2&-2&-2&-2&.&.&.&D&D&D&D&-D&-D
&-D&/D&/D&/D&/D&-/D&-/D&-/D

\\$\chi _{4}^ {({11})}$&2&2&2&2&-2&-2&-2&.&.&.&/D&/D&/D&/D&-/D&-/D
&-/D&D&D&D&D&-D&-D&-D

\\$\chi _{4}^ {({12})}$&2&2&2&2&-2&-2&-2&.&.&.&D&D&D&D&-D&-D
&-D&/D&/D&/D&/D&-/D&-/D&-/D

\\$\chi _{4}^ {({13})}$&3&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{4}^ {({14})}$&3&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{4}^ {({15})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&F&G&-/F&.&/D&-1
&D&/F&-F&-G&.&D&/D&-1

\\$\chi _{4}^ {({16})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&/F&-G&-F&.&D&-1
&/D&F&-/F&G&.&/D&D&-1

\\$\chi _{4}^ {({17})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&G&-/F&F&.&-1&D
&/D&-G&/F&-F&.&-1&D&/D

\\$\chi _{4}^ {({18})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&-G&-F&/F&.&-1&/D
&D&G&F&-/F&.&-1&/D&D

\\$\chi _{4}^ {({19})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&-/F&F&G&.&D&/D
&-1&-F&-G&/F&.&/D&-1&D

\\$\chi _{4}^ {({20})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&-F&/F&-G&.&/D&D
&-1&-/F&G&F&.&D&-1&/D

\\$\chi _{4}^ {({21})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&F&G&-/F&.&/D&-1
&D&/F&-F&-G&.&D&/D&-1

\\$\chi _{4}^ {({22})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&/F&-G&-F&.&D&-1
&/D&F&-/F&G&.&/D&D&-1

\\$\chi _{4}^ {({23})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&G&-/F&F&.&-1&D
&/D&-G&/F&-F&.&-1&D&/D

\\$\chi _{4}^ {({24})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&-G&-F&/F&.&-1&/D
&D&G&F&-/F&.&-1&/D&D

\\$\chi _{4}^ {({25})}$&3&A&/A&.&-1&D&/D&1&-D&-/D&-/F&F&G&.&D&/D
&-1&-F&-G&/F&.&/D&-1&D

\\$\chi _{4}^ {({26})}$&3&/A&A&.&-1&/D&D&1&-/D&-D&-F&/F&-G&.&/D&D
&-1&-/F&G&F&.&D&-1&/D

\\$\chi _{4}^ {({27})}$&6&B&/B&.&2&E&/E&.&.&.&/F&-F&-G&.&D&/D
&-1&F&G&-/F&.&/D&-1&D

\\$\chi _{4}^ {({28})}$&6&/B&B&.&2&/E&E&.&.&.&F&-/F&G&.&/D&D
&-1&/F&-G&-F&.&D&-1&/D

\\$\chi _{4}^ {({29})}$&6&B&/B&.&2&E&/E&.&.&.&-F&-G&/F&.&/D&-1
&D&-/F&F&G&.&D&/D&-1

\\$\chi _{4}^ {({30})}$&6&/B&B&.&2&/E&E&.&.&.&-/F&G&F&.&D&-1
&/D&-F&/F&-G&.&/D&D&-1

\\$\chi _{4}^ {({31})}$&6&B&/B&.&2&E&/E&.&.&.&-G&/F&-F&.&-1&D
&/D&G&-/F&F&.&-1&D&/D

\\$\chi _{4}^ {({32})}$&6&/B&B&.&2&/E&E&.&.&.&G&F&-/F&.&-1&/D
&D&-G&-F&/F&.&-1&/D&D

\\$\chi _{4}^ {({33})}$&6&B&/B&.&2&E&/E&.&.&.&/F&-F&-G&.&D&/D
&-1&F&G&-/F&.&/D&-1&D

\\$\chi _{4}^ {({34})}$&6&/B&B&.&2&/E&E&.&.&.&F&-/F&G&.&/D&D
&-1&/F&-G&-F&.&D&-1&/D

\\$\chi _{4}^ {({35})}$&6&B&/B&.&2&E&/E&.&.&.&-F&-G&/F&.&/D&-1
&D&-/F&F&G&.&D&/D&-1

\\$\chi _{4}^ {({36})}$&6&/B&B&.&2&/E&E&.&.&.&-/F&G&F&.&D&-1
&/D&-F&/F&-G&.&/D&D&-1

\\$\chi _{4}^ {({37})}$&6&B&/B&.&2&E&/E&.&.&.&-G&/F&-F&.&-1&D
&/D&G&-/F&F&.&-1&D&/D

\\$\chi _{4}^ {({38})}$&6&/B&B&.&2&/E&E&.&.&.&G&F&-/F&.&-1&/D
&D&-G&-F&/F&.&-1&/D&D

\\$\chi _{4}^ {({39})}$&8&8&8&-1&.&.&.&.&.&.&2&2&2&-1&.&.
&.&2&2&2&-1&.&.&.

\\$\chi _{4}^ {({40})}$&8&8&8&-1&.&.&.&.&.&.&2&2&2&-1&.&.
&.&2&2&2&-1&.&.&.

\\$\chi _{4}^ {({41})}$&8&8&8&-1&.&.&.&.&.&.&E&E&E&D&.&.
&.&/E&/E&/E&/D&.&.&.

\\$\chi _{4}^ {({42})}$&8&8&8&-1&.&.&.&.&.&.&/E&/E&/E&/D&.&.
&.&E&E&E&D&.&.&.

\\$\chi _{4}^ {({43})}$&8&8&8&-1&.&.&.&.&.&.&E&E&E&D&.&.
&.&/E&/E&/E&/D&.&.&.

\\$\chi _{4}^ {({44})}$&8&8&8&-1&.&.&.&.&.&.&/E&/E&/E&/D&.&.
&.&E&E&E&D&.&.&.

\\$\chi _{4}^ {({45})}$&9&C&/C&.&-3&-A&-/A&-1&D&/D&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{4}^ {({46})}$&9&/C&C&.&-3&-/A&-A&-1&/D&D&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{4}^ {({47})}$&9&C&/C&.&-3&-A&-/A&-1&D&/D&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{4}^ {({48})}$&9&/C&C&.&-3&-/A&-A&-1&/D&D&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & &\\\hline
$\chi _{4}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{4}^ {(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{4}^ {(3)}$&/D&/D&/D&/D&/D&/D&/D&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&D&D&D&D&D&D

\\$\chi _{4}^ {(4)}$&D&D&D&D&D&D&D&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&/D&/D&/D&/D&/D&/D

\\$\chi _{4}^ {(5)}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&1&1&1&1&1&1&1&1&1
&1&-D&-D&-D&-D&-D&-D

\\$\chi _{4}^ {(6)}$&-D&-D&-D&-D&-D&-D&-D&1&1&1&1&1&1&1&1&1
&1&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi _{4}^ {(7)}$&1&1&1&-1&-1&-1&-1&.&.&.&2&2&2&2&-2&-2
&-2&-1&-1&-1&-1&1&1

\\$\chi _{4}^ {(8)}$&-1&-1&-1&1&1&1&1&.&.&.&-2&-2&-2&-2&2&2
&2&1&1&1&1&-1&-1

\\$\chi _{4}^ {(9)}$&-D&-D&-D&D&D&D&D&.&.&.&2&2&2&2&-2&-2
&-2&/D&/D&/D&/D&-/D&-/D

\\$\chi _{4}^ {({10})}$&-/D&-/D&-/D&/D&/D&/D&/D&.&.&.&2&2&2&2&-2&-2
&-2&D&D&D&D&-D&-D

\\$\chi _{4}^ {({11})}$&D&D&D&-D&-D&-D&-D&.&.&.&-2&-2&-2&-2&2&2
&2&-/D&-/D&-/D&-/D&/D&/D

\\$\chi _{4}^ {({12})}$&/D&/D&/D&-/D&-/D&-/D&-/D&.&.&.&-2&-2&-2&-2&2&2
&2&-D&-D&-D&-D&D&D

\\$\chi _{4}^ {({13})}$&.&.&.&.&.&.&.&-1&-1&-1&3&3&3&3&3&3
&3&.&.&.&.&.&.

\\$\chi _{4}^ {({14})}$&.&.&.&.&.&.&.&1&1&1&-3&-3&-3&-3&-3&-3
&-3&.&.&.&.&.&.

\\$\chi _{4}^ {({15})}$&-1&D&/D&.&-F&-G&/F&1&-D&-/D&.&3&A&/A&D&/D
&-1&.&-/F&F&G&/D&-1

\\$\chi _{4}^ {({16})}$&-1&/D&D&.&-/F&G&F&1&-/D&-D&.&3&/A&A&/D&D
&-1&.&-F&/F&-G&D&-1

\\$\chi _{4}^ {({17})}$&/D&-1&D&.&/F&-F&-G&1&-D&-/D&.&3&A&/A&D&/D
&-1&.&F&G&-/F&-1&D

\\$\chi _{4}^ {({18})}$&D&-1&/D&.&F&-/F&G&1&-/D&-D&.&3&/A&A&/D&D
&-1&.&/F&-G&-F&-1&/D

\\$\chi _{4}^ {({19})}$&D&/D&-1&.&-G&/F&-F&1&-D&-/D&.&3&A&/A&D&/D
&-1&.&G&-/F&F&D&/D

\\$\chi _{4}^ {({20})}$&/D&D&-1&.&G&F&-/F&1&-/D&-D&.&3&/A&A&/D&D
&-1&.&-G&-F&/F&/D&D

\\$\chi _{4}^ {({21})}$&1&-D&-/D&.&F&G&-/F&-1&D&/D&.&-3&-A&-/A&-D&-/D
&1&.&/F&-F&-G&-/D&1

\\$\chi _{4}^ {({22})}$&1&-/D&-D&.&/F&-G&-F&-1&/D&D&.&-3&-/A&-A&-/D&-D
&1&.&F&-/F&G&-D&1

\\$\chi _{4}^ {({23})}$&-/D&1&-D&.&-/F&F&G&-1&D&/D&.&-3&-A&-/A&-D&-/D
&1&.&-F&-G&/F&1&-D

\\$\chi _{4}^ {({24})}$&-D&1&-/D&.&-F&/F&-G&-1&/D&D&.&-3&-/A&-A&-/D&-D
&1&.&-/F&G&F&1&-/D

\\$\chi _{4}^ {({25})}$&-D&-/D&1&.&G&-/F&F&-1&D&/D&.&-3&-A&-/A&-D&-/D
&1&.&-G&/F&-F&-D&-/D

\\$\chi _{4}^ {({26})}$&-/D&-D&1&.&-G&-F&/F&-1&/D&D&.&-3&-/A&-A&-/D&-D
&1&.&G&F&-/F&-/D&-D

\\$\chi _{4}^ {({27})}$&D&/D&-1&.&G&-/F&F&.&.&.&.&6&B&/B&E&/E
&2&.&-G&/F&-F&D&/D

\\$\chi _{4}^ {({28})}$&/D&D&-1&.&-G&-F&/F&.&.&.&.&6&/B&B&/E&E
&2&.&G&F&-/F&/D&D

\\$\chi _{4}^ {({29})}$&-1&D&/D&.&F&G&-/F&.&.&.&.&6&B&/B&E&/E
&2&.&/F&-F&-G&/D&-1

\\$\chi _{4}^ {({30})}$&-1&/D&D&.&/F&-G&-F&.&.&.&.&6&/B&B&/E&E
&2&.&F&-/F&G&D&-1

\\$\chi _{4}^ {({31})}$&/D&-1&D&.&-/F&F&G&.&.&.&.&6&B&/B&E&/E
&2&.&-F&-G&/F&-1&D

\\$\chi _{4}^ {({32})}$&D&-1&/D&.&-F&/F&-G&.&.&.&.&6&/B&B&/E&E
&2&.&-/F&G&F&-1&/D

\\$\chi _{4}^ {({33})}$&-D&-/D&1&.&-G&/F&-F&.&.&.&.&-6&-B&-/B&-E&-/E
&-2&.&G&-/F&F&-D&-/D

\\$\chi _{4}^ {({34})}$&-/D&-D&1&.&G&F&-/F&.&.&.&.&-6&-/B&-B&-/E&-E
&-2&.&-G&-F&/F&-/D&-D

\\$\chi _{4}^ {({35})}$&1&-D&-/D&.&-F&-G&/F&.&.&.&.&-6&-B&-/B&-E&-/E
&-2&.&-/F&F&G&-/D&1

\\$\chi _{4}^ {({36})}$&1&-/D&-D&.&-/F&G&F&.&.&.&.&-6&-/B&-B&-/E&-E
&-2&.&-F&/F&-G&-D&1

\\$\chi _{4}^ {({37})}$&-/D&1&-D&.&/F&-F&-G&.&.&.&.&-6&-B&-/B&-E&-/E
&-2&.&F&G&-/F&1&-D

\\$\chi _{4}^ {({38})}$&-D&1&-/D&.&F&-/F&G&.&.&.&.&-6&-/B&-B&-/E&-E
&-2&.&/F&-G&-F&1&-/D

\\$\chi _{4}^ {({39})}$&.&.&.&-1&2&2&2&.&.&.&-1&8&8&8&.&.
&.&-1&2&2&2&.&.

\\$\chi _{4}^ {({40})}$&.&.&.&1&-2&-2&-2&.&.&.&1&-8&-8&-8&.&.
&.&1&-2&-2&-2&.&.

\\$\chi _{4}^ {({41})}$&.&.&.&/D&/E&/E&/E&.&.&.&-1&8&8&8&.&.
&.&D&E&E&E&.&.

\\$\chi _{4}^ {({42})}$&.&.&.&D&E&E&E&.&.&.&-1&8&8&8&.&.
&.&/D&/E&/E&/E&.&.

\\$\chi _{4}^ {({43})}$&.&.&.&-/D&-/E&-/E&-/E&.&.&.&1&-8&-8&-8&.&.
&.&-D&-E&-E&-E&.&.

\\$\chi _{4}^ {({44})}$&.&.&.&-D&-E&-E&-E&.&.&.&1&-8&-8&-8&.&.
&.&-/D&-/E&-/E&-/E&.&.

\\$\chi _{4}^ {({45})}$&.&.&.&.&.&.&.&-1&D&/D&.&9&C&/C&-A&-/A
&-3&.&.&.&.&.&.

\\$\chi _{4}^ {({46})}$&.&.&.&.&.&.&.&-1&/D&D&.&9&/C&C&-/A&-A
&-3&.&.&.&.&.&.

\\$\chi _{4}^ {({47})}$&.&.&.&.&.&.&.&1&-D&-/D&.&-9&-C&-/C&A&/A
&3&.&.&.&.&.&.

\\$\chi _{4}^ {({48})}$&.&.&.&.&.&.&.&1&-/D&-D&.&-9&-/C&-C&/A&A
&3&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi _{4}^ {(1)}$&1

\\$\chi _{4}^ {(2)}$&-1

\\$\chi _{4}^ {(3)}$&D

\\$\chi _{4}^ {(4)}$&/D

\\$\chi _{4}^ {(5)}$&-D

\\$\chi _{4}^ {(6)}$&-/D

\\$\chi _{4}^ {(7)}$&1

\\$\chi _{4}^ {(8)}$&-1

\\$\chi _{4}^ {(9)}$&-/D

\\$\chi _{4}^ {({10})}$&-D

\\$\chi _{4}^ {({11})}$&/D

\\$\chi _{4}^ {({12})}$&D

\\$\chi _{4}^ {({13})}$&.

\\$\chi _{4}^ {({14})}$&.

\\$\chi _{4}^ {({15})}$&D

\\$\chi _{4}^ {({16})}$&/D

\\$\chi _{4}^ {({17})}$&/D

\\$\chi _{4}^ {({18})}$&D

\\$\chi _{4}^ {({19})}$&-1

\\$\chi _{4}^ {({20})}$&-1

\\$\chi _{4}^ {({21})}$&-D

\\$\chi _{4}^ {({22})}$&-/D

\\$\chi _{4}^ {({23})}$&-/D

\\$\chi _{4}^ {({24})}$&-D

\\$\chi _{4}^ {({25})}$&1

\\$\chi _{4}^ {({26})}$&1

\\$\chi _{4}^ {({27})}$&-1

\\$\chi _{4}^ {({28})}$&-1

\\$\chi _{4}^ {({29})}$&D

\\$\chi _{4}^ {({30})}$&/D

\\$\chi _{4}^ {({31})}$&/D

\\$\chi _{4}^ {({32})}$&D

\\$\chi _{4}^ {({33})}$&1

\\$\chi _{4}^ {({34})}$&1

\\$\chi _{4}^ {({35})}$&-D

\\$\chi _{4}^ {({36})}$&-/D

\\$\chi _{4}^ {({37})}$&-/D

\\$\chi _{4}^ {({38})}$&-D

\\$\chi _{4}^ {({39})}$&.

\\$\chi _{4}^ {({40})}$&.

\\$\chi _{4}^ {({41})}$&.

\\$\chi _{4}^ {({42})}$&.

\\$\chi _{4}^ {({43})}$&.

\\$\chi _{4}^ {({44})}$&.

\\$\chi _{4}^ {({45})}$&.

\\$\chi _{4}^ {({46})}$&.

\\$\chi _{4}^ {({47})}$&.

\\$\chi _{4}^ {({48})}$&.\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1
\\ -2&-1&1&2&-2&1&-1 \\ -3&-2&1&3&-2&1&-2
\\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1\\-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0\\0&1&-2&2&1&-3&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 0&1&-1&0&1&-1&1 \\ 0&0&-1&0&2&-2&2\\0&0&-2&1&2&-2&2 \\ 0&0&-2&1&1&-1&2 \\ 0&0&-1&0&1&0&1\\ 0&0&0&0&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-2&1&0&0&1 \\ 1&-1&-2&1&0&1&1\\1&-1&-3&2&0&1&1 \\ 0&0&-2&1&0&1&1 \\ 0&0&-1&0&1&0&1\\0&0&0&0&0&0&1 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1\\1&2&-3&2&-2&1&-2 \\ 1&1&-2&2&-2&1&-2 \\ 1&0&-2&2&-1&0&-1 \\0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 2&1&-1&-1&1&-1&1 \\ 2&1&-1&-2&2&-1&1\\3&2&-1&-3&2&-1&2 \\ 2&2&-1&-2&1&-1&2 \\ 1&2&0&-2&1&-1&1\\ 1&1&0&-1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -2&-1&1&2&-2&1&-1 \\-3&-2&1&3&-2&1&-2 \\ -2&-2&1&2&-1&1&-2 \\ -1&-2&0&2&-1&1&-1\\-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1\\ -1&-2&3&-2&2&-1&2 \\ -1&-1&2&-2&2&-1&2 \\ -1&0&2&-2&1&0&1\\0&0&1&-1&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-2&1&1&-1&0 \\ 0&-1&-2&2&1&-1&0\\1&-1&-3&2&2&-1&-1 \\ 1&-1&-2&1&2&-1&0 \\ 0&0&-1&0&2&-1&0 \\0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&0&1&1&-1&-2\\-1&-2&1&1&1&-1&-3 \\ -1&-2&1&1&1&-1&-2 \\ -1&-1&1&0&1&0&-2 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-1&0&0&-2&2\\0&4&-1&-1&0&-2&2 \\ 0&3&-1&0&-1&-1&1 \\ 0&2&-1&0&0&-1&0 \\ 0&1&0&0&0&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&-1&-1&1&1&-1 \\ 0&1&0&-2&2&1&-1\\1&1&-1&-2&2&2&-1 \\ 1&1&-1&-2&2&1&0 \\ 1&1&0&-2&1&1&0\\ 0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 2&0&-1&1&-1&0&0 \\ 2&-1&-1&2&-2&1&-1\\3&-1&-2&3&-2&0&-1 \\ 2&-1&-1&2&-1&0&-1 \\ 1&-1&-1&2&-1&0&0 \\ 1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -2&0&1&-1&1&0&0 \\ -2&1&1&-2&2&-1&1\\-3&1&2&-3&2&0&1 \\ -2&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&0 \\-1&1&1&-1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ 0&-2&1&0&0&2&-2\\0&-4&1&1&0&2&-2 \\ 0&-3&1&0&1&1&-1 \\ 0&-2&1&0&0&1&0\\0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&1&1&-1&-1&1 \\ 0&-1&0&2&-2&-1&1\\-1&-1&1&2&-2&-2&1 \\ -1&-1&1&2&-2&-1&0 \\ -1&-1&0&2&-1&-1&0 \\ 0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 0&1&-1&0&1&-1&1 \\ 0&0&-1&0&2&-2&2\\0&1&-2&0&3&-3&2 \\ 0&1&-2&0&2&-2&2 \\ 0&0&-2&1&1&-1&1 \\ 0&0&-1&1&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&1&-1&0&0&1&-2 \\ 0&1&0&0&0&1&-3\\1&2&0&-1&0&2&-4 \\ 1&1&0&-1&1&1&-3 \\ 1&1&0&-1&1&0&-2\\ 0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 2&1&-1&0&-1&0&1 \\ 2&1&-1&0&-2&1&1\\ 3&1&-2&1&-3&1&2 \\ 2&1&-1&1&-3&1&1 \\ 1&1&0&0&-2&1&1 \\1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -2&-1&1&0&1&0&-1 \\ -2&-1&1&0&2&-1&-1\\-3&-1&2&-1&3&-1&-2 \\ -2&-1&1&-1&3&-1&-1 \\ -1&-1&0&0&2&-1&-1\\ -1&0&0&0&1&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ 0&0&1&0&-2&2&-2\\0&-1&2&0&-3&3&-2 \\ 0&-1&2&0&-2&2&-2 \\ 0&0&2&-1&-1&1&-1\\ 0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-1&1&0&0&-1&2 \\ 0&-1&0&0&0&-1&3\\-1&-2&0&1&0&-2&4 \\ -1&-1&0&1&-1&-1&3 \\ -1&-1&0&1&-1&0&2\\ 0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0\\ 0&1&-2&2&1&-3&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 1&2&-1&-1&0&1&-1 \\ 0&3&0&-2&0&1&-1\\1&4&0&-3&0&2&-2 \\ 1&3&0&-2&0&1&-2 \\ 1&2&0&-2&1&0&-1\\ 0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&-1&-1&0&0&1&1\\3&-1&-2&1&-1&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&0&0&-1&1&1\\1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&1&1&0&0&-1&-1\\-3&1&2&-1&1&-1&-2 \\ -2&0&1&0&1&-1&-2 \\ -1&0&0&0&1&-1&-1\\ -1&0&0&0&1&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0\\ 0&-1&2&-2&-1&3&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0\\0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ -1&-2&1&1&0&-1&1 \\ 0&-3&0&2&0&-1&1\\-1&-4&0&3&0&-2&2 \\ -1&-3&0&2&0&-1&2 \\ -1&-2&0&2&-1&0&1\\ 0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&-1&1&-2\\ 4&-1&-3&2&-1&1&-2 \\ 3&-1&-2&1&0&1&-2 \\ 2&0&-1&0&0&1&-2\\ 1&0&-1&0&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-1&1&0&0&-1&0 \\ 1&-1&0&1&-1&-1&0\\1&-2&1&1&-1&-2&1 \\ 1&-2&1&1&-1&-1&0 \\ 1&-1&1&0&-1&0&0 \\ 1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2\\ 0&3&1&-2&-1&1&2 \\ 0&3&1&-2&-1&1&1 \\ 0&2&1&-2&0&1&0\\ 0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-2&1&0&1&-1 \\ 0&-1&-2&2&0&1&-1\\1&-1&-4&3&0&1&-1 \\ 1&-1&-3&2&0&1&0 \\ 1&-1&-2&2&-1&1&0\\0&0&-1&1&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-1&-1\\3&2&-1&-1&1&-2&-1 \\ 2&1&-1&0&1&-2&-1 \\ 1&1&-1&0&1&-2&0 \\1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&1&0&0&1&1\\-3&-2&1&1&-1&2&1 \\ -2&-1&1&0&-1&2&1 \\ -1&-1&1&0&-1&2&0 \\-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ 0&-2&-1&2&0&0&-2\\0&-3&-1&2&1&-1&-2 \\ 0&-3&-1&2&1&-1&-1 \\ 0&-2&-1&2&0&-1&0\\ 0&-1&-1&1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&2&-1&0&-1&1 \\ 0&1&2&-2&0&-1&1\\-1&1&4&-3&0&-1&1 \\ -1&1&3&-2&0&-1&0 \\ -1&1&2&-2&1&-1&0\\ 0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0\\0&3&1&-3&3&-2&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\ 0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 0&1&0&0&-2&3&-1\\1&1&-1&1&-3&4&-2 \\ 1&1&0&0&-2&3&-2 \\ 1&0&0&0&-1&2&-1 \\ 0&0&0&0&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-3&2&0&-1&1\\ 3&0&-4&2&0&-2&2 \\ 2&0&-3&2&-1&-1&2 \\ 1&0&-2&2&-1&-1&1 \\ 1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&1&-1 \\ -2&1&3&-2&0&1&-1\\-3&0&4&-2&0&2&-2 \\ -2&0&3&-2&1&1&-2 \\ -1&0&2&-2&1&1&-1 \\ -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0\\0&-3&-1&3&-3&2&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0\\ 0&-1&0&1&-1&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ -1&-1&1&0&1&-2&1 \\ 0&-1&0&0&2&-3&1 \\-1&-1&1&-1&3&-4&2 \\ -1&-1&0&0&2&-3&2 \\ -1&0&0&0&1&-2&1\\ 0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-2&2&-1&-1&2\\ 3&-1&-3&2&0&-2&3 \\ 3&-1&-2&1&0&-1&2 \\ 2&0&-1&0&0&-1&2 \\ 1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&1&0&1&-2&1 \\ -1&-1&0&1&1&-3&2\\ -2&-2&1&1&2&-4&2 \\ -1&-2&1&1&1&-3&2 \\ -1&-1&1&0&1&-2&2\\ 0&-1&0&0&1&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2\\0&1&-2&3&-3&0&2 \\ 0&1&-1&2&-3&1&1 \\ 0&0&-1&2&-2&1&0 \\ 0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&1&-2&0&1&0&-1 \\ 0&1&-2&0&2&-1&-1\\ 1&2&-3&-1&3&-1&-1 \\ 1&1&-3&0&2&-1&0 \\ 1&1&-2&0&1&-1&0 \\0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 2&1&0&-1&0&0&0 \\ 2&1&1&-2&0&1&-1\\ 3&1&1&-2&0&1&-1 \\ 2&1&1&-2&1&0&-1 \\ 1&1&1&-2&1&0&0\\ 1&0&0&-1&1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&-1&0&1&0&0&0 \\ -2&-1&-1&2&0&-1&1\\ -3&-1&-1&2&0&-1&1 \\ -2&-1&-1&2&-1&0&1 \\ -1&-1&-1&2&-1&0&0 \\ -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&-1&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-2\\ 0&-1&2&-3&3&0&-2 \\ 0&-1&1&-2&3&-1&-1 \\ 0&0&1&-2&2&-1&0\\ 0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&2&0&-1&0&1 \\ 0&-1&2&0&-2&1&1 \\-1&-2&3&1&-3&1&1 \\ -1&-1&3&0&-2&1&0 \\ -1&-1&2&0&-1&1&0 \\ 0&-1&1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{5}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{5}^ {(2)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi _{5}^ {(3)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&-D&-D&-D&D&D

\\$\chi _{5}^ {(4)}$&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&-/D&-/D&-/D&/D&/D

\\$\chi _{5}^ {(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-D&-D&-D&-D&-D

\\$\chi _{5}^ {(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-/D&-/D&-/D&-/D&-/D

\\$\chi _{5}^ {(7)}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.
&.&.&.&-1&-1&-1&-1&-1

\\$\chi _{5}^ {(8)}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.
&.&.&.&-1&-1&-1&1&1

\\$\chi _{5}^ {(9)}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.
&.&.&.&/D&/D&/D&/D&/D

\\$\chi _{5}^ {({10})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.
&.&.&.&D&D&D&D&D

\\$\chi _{5}^ {({11})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.
&.&.&.&/D&/D&/D&-/D&-/D

\\$\chi _{5}^ {({12})}$&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&2&2&.&.&.
&.&.&.&D&D&D&-D&-D

\\$\chi _{5}^ {({13})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\$\chi _{5}^ {({14})}$&3&3&3&-3&-3&-3&3&-3&3&3&3&-3&-3&-3&-1&-1&-1
&1&1&1&.&.&.&.&.

\\$\chi _{5}^ {({15})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D
&-/D&1&-D&F&G&-/G&-/G&F

\\$\chi _{5}^ {({16})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D
&-D&1&-/D&-F&/G&-G&-G&-F

\\$\chi _{5}^ {({17})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D
&-/D&1&-D&G&-/G&F&F&G

\\$\chi _{5}^ {({18})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D
&-D&1&-/D&/G&-G&-F&-F&/G

\\$\chi _{5}^ {({19})}$&3&A&/A&/A&3&A&.&.&-1&D&/D&/D&-1&D&1&-D&-/D
&-/D&1&-D&-/G&F&G&G&-/G

\\$\chi _{5}^ {({20})}$&3&/A&A&A&3&/A&.&.&-1&/D&D&D&-1&/D&1&-/D&-D
&-D&1&-/D&-G&-F&/G&/G&-G

\\$\chi _{5}^ {({21})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&1&-D&-/D
&/D&-1&D&F&G&-/G&/G&-F

\\$\chi _{5}^ {({22})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&1&-/D&-D
&D&-1&/D&-F&/G&-G&G&F

\\$\chi _{5}^ {({23})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&1&-D&-/D
&/D&-1&D&G&-/G&F&-F&-G

\\$\chi _{5}^ {({24})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&1&-/D&-D
&D&-1&/D&/G&-G&-F&F&-/G

\\$\chi _{5}^ {({25})}$&3&A&/A&-/A&-3&-A&.&.&-1&D&/D&-/D&1&-D&1&-D&-/D
&/D&-1&D&-/G&F&G&-G&/G

\\$\chi _{5}^ {({26})}$&3&/A&A&-A&-3&-/A&.&.&-1&/D&D&-D&1&-/D&1&-/D&-D
&D&-1&/D&-G&-F&/G&-/G&G

\\$\chi _{5}^ {({27})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.
&.&.&.&/G&-F&-G&-G&/G

\\$\chi _{5}^ {({28})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.
&.&.&.&G&F&-/G&-/G&G

\\$\chi _{5}^ {({29})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.
&.&.&.&-F&-G&/G&/G&-F

\\$\chi _{5}^ {({30})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.
&.&.&.&F&-/G&G&G&F

\\$\chi _{5}^ {({31})}$&6&B&/B&/B&6&B&.&.&2&E&/E&/E&2&E&.&.&.
&.&.&.&-G&/G&-F&-F&-G

\\$\chi _{5}^ {({32})}$&6&/B&B&B&6&/B&.&.&2&/E&E&E&2&/E&.&.&.
&.&.&.&-/G&G&F&F&-/G

\\$\chi _{5}^ {({33})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.
&.&.&.&/G&-F&-G&G&-/G

\\$\chi _{5}^ {({34})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.
&.&.&.&G&F&-/G&/G&-G

\\$\chi _{5}^ {({35})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.
&.&.&.&-F&-G&/G&-/G&F

\\$\chi _{5}^ {({36})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.
&.&.&.&F&-/G&G&-G&-F

\\$\chi _{5}^ {({37})}$&6&B&/B&-/B&-6&-B&.&.&2&E&/E&-/E&-2&-E&.&.&.
&.&.&.&-G&/G&-F&F&G

\\$\chi _{5}^ {({38})}$&6&/B&B&-B&-6&-/B&.&.&2&/E&E&-E&-2&-/E&.&.&.
&.&.&.&-/G&G&F&-F&/G

\\$\chi _{5}^ {({39})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&2&2&2&2&2

\\$\chi _{5}^ {({40})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&2&2&2&-2&-2

\\$\chi _{5}^ {({41})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&E&E&E&E&E

\\$\chi _{5}^ {({42})}$&8&8&8&8&8&8&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&/E&/E&/E&/E&/E

\\$\chi _{5}^ {({43})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&E&E&E&-E&-E

\\$\chi _{5}^ {({44})}$&8&8&8&-8&-8&-8&-1&1&.&.&.&.&.&.&.&.&.
&.&.&.&/E&/E&/E&-/E&-/E

\\$\chi _{5}^ {({45})}$&9&C&/C&/C&9&C&.&.&-3&-A&-/A&-/A&-3&-A&-1&D&/D
&/D&-1&D&.&.&.&.&.

\\$\chi _{5}^ {({46})}$&9&/C&C&C&9&/C&.&.&-3&-/A&-A&-A&-3&-/A&-1&/D&D
&D&-1&/D&.&.&.&.&.

\\$\chi _{5}^ {({47})}$&9&C&/C&-/C&-9&-C&.&.&-3&-A&-/A&/A&3&A&-1&D&/D
&-/D&1&-D&.&.&.&.&.

\\$\chi _{5}^ {({48})}$&9&/C&C&-C&-9&-/C&.&.&-3&-/A&-A&A&3&/A&-1&/D&D
&-D&1&-/D&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & &\\\hline
$\chi _{5}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{5}^ {(2)}$&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1
&1&-1&1&1&1&-1&-1

\\$\chi _{5}^ {(3)}$&D&-D&D&-D&-D&-D&D&D&D&-/D&-/D&-/D&/D&/D&/D
&-/D&/D&-/D&-/D&-/D&/D&/D

\\$\chi _{5}^ {(4)}$&/D&-/D&/D&-/D&-/D&-/D&/D&/D&/D&-D&-D&-D&D&D&D
&-D&D&-D&-D&-D&D&D

\\$\chi _{5}^ {(5)}$&-D&-D&-D&-D&-D&-D&-D&-D&-D&-/D&-/D&-/D&-/D&-/D&-/D
&-/D&-/D&-/D&-/D&-/D&-/D&-/D

\\$\chi _{5}^ {(6)}$&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-/D&-D&-D&-D&-D&-D&-D
&-D&-D&-D&-D&-D&-D&-D

\\$\chi _{5}^ {(7)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\$\chi _{5}^ {(8)}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&-1&1&1&1&1&-1&-1

\\$\chi _{5}^ {(9)}$&/D&/D&/D&-/D&-/D&-/D&-/D&-/D&-/D&D&D&D&D&D&D
&D&D&-D&-D&-D&-D&-D

\\$\chi _{5}^ {({10})}$&D&D&D&-D&-D&-D&-D&-D&-D&/D&/D&/D&/D&/D&/D
&/D&/D&-/D&-/D&-/D&-/D&-/D

\\$\chi _{5}^ {({11})}$&-/D&/D&-/D&-/D&-/D&-/D&/D&/D&/D&D&D&D&-D&-D&-D
&D&-D&-D&-D&-D&D&D

\\$\chi _{5}^ {({12})}$&-D&D&-D&-D&-D&-D&D&D&D&/D&/D&/D&-/D&-/D&-/D
&/D&-/D&-/D&-/D&-/D&/D&/D

\\$\chi _{5}^ {({13})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{5}^ {({14})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{5}^ {({15})}$&G&.&.&-1&D&/D&/D&-1&D&-F&-G&/G&/G&-F&-G
&.&.&-1&D&/D&/D&-1

\\$\chi _{5}^ {({16})}$&/G&.&.&-1&/D&D&D&-1&/D&F&-/G&G&G&F&-/G
&.&.&-1&/D&D&D&-1

\\$\chi _{5}^ {({17})}$&-/G&.&.&D&/D&-1&-1&D&/D&/G&-F&-G&-G&/G&-F
&.&.&/D&-1&D&D&/D

\\$\chi _{5}^ {({18})}$&-G&.&.&/D&D&-1&-1&/D&D&G&F&-/G&-/G&G&F
&.&.&D&-1&/D&/D&D

\\$\chi _{5}^ {({19})}$&F&.&.&/D&-1&D&D&/D&-1&-G&/G&-F&-F&-G&/G
&.&.&D&/D&-1&-1&D

\\$\chi _{5}^ {({20})}$&-F&.&.&D&-1&/D&/D&D&-1&-/G&G&F&F&-/G&G
&.&.&/D&D&-1&-1&/D

\\$\chi _{5}^ {({21})}$&-G&.&.&-1&D&/D&-/D&1&-D&-F&-G&/G&-/G&F&G
&.&.&-1&D&/D&-/D&1

\\$\chi _{5}^ {({22})}$&-/G&.&.&-1&/D&D&-D&1&-/D&F&-/G&G&-G&-F&/G
&.&.&-1&/D&D&-D&1

\\$\chi _{5}^ {({23})}$&/G&.&.&D&/D&-1&1&-D&-/D&/G&-F&-G&G&-/G&F
&.&.&/D&-1&D&-D&-/D

\\$\chi _{5}^ {({24})}$&G&.&.&/D&D&-1&1&-/D&-D&G&F&-/G&/G&-G&-F
&.&.&D&-1&/D&-/D&-D

\\$\chi _{5}^ {({25})}$&-F&.&.&/D&-1&D&-D&-/D&1&-G&/G&-F&F&G&-/G
&.&.&D&/D&-1&1&-D

\\$\chi _{5}^ {({26})}$&F&.&.&D&-1&/D&-/D&-D&1&-/G&G&F&-F&/G&-G
&.&.&/D&D&-1&1&-/D

\\$\chi _{5}^ {({27})}$&-F&.&.&/D&-1&D&D&/D&-1&G&-/G&F&F&G&-/G
&.&.&D&/D&-1&-1&D

\\$\chi _{5}^ {({28})}$&F&.&.&D&-1&/D&/D&D&-1&/G&-G&-F&-F&/G&-G
&.&.&/D&D&-1&-1&/D

\\$\chi _{5}^ {({29})}$&-G&.&.&-1&D&/D&/D&-1&D&F&G&-/G&-/G&F&G
&.&.&-1&D&/D&/D&-1

\\$\chi _{5}^ {({30})}$&-/G&.&.&-1&/D&D&D&-1&/D&-F&/G&-G&-G&-F&/G
&.&.&-1&/D&D&D&-1

\\$\chi _{5}^ {({31})}$&/G&.&.&D&/D&-1&-1&D&/D&-/G&F&G&G&-/G&F
&.&.&/D&-1&D&D&/D

\\$\chi _{5}^ {({32})}$&G&.&.&/D&D&-1&-1&/D&D&-G&-F&/G&/G&-G&-F
&.&.&D&-1&/D&/D&D

\\$\chi _{5}^ {({33})}$&F&.&.&/D&-1&D&-D&-/D&1&G&-/G&F&-F&-G&/G
&.&.&D&/D&-1&1&-D

\\$\chi _{5}^ {({34})}$&-F&.&.&D&-1&/D&-/D&-D&1&/G&-G&-F&F&-/G&G
&.&.&/D&D&-1&1&-/D

\\$\chi _{5}^ {({35})}$&G&.&.&-1&D&/D&-/D&1&-D&F&G&-/G&/G&-F&-G
&.&.&-1&D&/D&-/D&1

\\$\chi _{5}^ {({36})}$&/G&.&.&-1&/D&D&-D&1&-/D&-F&/G&-G&G&F&-/G
&.&.&-1&/D&D&-D&1

\\$\chi _{5}^ {({37})}$&-/G&.&.&D&/D&-1&1&-D&-/D&-/G&F&G&-G&/G&-F
&.&.&/D&-1&D&-D&-/D

\\$\chi _{5}^ {({38})}$&-G&.&.&/D&D&-1&1&-/D&-D&-G&-F&/G&-/G&G&F
&.&.&D&-1&/D&-/D&-D

\\$\chi _{5}^ {({39})}$&2&-1&-1&.&.&.&.&.&.&2&2&2&2&2&2
&-1&-1&.&.&.&.&.

\\$\chi _{5}^ {({40})}$&-2&-1&1&.&.&.&.&.&.&2&2&2&-2&-2&-2
&-1&1&.&.&.&.&.

\\$\chi _{5}^ {({41})}$&E&D&D&.&.&.&.&.&.&/E&/E&/E&/E&/E&/E
&/D&/D&.&.&.&.&.

\\$\chi _{5}^ {({42})}$&/E&/D&/D&.&.&.&.&.&.&E&E&E&E&E&E
&D&D&.&.&.&.&.

\\$\chi _{5}^ {({43})}$&-E&D&-D&.&.&.&.&.&.&/E&/E&/E&-/E&-/E&-/E
&/D&-/D&.&.&.&.&.

\\$\chi _{5}^ {({44})}$&-/E&/D&-/D&.&.&.&.&.&.&E&E&E&-E&-E&-E
&D&-D&.&.&.&.&.

\\$\chi _{5}^ {({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{5}^ {({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{5}^ {({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{5}^ {({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi _{5}^ {(1)}$&1

\\$\chi _{5}^ {(2)}$&-1

\\$\chi _{5}^ {(3)}$&/D

\\$\chi _{5}^ {(4)}$&D

\\$\chi _{5}^ {(5)}$&-/D

\\$\chi _{5}^ {(6)}$&-D

\\$\chi _{5}^ {(7)}$&1

\\$\chi _{5}^ {(8)}$&-1

\\$\chi _{5}^ {(9)}$&-D

\\$\chi _{5}^ {({10})}$&-/D

\\$\chi _{5}^ {({11})}$&D

\\$\chi _{5}^ {({12})}$&/D

\\$\chi _{5}^ {({13})}$&.

\\$\chi _{5}^ {({14})}$&.

\\$\chi _{5}^ {({15})}$&D

\\$\chi _{5}^ {({16})}$&/D

\\$\chi _{5}^ {({17})}$&-1

\\$\chi _{5}^ {({18})}$&-1

\\$\chi _{5}^ {({19})}$&/D

\\$\chi _{5}^ {({20})}$&D

\\$\chi _{5}^ {({21})}$&-D

\\$\chi _{5}^ {({22})}$&-/D

\\$\chi _{5}^ {({23})}$&1

\\$\chi _{5}^ {({24})}$&1

\\$\chi _{5}^ {({25})}$&-/D

\\$\chi _{5}^ {({26})}$&-D

\\$\chi _{5}^ {({27})}$&/D

\\$\chi _{5}^ {({28})}$&D

\\$\chi _{5}^ {({29})}$&D

\\$\chi _{5}^ {({30})}$&/D

\\$\chi _{5}^ {({31})}$&-1

\\$\chi _{5}^ {({32})}$&-1

\\$\chi _{5}^ {({33})}$&-/D

\\$\chi _{5}^ {({34})}$&-D

\\$\chi _{5}^ {({35})}$&-D

\\$\chi _{5}^ {({36})}$&-/D

\\$\chi _{5}^ {({37})}$&1

\\$\chi _{5}^ {({38})}$&1

\\$\chi _{5}^ {({39})}$&.

\\$\chi _{5}^ {({40})}$&.

\\$\chi _{5}^ {({41})}$&.

\\$\chi _{5}^ {({42})}$&.

\\$\chi _{5}^ {({43})}$&.

\\$\chi _{5}^ {({44})}$&.

\\$\chi _{5}^ {({45})}$&.

\\$\chi _{5}^ {({46})}$&.

\\$\chi _{5}^ {({47})}$&.

\\$\chi _{5}^ {({48})}$&.\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0\\0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&0&-1&1&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\0&1&1&-1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_6}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 2&0&0&-1&1&-1&0 \\ 2&-1&0&-1&2&-1&-1\\ 3&0&0&-2&3&-2&-1 \\ 2&0&1&-2&2&-1&-1 \\ 2&0&0&-1&1&0&-1 \\ 1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -2&0&0&1&-1&1&0 \\ -2&1&0&1&-2&1&1\\-3&0&0&2&-3&2&1 \\ -2&0&-1&2&-2&1&1 \\ -2&0&0&1&-1&0&1\\ -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&0&0&-1&2&0&-1 \\ -1&0&0&-1&2&0&-2\\-2&-1&0&-1&3&0&-2 \\ -2&-1&0&0&2&0&-2 \\ -1&-1&0&0&2&-1&-1\\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 1&0&0&1&-2&0&1 \\ 1&0&0&1&-2&0&2\\ 2&1&0&1&-3&0&2 \\ 2&1&0&0&-2&0&2 \\ 1&1&0&0&-2&1&1 \\ 0&1&0&0&-1&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&0&2&-1&1&-1&1\\-2&0&2&-1&2&-2&2 \\ -1&0&1&-1&2&-1&1 \\ 0&0&0&0&1&-1&1\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&0&-2&1&-1&1&-1 \\2&0&-2&1&-2&2&-2 \\ 1&0&-1&1&-2&1&-1 \\ 0&0&0&0&-1&1&-1 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&2&-1&0&1&0 \\ -1&-1&2&-1&-1&2&0\\-2&-1&4&-2&-1&2&0 \\ -1&0&3&-2&-1&2&0 \\ 0&0&2&-2&0&1&0\\ 0&0&1&-1&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&1&-2&1&0&-1&0 \\ 1&1&-2&1&1&-2&0\\2&1&-4&2&1&-2&0 \\ 1&0&-3&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\ 0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\ 0&0&0&0&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&0&1&-1&0&0&0\\ -1&-1&1&0&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&-1&0&1 \\ 0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&0&-1&1&0&0&0 \\1&1&-1&0&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&0&-1\\ 0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&0&-1&0&0 \\ 1&1&0&0&-1&-1&1 \\ 1&1&0&1&-2&-1&1\\2&2&-1&1&-2&-2&2 \\ 1&2&0&0&-1&-2&2 \\ 1&1&0&0&0&-2&1\\ 0&1&0&0&0&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&-1&0&0&1&1&-1 \\ -1&-1&0&-1&2&1&-1 \\-2&-2&1&-1&2&2&-2 \\ -1&-2&0&0&1&2&-2 \\ -1&-1&0&0&0&2&-1 \\0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&0&0&-1&2&-2 \\ 1&0&-1&1&-2&2&-2\\1&1&-1&0&-2&3&-3 \\ 0&1&0&0&-2&2&-2 \\ 0&1&0&0&-2&2&-1\\0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ 0&0&0&0&1&-2&2 \\ -1&0&1&-1&2&-2&2\\-1&-1&1&0&2&-3&3 \\ 0&-1&0&0&2&-2&2 \\ 0&-1&0&0&2&-2&1 \\ 0&0&0&0&1&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ 0&0&0&0&1&-2&2 \\ 0&0&-1&0&2&-2&2\\ 0&0&0&-1&3&-3&3 \\ 0&-1&0&0&2&-2&2 \\ 0&-1&0&0&2&-2&1\\ 0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&0&0&-1&2&-2 \\ 0&0&1&0&-2&2&-2\\0&0&0&1&-3&3&-3 \\ 0&1&0&0&-2&2&-2 \\ 0&1&0&0&-2&2&-1 \\ 0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&2&0&0&-1&0&0 \\ -2&2&1&0&-1&-1&1\\-2&3&0&1&-2&-1&1 \\ -1&3&0&0&-1&-1&1 \\ -1&2&0&0&-1&0&1\\0&1&0&0&-1&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-2&0&0&1&0&0 \\ 2&-2&-1&0&1&1&-1 \\ 2&-3&0&-1&2&1&-1 \\ 1&-3&0&0&1&1&-1 \\ 1&-2&0&0&1&0&-1\\0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-2&0&0&1&0&0 \\ 1&-3&0&1&0&1&-1 \\ 2&-4&-1&1&1&1&-1 \\ 1&-3&0&0&1&1&-1 \\ 1&-2&0&0&0&1&0\\ 0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&2&0&0&-1&0&0 \\ -1&3&0&-1&0&-1&1\\-2&4&1&-1&-1&-1&1 \\ -1&3&0&0&-1&-1&1 \\ -1&2&0&0&0&-1&0 \\ 0&1&0&0&0&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&-1&0&0&1&1&-1 \\ -2&-2&1&0&1&1&-1 \\ -2&-3&0&1&1&2&-2 \\ -1&-2&0&0&1&2&-2 \\ -1&-1&0&0&1&1&-2 \\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&0&-1&0&0 \\ 1&1&0&0&-1&-1&1 \\ 2&2&-1&0&-1&-1&1\\2&3&0&-1&-1&-2&2 \\ 1&2&0&0&-1&-2&2 \\ 1&1&0&0&-1&-1&2\\0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ 0&0&0&0&1&-2&2 \\ 0&0&-1&0&2&-2&2\\0&0&0&-1&3&-3&3 \\ 0&-1&0&0&2&-2&2 \\ 0&-1&0&0&1&-1&2\\ 0&0&0&0&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&0&0&-1&2&-2 \\ 0&0&1&0&-2&2&-2 \\ 0&0&0&1&-3&3&-3 \\ 0&1&0&0&-2&2&-2 \\ 0&1&0&0&-1&1&-2 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ -1&-2&0&1&0&1&-1 \\ 0&-3&-1&2&0&1&-1\\ -1&-4&-1&2&1&1&-1 \\ -1&-3&0&1&1&1&-1 \\ -1&-2&0&1&1&0&-1 \\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 1&2&0&-1&0&-1&1 \\ 0&3&1&-2&0&-1&1\\ 1&4&1&-2&-1&-1&1 \\ 1&3&0&-1&-1&-1&1 \\ 1&2&0&-1&-1&0&1\\ 0&1&0&0&-1&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&0&0&-1&2&-2 \\ 1&1&0&-1&-1&2&-2\\ 1&1&-1&0&-2&3&-3 \\ 0&1&0&0&-2&2&-2 \\ 0&1&0&0&-1&1&-2\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ 0&0&0&0&1&-2&2 \\ -1&-1&0&1&1&-2&2 \\ -1&-1&1&0&2&-3&3 \\ 0&-1&0&0&2&-2&2 \\ 0&-1&0&0&1&-1&2 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 1&0&0&0&-1&0&2 \\ 1&1&0&-1&0&-1&3 \\ 2&1&-1&0&-1&-1&4 \\ 1&1&0&0&-1&-1&3 \\ 1&1&0&0&-1&-1&2 \\ 0&1&0&0&-1&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&0&1&-3\\-2&-1&1&0&1&1&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&-1&0&0&1&1&-2\\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -1&1&0&0&-1&0&1 \\ -2&1&1&0&-2&1&1\\ -2&1&0&1&-3&1&2 \\ -1&1&0&0&-2&1&2 \\ -1&0&0&0&-1&1&1\\ 0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 1&-1&0&0&1&0&-1 \\ 2&-1&-1&0&2&-1&-1 \\ 2&-1&0&-1&3&-1&-2 \\ 1&-1&0&0&2&-1&-2 \\ 1&0&0&0&1&-1&-1 \\0&0&0&0&1&-1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 1&0&0&0&-1&0&2 \\ 0&0&1&0&-1&-1&3 \\1&0&0&1&-2&-1&4 \\ 1&1&0&0&-1&-1&3 \\ 1&1&0&0&-1&-1&2 \\ 0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ -1&0&0&0&1&0&-2 \\ 0&0&-1&0&1&1&-3\\-1&0&0&-1&2&1&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&-1&0&0&1&1&-2 \\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&0&0&-1&0&1&1 \\ 2&-1&-1&0&0&1&1\\2&-1&-1&-1&1&1&2 \\ 1&-1&0&-1&1&1&1 \\ 1&-1&0&-1&1&1&0\\0&-1&0&0&0&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&1&0&-1&-1 \\ -2&1&1&0&0&-1&-1\\-2&1&1&1&-1&-1&-2 \\ -1&1&0&1&-1&-1&-1 \\ -1&1&0&1&-1&-1&0\\0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&1&0&0&1&-1 \\ 0&-3&1&0&1&0&0\\-1&-4&2&0&1&1&-1 \\ 0&-3&1&0&1&1&-1 \\ 0&-2&1&0&1&0&-1\\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 0&2&-1&0&0&-1&1 \\ 0&3&-1&0&-1&0&0 \\ 1&4&-2&0&-1&-1&1 \\ 0&3&-1&0&-1&-1&1 \\ 0&2&-1&0&-1&0&1 \\ 0&1&0&0&-1&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&1&-1&0&1&-1&1 \\ 0&1&-1&0&1&0&0\\ 1&1&-2&0&2&-1&1 \\ 0&0&-1&0&2&-1&1 \\ 0&0&-1&0&1&0&1 \\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-1&1&0&-1&1&-1 \\ 0&-1&1&0&-1&0&0\\ -1&-1&2&0&-2&1&-1 \\ 0&0&1&0&-2&1&-1 \\ 0&0&1&0&-1&0&-1 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&0&-1&2&-1&-1 \\ 1&0&-1&-1&2&0&-2 \\1&-1&-1&-1&3&-1&-2 \\ 0&-1&0&-1&2&0&-2 \\ 0&-1&0&-1&2&0&-1 \\ 0&-1&0&0&1&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-2&1&1 \\ -1&0&1&1&-2&0&2 \\-1&1&1&1&-3&1&2 \\ 0&1&0&1&-2&0&2 \\ 0&1&0&1&-2&0&1 \\ 0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-1&-1&0&2&-1&0 \\ 1&-1&-2&1&2&-1&-1\\1&-1&-2&0&4&-2&-1 \\ 1&-1&-1&0&3&-2&-1 \\ 1&0&-1&0&2&-2&0\\0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&1&1&0&-2&1&0 \\ -1&1&2&-1&-2&1&1\\ -1&1&2&0&-4&2&1 \\ -1&1&1&0&-3&2&1 \\ -1&0&1&0&-2&2&0 \\ 0&0&0&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 1&1&-1&0&-1&1&1 \\ 1&1&-1&1&-2&1&1 \\1&2&-2&1&-2&1&2 \\ 1&2&-1&0&-1&0&2 \\ 1&2&-1&0&-1&0&1 \\ 0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&-1&2&-1&-1 \\-1&-2&2&-1&2&-1&-2 \\ -1&-2&1&0&1&0&-2 \\ -1&-2&1&0&1&0&-1\\ 0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&1&0 \\ -1&-1&1&0&0&1&0 \\ 0&-1&1&-1&1&1&0\\ -1&-1&2&-1&1&1&0 \\ 0&-1&1&0&0&1&0 \\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&-1&0 \\ 1&1&-1&0&0&-1&0 \\ 0&1&-1&1&-1&-1&0\\ 1&1&-2&1&-1&-1&0 \\ 0&1&-1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&-1&0&0&2&-2&0 \\ 0&-1&-1&0&3&-2&0\\0&-1&-1&0&4&-3&-1 \\ 0&0&-1&0&3&-3&0 \\ 0&0&-1&0&2&-2&0 \\ 1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&0&-3&2&0 \\ 0&1&1&0&-4&3&1 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0\\ -1&0&1&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ 1&0&-1&1&0&-1&1 \\ 1&-1&-1&1&1&-2&2\\2&-1&-1&1&1&-2&2 \\ 1&-1&-1&1&1&-1&1 \\ 1&-1&-1&1&0&0&1\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&1&-1 \\ -1&0&1&-1&0&1&-1 \\ -1&1&1&-1&-1&2&-2\\ -2&1&1&-1&-1&2&-2 \\ -1&1&1&-1&-1&1&-1 \\ -1&1&1&-1&0&0&-1 \\0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&0&-1 \\ 1&0&-1&1&0&0&-1 \\ 1&-1&-1&1&1&0&-2 \\ 2&-1&-2&2&1&-1&-2 \\ 2&-1&-2&2&0&0&-2 \\ 1&0&-1&1&0&0&-2\\ 1&0&0&0&0&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&0&1 \\ -1&0&1&-1&0&0&1 \\ -1&1&1&-1&-1&0&2 \\ -2&1&2&-2&-1&1&2 \\ -2&1&2&-2&0&0&2 \\ -1&0&1&-1&0&0&2\\ -1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 1&-1&0&0&1&-1&-1 \\ 1&-2&0&0&2&-2&0\\ 2&-2&0&0&2&-3&0 \\ 1&-1&0&0&2&-3&0 \\ 1&-1&-1&1&1&-2&0 \\ 1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -1&1&0&0&-1&1&1 \\ -1&2&0&0&-2&2&0 \\-2&2&0&0&-2&3&0 \\ -1&1&0&0&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\ -1&0&1&0&-1&1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{6}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{6}^ {(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{6}^ {(3)}$&7&7&-1&-1&2&2&4&4&.&.&-5&-5&-2&-2&.
&.&.&.&3&3&-3&-3&-2&-2

\\$\chi _{6}^ {(4)}$&7&-7&1&-1&-2&2&4&-4&.&.&5&-5&-2&2&.
&.&.&.&-3&3&3&-3&2&-2

\\$\chi _{6}^ {(5)}$&15&15&.&.&.&.&.&.&.&.&-5&-5&-2&-2&-2
&-2&.&.&3&3&1&1&.&.

\\$\chi _{6}^ {(6)}$&15&-15&.&.&.&.&.&.&.&.&5&-5&-2&2&-2
&2&.&.&-3&3&-1&1&.&.

\\$\chi _{6}^ {(7)}$&21&21&1&1&1&1&6&6&-1&-1&-11&-11&-2&-2&.
&.&2&2&5&5&-3&-3&.&.

\\$\chi _{6}^ {(8)}$&21&-21&-1&1&-1&1&6&-6&-1&1&11&-11&-2&2&.
&.&2&-2&-5&5&3&-3&.&.

\\$\chi _{6}^ {(9)}$&21&21&1&1&1&1&6&6&-1&-1&9&9&.&.&.
&.&-2&-2&1&1&3&3&2&2

\\$\chi _{6}^ {({10})}$&21&-21&-1&1&-1&1&6&-6&-1&1&-9&9&.&.&.
&.&-2&2&-1&1&-3&3&-2&2

\\$\chi _{6}^ {({11})}$&27&27&-1&-1&2&2&9&9&.&.&15&15&3&3&-1
&-1&1&1&7&7&5&5&1&1

\\$\chi _{6}^ {({12})}$&27&-27&1&-1&-2&2&9&-9&.&.&-15&15&3&-3&-1
&1&1&-1&-7&7&-5&5&-1&1

\\$\chi _{6}^ {({13})}$&35&35&.&.&.&.&5&5&.&.&-5&-5&1&1&-1
&-1&1&1&-5&-5&-1&-1&-1&-1

\\$\chi _{6}^ {({14})}$&35&35&.&.&.&.&5&5&.&.&15&15&3&3&1
&1&1&1&7&7&1&1&-1&-1

\\$\chi _{6}^ {({15})}$&35&-35&.&.&.&.&5&-5&.&.&5&-5&1&-1&-1
&1&1&-1&5&-5&1&-1&1&-1

\\$\chi _{6}^ {({16})}$&35&-35&.&.&.&.&5&-5&.&.&-15&15&3&-3&1
&-1&1&-1&-7&7&-1&1&1&-1

\\$\chi _{6}^ {({17})}$&56&56&1&1&1&1&11&11&1&1&-24&-24&-3&-3&-1
&-1&-1&-1&8&8&-4&-4&1&1

\\$\chi _{6}^ {({18})}$&56&-56&-1&1&-1&1&11&-11&1&-1&24&-24&-3&3&-1
&1&-1&1&-8&8&4&-4&-1&1

\\$\chi _{6}^ {({19})}$&70&70&.&.&.&.&-5&-5&.&.&-10&-10&-1&-1&-1
&-1&3&3&6&6&2&2&-1&-1

\\$\chi _{6}^ {({20})}$&70&-70&.&.&.&.&-5&5&.&.&10&-10&-1&1&-1
&1&3&-3&-6&6&-2&2&1&-1

\\$\chi _{6}^ {({21})}$&84&84&-1&-1&-1&-1&-6&-6&-1&-1&4&4&-2&-2&.
&.&-2&-2&4&4&.&.&.&.

\\$\chi _{6}^ {({22})}$&84&-84&1&-1&1&-1&-6&6&-1&1&-4&4&-2&2&.
&.&-2&2&-4&4&.&.&.&.

\\$\chi _{6}^ {({23})}$&105&105&.&.&.&.&15&15&.&.&-35&-35&1&1&1
&1&-1&-1&5&5&-5&-5&-1&-1

\\$\chi _{6}^ {({24})}$&105&105&.&.&.&.&.&.&.&.&5&5&2&2&2
&2&.&.&-3&-3&-1&-1&.&.

\\$\chi _{6}^ {({25})}$&105&105&.&.&.&.&.&.&.&.&25&25&4&4&.
&.&.&.&9&9&-3&-3&.&.

\\$\chi _{6}^ {({26})}$&105&-105&.&.&.&.&.&.&.&.&-5&5&2&-2&2
&-2&.&.&3&-3&1&-1&.&.

\\$\chi _{6}^ {({27})}$&105&-105&.&.&.&.&.&.&.&.&-25&25&4&-4&.
&.&.&.&-9&9&3&-3&.&.

\\$\chi _{6}^ {({28})}$&105&-105&.&.&.&.&15&-15&.&.&35&-35&1&-1&1
&-1&-1&1&-5&5&5&-5&1&-1

\\$\chi _{6}^ {({29})}$&120&120&.&.&.&.&15&15&.&.&40&40&1&1&1
&1&-1&-1&8&8&4&4&-1&-1

\\$\chi _{6}^ {({30})}$&120&-120&.&.&.&.&15&-15&.&.&-40&40&1&-1&1
&-1&-1&1&-8&8&-4&4&1&-1

\\$\chi _{6}^ {({31})}$&168&168&1&1&-2&-2&6&6&.&.&40&40&-2&-2&.
&.&2&2&8&8&.&.&.&.

\\$\chi _{6}^ {({32})}$&168&-168&-1&1&2&-2&6&-6&.&.&-40&40&-2&2&.
&.&2&-2&-8&8&.&.&.&.

\\$\chi _{6}^ {({33})}$&189&189&-1&-1&-1&-1&9&9&-1&-1&-51&-51&-3&-3&1
&1&1&1&13&13&1&1&1&1

\\$\chi _{6}^ {({34})}$&189&189&-1&-1&-1&-1&9&9&1&1&-39&-39&3&3&-1
&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{6}^ {({35})}$&189&-189&1&-1&1&-1&9&-9&1&-1&39&-39&3&-3&-1
&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{6}^ {({36})}$&189&-189&1&-1&1&-1&9&-9&-1&1&51&-51&-3&3&1
&-1&1&-1&-13&13&-1&1&-1&1

\\$\chi _{6}^ {({37})}$&189&189&-1&-1&-1&-1&9&9&1&1&21&21&-3&-3&1
&1&1&1&-11&-11&1&1&1&1

\\$\chi _{6}^ {({38})}$&189&-189&1&-1&1&-1&9&-9&1&-1&-21&21&-3&3&1
&-1&1&-1&11&-11&-1&1&-1&1

\\$\chi _{6}^ {({39})}$&210&210&.&.&.&.&-15&-15&.&.&10&10&1&1&1
&1&1&1&10&10&-2&-2&1&1

\\$\chi _{6}^ {({40})}$&210&210&.&.&.&.&15&15&.&.&50&50&-1&-1&-1
&-1&-1&-1&2&2&2&2&-1&-1

\\$\chi _{6}^ {({41})}$&210&-210&.&.&.&.&-15&15&.&.&-10&10&1&-1&1
&-1&1&-1&-10&10&2&-2&-1&1

\\$\chi _{6}^ {({42})}$&210&-210&.&.&.&.&15&-15&.&.&-50&50&-1&1&-1
&1&-1&1&-2&2&-2&2&1&-1

\\$\chi _{6}^ {({43})}$&216&216&1&1&1&1&-9&-9&1&1&-24&-24&-3&-3&1
&1&-1&-1&8&8&4&4&-1&-1

\\$\chi _{6}^ {({44})}$&216&-216&-1&1&-1&1&-9&9&1&-1&24&-24&-3&3&1
&-1&-1&1&-8&8&-4&4&1&-1

\\$\chi _{6}^ {({45})}$&280&280&.&.&.&.&-5&-5&.&.&40&40&1&1&-1
&-1&-1&-1&8&8&-4&-4&1&1
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\$\chi _{6}^ {({46})}$&280&-280&.&.&.&.&-5&5&.&.&-40&40&1&-1&-1
&1&-1&1&-8&8&4&-4&-1&1

\\$\chi _{6}^ {({47})}$&280&280&.&.&.&.&10&10&.&.&-40&-40&2&2&.
&.&-2&-2&-8&-8&.&.&.&.

\\$\chi _{6}^ {({48})}$&280&-280&.&.&.&.&10&-10&.&.&40&-40&2&-2&.
&.&-2&2&8&-8&.&.&.&.

\\$\chi _{6}^ {({49})}$&315&315&.&.&.&.&.&.&.&.&-45&-45&.&.&.
&.&.&.&3&3&3&3&.&.

\\$\chi _{6}^ {({50})}$&315&-315&.&.&.&.&.&.&.&.&45&-45&.&.&.
&.&.&.&-3&3&-3&3&.&.

\\$\chi _{6}^ {({51})}$&336&336&1&1&1&1&6&6&-1&-1&-16&-16&2&2&.
&.&2&2&-16&-16&.&.&.&.

\\$\chi _{6}^ {({52})}$&336&-336&-1&1&-1&1&6&-6&-1&1&16&-16&2&-2&.
&.&2&-2&16&-16&.&.&.&.

\\$\chi _{6}^ {({53})}$&378&378&1&1&-2&-2&-9&-9&.&.&-30&-30&3&3&-1
&-1&-1&-1&2&2&2&2&-1&-1

\\$\chi _{6}^ {({54})}$&378&-378&-1&1&2&-2&-9&9&.&.&30&-30&3&-3&-1
&1&-1&1&-2&2&-2&2&1&-1

\\$\chi _{6}^ {({55})}$&405&405&.&.&.&.&.&.&.&.&45&45&.&.&.
&.&.&.&-3&-3&-3&-3&.&.

\\$\chi _{6}^ {({56})}$&405&-405&.&.&.&.&.&.&.&.&-45&45&.&.&.
&.&.&.&3&-3&3&-3&.&.

\\$\chi _{6}^ {({57})}$&420&420&.&.&.&.&.&.&.&.&20&20&-4&-4&.
&.&.&.&-12&-12&.&.&.&.

\\$\chi _{6}^ {({58})}$&420&-420&.&.&.&.&.&.&.&.&-20&20&-4&4&.
&.&.&.&12&-12&.&.&.&.

\\$\chi _{6}^ {({59})}$&512&512&-1&-1&2&2&-16&-16&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({60})}$&512&-512&1&-1&-2&2&-16&16&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}
${}_{
 \!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & & 40& & & & & & & & & &50 & &\\\hline
$\chi _{6}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{6}^ {(2)}$&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{6}^ {(3)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&3
&3&.&.&2&2&-2&-2&-1&-1

\\$\chi _{6}^ {(4)}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&3
&-3&.&.&-2&2&2&-2&1&-1

\\$\chi _{6}^ {(5)}$&-3&-3&7&7&1&1&-1&-1&-1&-1&3&3&1&1&-1&-1&3&3&-1
&-1&-1&-1&1&1&-3&-3&1&1

\\$\chi _{6}^ {(6)}$&-3&3&7&-7&-1&1&-1&1&-1&1&3&-3&-1&1&-1&1&3&-3&-1
&1&-1&1&-1&1&3&-3&-1&1

\\$\chi _{6}^ {(7)}$&-3&-3&5&5&1&1&-3&-3&.&.&.&.&2&2&-1&-1&1&1&1
&1&1&1&-1&-1&3&3&-1&-1

\\$\chi _{6}^ {(8)}$&-3&3&5&-5&-1&1&-3&3&.&.&.&.&-2&2&-1&1&1&-1&1
&-1&1&-1&1&-1&-3&3&1&-1

\\$\chi _{6}^ {(9)}$&-1&-1&-3&-3&-1&-1&-3&-3&.&.&.&.&.&.&1&1&1&1&5
&5&-1&-1&3&3&3&3&-1&-1

\\$\chi _{6}^ {({10})}$&-1&1&-3&3&1&-1&-3&3&.&.&.&.&.&.&1&-1&1&-1&5
&-5&-1&1&-3&3&-3&3&1&-1

\\$\chi _{6}^ {({11})}$&1&1&3&3&1&1&3&3&.&.&.&.&.&.&-1&-1&-1&-1&3
&3&.&.&.&.&.&.&1&1

\\$\chi _{6}^ {({12})}$&1&-1&3&-3&-1&1&3&-3&.&.&.&.&.&.&-1&1&-1&1&3
&-3&.&.&.&.&.&.&-1&1

\\$\chi _{6}^ {({13})}$&-1&-1&3&3&-1&-1&3&3&.&.&2&2&.&.&1&1&-1&-1&7
&7&1&1&3&3&-1&-1&1&1

\\$\chi _{6}^ {({14})}$&5&5&11&11&1&1&3&3&.&.&2&2&2&2&1&1&3&3&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{6}^ {({15})}$&-1&1&3&-3&1&-1&3&-3&.&.&2&-2&.&.&1&-1&-1&1&7
&-7&1&-1&-3&3&1&-1&-1&1

\\$\chi _{6}^ {({16})}$&5&-5&11&-11&-1&1&3&-3&.&.&2&-2&-2&2&1&-1&3&-3&-1
&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{6}^ {({17})}$&4&4&-8&-8&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&2&2&.&.

\\$\chi _{6}^ {({18})}$&4&-4&-8&8&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.
&.&.&.&2&-2&-2&2&.&.

\\$\chi _{6}^ {({19})}$&2&2&-10&-10&-2&-2&-2&-2&1&1&1&1&-1&-1&.&.&2&2&2
&2&-1&-1&-1&-1&7&7&.&.

\\$\chi _{6}^ {({20})}$&2&-2&-10&10&2&-2&-2&2&1&-1&1&-1&1&-1&.&.&2&-2&2
&-2&-1&1&1&-1&-7&7&.&.

\\$\chi _{6}^ {({21})}$&.&.&20&20&.&.&4&4&1&1&3&3&-1&-1&.&.&4&4&4
&4&1&1&-1&-1&3&3&.&.

\\$\chi _{6}^ {({22})}$&.&.&20&-20&.&.&4&-4&1&-1&3&-3&1&-1&.&.&4&-4&4
&-4&1&-1&1&-1&-3&3&.&.

\\$\chi _{6}^ {({23})}$&-1&-1&1&1&-1&-1&1&1&1&1&-3&-3&1&1&-1&-1&1&1&5
&5&-1&-1&1&1&-3&-3&1&1

\\$\chi _{6}^ {({24})}$&3&3&17&17&-1&-1&-7&-7&-1&-1&3&3&-1&-1&-1&-1&1&1&-3
&-3&.&.&2&2&6&6&1&1

\\$\chi _{6}^ {({25})}$&-3&-3&-7&-7&1&1&1&1&1&1&3&3&-1&-1&-1&-1&-3&-3&-3
&-3&.&.&2&2&6&6&-1&-1

\\$\chi _{6}^ {({26})}$&3&-3&17&-17&1&-1&-7&7&-1&1&3&-3&1&-1&-1&1&1&-1&-3
&3&.&.&-2&2&-6&6&-1&1

\\$\chi _{6}^ {({27})}$&-3&3&-7&7&-1&1&1&-1&1&-1&3&-3&1&-1&-1&1&-3&3&-3
&3&.&.&-2&2&-6&6&1&-1

\\$\chi _{6}^ {({28})}$&-1&1&1&-1&1&-1&1&-1&1&-1&-3&3&-1&1&-1&1&1&-1&5
&-5&-1&1&-1&1&3&-3&-1&1

\\$\chi _{6}^ {({29})}$&-4&-4&-8&-8&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&-6&-6&.&.

\\$\chi _{6}^ {({30})}$&-4&4&-8&8&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.
&.&.&.&2&-2&6&-6&.&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & & 40& & & & & & & & & &50 & &\\\hline

\\$\chi _{6}^ {({31})}$&.&.&8&8&.&.&8&8&-1&-1&-3&-3&-1&-1&.&.&.&.&.
&.&.&.&2&2&6&6&.&.

\\$\chi _{6}^ {({32})}$&.&.&8&-8&.&.&8&-8&-1&1&-3&3&1&-1&.&.&.&.&.
&.&.&.&-2&2&-6&6&.&.

\\$\chi _{6}^ {({33})}$&1&1&-3&-3&1&1&-3&-3&.&.&.&.&.&.&1&1&-3&-3&-3
&-3&.&.&.&.&.&.&1&1

\\$\chi _{6}^ {({34})}$&-5&-5&21&21&-1&-1&-3&-3&.&.&.&.&.&.&1&1&1&1&-3
&-3&.&.&.&.&.&.&-1&-1

\\$\chi _{6}^ {({35})}$&-5&5&21&-21&1&-1&-3&3&.&.&.&.&.&.&1&-1&1&-1&-3
&3&.&.&.&.&.&.&1&-1

\\$\chi _{6}^ {({36})}$&1&-1&-3&3&-1&1&-3&3&.&.&.&.&.&.&1&-1&-3&3&-3
&3&.&.&.&.&.&.&-1&1

\\$\chi _{6}^ {({37})}$&1&1&-3&-3&1&1&-3&-3&.&.&.&.&.&.&-1&-1&1&1&9
&9&.&.&.&.&.&.&-1&-1

\\$\chi _{6}^ {({38})}$&1&-1&-3&3&-1&1&-3&3&.&.&.&.&.&.&-1&1&1&-1&9
&-9&.&.&.&.&.&.&1&-1

\\$\chi _{6}^ {({39})}$&-2&-2&-14&-14&-2&-2&2&2&-1&-1&3&3&1&1&.&.&-2&-2&6
&6&.&.&-2&-2&-6&-6&.&.

\\$\chi _{6}^ {({40})}$&2&2&2&2&-2&-2&-6&-6&.&.&.&.&2&2&.&.&-2&-2&-2
&-2&1&1&-1&-1&3&3&.&.

\\$\chi _{6}^ {({41})}$&-2&2&-14&14&2&-2&2&-2&-1&1&3&-3&-1&1&.&.&-2&2&6
&-6&.&.&2&-2&6&-6&.&.

\\$\chi _{6}^ {({42})}$&2&-2&2&-2&2&-2&-6&6&.&.&.&.&-2&2&.&.&-2&2&-2
&2&1&-1&1&-1&-3&3&.&.

\\$\chi _{6}^ {({43})}$&-4&-4&24&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({44})}$&-4&4&24&-24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({45})}$&4&4&24&24&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&-8&-8&.&.

\\$\chi _{6}^ {({46})}$&4&-4&24&-24&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.
&.&.&.&.&.&8&-8&.&.

\\$\chi _{6}^ {({47})}$&.&.&-8&-8&.&.&8&8&-1&-1&1&1&1&1&.&.&.&.&.
&.&.&.&-2&-2&10&10&.&.

\\$\chi _{6}^ {({48})}$&.&.&-8&8&.&.&8&-8&-1&1&1&-1&-1&1&.&.&.&.&.
&.&.&.&2&-2&-10&10&.&.

\\$\chi _{6}^ {({49})}$&3&3&-21&-21&-1&-1&3&3&.&.&.&.&.&.&-1&-1&3&3&-5
&-5&1&1&3&3&-9&-9&-1&-1

\\$\chi _{6}^ {({50})}$&3&-3&-21&21&1&-1&3&-3&.&.&.&.&.&.&-1&1&3&-3&-5
&5&1&-1&-3&3&9&-9&1&-1

\\$\chi _{6}^ {({51})}$&.&.&16&16&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.
&.&.&.&-2&-2&-6&-6&.&.

\\$\chi _{6}^ {({52})}$&.&.&16&-16&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.
&.&.&.&2&-2&6&-6&.&.

\\$\chi _{6}^ {({53})}$&2&2&-6&-6&2&2&-6&-6&.&.&.&.&.&.&.&.&-2&-2&6
&6&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({54})}$&2&-2&-6&6&-2&2&-6&6&.&.&.&.&.&.&.&.&-2&2&6
&-6&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({55})}$&-3&-3&-27&-27&1&1&-3&-3&.&.&.&.&.&.&1&1&5&5&-3
&-3&.&.&.&.&.&.&1&1

\\$\chi _{6}^ {({56})}$&-3&3&-27&27&-1&1&-3&3&.&.&.&.&.&.&1&-1&5&-5&-3
&3&.&.&.&.&.&.&-1&1

\\$\chi _{6}^ {({57})}$&.&.&4&4&.&.&4&4&1&1&3&3&1&1&.&.&-4&-4&-4
&-4&-1&-1&1&1&-3&-3&.&.

\\$\chi _{6}^ {({58})}$&.&.&4&-4&.&.&4&-4&1&-1&3&-3&-1&1&.&.&-4&4&-4
&4&-1&1&-1&1&3&-3&.&.

\\$\chi _{6}^ {({59})}$&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.
&.&.&.&.&.&8&8&.&.

\\$\chi _{6}^ {({60})}$&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.
&.&.&.&.&.&-8&8&.&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &60\\\hline
$\chi _{6}^ {(1)}$&1&1&1&1&1&1&1&1

\\$\chi _{6}^ {(2)}$&-1&1&1&-1&1&-1&-1&1

\\$\chi _{6}^ {(3)}$&1&1&2&2&1&1&.&.

\\$\chi _{6}^ {(4)}$&-1&1&2&-2&1&-1&.&.

\\$\chi _{6}^ {(5)}$&1&1&-2&-2&.&.&1&1

\\$\chi _{6}^ {(6)}$&-1&1&-2&2&.&.&-1&1

\\$\chi _{6}^ {(7)}$&-2&-2&2&2&.&.&.&.

\\$\chi _{6}^ {(8)}$&2&-2&2&-2&.&.&.&.

\\$\chi _{6}^ {(9)}$&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({10})}$&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({11})}$&.&.&3&3&.&.&-1&-1

\\$\chi _{6}^ {({12})}$&.&.&3&-3&.&.&1&-1

\\$\chi _{6}^ {({13})}$&-2&-2&-3&-3&-1&-1&.&.

\\$\chi _{6}^ {({14})}$&.&.&-1&-1&-1&-1&.&.

\\$\chi _{6}^ {({15})}$&2&-2&-3&3&-1&1&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccc}
  & & & & & & & &60\\\hline

\\$\chi _{6}^ {({16})}$&.&.&-1&1&-1&1&.&.

\\$\chi _{6}^ {({17})}$&.&.&1&1&-1&-1&.&.

\\$\chi _{6}^ {({18})}$&.&.&1&-1&-1&1&.&.

\\$\chi _{6}^ {({19})}$&-1&-1&-1&-1&1&1&.&.

\\$\chi _{6}^ {({20})}$&1&-1&-1&1&1&-1&.&.

\\$\chi _{6}^ {({21})}$&1&1&2&2&.&.&.&.

\\$\chi _{6}^ {({22})}$&-1&1&2&-2&.&.&.&.

\\$\chi _{6}^ {({23})}$&1&1&1&1&.&.&.&.

\\$\chi _{6}^ {({24})}$&-1&-1&2&2&.&.&.&.

\\$\chi _{6}^ {({25})}$&1&1&-4&-4&.&.&.&.

\\$\chi _{6}^ {({26})}$&1&-1&2&-2&.&.&.&.

\\$\chi _{6}^ {({27})}$&-1&1&-4&4&.&.&.&.

\\$\chi _{6}^ {({28})}$&-1&1&1&-1&.&.&.&.

\\$\chi _{6}^ {({29})}$&-2&-2&1&1&.&.&1&1

\\$\chi _{6}^ {({30})}$&2&-2&1&-1&.&.&-1&1

\\$\chi _{6}^ {({31})}$&1&1&2&2&.&.&.&.

\\$\chi _{6}^ {({32})}$&-1&1&2&-2&.&.&.&.

\\$\chi _{6}^ {({33})}$&.&.&-3&-3&.&.&.&.

\\$\chi _{6}^ {({34})}$&.&.&3&3&.&.&.&.

\\$\chi _{6}^ {({35})}$&.&.&3&-3&.&.&.&.

\\$\chi _{6}^ {({36})}$&.&.&-3&3&.&.&.&.

\\$\chi _{6}^ {({37})}$&.&.&-3&-3&.&.&.&.

\\$\chi _{6}^ {({38})}$&.&.&-3&3&.&.&.&.

\\$\chi _{6}^ {({39})}$&1&1&1&1&.&.&.&.

\\$\chi _{6}^ {({40})}$&2&2&-1&-1&.&.&.&.

\\$\chi _{6}^ {({41})}$&-1&1&1&-1&.&.&.&.

\\$\chi _{6}^ {({42})}$&-2&2&-1&1&.&.&.&.

\\$\chi _{6}^ {({43})}$&.&.&-3&-3&.&.&-1&-1

\\$\chi _{6}^ {({44})}$&.&.&-3&3&.&.&1&-1

\\$\chi _{6}^ {({45})}$&-2&-2&-3&-3&1&1&.&.

\\$\chi _{6}^ {({46})}$&2&-2&-3&3&1&-1&.&.

\\$\chi _{6}^ {({47})}$&-1&-1&-2&-2&1&1&.&.

\\$\chi _{6}^ {({48})}$&1&-1&-2&2&1&-1&.&.

\\$\chi _{6}^ {({49})}$&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({50})}$&.&.&.&.&.&.&.&.

\\$\chi _{6}^ {({51})}$&2&2&-2&-2&.&.&.&.

\\$\chi _{6}^ {({52})}$&-2&2&-2&2&.&.&.&.

\\$\chi _{6}^ {({53})}$&.&.&3&3&.&.&.&.

\\$\chi _{6}^ {({54})}$&.&.&3&-3&.&.&.&.

\\$\chi _{6}^ {({55})}$&.&.&.&.&.&.&-1&-1

\\$\chi _{6}^ {({56})}$&.&.&.&.&.&.&1&-1

\\$\chi _{6}^ {({57})}$&-1&-1&4&4&.&.&.&.

\\$\chi _{6}^ {({58})}$&1&-1&4&-4&.&.&.&.

\\$\chi _{6}^ {({59})}$&.&.&.&.&-1&-1&1&1

\\$\chi _{6}^ {({60})}$&.&.&.&.&-1&1&-1&1\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 1&-1&1&-1&1&0&-1
\\ 0&-1&2&-2&2&0&-1 \\ 1&-1&2&-3&3&0&-2 \\ 1&0&2&-3&
2&0&-1 \\ 1&0&1&-2&1&1&-1 \\ 1&0&0&-1&1&0&0
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1\\0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0\\ 0&0&-1&1&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0\\ 0&4&1&-3&2&-2&0 \\ 0&3&1&-2&1&-2&1 \\ 0&2&0&-1&1&-2&1 \\ 0&1&0&-1&1&-1&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_7}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0\\0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&0&1&-1&2&-1\\ 0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&-1&-1&2&0&0&-1\\-3&-1&-1&2&1&0&-2 \\ -2&0&-1&1&1&0&-2 \\ -1&0&-1&1&0&1&-2\\ 0&0&-1&1&0&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&-1&-1&2&0&0&-1\\-3&-1&-1&2&1&0&-2 \\ -2&0&-1&1&1&0&-2 \\ -1&0&-1&1&1&-1&-1 \\ 0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2\\ 0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&0&1&0&0&1&-1 \\ -2&-1&1&0&0&2&-1\\-3&-1&1&0&1&2&-2 \\ -2&0&1&-1&1&2&-2 \\ -1&0&0&0&0&2&-2\\0&0&0&0&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&-1&1&-1\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\ 0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&1&-1&-1&2&-1\\ 0&0&1&-1&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -2&1&1&0&-1&1&-1 \\ -2&1&1&0&-2&2&-1\\-3&2&2&0&-3&2&-1 \\ -2&1&1&1&-3&2&-1 \\ -1&1&0&1&-2&1&-1\\ 0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -2&1&1&0&-1&1&-1 \\ -2&1&1&0&-2&2&-1\\-3&2&2&0&-3&2&-1 \\ -2&1&1&1&-3&2&-1 \\ -1&1&1&0&-2&2&-1\\ 0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&3&-2&0&0&1\\-3&2&4&-2&-1&0&1 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0\\0&1&1&-1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&1&-1&0&0&1&0 \\ 0&1&-2&0&0&2&-1\\ -1&2&-2&-1&1&2&-1 \\ -1&2&-1&-1&0&2&-1 \\ -1&1&-1&0&0&1&-1\\ -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&1&-1&0&0&1&0 \\ 0&1&-2&0&0&2&-1 \\-1&2&-2&-1&1&2&-1 \\ -1&2&-1&-1&0&2&-1 \\ -1&1&0&-1&0&2&-1\\-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ -1&1&-1&1&-1&0&1 \\ 0&1&-2&2&-2&0&1\\-1&1&-2&3&-3&0&2 \\ -1&0&-2&3&-2&0&1 \\ -1&0&-1&2&-2&1&0 \\ -1&0&0&1&-1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ -1&1&-1&1&-1&0&1 \\ 0&1&-2&2&-2&0&1\\-1&1&-2&3&-3&0&2 \\ -1&0&-2&3&-2&0&1 \\ -1&0&-1&2&-1&-1&1 \\ -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1\\-1&2&0&-3&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&1&1&0\\ -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ -1&1&0&0&-1&1&1 \\ 0&1&0&0&-2&2&1\\-1&1&0&1&-3&2&2 \\ -1&0&0&1&-2&2&1 \\ -1&0&0&1&-2&2&0 \\-1&0&1&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ 1&-1&0&0&0&1&-2 \\ 0&-1&0&0&0&2&-3\\1&-1&0&-1&1&2&-4 \\ 1&0&0&-1&0&2&-3 \\ 1&0&-1&0&0&1&-2 \\ 1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ 1&-1&0&0&0&1&-2 \\ 0&-1&0&0&0&2&-3\\1&-1&0&-1&1&2&-4 \\ 1&0&0&-1&0&2&-3 \\ 1&0&0&-1&0&2&-2\\ 1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1\\1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-2&1&-1 \\ 1&0&-1&1&-1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1\\ 1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-1&-1&0\\1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 1&-1&1&-1&1&0&-1 \\ 0&-1&2&-2&2&0&-1\\1&-1&2&-3&3&0&-2 \\ 1&0&2&-3&2&0&-1 \\ 1&0&1&-2&1&1&-1\\ 1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1\\ 1&-2&2&1&-3&2&-1 \\ 1&-2&1&1&-2&2&-1 \\ 1&-1&0&1&-2&2&-1\\1&0&0&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-3&2&0&0&-1\\3&-2&-4&2&1&0&-1 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&0&1&-1\\0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-3&2&0&0&-1 \\3&-2&-4&2&1&0&-1 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&1&-1&0\\ 0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&-1&0&0&2&-1\\ 3&-2&-2&0&1&2&-1 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&-1&0&0&2&-1 \\0&-1&0&0&0&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2\\0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-2&2&-1&1&-1 \\ 0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2 \\ 0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-1&1&-1&2&-1\\ 0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0\\0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&-1&2&-1&1&-1\\ 0&-1&0&1&-1&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 2&0&-1&0&-1&1&0 \\ 2&1&-1&0&-2&2&-1\\ 3&1&-1&0&-3&2&0 \\ 2&0&-1&1&-3&2&0 \\ 1&0&-1&1&-2&1&0 \\ 0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 2&0&-1&0&-1&1&0 \\ 2&1&-1&0&-2&2&-1\\ 3&1&-1&0&-3&2&0 \\ 2&0&-1&1&-3&2&0 \\ 1&0&0&0&-2&2&0\\ 0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2\\ 0&4&-1&-1&0&0&-2 \\ 0&3&-1&0&-1&0&-1 \\ 0&2&-1&0&-1&1&-1\\ 0&1&-1&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2\\0&4&-1&-1&0&0&-2 \\ 0&3&-1&0&-1&0&-1 \\ 0&2&-1&0&0&-1&0 \\0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 2&0&0&-1&0&0&1 \\ 2&1&1&-2&0&0&1\\3&1&1&-2&-1&0&2 \\ 2&0&1&-1&-1&0&2 \\ 1&0&1&-1&-1&1&1 \\0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2\\0&4&1&-3&0&2&-2 \\ 0&3&1&-2&-1&2&-1 \\ 0&2&0&-1&-1&2&-1\\0&1&0&-1&0&1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{7}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{7}^ {(2)}$&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&1&-1&1&1&-1&-1&-1

\\$\chi _{7}^ {(3)}$&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&-1&1&-1&1

\\$\chi _{7}^ {(4)}$&1&-1&-1&1&1&1&-1&1&1&1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&1

\\$\chi _{7}^ {(5)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\$\chi _{7}^ {(6)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1
&1&-1&-1&-1&1&1&-1&1

\\$\chi _{7}^ {(7)}$&1&-1&1&1&-1&1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{7}^ {(8)}$&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1

\\$\chi _{7}^ {(9)}$&1&1&A&-A&-1&-A&1&-1&-1&-A&A&-A&-/A&/A&/A&-/A
&-/A&-/A&/A&-/A&-/A&/A&/A&/A

\\$\chi _{7}^ {({10})}$&1&1&/A&-/A&-1&-/A&1&-1&-1&-/A&/A&-/A&-A&A&A&-A
&-A&-A&A&-A&-A&A&A&A

\\$\chi _{7}^ {({11})}$&1&1&-/A&/A&-1&/A&-1&1&1&-/A&/A&-/A&-A&A&-A&A
&-A&A&A&-A&A&-A&A&-A

\\$\chi _{7}^ {({12})}$&1&1&-A&A&-1&A&-1&1&1&-A&A&-A&-/A&/A&-/A&/A
&-/A&/A&/A&-/A&/A&-/A&/A&-/A

\\$\chi _{7}^ {({13})}$&1&-1&A&-A&1&-A&-1&1&1&-A&A&-A&-/A&/A&/A&-/A
&-/A&-/A&-/A&/A&/A&-/A&-/A&-/A

\\$\chi _{7}^ {({14})}$&1&-1&/A&-/A&1&-/A&-1&1&1&-/A&/A&-/A&-A&A&A&-A
&-A&-A&-A&A&A&-A&-A&-A

\\$\chi _{7}^ {({15})}$&1&-1&-/A&/A&1&/A&1&-1&-1&-/A&/A&-/A&-A&A&-A&A
&-A&A&-A&A&-A&A&-A&A

\\$\chi _{7}^ {({16})}$&1&-1&-A&A&1&A&1&-1&-1&-A&A&-A&-/A&/A&-/A&/A
&-/A&/A&-/A&/A&-/A&/A&-/A&/A

\\$\chi _{7}^ {({17})}$&1&-1&/A&/A&-1&/A&1&1&1&-/A&-/A&-/A&-A&-A&A&A
&-A&A&A&A&-A&-A&A&-A

\\$\chi _{7}^ {({18})}$&1&-1&A&A&-1&A&1&1&1&-A&-A&-A&-/A&-/A&/A&/A
&-/A&/A&/A&/A&-/A&-/A&/A&-/A

\\$\chi _{7}^ {({19})}$&1&-1&-A&-A&-1&-A&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A&-/A
&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi _{7}^ {({20})}$&1&-1&-/A&-/A&-1&-/A&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A&-A
&-A&-A&A&A&A&A&A&A

\\$\chi _{7}^ {({21})}$&1&1&/A&/A&1&/A&-1&-1&-1&-/A&-/A&-/A&-A&-A&A&A
&-A&A&-A&-A&A&A&-A&A

\\$\chi _{7}^ {({22})}$&1&1&A&A&1&A&-1&-1&-1&-A&-A&-A&-/A&-/A&/A&/A
&-/A&/A&-/A&-/A&/A&/A&-/A&/A

\\$\chi _{7}^ {({23})}$&1&1&-A&-A&1&-A&1&1&1&-A&-A&-A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{7}^ {({24})}$&1&1&-/A&-/A&1&-/A&1&1&1&-/A&-/A&-/A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{7}^ {({25})}$&2&.&.&2&-2&-1&.&-2&1&-1&.&2&-1&.&.&2
&2&-1&1&.&.&-2&-2&1

\\$\chi _{7}^ {({26})}$&2&.&.&-2&-2&1&.&2&-1&-1&.&2&-1&.&.&-2
&2&1&1&.&.&2&-2&-1

\\$\chi _{7}^ {({27})}$&2&.&.&2&2&-1&.&2&-1&-1&.&2&-1&.&.&2
&2&-1&-1&.&.&2&2&-1

\\$\chi _{7}^ {({28})}$&2&.&.&-2&2&1&.&-2&1&-1&.&2&-1&.&.&-2
&2&1&-1&.&.&-2&2&1

\\$\chi _{7}^ {({29})}$&2&.&.&B&-2&A&.&-2&1&A&.&B&/A&.&.&/B
&/B&/A&-/A&.&.&-/B&-/B&-/A

\\$\chi _{7}^ {({30})}$&2&.&.&/B&-2&/A&.&-2&1&/A&.&/B&A&.&.&B
&B&A&-A&.&.&-B&-B&-A

\\$\chi _{7}^ {({31})}$&2&.&.&-B&-2&-A&.&2&-1&A&.&B&/A&.&.&-/B
&/B&-/A&-/A&.&.&/B&-/B&/A

\\$\chi _{7}^ {({32})}$&2&.&.&-/B&-2&-/A&.&2&-1&/A&.&/B&A&.&.&-B
&B&-A&-A&.&.&B&-B&A

\\$\chi _{7}^ {({33})}$&2&.&.&B&2&A&.&2&-1&A&.&B&/A&.&.&/B
&/B&/A&/A&.&.&/B&/B&/A

\\$\chi _{7}^ {({34})}$&2&.&.&/B&2&/A&.&2&-1&/A&.&/B&A&.&.&B
&B&A&A&.&.&B&B&A

\\$\chi _{7}^ {({35})}$&2&.&.&-B&2&-A&.&-2&1&A&.&B&/A&.&.&-/B
&/B&-/A&/A&.&.&-/B&/B&-/A

\\$\chi _{7}^ {({36})}$&2&.&.&-/B&2&-/A&.&-2&1&/A&.&/B&A&.&.&-B
&B&-A&A&.&.&-B&B&-A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & & 30& & & & & &\\\hline
$\chi _{7}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{7}^ {(2)}$&1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1

\\$\chi _{7}^ {(3)}$&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-1

\\$\chi _{7}^ {(4)}$&-1&1&1&1&-1&1&1&-1&-1&1&1&1

\\$\chi _{7}^ {(5)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{7}^ {(6)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{7}^ {(7)}$&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&1

\\$\chi _{7}^ {(8)}$&-1&-1&-1&1&1&1&1&1&-1&-1&1&-1

\\$\chi _{7}^ {(9)}$&-A&A&A&1&-1&-1&A&-A&-1&1&A&1

\\$\chi _{7}^ {({10})}$&-/A&/A&/A&1&-1&-1&/A&-/A&-1&1&/A&1

\\$\chi _{7}^ {({11})}$&/A&-/A&-/A&1&-1&-1&/A&-/A&1&-1&/A&-1

\\$\chi _{7}^ {({12})}$&A&-A&-A&1&-1&-1&A&-A&1&-1&A&-1

\\$\chi _{7}^ {({13})}$&A&-A&-A&1&-1&1&-A&A&-1&1&-A&1

\\$\chi _{7}^ {({14})}$&/A&-/A&-/A&1&-1&1&-/A&/A&-1&1&-/A&1

\\$\chi _{7}^ {({15})}$&-/A&/A&/A&1&-1&1&-/A&/A&1&-1&-/A&-1

\\$\chi _{7}^ {({16})}$&-A&A&A&1&-1&1&-A&A&1&-1&-A&-1

\\$\chi _{7}^ {({17})}$&-/A&-/A&-/A&1&1&-1&/A&/A&-1&-1&/A&-1

\\$\chi _{7}^ {({18})}$&-A&-A&-A&1&1&-1&A&A&-1&-1&A&-1

\\$\chi _{7}^ {({19})}$&A&A&A&1&1&-1&A&A&1&1&A&1

\\$\chi _{7}^ {({20})}$&/A&/A&/A&1&1&-1&/A&/A&1&1&/A&1

\\$\chi _{7}^ {({21})}$&/A&/A&/A&1&1&1&-/A&-/A&-1&-1&-/A&-1

\\$\chi _{7}^ {({22})}$&A&A&A&1&1&1&-A&-A&-1&-1&-A&-1

\\$\chi _{7}^ {({23})}$&-A&-A&-A&1&1&1&-A&-A&1&1&-A&1

\\$\chi _{7}^ {({24})}$&-/A&-/A&-/A&1&1&1&-/A&-/A&1&1&-/A&1

\\$\chi _{7}^ {({25})}$&.&-2&1&-1&.&1&1&.&.&2&-2&-1

\\$\chi _{7}^ {({26})}$&.&2&-1&-1&.&1&1&.&.&-2&-2&1

\\$\chi _{7}^ {({27})}$&.&2&-1&-1&.&-1&-1&.&.&2&2&-1

\\$\chi _{7}^ {({28})}$&.&-2&1&-1&.&-1&-1&.&.&-2&2&1

\\$\chi _{7}^ {({29})}$&.&-B&-A&-1&.&1&-A&.&.&2&-B&-1

\\$\chi _{7}^ {({30})}$&.&-/B&-/A&-1&.&1&-/A&.&.&2&-/B&-1

\\$\chi _{7}^ {({31})}$&.&B&A&-1&.&1&-A&.&.&-2&-B&1

\\$\chi _{7}^ {({32})}$&.&/B&/A&-1&.&1&-/A&.&.&-2&-/B&1

\\$\chi _{7}^ {({33})}$&.&B&A&-1&.&-1&A&.&.&2&B&-1

\\$\chi _{7}^ {({34})}$&.&/B&/A&-1&.&-1&/A&.&.&2&/B&-1

\\$\chi _{7}^ {({35})}$&.&-B&-A&-1&.&-1&A&.&.&-2&B&1

\\$\chi _{7}^ {({36})}$&.&-/B&-/A&-1&.&-1&/A&.&.&-2&/B&1\\
\end{tabular}
\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0
\\ -2&1&3&-2&0&0&1 \\ -3&2&4&-2&-1&0&1 \\ -2&1&3&-1&
-1&0&1 \\ -1&1&2&-1&-1&1&0\\0&1&1&-1&0&0&0
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0\\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1\\ 0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0\\0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\ 0&0&-1&1&0&-1&1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ -1&1&1&0&0&-1&0 \\ -1&1&2&-1&1&-2&0 \\-1&2&2&-1&1&-2&-1 \\ 0&2&1&-1&1&-2&0 \\ 0&1&0&0&1&-2&0\\0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2\\ 0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0\\ 0&-1&1&0&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_8}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0
\\ 0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0
\\ 0&0&0&0&0&1&0\\0&0&0&0&0&0&1
\end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&0&0&1&-1&1&0 \\ -2&0&0&1&-2&2&0\\ -4&0&1&1&-2&2&0 \\ -3&0&1&1&-2&2&-1 \\ -2&0&1&0&-1&2&-1\\ -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0\\0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&-1&2&-1&1&-1\\0&-1&0&1&-1&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0\\0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&0&1&-1&2&-1\\ 0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&-1&-1&2&0&0&-1\\-3&-1&-1&2&1&0&-2 \\ -2&0&-1&1&1&0&-2 \\ -1&0&-1&1&0&1&-2 \\0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&-1&-1&2&0&0&-1\\-3&-1&-1&2&1&0&-2 \\ -2&0&-1&1&1&0&-2 \\ -1&0&-1&1&1&-1&-1\\0&0&-1&1&0&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1\\-1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&-1&1&-2\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1\\-1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&0&2&-1&0&0&2\\-4&0&3&-1&0&0&2 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0\\-1&0&1&-1&1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2\\0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0\\0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&0&1&0&0&1&-1 \\ -2&-1&1&0&0&2&-1\\-3&-1&1&0&1&2&-2 \\ -2&0&1&-1&1&2&-2 \\ -1&0&0&0&0&2&-2\\ 0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1\\-1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&1&0&-1&2&-2\\ 0&0&1&-1&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&0&-1&1&0&0&0\\-4&0&0&1&0&0&0 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&-1&1&-1\\-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&0&-1&1&0&0&0\\-4&0&0&1&0&0&0 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&0&-1&0\\ -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&-1&1&-1\\0&0&0&0&0&0&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0\\0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&0&1&-1&0&2&0\\ -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&2&-1 \\ -2&0&1&0&-1&2&-1\\-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0\\0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&1&-1&-1&2&-1\\ 0&0&1&-1&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -2&1&1&0&-1&1&-1 \\ -2&1&1&0&-2&2&-1\\-3&2&2&0&-3&2&-1 \\ -2&1&1&1&-3&2&-1 \\ -1&1&0&1&-2&1&-1 \\0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -2&1&1&0&-1&1&-1 \\ -2&1&1&0&-2&2&-1\\-3&2&2&0&-3&2&-1 \\ -2&1&1&1&-3&2&-1 \\ -1&1&1&0&-2&2&-1\\ 0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ -1&-1&1&0&-1&2&-2\\-1&-2&2&0&-1&2&-3 \\ 0&-1&1&0&-1&2&-3 \\ 0&-1&0&1&-1&1&-2\\0&-1&0&1&-1&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ -1&-1&1&0&-1&2&-2\\-1&-2&2&0&-1&2&-3 \\ 0&-1&1&0&-1&2&-3 \\ 0&-1&1&0&-1&2&-2\\ 0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&3&-2&0&0&1\\-3&2&4&-2&-1&0&1 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0\\ 0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ -1&-1&3&-2&1&0&0\\-1&-2&4&-2&1&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1\\ 0&-1&1&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ -1&0&-1&1&0&1&-1 \\ -1&-1&-1&2&-1&2&-2\\ -2&-1&-1&2&0&2&-3 \\ -1&0&-1&1&0&2&-3 \\ -1&0&-1&1&0&1&-2\\-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ -1&0&-1&1&0&1&-1 \\ -1&-1&-1&2&-1&2&-2\\-2&-1&-1&2&0&2&-3 \\ -1&0&-1&1&0&2&-3 \\ -1&0&0&0&0&2&-2\\-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 0&-2&-1&3&-2&0&0\\ 0&-4&-1&4&-2&0&0 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&-1&1&-1\\ 0&-1&-1&1&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 0&-2&-1&3&-2&0&0\\0&-4&-1&4&-2&0&0 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&0&-1&0\\ 0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0\\-2&-1&1&0&2&0&-1 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1\\-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1&1&0 \\ 0&-2&1&1&-2&2&0\\0&-4&1&2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&0&1&-1&2&-1\\0&-1&0&0&0&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&1&-1&0&0&1&0 \\ 0&1&-2&0&0&2&-1\\-1&2&-2&-1&1&2&-1 \\ -1&2&-1&-1&0&2&-1 \\ -1&1&-1&0&0&1&-1\\ -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&1&-1&0&0&1&0 \\ 0&1&-2&0&0&2&-1\\-1&2&-2&-1&1&2&-1 \\ -1&2&-1&-1&0&2&-1 \\ -1&1&0&-1&0&2&-1\\-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&-1&-1&0&0&1&0 \\ 1&-1&-2&1&-1&2&0\\1&-2&-2&1&-1&2&1 \\ 0&-2&-1&1&-1&2&0 \\ 0&-1&-1&1&-1&1&0\\0&0&0&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&-1&-1&0&0&1&0 \\ 1&-1&-2&1&-1&2&0\\1&-2&-2&1&-1&2&1 \\ 0&-2&-1&1&-1&2&0 \\ 0&-1&0&0&-1&2&0\\0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-2&1&1&0&-1\\-2&1&-2&0&2&0&-1 \\ -2&1&-1&0&1&0&-1 \\ -1&1&-1&0&0&1&-1\\0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-2&1&1&0&-1\\-2&1&-2&0&2&0&-1 \\ -2&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&-1&0\\ 0&1&-1&0&0&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2\\2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&0&1&-2 \\0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2\\2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1\\ 0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1\\-1&2&0&-3&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&1&1&0\\ -1&0&1&-1&1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&-1&0&-1&1&0&1 \\ 1&-1&0&-1&1&0&2\\1&-2&0&-1&1&0&3 \\ 0&-2&1&-1&1&0&2 \\ 0&-1&1&-1&0&1&1\\0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&0&0&-1&1&2&-1\\-2&1&0&-2&2&2&-1 \\ -2&1&1&-2&1&2&-1 \\ -1&1&0&-1&0&2&-1\\ 0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2\\2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&0&-1&0&2&-2\\ 0&0&1&-1&0&1&-1
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ -1&1&0&0&0&1&-2 \\ -1&0&0&1&-1&2&-3\\-1&1&0&1&-1&2&-4 \\ 0&1&-1&1&-1&2&-3 \\ 0&1&-1&1&-1&1&-2\\0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ -1&1&0&0&0&1&-2 \\ -1&0&0&1&-1&2&-3\\-1&1&0&1&-1&2&-4 \\ 0&1&-1&1&-1&2&-3 \\ 0&1&0&0&-1&2&-2\\ 0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1\\1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-2&1&-1\\ 1&0&-1&1&-1&0&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1\\1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-1&-1&0\\1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1\\-1&1&2&-1&1&0&-2 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1\\ 0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1\\ 1&-2&2&1&-3&2&-1 \\ 1&-2&1&1&-2&2&-1 \\ 1&-1&0&1&-2&2&-1\\1&0&0&0&-1&1&0
  \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-3&2&0&0&-1\\3&-2&-4&2&1&0&-1 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&0&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-3&2&0&0&-1\\3&-2&-4&2&1&0&-1 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&1&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&-1&0&0&2&-1\\3&-2&-2&0&1&2&-1 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&-1&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2\\0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-2&2&-1&1&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2\\0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-1&1&-1&2&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&0&0&1&-1&1&0 \\ -2&0&0&1&-2&2&0 \\ -4&0&1&1&-2&2&0 \\ -3&0&1&1&-2&2&-1 \\ -2&0&0&1&-1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi _{8}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{8}^ {(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1
&1&-1&-1&1&1&-1&1

\\$\chi _{8}^ {(3)}$&1&-1&1&-1&-1&1&-1&1&1&1&1&1&-1&1&-1&1&1&1
&1&-1&1&-1&1&1&1

\\$\chi _{8}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&-1&1&1&-1&1

\\$\chi _{8}^ {(5)}$&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&-1
&1&-1&1&-1&1&1&1

\\$\chi _{8}^ {(6)}$&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1&-1&1
&1&1&-1&-1&1&-1&1

\\$\chi _{8}^ {(7)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi _{8}^ {(8)}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&-1&1

\\$\chi _{8}^ {(9)}$&1&-1&-1&1&A&-A&-A&A&1&-1&-A&A&-1&1&1&-1&1&-1
&-A&A&A&-A&-A&A&-A

\\$\chi _{8}^ {({10})}$&1&-1&-1&1&/A&-/A&-/A&/A&1&-1&-/A&/A&-1&1&1&-1&1&-1
&-/A&/A&/A&-/A&-/A&/A&-/A

\\$\chi _{8}^ {({11})}$&1&-1&1&-1&A&-A&A&-A&1&1&-A&-A&-1&1&-1&1&1&1
&-A&A&-A&A&-A&-A&-A

\\$\chi _{8}^ {({12})}$&1&-1&1&-1&/A&-/A&/A&-/A&1&1&-/A&-/A&-1&1&-1&1&1&1
&-/A&/A&-/A&/A&-/A&-/A&-/A

\\$\chi _{8}^ {({13})}$&1&-1&-1&1&-/A&/A&/A&-/A&1&-1&/A&-/A&1&-1&-1&1&-1&1
&-/A&/A&/A&-/A&-/A&/A&-/A

\\$\chi _{8}^ {({14})}$&1&-1&-1&1&-A&A&A&-A&1&-1&A&-A&1&-1&-1&1&-1&1
&-A&A&A&-A&-A&A&-A

\\$\chi _{8}^ {({15})}$&1&-1&1&-1&-/A&/A&-/A&/A&1&1&/A&/A&1&-1&1&-1&-1&-1
-/A&/A&-/A&/A&-/A&-/A&-/A

\\$\chi _{8}^ {({16})}$&1&-1&1&-1&-A&A&-A&A&1&1&A&A&1&-1&1&-1&-1&-1
&-A&A&-A&A&-A&-A&-A

\\$\chi _{8}^ {({17})}$&1&1&-1&-1&A&A&-A&-A&1&-1&A&-A&-1&-1&1&1&-1&1
&-A&-A&A&A&-A&A&-A

\\$\chi _{8}^ {({18})}$&1&1&-1&-1&/A&/A&-/A&-/A&1&-1&/A&-/A&-1&-1&1&1&-1&1
&-/A&-/A&/A&/A&-/A&/A&-/A

\\$\chi _{8}^ {({19})}$&1&1&1&1&A&A&A&A&1&1&A&A&-1&-1&-1&-1&-1&-1
&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{8}^ {({20})}$&1&1&1&1&/A&/A&/A&/A&1&1&/A&/A&-1&-1&-1&-1&-1&-1
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{8}^ {({21})}$&1&1&-1&-1&-/A&-/A&/A&/A&1&-1&-/A&/A&1&1&-1&-1&1&-1
&-/A&-/A&/A&/A&-/A&/A&-/A

\\$\chi _{8}^ {({22})}$&1&1&-1&-1&-A&-A&A&A&1&-1&-A&A&1&1&-1&-1&1&-1
&-A&-A&A&A&-A&A&-A

\\$\chi _{8}^ {({23})}$&1&1&1&1&-/A&-/A&-/A&-/A&1&1&-/A&-/A&1&1&1&1&1&1
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{8}^ {({24})}$&1&1&1&1&-A&-A&-A&-A&1&1&-A&-A&1&1&1&1&1&1
&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{8}^ {({25})}$&2&.&-1&.&.&2&.&2&2&2&-1&-1&.&2&.&2&-1&-1
&-1&.&-1&.&2&2&-1

\\$\chi _{8}^ {({26})}$&2&.&1&.&.&-2&.&2&2&-2&1&-1&.&-2&.&2&1&-1
&-1&.&1&.&2&-2&-1

\\$\chi _{8}^ {({27})}$&2&.&-1&.&.&-2&.&-2&2&2&1&1&.&-2&.&-2&1&1
&-1&.&-1&.&2&2&-1

\\$\chi _{8}^ {({28})}$&2&.&1&.&.&2&.&-2&2&-2&-1&1&.&2&.&-2&-1&1
&-1&.&1&.&2&-2&-1

\\$\chi _{8}^ {({29})}$&2&-1&.&.&.&.&-1&-1&-1&.&.&-1&.&.&2&2&.&2
&2&2&.&.&2&.&-1

\\$\chi _{8}^ {({30})}$&2&1&.&.&.&.&1&-1&-1&.&.&-1&.&.&-2&2&.&2
&2&-2&.&.&2&.&-1
\end {tabular} }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\$\chi _{8}^ {({31})}$&2&-1&.&.&.&.&1&1&-1&.&.&1&.&.&-2&-2&.&-2
&2&2&.&.&2&.&-1

\\$\chi _{8}^ {({32})}$&2&1&.&.&.&.&-1&1&-1&.&.&1&.&.&2&-2&.&-2
&2&-2&.&.&2&.&-1

\\$\chi _{8}^ {({33})}$&2&.&-1&.&.&B&.&B&2&2&A&A&.&2&.&2&-1&-1
&A&.&A&.&B&B&A

\\$\chi _{8}^ {({34})}$&2&.&-1&.&.&/B&.&/B&2&2&/A&/A&.&2&.&2&-1&-1
&/A&.&/A&.&/B&/B&/A

\\$\chi _{8}^ {({35})}$&2&.&1&.&.&-B&.&B&2&-2&-A&A&.&-2&.&2&1&-1
&A&.&-A&.&B&-B&A

\\$\chi _{8}^ {({36})}$&2&.&1&.&.&-/B&.&/B&2&-2&-/A&/A&.&-2&.&2&1&-1
&/A&.&-/A&.&/B&-/B&/A

\\$\chi _{8}^ {({37})}$&2&.&-1&.&.&-B&.&-B&2&2&-A&-A&.&-2&.&-2&1&1
&A&.&A&.&B&B&A

\\$\chi _{8}^ {({38})}$&2&.&-1&.&.&-/B&.&-/B&2&2&-/A&-/A&.&-2&.&-2&1&1
&/A&.&/A&.&/B&/B&/A

\\$\chi _{8}^ {({39})}$&2&.&1&.&.&B&.&-B&2&-2&A&-A&.&2&.&-2&-1&1
&A&.&-A&.&B&-B&A

\\$\chi _{8}^ {({40})}$&2&.&1&.&.&/B&.&-/B&2&-2&/A&-/A&.&2&.&-2&-1&1
&/A&.&-/A&.&/B&-/B&/A

\\$\chi _{8}^ {({41})}$&2&-1&.&.&.&.&A&A&-1&.&.&A&.&.&2&2&.&2
&B&B&.&.&B&.&A

\\$\chi _{8}^ {({42})}$&2&-1&.&.&.&.&/A&/A&-1&.&.&/A&.&.&2&2&.&2
&/B&/B&.&.&/B&.&/A

\\$\chi _{8}^ {({43})}$&2&1&.&.&.&.&-A&A&-1&.&.&A&.&.&-2&2&.&2
&B&-B&.&.&B&.&A

\\$\chi _{8}^ {({44})}$&2&1&.&.&.&.&-/A&/A&-1&.&.&/A&.&.&-2&2&.&2
&/B&-/B&.&.&/B&.&/A

\\$\chi _{8}^ {({45})}$&2&-1&.&.&.&.&-A&-A&-1&.&.&-A&.&.&-2&-2&.&-2
&B&B&.&.&B&.&A

\\$\chi _{8}^ {({46})}$&2&-1&.&.&.&.&-/A&-/A&-1&.&.&-/A&.&.&-2&-2&.&-2
&/B&/B&.&.&/B&.&/A

\\$\chi _{8}^ {({47})}$&2&1&.&.&.&.&A&-A&-1&.&.&-A&.&.&2&-2&.&-2
&B&-B&.&.&B&.&A

\\$\chi _{8}^ {({48})}$&2&1&.&.&.&.&/A&-/A&-1&.&.&-/A&.&.&2&-2&.&-2
&/B&-/B&.&.&/B&.&/A

\\$\chi _{8}^ {({49})}$&4&.&.&.&.&.&.&-2&-2&.&.&1&.&.&.&4&.&-2
&-2&.&.&.&4&.&1

\\$\chi _{8}^ {({50})}$&4&.&.&.&.&.&.&2&-2&.&.&-1&.&.&.&-4&.&2
&-2&.&.&.&4&.&1

\\$\chi _{8}^ {({51})}$&4&.&.&.&.&.&.&-B&-2&.&.&-A&.&.&.&4&.&-2
&-B&.&.&.&C&.&-A

\\$\chi _{8}^ {({52})}$&4&.&.&.&.&.&.&-/B&-2&.&.&-/A&.&.&.&4&.&-2
&-/B&.&.&.&/C&.&-/A

\\$\chi _{8}^ {({53})}$&4&.&.&.&.&.&.&B&-2&.&.&A&.&.&.&-4&.&2
&-B&.&.&.&C&.&-A

\\$\chi _{8}^ {({54})}$&4&.&.&.&.&.&.&/B&-2&.&.&/A&.&.&.&-4&.&2
&-/B&.&.&.&/C&.&-/A\\
\end{tabular}
 }}}}$\\
${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
$\chi _{8}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{8}^ {(2)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{8}^ {(3)}$&-1&-1&1&1&1&1&-1&1&-1&-1&1&-1&1&1&1&1
&1&1&-1&-1&1&1&1

\\$\chi _{8}^ {(4)}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&1

\\$\chi _{8}^ {(5)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&-1&1&-1&1&-1&1&-1

\\$\chi _{8}^ {(6)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1
&1&1&1&1&1&1&1

\\$\chi _{8}^ {(7)}$&1&-1&-1&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&-1

\\$\chi _{8}^ {(8)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1

\\$\chi _{8}^ {(9)}$&A&1&-1&-A&-1&-/A&/A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&-/A
&/A&-/A&/A&-/A&/A&-/A&/A

\\$\chi _{8}^ {({10})}$&/A&1&-1&-/A&-1&-A&A&A&-A&A&-A&-A&A&-A&A&-A
&A&-A&A&-A&A&-A&A

\\$\chi _{8}^ {({11})}$&A&-1&1&-A&1&-/A&/A&-/A&/A&/A&-/A&/A&-/A&-/A&-/A&-/A
&-/A&-/A&/A&/A&-/A&-/A&-/A

\\$\chi _{8}^ {({12})}$&/A&-1&1&-/A&1&-A&A&-A&A&A&-A&A&-A&-A&-A&-A
&-A&-A&A&A&-A&-A&-A

\\$\chi _{8}^ {({13})}$&/A&-1&1&-/A&1&-A&A&A&-A&-A&A&A&-A&-A&A&A
&-A&-A&A&A&-A&-A&-A

\\$\chi _{8}^ {({14})}$&A&-1&1&-A&1&-/A&/A&/A&-/A&-/A&/A&/A&-/A&-/A&/A&/A
&-/A&-/A&/A&/A&-/A&-/A&-/A

\\$\chi _{8}^ {({15})}$&/A&1&-1&-/A&-1&-A&A&-A&A&-A&A&-A&A&-A&-A&A
&A&-A&A&-A&A&-A&A

\\$\chi _{8}^ {({16})}$&A&1&-1&-A&-1&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A&-/A&/A
&/A&-/A&/A&-/A&/A&-/A&/A

\\$\chi _{8}^ {({17})}$&-A&1&1&-A&1&-/A&-/A&/A&/A&/A&/A&-/A&-/A&-/A&/A&/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{8}^ {({18})}$&-/A&1&1&-/A&1&-A&-A&A&A&A&A&-A&-A&-A&A&A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{8}^ {({19})}$&-A&-1&-1&-A&-1&-/A&-/A&-/A&-/A&/A&/A&/A&/A&-/A&-/A&/A
&/A&-/A&-/A&/A&/A&-/A&/A

\\$\chi _{8}^ {({20})}$&-/A&-1&-1&-/A&-1&-A&-A&-A&-A&A&A&A&A&-A&-A&A
&A&-A&-A&A&A&-A&A

\\$\chi _{8}^ {({21})}$&-/A&-1&-1&-/A&-1&-A&-A&A&A&-A&-A&A&A&-A&A&-A
&A&-A&-A&A&A&-A&A
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi _{8}^ {({22})}$&-A&-1&-1&-A&-1&-/A&-/A&/A&/A&-/A&-/A&/A&/A&-/A&/A&-/A
&/A&-/A&-/A&/A&/A&-/A&/A

\\$\chi _{8}^ {({23})}$&-/A&1&1&-/A&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{8}^ {({24})}$&-A&1&1&-A&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{8}^ {({25})}$&.&.&2&2&-1&-1&.&-1&.&.&2&.&2&2&2&-1
&-1&-1&.&.&2&2&-1

\\$\chi _{8}^ {({26})}$&.&.&2&2&-1&-1&.&1&.&.&-2&.&2&2&-2&1
&-1&-1&.&.&2&2&-1

\\$\chi _{8}^ {({27})}$&.&.&-2&2&1&-1&.&-1&.&.&-2&.&-2&2&2&1
&1&-1&.&.&-2&2&1

\\$\chi _{8}^ {({28})}$&.&.&-2&2&1&-1&.&1&.&.&2&.&-2&2&-2&-1
&1&-1&.&.&-2&2&1

\\$\chi _{8}^ {({29})}$&-1&-1&-1&-1&-1&2&2&.&.&.&.&-1&-1&2&.&.
&-1&-1&-1&2&2&-1&2

\\$\chi _{8}^ {({30})}$&1&1&-1&-1&-1&2&-2&.&.&.&.&1&-1&2&.&.
&-1&-1&1&-2&2&-1&2

\\$\chi _{8}^ {({31})}$&-1&1&1&-1&1&2&2&.&.&.&.&1&1&2&.&.
&1&-1&-1&-2&-2&-1&-2

\\$\chi _{8}^ {({32})}$&1&-1&1&-1&1&2&-2&.&.&.&.&-1&1&2&.&.
&1&-1&1&2&-2&-1&-2

\\$\chi _{8}^ {({33})}$&.&.&2&B&-1&/A&.&/A&.&.&/B&.&/B&/B&/B&/A
&/A&/A&.&.&/B&/B&/A

\\$\chi _{8}^ {({34})}$&.&.&2&/B&-1&A&.&A&.&.&B&.&B&B&B&A
&A&A&.&.&B&B&A

\\$\chi _{8}^ {({35})}$&.&.&2&B&-1&/A&.&-/A&.&.&-/B&.&/B&/B&-/B&-/A
&/A&/A&.&.&/B&/B&/A

\\$\chi _{8}^ {({36})}$&.&.&2&/B&-1&A&.&-A&.&.&-B&.&B&B&-B&-A
&A&A&.&.&B&B&A

\\$\chi _{8}^ {({37})}$&.&.&-2&B&1&/A&.&/A&.&.&-/B&.&-/B&/B&/B&-/A
&-/A&/A&.&.&-/B&/B&-/A

\\$\chi _{8}^ {({38})}$&.&.&-2&/B&1&A&.&A&.&.&-B&.&-B&B&B&-A
&-A&A&.&.&-B&B&-A

\\$\chi _{8}^ {({39})}$&.&.&-2&B&1&/A&.&-/A&.&.&/B&.&-/B&/B&-/B&/A
&-/A&/A&.&.&-/B&/B&-/A

\\$\chi _{8}^ {({40})}$&.&.&-2&/B&1&A&.&-A&.&.&B&.&-B&B&-B&A
&-A&A&.&.&-B&B&-A

\\$\chi _{8}^ {({41})}$&A&-1&-1&A&-1&/B&/B&.&.&.&.&/A&/A&/B&.&.
&/A&/A&/A&/B&/B&/A&/B

\\$\chi _{8}^ {({42})}$&/A&-1&-1&/A&-1&B&B&.&.&.&.&A&A&B&.&.
&A&A&A&B&B&A&B

\\$\chi _{8}^ {({43})}$&-A&1&-1&A&-1&/B&-/B&.&.&.&.&-/A&/A&/B&.&.
&/A&/A&-/A&-/B&/B&/A&/B

\\$\chi _{8}^ {({44})}$&-/A&1&-1&/A&-1&B&-B&.&.&.&.&-A&A&B&.&.
&A&A&-A&-B&B&A&B

\\$\chi _{8}^ {({45})}$&A&1&1&A&1&/B&/B&.&.&.&.&-/A&-/A&/B&.&.
&-/A&/A&/A&-/B&-/B&/A&-/B

\\$\chi _{8}^ {({46})}$&/A&1&1&/A&1&B&B&.&.&.&.&-A&-A&B&.&.
&-A&A&A&-B&-B&A&-B

\\$\chi _{8}^ {({47})}$&-A&-1&1&A&1&/B&-/B&.&.&.&.&/A&-/A&/B&.&.
&-/A&/A&-/A&/B&-/B&/A&-/B

\\$\chi _{8}^ {({48})}$&-/A&-1&1&/A&1&B&-B&.&.&.&.&A&-A&B&.&.
&-A&A&-A&B&-B&A&-B

\\$\chi _{8}^ {({49})}$&.&.&-2&-2&1&-2&.&.&.&.&.&.&-2&4&.&.
&1&1&.&.&4&-2&-2

\\$\chi _{8}^ {({50})}$&.&.&2&-2&-1&-2&.&.&.&.&.&.&2&4&.&.
&-1&1&.&.&-4&-2&2

\\$\chi _{8}^ {({51})}$&.&.&-2&-B&1&-/B&.&.&.&.&.&.&-/B&/C&.&.
&-/A&-/A&.&.&/C&-/B&-/B

\\$\chi _{8}^ {({52})}$&.&.&-2&-/B&1&-B&.&.&.&.&.&.&-B&C&.&.
&-A&-A&.&.&C&-B&-B

\\$\chi _{8}^ {({53})}$&.&.&2&-B&-1&-/B&.&.&.&.&.&.&/B&/C&.&.
&/A&-/A&.&.&-/C&-/B&/B

\\$\chi _{8}^ {({54})}$&.&.&2&-/B&-1&-B&.&.&.&.&.&.&B&C&.&.
&A&-A&.&.&-C&-B&B\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccc}
  & &50 & & & &\\\hline
$\chi _{8}^ {(1)}$&1&1&1&1&1&1

\\$\chi _{8}^ {(2)}$&1&-1&-1&1&-1&1

\\$\chi _{8}^ {(3)}$&-1&1&1&1&-1&1

\\$\chi _{8}^ {(4)}$&-1&1&1&1&-1&1

\\$\chi _{8}^ {(5)}$&1&-1&-1&1&-1&1

\\$\chi _{8}^ {(6)}$&1&1&1&1&1&1

\\$\chi _{8}^ {(7)}$&-1&-1&-1&1&1&1

\\$\chi _{8}^ {(8)}$&-1&-1&-1&1&1&1

\\$\chi _{8}^ {(9)}$&-A&A&A&1&-1&1

\\$\chi _{8}^ {({10})}$&-/A&/A&/A&1&-1&1

\\$\chi _{8}^ {({11})}$&A&-A&-A&1&-1&1

\\$\chi _{8}^ {({12})}$&/A&-/A&-/A&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &50 & & & &\\\hline
\\$\chi _{8}^ {({13})}$&/A&-/A&-/A&1&-1&1

\\$\chi _{8}^ {({14})}$&A&-A&-A&1&-1&1

\\$\chi _{8}^ {({15})}$&-/A&/A&/A&1&-1&1

\\$\chi _{8}^ {({16})}$&-A&A&A&1&-1&1

\\$\chi _{8}^ {({17})}$&-A&-A&-A&1&1&1

\\$\chi _{8}^ {({18})}$&-/A&-/A&-/A&1&1&1

\\$\chi _{8}^ {({19})}$&A&A&A&1&1&1

\\$\chi _{8}^ {({20})}$&/A&/A&/A&1&1&1

\\$\chi _{8}^ {({21})}$&/A&/A&/A&1&1&1

\\$\chi _{8}^ {({22})}$&A&A&A&1&1&1

\\$\chi _{8}^ {({23})}$&-/A&-/A&-/A&1&1&1

\\$\chi _{8}^ {({24})}$&-A&-A&-A&1&1&1

\\$\chi _{8}^ {({25})}$&.&2&-1&-1&.&-1

\\$\chi _{8}^ {({26})}$&.&2&-1&-1&.&-1

\\$\chi _{8}^ {({27})}$&.&-2&1&-1&.&-1

\\$\chi _{8}^ {({28})}$&.&-2&1&-1&.&-1

\\$\chi _{8}^ {({29})}$&2&2&2&2&2&-1

\\$\chi _{8}^ {({30})}$&-2&2&2&2&-2&-1

\\$\chi _{8}^ {({31})}$&-2&-2&-2&2&2&-1

\\$\chi _{8}^ {({32})}$&2&-2&-2&2&-2&-1

\\$\chi _{8}^ {({33})}$&.&B&A&-1&.&-1

\\$\chi _{8}^ {({34})}$&.&/B&/A&-1&.&-1

\\$\chi _{8}^ {({35})}$&.&B&A&-1&.&-1

\\$\chi _{8}^ {({36})}$&.&/B&/A&-1&.&-1

\\$\chi _{8}^ {({37})}$&.&-B&-A&-1&.&-1

\\$\chi _{8}^ {({38})}$&.&-/B&-/A&-1&.&-1

\\$\chi _{8}^ {({39})}$&.&-B&-A&-1&.&-1

\\$\chi _{8}^ {({40})}$&.&-/B&-/A&-1&.&-1

\\$\chi _{8}^ {({41})}$&B&B&B&2&2&-1

\\$\chi _{8}^ {({42})}$&/B&/B&/B&2&2&-1

\\$\chi _{8}^ {({43})}$&-B&B&B&2&-2&-1

\\$\chi _{8}^ {({44})}$&-/B&/B&/B&2&-2&-1

\\$\chi _{8}^ {({45})}$&-B&-B&-B&2&2&-1

\\$\chi _{8}^ {({46})}$&-/B&-/B&-/B&2&2&-1

\\$\chi _{8}^ {({47})}$&B&-B&-B&2&-2&-1

\\$\chi _{8}^ {({48})}$&/B&-/B&-/B&2&-2&-1

\\$\chi _{8}^ {({49})}$&.&4&-2&-2&.&1

\\$\chi _{8}^ {({50})}$&.&-4&2&-2&.&1

\\$\chi _{8}^ {({51})}$&.&C&-B&-2&.&1

\\$\chi _{8}^ {({52})}$&.&/C&-/B&-2&.&1

\\$\chi _{8}^ {({53})}$&.&-C&B&-2&.&1

\\$\chi _{8}^ {({54})}$&.&-/C&/B&-2&.&1\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1
\\ 0&-2&1&0&0&0&2 \\ 0&-4&1&1&
          0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\ 0&-1&1&0&0&0&0\end{array}\right)$,
$\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&1&1&-1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&1&-1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&0&-1&1 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2 \\
       0&0&-2&3&-2&0&2 \\ 0&0&-2&3&-2&0&1 \\ 0&0&-1&2&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&0&1 \\ -2&-1&1&2&-2&0&1 \\
       -3&-1&2&2&-3&0&2 \\ -2&-1&2&1&-2&0&2 \\ -1&-1&1&1&-1&-1&2 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_9}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&4&-1&-1&0&0&-2 \\ 0&3&-1&0&-1&0&-1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&4&-1&-1&0&0&-2 \\ 0&3&-1&0&-1&0&-1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-2&0&0&1&-3 \\ 0&2&-2&0&1&0&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&1&-1 \\ 0&-1&-1&0&1&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-2&0&0&1&-3 \\ 0&2&-2&0&1&0&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&1&-1 \\ 0&-1&-1&0&1&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&1 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&0&0&1&0 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&1&2&-2 \\ 0&3&1&-3&1&1&-1 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-3&1&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&1&2&-2 \\ 0&3&1&-3&1&1&-1 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-3&1&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2 \\
       0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-2&2&-1&1&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2 \\
       0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-2&2&-1&1&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-4&-1&3&-2&2&0 \\ 0&-3&-1&2&-1&2&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&4&1&-3&2&-2&0 \\ 0&3&1&-2&1&-2&1 \\ 0&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&-1&1&-1&1&-1&1 \\ 0&0&1&-2&2&-2&2 \\
       0&0&2&-3&2&-2&2 \\ 0&0&2&-2&1&-2&2 \\ 0&0&2&-2&1&-1&1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&4&1&-3&2&-2&0 \\ 0&3&1&-2&1&-2&1 \\ 0&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 0&-1&1&-1&1&-1&1 \\ 0&0&1&-2&2&-2&2 \\
       0&0&2&-3&2&-2&2 \\ 0&0&2&-2&1&-2&2 \\ 0&0&2&-2&1&-1&1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&3&-1 \\ 0&-1&1&-2&1&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&3&-1 \\ 0&-1&1&-2&1&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&1&-1&2&0&-3&1 \\ 0&1&-1&2&-1&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&1&-1&2&0&-3&1 \\ 0&1&-1&2&-1&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&1&2&-2 \\ 0&2&0&-2&1&2&-2 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-3&1&2&0 \\ 0&-1&1&-2&1&2&-1 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&1&2&-2 \\ 0&2&0&-2&1&2&-2 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-3&1&2&0 \\ 0&-1&1&-2&1&2&-1 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&2&-3&1&2&-3 \\ 0&1&1&-2&1&2&-3 \\ 0&1&1&-2&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&1&1 \\ 0&0&1&-2&0&2&0 \\
       0&0&1&-3&1&2&1 \\ 0&0&0&-2&1&2&0 \\ 0&1&0&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&0&1 \\ 0&1&-2&2&-2&0&1 \\
       1&1&-4&3&-2&0&1 \\ 1&0&-3&3&-2&0&1 \\ 1&0&-2&2&-2&1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&1&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       -1&-2&0&3&-2&0&-2 \\ -1&-2&0&3&-2&0&-1 \\ -1&-1&0&2&-2&1&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&-1&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       1&2&0&-3&2&0&2 \\ 1&2&0&-3&2&0&1 \\ 1&1&0&-2&2&-1&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&0&-1 \\ 0&-1&2&-2&2&0&-1 \\
       -1&-1&4&-3&2&0&-1 \\ -1&0&3&-3&2&0&-1 \\ -1&0&2&-2&2&-1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 1&1&-1&0&0&-1&2 \\ 0&1&0&0&0&-2&3 \\
       1&1&-1&0&1&-3&4 \\ 1&0&-1&1&0&-2&3 \\ 1&0&-1&1&0&-2&2 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&-1&1 \\ -1&-1&2&0&0&-1&0 \\ 0&-1&2&0&0&-2&1 \\
       -1&-2&3&0&1&-3&1 \\ -1&-2&2&1&0&-2&1 \\ -1&-1&1&1&0&-2&1 \\
       -1&0&1&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 1&1&-1&0&-1&1&1 \\ 0&1&0&0&-2&2&1 \\
       1&1&-1&0&-2&3&1 \\ 1&1&0&-1&-1&2&1 \\ 1&1&0&-1&-1&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&2&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       -1&-2&3&0&-2&3&-2 \\ -1&-1&3&-1&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&1&-2&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       1&2&-3&0&2&-3&2 \\ 1&1&-3&1&1&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ 0&-1&0&0&2&-2&-1 \\
       -1&-1&1&0&2&-3&-1 \\ -1&-1&0&1&1&-2&-1 \\ -1&-1&0&1&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&0&1 \\ 0&1&-2&2&-2&0&1 \\
       1&1&-4&3&-2&0&1 \\ 1&1&-3&2&-2&1&0 \\ 1&0&-2&2&-2&1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&1&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       -1&-2&0&3&-2&0&-2 \\ -1&-1&0&2&-2&1&-2 \\ -1&-1&0&2&-2&1&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&-1&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       1&2&0&-3&2&0&2 \\ 1&1&0&-2&2&-1&2 \\ 1&1&0&-2&2&-1&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&0&-1 \\ 0&-1&2&-2&2&0&-1 \\
       -1&-1&4&-3&2&0&-1 \\ -1&-1&3&-2&2&-1&0 \\ -1&0&2&-2&2&-1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2 \\
       0&0&-2&3&-2&0&2 \\ 0&0&-2&3&-2&0&1 \\ 0&0&-1&2&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-2&1&1&-1&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-4&1&3&-2&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 0&-1&1&1&-1&0&-1 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&1&3&-2&0&-1 \\ 0&-2&0&3&-2&0&-1 \\ 0&-1&0&2&-2&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&-1&1&-1&0&2 \\ 0&0&-1&2&-2&0&2 \\
       0&-1&-2&3&-2&0&3 \\ 0&-1&-2&3&-2&0&2 \\ 0&-1&-1&2&-2&1&1 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&2&-1&-1&1&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&4&-1&-3&2&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&-1&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&2&-3&2&0&-2 \\ 0&0&2&-3&2&0&-1 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&1&-1&1&0&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&1&2&-3&2&0&-3 \\ 0&1&2&-3&2&0&-2 \\ 0&1&1&-2&2&-1&-1 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&2&0&1 \\ 0&2&0&-3&2&0&1 \\ 0&1&0&-2&2&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 0&2&-1&0&-1&1&0 \\ 0&2&-1&0&-2&2&0 \\
       0&3&-2&0&-2&3&-1 \\ 0&2&-1&0&-2&3&-1 \\ 0&1&-1&1&-2&2&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ 0&0&1&0&-2&2&-2 \\
       0&-1&1&0&-2&3&-3 \\ 0&-1&1&0&-2&3&-2 \\ 0&-1&0&1&-2&2&-1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&1&0&-1&1&-2 \\ 0&0&1&0&-2&2&-2 \\
       0&0&1&0&-2&3&-4 \\ 0&0&1&0&-2&3&-3 \\ 0&0&0&1&-2&2&-2 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ 0&1&-1&0&-1&1&1 \\ 0&2&-1&0&-2&2&0 \\
       0&2&-2&0&-2&3&0 \\ 0&1&-1&0&-2&3&0 \\ 0&0&-1&1&-2&2&0 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2 \\
       0&0&-2&3&-2&0&2 \\ 0&0&-1&2&-1&-1&2 \\ 0&0&-1&2&-1&-1&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-2&1&1&-1&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-4&1&3&-2&0&0 \\ 0&-3&1&2&-1&-1&1 \\ 0&-2&0&2&-1&-1&1 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 0&-1&1&1&-1&0&-1 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&1&3&-2&0&-1 \\ 0&-2&1&2&-1&-1&0 \\ 0&-1&0&2&-1&-1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&-1&1&-1&0&2 \\ 0&0&-1&2&-2&0&2 \\
       0&-1&-2&3&-2&0&3 \\ 0&-1&-1&2&-1&-1&3 \\ 0&-1&-1&2&-1&-1&2 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&2&-1&-1&1&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&4&-1&-3&2&0&0 \\ 0&3&-1&-2&1&1&-1 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&-1&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&2&-3&2&0&-2 \\ 0&0&1&-2&1&1&-2 \\ 0&0&1&-2&1&1&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&1&-1&1&0&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&1&2&-3&2&0&-3 \\ 0&1&1&-2&1&1&-3 \\ 0&1&1&-2&1&1&-2 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&2&0&1 \\ 0&2&-1&-2&1&1&0 \\ 0&1&0&-2&1&1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 0&2&-1&0&-1&1&0 \\ 0&2&-1&0&-2&2&0 \\
       0&3&-2&0&-2&3&-1 \\ 0&2&-2&1&-2&2&-1 \\ 0&1&-1&1&-2&2&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&-1&1&0&-1&1&-1 \\ 0&0&1&0&-2&2&-2 \\
       0&-1&1&0&-2&3&-3 \\ 0&-1&0&1&-2&2&-2 \\ 0&-1&0&1&-2&2&-1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&1&0&-1&1&-2 \\ 0&0&1&0&-2&2&-2 \\
       0&0&1&0&-2&3&-4 \\ 0&0&0&1&-2&2&-3 \\ 0&0&0&1&-2&2&-2 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ 0&1&-1&0&-1&1&1 \\ 0&2&-1&0&-2&2&0 \\
       0&2&-2&0&-2&3&0 \\ 0&1&-2&1&-2&2&0 \\ 0&0&-1&1&-2&2&0 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&1&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&2 \\
       0&0&-2&3&-2&0&2 \\ 0&0&-1&2&-2&1&1 \\ 0&0&-1&2&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-2&1&1&-1&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-4&1&3&-2&0&0 \\ 0&-3&1&2&-2&1&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 0&-1&1&1&-1&0&-1 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&1&3&-2&0&-1 \\ 0&-2&1&2&-2&1&-1 \\ 0&-1&0&2&-2&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&-1&1&-1&0&2 \\ 0&0&-1&2&-2&0&2 \\
       0&-1&-2&3&-2&0&3 \\ 0&-1&-1&2&-2&1&2 \\ 0&-1&-1&2&-2&1&1 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&2&-1&-1&1&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&4&-1&-3&2&0&0 \\ 0&3&-1&-2&2&-1&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&-1&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&2&-3&2&0&-2 \\ 0&0&1&-2&2&-1&-1 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&1&-1&1&0&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&1&2&-3&2&0&-3 \\ 0&1&1&-2&2&-1&-2 \\ 0&1&1&-2&2&-1&-1 \\
       0&1&0&-1&1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&2&0&1 \\ 0&2&-1&-2&2&-1&1 \\ 0&1&0&-2&2&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&1&0&2 \\ 0&2&1&-2&1&-1&2 \\ 0&2&1&-2&1&-1&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-3&1&0&0 \\ 0&-1&3&-2&1&-1&1 \\ 0&0&2&-2&1&-1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&0&-1 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&1&0&-1 \\ 0&0&3&-2&1&-1&0 \\ 0&1&2&-2&1&-1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&0&-1&0&0&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-3&1&0&3 \\ 0&1&1&-2&1&-1&3 \\ 0&1&1&-2&1&-1&2 \\
       0&0&1&-1&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & &\\\hline
$\chi _{9}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{9}^ {(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{9}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{9}^ {(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{9}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {(9)}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2
&2&-2&-2&2&2&-2&-2&2&-2&2

\\$\chi _{9}^ {({10})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2
&2&-2&-2&2&2&-2&-2&2&2&-2

\\$\chi _{9}^ {({11})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&-2&-2

\\$\chi _{9}^ {({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2&2

\\$\chi _{9}^ {({13})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2
&-1&1&1&-1&-1&1&1&-1&.&.

\\$\chi _{9}^ {({14})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2
&-1&1&1&-1&-1&1&1&-1&.&.

\\$\chi _{9}^ {({15})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{9}^ {({16})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{9}^ {({17})}$&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&3&-3&1&-1
&3&-3&1&-1&3&-3&1&-1&-3&3

\\$\chi _{9}^ {({18})}$&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&3&-3&1&-1
&3&-3&1&-1&3&-3&1&-1&-3&3

\\$\chi _{9}^ {({19})}$&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&3&-3&1&-1
&3&-3&1&-1&3&-3&1&-1&3&-3

\\$\chi _{9}^ {({20})}$&3&-3&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&3&-3&1&-1
&3&-3&1&-1&3&-3&1&-1&3&-3

\\$\chi _{9}^ {({21})}$&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1
&3&3&-1&-1&3&3&-1&-1&-3&-3

\\$\chi _{9}^ {({22})}$&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1
&3&3&-1&-1&3&3&-1&-1&-3&-3

\\$\chi _{9}^ {({23})}$&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1
&3&3&-1&-1&3&3&-1&-1&3&3

\\$\chi _{9}^ {({24})}$&3&3&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1
&3&3&-1&-1&3&3&-1&-1&3&3

\\$\chi _{9}^ {({25})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.
&1&-1&-1&1&-1&1&1&-1&2&-2

\\$\chi _{9}^ {({26})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.
&1&-1&-1&1&-1&1&1&-1&2&-2

\\$\chi _{9}^ {({27})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.
&1&-1&-1&1&-1&1&1&-1&-2&2

\\$\chi _{9}^ {({28})}$&4&-4&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.
&1&-1&-1&1&-1&1&1&-1&-2&2

\\$\chi _{9}^ {({29})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{9}^ {({30})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{9}^ {({31})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-2&-2

\\$\chi _{9}^ {({32})}$&4&4&4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.
&1&1&1&1&-1&-1&-1&-1&-2&-2

\\$\chi _{9}^ {({33})}$&4&-4&-4&4&4&-4&-4&4&4&-4&-4&4&-4&4&4&-4&-4&4
&-2&2&2&-2&-2&2&2&-2&.&.

\\$\chi _{9}^ {({34})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4
&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\$\chi _{9}^ {({35})}$&6&-6&2&-2&6&-6&2&-2&6&-6&2&-2&2&-2&6&-6&2&-2
&-3&3&-1&1&-3&3&-1&1&.&.

\\$\chi _{9}^ {({36})}$&6&-6&2&-2&6&-6&2&-2&6&-6&2&-2&2&-2&6&-6&2&-2
&-3&3&-1&1&-3&3&-1&1&.&.

\\$\chi _{9}^ {({37})}$&6&6&-2&-2&6&6&-2&-2&6&6&-2&-2&-2&-2&6&6&-2&-2
&-3&-3&1&1&-3&-3&1&1&.&.

\\$\chi _{9}^ {({38})}$&6&6&-2&-2&6&6&-2&-2&6&6&-2&-2&-2&-2&6&6&-2&-2
&-3&-3&1&1&-3&-3&1&1&.&.

\\$\chi _{9}^ {({39})}$&6&-6&-6&6&6&-6&-6&6&-2&2&2&-2&2&-2&2&-2&-2&2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({40})}$&6&-6&-6&6&6&-6&-6&6&-2&2&2&-2&2&-2&2&-2&-2&2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({41})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({42})}$&6&6&6&6&6&6&6&6&-2&-2&-2&-2&-2&-2&2&2&2&2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({43})}$&8&-8&-8&8&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&-1&1&1&-1&1&-1&-1&1&.&.

\\$\chi _{9}^ {({44})}$&8&-8&-8&8&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&-1&1&1&-1&1&-1&-1&1&.&.

\\$\chi _{9}^ {({45})}$&8&-8&-8&8&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&-2&2&2&-2&4&-4
\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & &\\\hline

\\$\chi _{9}^ {({46})}$&8&-8&-8&8&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&-2&2&2&-2&-4&4

\\$\chi _{9}^ {({47})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&.&.

\\$\chi _{9}^ {({48})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.
&-1&-1&-1&-1&1&1&1&1&.&.

\\$\chi _{9}^ {({49})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&-2&-2&-2&-2&4&4

\\$\chi _{9}^ {({50})}$&8&8&8&8&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&-2&-2&-2&-2&-4&-4

\\$\chi _{9}^ {({51})}$&9&-9&3&-3&9&-9&3&-3&1&-1&3&-3&-5&5&-3&3&-1&1
&.&.&.&.&.&.&.&.&-3&3

\\$\chi _{9}^ {({52})}$&9&-9&3&-3&9&-9&3&-3&1&-1&3&-3&-5&5&-3&3&-1&1
&.&.&.&.&.&.&.&.&-3&3

\\$\chi _{9}^ {({53})}$&9&-9&3&-3&9&-9&3&-3&1&-1&3&-3&-5&5&-3&3&-1&1
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{9}^ {({54})}$&9&-9&3&-3&9&-9&3&-3&1&-1&3&-3&-5&5&-3&3&-1&1
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{9}^ {({55})}$&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&-1&1&-3&3&3&-3
&.&.&.&.&.&.&.&.&-3&3

\\$\chi _{9}^ {({56})}$&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&-1&1&-3&3&3&-3
&.&.&.&.&.&.&.&.&-3&3

\\$\chi _{9}^ {({57})}$&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&-1&1&-3&3&3&-3
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{9}^ {({58})}$&9&-9&-9&9&9&-9&-9&9&1&-1&-1&1&-1&1&-3&3&3&-3
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{9}^ {({59})}$&9&9&-3&-3&9&9&-3&-3&1&1&-3&-3&5&5&-3&-3&1&1
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{9}^ {({60})}$&9&9&-3&-3&9&9&-3&-3&1&1&-3&-3&5&5&-3&-3&1&1
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{9}^ {({61})}$&9&9&-3&-3&9&9&-3&-3&1&1&-3&-3&5&5&-3&-3&1&1
&.&.&.&.&.&.&.&.&3&3

\\$\chi _{9}^ {({62})}$&9&9&-3&-3&9&9&-3&-3&1&1&-3&-3&5&5&-3&-3&1&1
&.&.&.&.&.&.&.&.&3&3

\\$\chi _{9}^ {({63})}$&9&9&9&9&9&9&9&9&1&1&1&1&1&1&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{9}^ {({64})}$&9&9&9&9&9&9&9&9&1&1&1&1&1&1&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{9}^ {({65})}$&9&9&9&9&9&9&9&9&1&1&1&1&1&1&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&3&3

\\$\chi _{9}^ {({66})}$&9&9&9&9&9&9&9&9&1&1&1&1&1&1&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&3&3

\\$\chi _{9}^ {({67})}$&12&-12&4&-4&-12&12&-4&4&.&.&.&.&.&.&.&.&.&.
&3&-3&1&-1&-3&3&-1&1&6&-6

\\$\chi _{9}^ {({68})}$&12&-12&4&-4&-12&12&-4&4&.&.&.&.&.&.&.&.&.&.
&3&-3&1&-1&-3&3&-1&1&6&-6

\\$\chi _{9}^ {({69})}$&12&-12&4&-4&-12&12&-4&4&.&.&.&.&.&.&.&.&.&.
&3&-3&1&-1&-3&3&-1&1&-6&6

\\$\chi _{9}^ {({70})}$&12&-12&4&-4&-12&12&-4&4&.&.&.&.&.&.&.&.&.&.
&3&-3&1&-1&-3&3&-1&1&-6&6

\\$\chi _{9}^ {({71})}$&12&12&-4&-4&-12&-12&4&4&.&.&.&.&.&.&.&.&.&.
&3&3&-1&-1&-3&-3&1&1&6&6

\\$\chi _{9}^ {({72})}$&12&12&-4&-4&-12&-12&4&4&.&.&.&.&.&.&.&.&.&.
&3&3&-1&-1&-3&-3&1&1&6&6

\\$\chi _{9}^ {({73})}$&12&12&-4&-4&-12&-12&4&4&.&.&.&.&.&.&.&.&.&.
&3&3&-1&-1&-3&-3&1&1&-6&-6

\\$\chi _{9}^ {({74})}$&12&12&-4&-4&-12&-12&4&4&.&.&.&.&.&.&.&.&.&.
&3&3&-1&-1&-3&-3&1&1&-6&-6

\\$\chi _{9}^ {({75})}$&12&-12&-12&12&12&-12&-12&12&-4&4&4&-4&4&-4&4&-4&-4&4
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({76})}$&12&12&12&12&12&12&12&12&-4&-4&-4&-4&-4&-4&4&4&4&4
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({77})}$&16&-16&-16&16&-16&16&16&-16&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&2&-2&-2&2&.&.

\\$\chi _{9}^ {({78})}$&16&16&16&16&-16&-16&-16&-16&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&2&2&2&2&.&.

\\$\chi _{9}^ {({79})}$&18&-18&6&-6&18&-18&6&-6&2&-2&-2&2&6&-6&-6&6&-2&2
&.&.&.&.&.&.&.&.&-6&6

\\$\chi _{9}^ {({80})}$&18&-18&6&-6&18&-18&6&-6&2&-2&-2&2&6&-6&-6&6&-2&2
&.&.&.&.&.&.&.&.&6&-6

\\$\chi _{9}^ {({81})}$&18&18&-6&-6&18&18&-6&-6&2&2&2&2&-6&-6&-6&-6&2&2
&.&.&.&.&.&.&.&.&-6&-6

\\$\chi _{9}^ {({82})}$&18&18&-6&-6&18&18&-6&-6&2&2&2&2&-6&-6&-6&-6&2&2
&.&.&.&.&.&.&.&.&6&6

\\$\chi _{9}^ {({83})}$&18&-18&6&-6&18&-18&6&-6&-6&6&-2&2&-2&2&6&-6&2&-2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({84})}$&18&-18&6&-6&18&-18&6&-6&-6&6&-2&2&-2&2&6&-6&2&-2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({85})}$&18&18&-6&-6&18&18&-6&-6&-6&-6&2&2&2&2&6&6&-2&-2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {86}$&18&18&-6&-6&18&18&-6&-6&-6&-6&2&2&2&2&6&6&-2&-2
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({87})}$&24&-24&8&-8&-24&24&-8&8&.&.&.&.&.&.&.&.&.&.
&-3&3&-1&1&3&-3&1&-1&.&.

\\$\chi _{9}^ {({88})}$&24&-24&8&-8&-24&24&-8&8&.&.&.&.&.&.&.&.&.&.
&-3&3&-1&1&3&-3&1&-1&.&.

\\$\chi _{9}^ {({89})}$&24&24&-8&-8&-24&-24&8&8&.&.&.&.&.&.&.&.&.&.
&-3&-3&1&1&3&3&-1&-1&.&.

\\$\chi _{9}^ {({90})}$&24&24&-8&-8&-24&-24&8&8&.&.&.&.&.&.&.&.&.&.
&-3&-3&1&1&3&3&-1&-1&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & & 40& & & & & & & & & & 50& & & & & & &\\\hline
$\chi _{9}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1&1

\\$\chi _{9}^ {(3)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&1&-1&-1

\\$\chi _{9}^ {(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1&1

\\$\chi _{9}^ {(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{9}^ {(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{9}^ {(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{9}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{9}^ {(9)}$&2&-2&-2&2&2&-2&-2&2&2&-2&2&-2&-1&1&-1&1&-1&1&-1
&1&-1&1&1&-1&1&-1&.&.&.

\\$\chi _{9}^ {({10})}$&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&.&.&.

\\$\chi _{9}^ {({11})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&.&.&.

\\$\chi _{9}^ {({12})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.&.&.

\\$\chi _{9}^ {({13})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1
&1&-1&1&.&.&.&.&2&-2&-2

\\$\chi _{9}^ {({14})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&-1&1&-1
&1&-1&1&.&.&.&.&-2&2&2

\\$\chi _{9}^ {({15})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1
&-1&-1&-1&.&.&.&.&-2&-2&-2

\\$\chi _{9}^ {({16})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1
&-1&-1&-1&.&.&.&.&2&2&2

\\$\chi _{9}^ {({17})}$&-1&1&-3&3&-1&1&-3&3&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&1&-1

\\$\chi _{9}^ {({18})}$&-1&1&-3&3&-1&1&-3&3&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&1&-1&1

\\$\chi _{9}^ {({19})}$&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&1&-1

\\$\chi _{9}^ {({20})}$&1&-1&3&-3&1&-1&3&-3&1&-1&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&1&-1&1

\\$\chi _{9}^ {({21})}$&1&1&-3&-3&1&1&-3&-3&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&1&1&-1

\\$\chi _{9}^ {({22})}$&1&1&-3&-3&1&1&-3&-3&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&-1&1

\\$\chi _{9}^ {({23})}$&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&1&1&-1

\\$\chi _{9}^ {({24})}$&-1&-1&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&-1&1

\\$\chi _{9}^ {({25})}$&-2&2&-2&2&2&-2&.&.&.&.&.&.&1&-1&-1&1&.&.&2
&-2&-2&2&1&-1&-1&1&2&-2&-2

\\$\chi _{9}^ {({26})}$&-2&2&-2&2&2&-2&.&.&.&.&.&.&1&-1&-1&1&.&.&2
&-2&-2&2&1&-1&-1&1&-2&2&2

\\$\chi _{9}^ {({27})}$&2&-2&2&-2&-2&2&.&.&.&.&.&.&1&-1&-1&1&.&.&2
&-2&-2&2&-1&1&1&-1&2&-2&-2

\\$\chi _{9}^ {({28})}$&2&-2&2&-2&-2&2&.&.&.&.&.&.&1&-1&-1&1&.&.&2
&-2&-2&2&-1&1&1&-1&-2&2&2

\\$\chi _{9}^ {({29})}$&2&2&-2&-2&-2&-2&.&.&.&.&.&.&1&1&-1&-1&.&.&2
&2&-2&-2&1&1&-1&-1&-2&-2&-2

\\$\chi _{9}^ {({30})}$&2&2&-2&-2&-2&-2&.&.&.&.&.&.&1&1&-1&-1&.&.&2
&2&-2&-2&1&1&-1&-1&2&2&2

\\$\chi _{9}^ {({31})}$&-2&-2&2&2&2&2&.&.&.&.&.&.&1&1&-1&-1&.&.&2
&2&-2&-2&-1&-1&1&1&-2&-2&-2

\\$\chi _{9}^ {({32})}$&-2&-2&2&2&2&2&.&.&.&.&.&.&1&1&-1&-1&.&.&2
&2&-2&-2&-1&-1&1&1&2&2&2

\\$\chi _{9}^ {({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&1&-1&1
&-1&1&-1&.&.&.&.&.&.&.

\\$\chi _{9}^ {({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&1&1&1
&1&1&1&.&.&.&.&.&.&.

\\$\chi _{9}^ {({35})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&2&-2

\\$\chi _{9}^ {({36})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&-2&2

\\$\chi _{9}^ {({37})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&2&-2

\\$\chi _{9}^ {({38})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&-2&2

\\$\chi _{9}^ {({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&3
&-3&3&-3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&3
&-3&3&-3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&3
&3&3&3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&3
&3&3&3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-2
&2&2&-2&.&.&.&.&4&-4&-4

\\$\chi _{9}^ {({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&-2
&2&2&-2&.&.&.&.&-4&4&4

\\$\chi _{9}^ {({45})}$&-4&4&-4&4&4&-4&.&.&.&.&.&.&-1&1&1&-1&.&.&-2
&2&2&-2&-1&1&1&-1&.&.&.
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & & 40& & & & & & & & & & 50& & & & & & &\\\hline

\\$\chi _{9}^ {({46})}$&4&-4&4&-4&-4&4&.&.&.&.&.&.&-1&1&1&-1&.&.&-2
&2&2&-2&1&-1&-1&1&.&.&.

\\$\chi _{9}^ {({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-2
&-2&2&2&.&.&.&.&-4&-4&-4

\\$\chi _{9}^ {({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-2
&-2&2&2&.&.&.&.&4&4&4

\\$\chi _{9}^ {({49})}$&4&4&-4&-4&-4&-4&.&.&.&.&.&.&-1&-1&1&1&.&.&-2
&-2&2&2&-1&-1&1&1&.&.&.

\\$\chi _{9}^ {({50})}$&-4&-4&4&4&4&4&.&.&.&.&.&.&-1&-1&1&1&.&.&-2
&-2&2&2&1&1&-1&-1&.&.&.

\\$\chi _{9}^ {({51})}$&-1&1&-3&3&-1&1&1&-1&-1&1&3&-3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3&-3

\\$\chi _{9}^ {({52})}$&-1&1&-3&3&-1&1&1&-1&-1&1&3&-3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3&3

\\$\chi _{9}^ {({53})}$&1&-1&3&-3&1&-1&-1&1&1&-1&-3&3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3&-3

\\$\chi _{9}^ {({54})}$&1&-1&3&-3&1&-1&-1&1&1&-1&-3&3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3&3

\\$\chi _{9}^ {({55})}$&3&-3&-3&3&3&-3&1&-1&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3&3

\\$\chi _{9}^ {({56})}$&3&-3&-3&3&3&-3&1&-1&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3&-3

\\$\chi _{9}^ {({57})}$&-3&3&3&-3&-3&3&-1&1&1&-1&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&3&3

\\$\chi _{9}^ {({58})}$&-3&3&3&-3&-3&3&-1&1&1&-1&1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&-3&-3

\\$\chi _{9}^ {({59})}$&1&1&-3&-3&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3&-3

\\$\chi _{9}^ {({60})}$&1&1&-3&-3&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3&3

\\$\chi _{9}^ {({61})}$&-1&-1&3&3&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3&-3

\\$\chi _{9}^ {({62})}$&-1&-1&3&3&-1&-1&-1&-1&-1&-1&3&3&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3&3

\\$\chi _{9}^ {({63})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3&3

\\$\chi _{9}^ {({64})}$&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3&-3

\\$\chi _{9}^ {({65})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&3&3&3

\\$\chi _{9}^ {({66})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-3&-3&-3

\\$\chi _{9}^ {({67})}$&2&-2&-6&6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&-2&2

\\$\chi _{9}^ {({68})}$&2&-2&-6&6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&2&-2

\\$\chi _{9}^ {({69})}$&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&-2&2

\\$\chi _{9}^ {({70})}$&-2&2&6&-6&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&2&-2

\\$\chi _{9}^ {({71})}$&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&-2&2

\\$\chi _{9}^ {({72})}$&-2&-2&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&2&-2

\\$\chi _{9}^ {({73})}$&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&-2&2

\\$\chi _{9}^ {({74})}$&2&2&6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&2&-2

\\$\chi _{9}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-3
&3&-3&3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-3
&-3&-3&-3&.&.&.&.&.&.&.

\\$\chi _{9}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.&2
&-2&-2&2&.&.&.&.&.&.&.

\\$\chi _{9}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&2
&2&-2&-2&.&.&.&.&.&.&.

\\$\chi _{9}^ {({79})}$&-2&2&-6&6&-2&2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({80})}$&2&-2&6&-6&2&-2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({81})}$&2&2&-6&-6&2&2&2&2&-2&-2&2&2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({82})}$&-2&-2&6&6&-2&-2&-2&-2&2&2&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&4&-4&4

\\$\chi _{9}^ {({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-4&4&-4

\\$\chi _{9}^ {({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-4&-4&4

\\$\chi _{9}^ {({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&4&4&-4\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline
$\chi _{9}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {(2)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{9}^ {(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{9}^ {(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{9}^ {(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{9}^ {(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{9}^ {(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{9}^ {(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({13})}$&2&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({14})}$&-2&-2&2&2&-2&-2&2&2&-2&1&-1&-1&1&1&-1&-1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({15})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({16})}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({17})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{9}^ {({18})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{9}^ {({19})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{9}^ {({20})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{9}^ {({21})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{9}^ {({22})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {({23})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {({24})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{9}^ {({25})}$&2&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-1&1&1&-1&.
&.&.&.&2&-2&-2&2&-2&2&2

\\$\chi _{9}^ {({26})}$&-2&2&-2&-2&2&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.
&.&.&.&-2&2&2&-2&2&-2&-2

\\$\chi _{9}^ {({27})}$&2&-2&2&2&-2&.&.&.&.&1&-1&-1&1&-1&1&1&-1&.
&.&.&.&-2&2&2&-2&2&-2&-2

\\$\chi _{9}^ {({28})}$&-2&2&-2&-2&2&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.
&.&.&.&2&-2&-2&2&-2&2&2

\\$\chi _{9}^ {({29})}$&-2&2&2&2&2&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.
&.&.&.&-2&-2&-2&-2&2&2&2

\\$\chi _{9}^ {({30})}$&2&-2&-2&-2&-2&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.
&.&.&.&2&2&2&2&-2&-2&-2

\\$\chi _{9}^ {({31})}$&-2&2&2&2&2&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.
&.&.&.&2&2&2&2&-2&-2&-2

\\$\chi _{9}^ {({32})}$&2&-2&-2&-2&-2&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.
&.&.&.&-2&-2&-2&-2&2&2&2

\\$\chi _{9}^ {({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({35})}$&2&-2&2&-2&2&-2&2&-2&2&1&-1&1&-1&1&-1&1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({36})}$&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({37})}$&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({38})}$&2&-2&-2&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({39})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&2&2&-2&2&-2&-2&2&2&-2&-2

\\$\chi _{9}^ {({40})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&-2&-2&2&-2&2&2&-2&-2&2&2

\\$\chi _{9}^ {({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&2&2&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{9}^ {({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&-2&-2&2&2&2&2&2&2&2

\\$\chi _{9}^ {({43})}$&4&-4&4&4&-4&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({44})}$&-4&4&-4&-4&4&.&.&.&.&1&-1&-1&1&-1&1&1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & &\\\hline

\\$\chi _{9}^ {({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({47})}$&-4&4&4&4&4&.&.&.&.&1&1&1&1&-1&-1&-1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({48})}$&4&-4&-4&-4&-4&.&.&.&.&-1&-1&-1&-1&1&1&1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({51})}$&3&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{9}^ {({52})}$&-3&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{9}^ {({53})}$&3&-3&3&-3&3&1&-1&1&-1&.&.&.&.&.&.&.&.&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{9}^ {({54})}$&-3&3&-3&3&-3&-1&1&-1&1&.&.&.&.&.&.&.&.&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{9}^ {({55})}$&-3&-3&3&3&-3&1&-1&-1&1&.&.&.&.&.&.&.&.&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{9}^ {({56})}$&3&3&-3&-3&3&-1&1&1&-1&.&.&.&.&.&.&.&.&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{9}^ {({57})}$&-3&-3&3&3&-3&1&-1&-1&1&.&.&.&.&.&.&.&.&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{9}^ {({58})}$&3&3&-3&-3&3&-1&1&1&-1&.&.&.&.&.&.&.&.&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{9}^ {({59})}$&-3&3&3&-3&-3&-1&-1&1&1&.&.&.&.&.&.&.&.&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{9}^ {({60})}$&3&-3&-3&3&3&1&1&-1&-1&.&.&.&.&.&.&.&.&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {({61})}$&-3&3&3&-3&-3&-1&-1&1&1&.&.&.&.&.&.&.&.&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{9}^ {({62})}$&3&-3&-3&3&3&1&1&-1&-1&.&.&.&.&.&.&.&.&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{9}^ {({63})}$&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{9}^ {({64})}$&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {({65})}$&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{9}^ {({66})}$&-3&-3&-3&-3&-3&1&1&1&1&.&.&.&.&.&.&.&.&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{9}^ {({67})}$&-2&-2&2&-2&2&.&.&.&.&1&-1&1&-1&-1&1&-1&1&.
&.&.&.&2&-2&2&-2&-2&2&-2

\\$\chi _{9}^ {({68})}$&2&2&-2&2&-2&.&.&.&.&-1&1&-1&1&1&-1&1&-1&.
&.&.&.&-2&2&-2&2&2&-2&2

\\$\chi _{9}^ {({69})}$&-2&-2&2&-2&2&.&.&.&.&1&-1&1&-1&-1&1&-1&1&.
&.&.&.&-2&2&-2&2&2&-2&2

\\$\chi _{9}^ {({70})}$&2&2&-2&2&-2&.&.&.&.&-1&1&-1&1&1&-1&1&-1&.
&.&.&.&2&-2&2&-2&-2&2&-2

\\$\chi _{9}^ {({71})}$&2&2&2&-2&-2&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.
&.&.&.&-2&-2&2&2&2&2&-2

\\$\chi _{9}^ {({72})}$&-2&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.
&.&.&.&2&2&-2&-2&-2&-2&2

\\$\chi _{9}^ {({73})}$&2&2&2&-2&-2&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.
&.&.&.&2&2&-2&-2&-2&-2&2

\\$\chi _{9}^ {({74})}$&-2&-2&-2&2&2&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.
&.&.&.&-2&-2&2&2&2&2&-2

\\$\chi _{9}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&-2&2&-2&-2&2&-2&2&-2&2&-2

\\$\chi _{9}^ {({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&2&-2&2&2&-2&2&-2&2&-2&2

\\$\chi _{9}^ {({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2
&-2&2&2&2&2&-2&-2&2&2&-2

\\$\chi _{9}^ {({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2
&2&-2&-2&-2&-2&2&2&-2&-2&2

\\$\chi _{9}^ {({87})}$&-4&-4&4&-4&4&.&.&.&.&-1&1&-1&1&1&-1&1&-1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({88})}$&4&4&-4&4&-4&.&.&.&.&1&-1&1&-1&-1&1&-1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({89})}$&4&4&4&-4&-4&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{9}^ {({90})}$&-4&-4&-4&4&4&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &90\\\hline
$\chi _{9}^ {(1)}$&1&1&1&1&1

\\$\chi _{9}^ {(2)}$&1&1&-1&-1&1

\\$\chi _{9}^ {(3)}$&-1&-1&1&1&-1

\\$\chi _{9}^ {(4)}$&-1&-1&1&1&-1

\\$\chi _{9}^ {(5)}$&1&1&-1&-1&1

\\$\chi _{9}^ {(6)}$&1&1&1&1&1

\\$\chi _{9}^ {(7)}$&-1&-1&-1&-1&-1

\\$\chi _{9}^ {(8)}$&-1&-1&-1&-1&-1

\\$\chi _{9}^ {(9)}$&.&.&.&.&.

\\$\chi _{9}^ {({10})}$&.&.&.&.&.

\\$\chi _{9}^ {({11})}$&.&.&.&.&.

\\$\chi _{9}^ {({12})}$&.&.&.&.&.

\\$\chi _{9}^ {({13})}$&.&.&.&.&.

\\$\chi _{9}^ {({14})}$&.&.&.&.&.

\\$\chi _{9}^ {({15})}$&.&.&.&.&.

\\$\chi _{9}^ {({16})}$&.&.&.&.&.

\\$\chi _{9}^ {({17})}$&-1&1&-1&1&-1

\\$\chi _{9}^ {({18})}$&1&-1&1&-1&1

\\$\chi _{9}^ {({19})}$&1&-1&1&-1&1

\\$\chi _{9}^ {({20})}$&-1&1&-1&1&-1

\\$\chi _{9}^ {({21})}$&1&-1&-1&1&1

\\$\chi _{9}^ {({22})}$&-1&1&1&-1&-1

\\$\chi _{9}^ {({23})}$&-1&1&1&-1&-1

\\$\chi _{9}^ {({24})}$&1&-1&-1&1&1

\\$\chi _{9}^ {({25})}$&-2&.&.&.&.

\\$\chi _{9}^ {({26})}$&2&.&.&.&.

\\$\chi _{9}^ {({27})}$&2&.&.&.&.

\\$\chi _{9}^ {({28})}$&-2&.&.&.&.

\\$\chi _{9}^ {({29})}$&2&.&.&.&.

\\$\chi _{9}^ {({30})}$&-2&.&.&.&.

\\$\chi _{9}^ {({31})}$&-2&.&.&.&.

\\$\chi _{9}^ {({32})}$&2&.&.&.&.

\\$\chi _{9}^ {({33})}$&.&.&.&.&.

\\$\chi _{9}^ {({34})}$&.&.&.&.&.

\\$\chi _{9}^ {({35})}$&.&.&.&.&.

\\$\chi _{9}^ {({36})}$&.&.&.&.&.

\\$\chi _{9}^ {({37})}$&.&.&.&.&.

\\$\chi _{9}^ {({38})}$&.&.&.&.&.

\\$\chi _{9}^ {({39})}$&2&.&.&.&.

\\$\chi _{9}^ {({40})}$&-2&.&.&.&.

\\$\chi _{9}^ {({41})}$&-2&.&.&.&.

\\$\chi _{9}^ {({42})}$&2&.&.&.&.

\\$\chi _{9}^ {({43})}$&.&.&.&.&.

\\$\chi _{9}^ {({44})}$&.&.&.&.&.

\\$\chi _{9}^ {({45})}$&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &90\\\hline

\\$\chi _{9}^ {({46})}$&.&.&.&.&.

\\$\chi _{9}^ {({47})}$&.&.&.&.&.

\\$\chi _{9}^ {({48})}$&.&.&.&.&.

\\$\chi _{9}^ {({49})}$&.&.&.&.&.

\\$\chi _{9}^ {({50})}$&.&.&.&.&.

\\$\chi _{9}^ {({51})}$&-1&-1&1&-1&1

\\$\chi _{9}^ {({52})}$&1&1&-1&1&-1

\\$\chi _{9}^ {({53})}$&1&1&-1&1&-1

\\$\chi _{9}^ {({54})}$&-1&-1&1&-1&1

\\$\chi _{9}^ {({55})}$&1&-1&1&1&-1

\\$\chi _{9}^ {({56})}$&-1&1&-1&-1&1

\\$\chi _{9}^ {({57})}$&-1&1&-1&-1&1

\\$\chi _{9}^ {({58})}$&1&-1&1&1&-1

\\$\chi _{9}^ {({59})}$&1&1&1&-1&-1

\\$\chi _{9}^ {({60})}$&-1&-1&-1&1&1

\\$\chi _{9}^ {({61})}$&-1&-1&-1&1&1

\\$\chi _{9}^ {({62})}$&1&1&1&-1&-1

\\$\chi _{9}^ {({63})}$&-1&1&1&1&1

\\$\chi _{9}^ {({64})}$&1&-1&-1&-1&-1

\\$\chi _{9}^ {({65})}$&1&-1&-1&-1&-1

\\$\chi _{9}^ {({66})}$&-1&1&1&1&1

\\$\chi _{9}^ {({67})}$&2&.&.&.&.

\\$\chi _{9}^ {({68})}$&-2&.&.&.&.

\\$\chi _{9}^ {({69})}$&-2&.&.&.&.

\\$\chi _{9}^ {({70})}$&2&.&.&.&.

\\$\chi _{9}^ {({71})}$&-2&.&.&.&.

\\$\chi _{9}^ {({72})}$&2&.&.&.&.

\\$\chi _{9}^ {({73})}$&2&.&.&.&.

\\$\chi _{9}^ {({74})}$&-2&.&.&.&.

\\$\chi _{9}^ {({75})}$&.&.&.&.&.

\\$\chi _{9}^ {({76})}$&.&.&.&.&.

\\$\chi _{9}^ {({77})}$&.&.&.&.&.

\\$\chi _{9}^ {({78})}$&.&.&.&.&.

\\$\chi _{9}^ {({79})}$&.&.&.&.&.

\\$\chi _{9}^ {({80})}$&.&.&.&.&.

\\$\chi _{9}^ {({81})}$&.&.&.&.&.

\\$\chi _{9}^ {({82})}$&.&.&.&.&.

\\$\chi _{9}^ {({83})}$&2&.&.&.&.

\\$\chi _{9}^ {({84})}$&-2&.&.&.&.

\\$\chi _{9}^ {({85})}$&-2&.&.&.&.

\\$\chi _{9}^ {({86})}$&2&.&.&.&.

\\$\chi _{9}^ {({87})}$&.&.&.&.&.

\\$\chi _{9}^ {({88})}$&.&.&.&.&.

\\$\chi _{9}^ {({89})}$&.&.&.&.&.

\\$\chi _{9}^ {({90})}$&.&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&1&-1&0&1&-1&1
\\ 0&1&-2&0&2&-2&1 \\ -1&2&
          -2&-1&3&-2&1 \\ -1&2&-1&-1&2&-2&1 \\ -1&1&-1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&1&0&-1&1&-1 \\ -1&1&2&-1&-1&2&-2 \\
       -1&2&2&-1&-1&2&-3 \\ 0&2&1&-1&-1&2&-2 \\ 0&1&1&-1&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-4&-1&3&0&-2&2 \\ 0&-3&-1&2&1&-2&1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&-1&-1&2&0&0&-1 \\
       -3&-1&-1&2&1&0&-2 \\ -2&0&-1&1&1&0&-2 \\ -1&0&-1&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&0&2&-1&0&0&2 \\
       -4&0&3&-1&0&0&2 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&0&1&0&0&1&-1 \\ -2&-1&1&0&0&2&-1 \\
       -3&-1&1&0&1&2&-2 \\ -2&0&1&-1&1&2&-2 \\ -1&0&1&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&0&1&-1&0&2&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&2&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&1&0&0&-2&1 \\
       -3&2&2&0&-1&-2&1 \\ -2&1&1&1&-1&-2&1 \\ -1&1&0&1&-1&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&-1&1&0&0&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&-2&2&0&1&-2&-1 \\ 0&-1&1&0&1&-2&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&3&-2&0&0&1 \\
       -3&2&4&-2&-1&0&1 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&-2&4&-2&1&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -2&-1&-1&2&2&-2&-1 \\ -1&0&-1&1&2&-2&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 0&-2&-1&3&-2&0&0 \\
       0&-4&-1&4&-2&0&0 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -2&-1&1&0&2&0&-1 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1&1&0 \\ 0&-2&1&1&-2&2&0 \\
       0&-4&1&2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       -1&2&-2&-1&3&-2&1 \\ -1&2&-1&-1&2&-2&1 \\ -1&1&-1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&-1&-1&0&1&-1&1 \\ 1&-1&-2&1&1&-2&2 \\
       1&-2&-2&1&1&-2&3 \\ 0&-2&-1&1&1&-2&2 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-2&1&1&0&-1 \\
       -2&1&-2&0&2&0&-1 \\ -2&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       -1&2&0&-3&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&-1&0&-1&1&0&1 \\ 1&-1&0&-1&1&0&2 \\
       1&-2&0&-1&1&0&3 \\ 0&-2&1&-1&1&0&2 \\ 0&-1&1&-1&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&0&0&-1&1&2&-1 \\
       -2&1&0&-2&2&2&-1 \\ -2&1&1&-2&1&2&-1 \\ -1&1&1&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -1&1&0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&-1&1&0&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -1&1&2&-1&1&0&-2 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       1&-2&2&1&-3&2&-1 \\ 1&-2&1&1&-2&2&-1 \\ 1&-1&1&0&-1&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-3&2&0&0&-1 \\
       3&-2&-4&2&1&0&-1 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&1&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&-1&0&0&2&-1 \\
       3&-2&-2&0&1&2&-1 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&0&-1&1&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&0&0&1&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -4&0&1&1&0&-2&2 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{10}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{10}^ {(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&-1&1&1&-1&1&1&-1&1

\\$\chi _{10}^ {(3)}$&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&1&1&-1&-1&-1&1&1&1

\\$\chi _{10}^ {(4)}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&-1&1&1

\\$\chi _{10}^ {(5)}$&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&-1&-1&1

\\$\chi _{10}^ {(6)}$&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&1&1&1&1&-1&-1&1&1

\\$\chi _{10}^ {(7)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&-1&1&-1&1&1&-1&-1&1

\\$\chi _{10}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{10}^ {(9)}$&1&1&A&-A&1&-1&-A&A&1&-1&-1&1&-A&A&A&-A&-A
&-1&A&1&-/A&/A&/A&-/A&/A

\\$\chi _{10}^ {({10})}$&1&1&/A&-/A&1&-1&-/A&/A&1&-1&-1&1&-/A&/A&/A&-/A&-/A
&-1&/A&1&-A&A&A&-A&A

\\$\chi _{10}^ {({11})}$&1&-1&A&A&1&1&-A&-A&1&1&-1&-1&-A&-A&A&A&-A
&1&A&-1&-/A&-/A&/A&/A&/A

\\$\chi _{10}^ {({12})}$&1&-1&/A&/A&1&1&-/A&-/A&1&1&-1&-1&-/A&-/A&/A&/A&-/A
&1&/A&-1&-A&-A&A&A&A

\\$\chi _{10}^ {({13})}$&1&1&-/A&/A&1&-1&/A&-/A&-1&1&1&-1&-/A&/A&/A&-/A&-/A
&1&/A&-1&-A&A&-A&A&A

\\$\chi _{10}^ {({14})}$&1&1&-A&A&1&-1&A&-A&-1&1&1&-1&-A&A&A&-A&-A
&1&A&-1&-/A&/A&-/A&/A&/A

\\$\chi _{10}^ {({15})}$&1&-1&-/A&-/A&1&1&/A&/A&-1&-1&1&1&-/A&-/A&/A&/A&-/A
&-1&/A&1&-A&-A&-A&-A&A

\\$\chi _{10}^ {({16})}$&1&-1&-A&-A&1&1&A&A&-1&-1&1&1&-A&-A&A&A&-A
&-1&A&1&-/A&-/A&-/A&-/A&/A

\\$\chi _{10}^ {({17})}$&1&-1&-A&A&1&-1&-A&A&-1&1&-1&1&A&-A&A&-A&A
&1&A&1&/A&-/A&-/A&/A&/A

\\$\chi _{10}^ {({18})}$&1&-1&-/A&/A&1&-1&-/A&/A&-1&1&-1&1&/A&-/A&/A&-/A&/A
&1&/A&1&A&-A&-A&A&A

\\$\chi _{10}^ {({19})}$&1&1&-A&-A&1&1&-A&-A&-1&-1&-1&-1&A&A&A&A&A
&-1&A&-1&/A&/A&-/A&-/A&/A

\\$\chi _{10}^ {({20})}$&1&1&-/A&-/A&1&1&-/A&-/A&-1&-1&-1&-1&/A&/A&/A&/A&/A
&-1&/A&-1&A&A&-A&-A&A

\\$\chi _{10}^ {({21})}$&1&-1&/A&-/A&1&-1&/A&-/A&1&-1&1&-1&/A&-/A&/A&-/A&/A
&-1&/A&-1&A&-A&A&-A&A

\\$\chi _{10}^ {({22})}$&1&-1&A&-A&1&-1&A&-A&1&-1&1&-1&A&-A&A&-A&A
&-1&A&-1&/A&-/A&/A&-/A&/A

\\$\chi _{10}^ {({23})}$&1&1&/A&/A&1&1&/A&/A&1&1&1&1&/A&/A&/A&/A&/A
&1&/A&1&A&A&A&A&A

\\$\chi _{10}^ {({24})}$&1&1&A&A&1&1&A&A&1&1&1&1&A&A&A&A&A
&1&A&1&/A&/A&/A&/A&/A

\\$\chi _{10}^ {({25})}$&2&.&.&1&-1&.&.&1&.&-2&.&-2&2&.&2&.&-1
&1&-1&1&2&.&.&1&2

\\$\chi _{10}^ {({26})}$&2&.&.&-1&-1&.&.&1&.&2&.&-2&-2&.&2&.&1
&-1&-1&1&-2&.&.&-1&2

\\$\chi _{10}^ {({27})}$&2&.&.&-1&-1&.&.&-1&.&2&.&2&2&.&2&.&-1
&-1&-1&-1&2&.&.&-1&2

\\$\chi _{10}^ {({28})}$&2&.&.&1&-1&.&.&-1&.&-2&.&2&-2&.&2&.&1
&1&-1&-1&-2&.&.&1&2

\\$\chi _{10}^ {({29})}$&2&.&.&A&-1&.&.&A&.&-2&.&-2&B&.&B&.&-A
&1&-A&1&/B&.&.&/A&/B

\\$\chi _{10}^ {({30})}$&2&.&.&/A&-1&.&.&/A&.&-2&.&-2&/B&.&/B&.&-/A
&1&-/A&1&B&.&.&A&B

\\$\chi _{10}^ {({31})}$&2&.&.&-A&-1&.&.&A&.&2&.&-2&-B&.&B&.&A
&-1&-A&1&-/B&.&.&-/A&/B

\\$\chi _{10}^ {({32})}$&2&.&.&-/A&-1&.&.&/A&.&2&.&-2&-/B&.&/B&.&/A
&-1&-/A&1&-B&.&.&-A&B

\\$\chi _{10}^ {({33})}$&2&.&.&-A&-1&.&.&-A&.&2&.&2&B&.&B&.&-A
&-1&-A&-1&/B&.&.&-/A&/B

\\$\chi _{10}^ {({34})}$&2&.&.&-/A&-1&.&.&-/A&.&2&.&2&/B&.&/B&.&-/A
&-1&-/A&-1&B&.&.&-A&B

\\$\chi _{10}^ {({35})}$&2&.&.&A&-1&.&.&-A&.&-2&.&2&-B&.&B&.&A
&1&-A&-1&-/B&.&.&/A&/B

\\$\chi _{10}^ {({36})}$&2&.&.&/A&-1&.&.&-/A&.&-2&.&2&-/B&.&/B&.&/A
&1&-/A&-1&-B&.&.&A&B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccc}
  & & & & &30 & & & & & &\\\hline
$\chi _{10}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{10}^ {(2)}$&-1&-1&1&-1&-1&1&1&-1&1&-1&-1

\\$\chi _{10}^ {(3)}$&1&-1&-1&-1&1&1&-1&1&-1&-1&-1

\\$\chi _{10}^ {(4)}$&-1&1&-1&-1&1&1&-1&1&-1&-1&-1

\\$\chi _{10}^ {(5)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1

\\$\chi _{10}^ {(6)}$&-1&-1&1&1&1&1&1&1&1&1&1

\\$\chi _{10}^ {(7)}$&1&-1&-1&1&-1&1&-1&-1&-1&1&1

\\$\chi _{10}^ {(8)}$&-1&1&-1&1&-1&1&-1&-1&-1&1&1

\\$\chi _{10}^ {(9)}$&-/A&-/A&/A&-/A&-/A&/A&/A&-A&A&-1&-1

\\$\chi _{10}^ {({10})}$&-A&-A&A&-A&-A&A&A&-/A&/A&-1&-1

\\$\chi _{10}^ {({11})}$&/A&-/A&-/A&-/A&/A&/A&-/A&A&-A&-1&-1

\\$\chi _{10}^ {({12})}$&A&-A&-A&-A&A&A&-A&/A&-/A&-1&-1

\\$\chi _{10}^ {({13})}$&-A&A&-A&-A&A&A&-A&/A&-/A&-1&-1

\\$\chi _{10}^ {({14})}$&-/A&/A&-/A&-/A&/A&/A&-/A&A&-A&-1&-1

\\$\chi _{10}^ {({15})}$&A&A&A&-A&-A&A&A&-/A&/A&-1&-1

\\$\chi _{10}^ {({16})}$&/A&/A&/A&-/A&-/A&/A&/A&-A&A&-1&-1

\\$\chi _{10}^ {({17})}$&-/A&-/A&/A&/A&/A&/A&/A&A&A&1&1

\\$\chi _{10}^ {({18})}$&-A&-A&A&A&A&A&A&/A&/A&1&1

\\$\chi _{10}^ {({19})}$&/A&-/A&-/A&/A&-/A&/A&-/A&-A&-A&1&1

\\$\chi _{10}^ {({20})}$&A&-A&-A&A&-A&A&-A&-/A&-/A&1&1

\\$\chi _{10}^ {({21})}$&-A&A&-A&A&-A&A&-A&-/A&-/A&1&1

\\$\chi _{10}^ {({22})}$&-/A&/A&-/A&/A&-/A&/A&-/A&-A&-A&1&1

\\$\chi _{10}^ {({23})}$&A&A&A&A&A&A&A&/A&/A&1&1

\\$\chi _{10}^ {({24})}$&/A&/A&/A&/A&/A&/A&/A&A&A&1&1

\\$\chi _{10}^ {({25})}$&.&.&1&-1&-2&-1&-2&-2&-2&2&-1

\\$\chi _{10}^ {({26})}$&.&.&1&1&2&-1&-2&2&-2&-2&1

\\$\chi _{10}^ {({27})}$&.&.&-1&-1&2&-1&2&2&2&2&-1

\\$\chi _{10}^ {({28})}$&.&.&-1&1&-2&-1&2&-2&2&-2&1

\\$\chi _{10}^ {({29})}$&.&.&/A&-/A&-/B&-/A&-/B&-B&-B&2&-1

\\$\chi _{10}^ {({30})}$&.&.&A&-A&-B&-A&-B&-/B&-/B&2&-1

\\$\chi _{10}^ {({31})}$&.&.&/A&/A&/B&-/A&-/B&B&-B&-2&1

\\$\chi _{10}^ {({32})}$&.&.&A&A&B&-A&-B&/B&-/B&-2&1

\\$\chi _{10}^ {({33})}$&.&.&-/A&-/A&/B&-/A&/B&B&B&2&-1

\\$\chi _{10}^ {({34})}$&.&.&-A&-A&B&-A&B&/B&/B&2&-1

\\$\chi _{10}^ {({35})}$&.&.&-/A&/A&-/B&-/A&/B&-B&B&-2&1

\\$\chi _{10}^ {({36})}$&.&.&-A&A&-B&-A&B&-/B&/B&-2&1\\
\end{tabular}
\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0,
-1&0 \\ 0&0&-1&2&0&-2&0 \\ 0&0&-2&
          3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&0&-1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-3&1&2&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 1&-1&0&0&-1&3&-2 \\
       1&-2&-1&1&-1&4&-3 \\ 1&-1&-1&0&0&3&-2 \\ 0&-1&0&0&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&0&1&0&-1&2&-2 \\ 0&0&1&0&-2&3&-2 \\
       -1&0&1&1&-3&4&-3 \\ -1&1&1&0&-2&3&-2 \\ -1&0&1&0&-1&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&-1&-1&0&1&0&1 \\ 0&-1&0&-1&2&0&1 \\
       0&-2&-1&0&2&0&2 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&-1&0&0&0&1&0 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&0&1&-3&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&1&-1&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-1&-1&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&1&-1&1&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&3&-1&-1&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-2&-1&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&2&0&-1&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-1&-1&0&1&-3 \\ 0&2&-1&0&-1&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-3&1&2&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&0&-1&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-1&-1&0&1&-3 \\ 0&2&-1&-1&1&0&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&2&0&-1&0&0&1 \\ 0&2&0&-1&0&1&0 \\
       0&3&-1&-1&0&1&1 \\ -1&2&0&-1&0&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-2&1&0&-1&0 \\
       0&3&-3&1&0&-1&1 \\ -1&2&-2&1&0&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&0&1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&0&1 \\ 0&1&-3&2&-1&0&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&1&1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&2&1 \\ 0&1&-1&0&-1&2&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&1 \\ 1&1&-1&0&-1&0&0 \\
       1&2&-1&-1&-1&0&1 \\ 0&1&-1&0&-1&0&1 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 1&1&0&-1&-1&1&1 \\ 1&1&1&-2&-1&2&0 \\
       1&2&1&-3&-1&2&1 \\ 0&1&1&-2&-1&2&1 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 1&1&-1&0&-1&2&0 \\
       1&2&-2&0&-1&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 1&1&-3&2&-1&0&0 \\
       1&2&-4&2&-1&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&1&-1 \\ -1&1&0&-1&1&1&0 \\
       -1&2&-1&-1&1&2&-1 \\ 0&1&-1&-1&1&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-2&1&1&-1&0 \\
       -1&2&-3&1&1&0&-1 \\ 0&1&-3&1&1&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&-1&1&-1&1 \\ -1&1&-1&0&1&-2&2 \\
       -1&2&-1&-1&1&-2&3 \\ -1&1&-1&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&2 \\
       -1&2&1&-3&1&0&3 \\ -1&1&1&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&-1&0&-1&2&-1 \\ 1&1&0&-1&-1&3&-2 \\
       1&2&-1&-1&-1&4&-3 \\ 1&1&-1&-1&0&3&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&-2&1&-1&1&-1 \\ 1&1&-2&1&-1&1&-2 \\
       1&2&-3&1&-1&2&-3 \\ 1&1&-3&1&0&1&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 1&1&0&-1&-1&1&1 \\ 1&1&1&-2&-1&2&0 \\
       1&2&1&-3&-1&2&1 \\ 0&1&1&-2&-1&2&1 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&1 \\ 1&1&-1&0&-1&0&0 \\
       1&2&-1&-1&-1&0&1 \\ 0&1&-1&0&-1&0&1 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&1&2&-3&1&1&0 \\
       -1&2&2&-4&1&1&1 \\ 0&1&1&-3&1&1&1 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&1&0&-1&1&-1&1 \\ -1&1&0&-1&1&-1&0 \\
       -1&2&0&-2&1&-1&1 \\ 0&1&-1&-1&1&-1&1 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&2 \\
       -1&2&1&-3&1&0&3 \\ -1&1&1&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&-1&1&-1&1 \\ -1&1&-1&0&1&-2&2 \\
       -1&2&-1&-1&1&-2&3 \\ -1&1&-1&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&-1&-1&1&1 \\ 1&1&0&-1&-1&1&2 \\
       1&2&0&-2&-1&1&3 \\ 1&1&0&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&0&-1&0&1 \\ 1&1&-2&1&-1&-1&2 \\
       1&2&-2&0&-1&-1&3 \\ 1&1&-2&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 1&1&0&-2&1&0&1 \\ 1&1&1&-3&1&1&0 \\
       1&2&1&-4&1&1&1 \\ 0&1&1&-3&1&1&1 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 1&1&-1&-1&1&-1&1 \\ 1&1&-1&-1&1&-1&0 \\
       1&2&-1&-2&1&-1&1 \\ 0&1&-1&-1&1&-1&1 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&-2&1&0&1 \\ 1&1&0&-2&1&0&2 \\
       1&2&0&-3&1&0&3 \\ 1&1&0&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&-1&1&-1&1 \\ 1&1&-2&0&1&-2&2 \\
       1&2&-2&-1&1&-2&3 \\ 1&1&-2&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&-1&1 \\ 0&1&3&-2&-1&0&1 \\ 0&1&2&-2&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&1&2&-1&0&-3&1 \\ 0&1&1&0&-1&-2&1 \\ 0&1&0&0&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&-1&1 \\ 0&1&3&-3&1&-1&1 \\ 0&1&2&-2&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&1&2&-1&0&-3&1 \\ 0&1&1&-1&1&-3&1 \\ 0&1&0&0&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&0 \\
       0&-3&0&1&0&-1&1 \\ 1&-2&-1&1&0&-1&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-2&1&0&0&0&1 \\ 0&-2&2&-1&0&1&0 \\
       0&-3&2&-1&0&1&1 \\ 1&-2&1&-1&0&1&1 \\ 0&-1&1&-1&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&0&-1&0&1 \\ 1&1&1&-1&-1&0&2 \\
       1&2&1&-1&-1&-1&3 \\ 1&1&1&-1&0&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&1&-1&-1&1 \\ 1&1&-1&1&-1&-2&2 \\
       1&2&-1&1&-1&-3&3 \\ 1&1&-1&1&0&-3&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&2&-2&1&-1&2 \\
       -1&2&2&-2&1&-2&3 \\ -1&1&2&-1&0&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&0&1&-2&1 \\ -1&1&0&0&1&-3&2 \\
       -1&2&0&0&1&-4&3 \\ -1&1&0&1&0&-3&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&-1&1&1&0&-2 \\
       -1&-1&-1&1&1&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&1&-1&1&2&-2 \\
       -1&-1&1&-1&1&3&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&2&-2&1&1&0 \\
       -1&-1&3&-3&1&1&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&0&0&1&-1&0 \\
       -1&-1&1&-1&1&-1&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-2&2&1&-1&0 \\
       -1&-1&-3&3&1&-1&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&0&0&1&1&0 \\
       -1&-1&-1&1&1&1&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-1&1&-1&1&0&2 \\
       -1&-2&0&0&1&0&3 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&1&1&-1&1 \\ -1&-1&-1&1&1&-2&2 \\
       -1&-2&-2&2&1&-2&3 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&0&1&0&-1 \\ -1&-1&-1&1&1&0&-2 \\
       -1&-2&-1&1&1&1&-3 \\ 0&-2&-1&1&1&0&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&-1&1&1&-1 \\ -1&-1&1&-1&1&2&-2 \\
       -1&-2&1&-1&1&3&-3 \\ 0&-2&1&-1&1&2&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&-1&-1&2&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&0&-1&0&0&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&-1&0&0&-1&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline
$\chi _{11}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{11}^ {(2)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{11}^ {(3)}$&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{11}^ {(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{11}^ {(5)}$&5&5&5&5&5&5&5&5&3&3&3&3&3&3&3&3&3&3
&2&2&2&2&2&2&2&2&1&1

\\$\chi _{11}^ {(6)}$&5&5&5&5&5&5&5&5&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&2&2&2&2&2&2&2&2&1&1

\\$\chi _{11}^ {(7)}$&5&-5&5&-5&5&-5&-5&5&-3&3&-3&3&-3&3&-3&3&3&-3
&2&-2&2&-2&2&-2&-2&2&-1&1

\\$\chi _{11}^ {(8)}$&5&-5&5&-5&5&-5&-5&5&3&-3&3&-3&3&-3&3&-3&-3&3
&2&-2&2&-2&2&-2&-2&2&-1&1

\\$\chi _{11}^ {(9)}$&5&5&5&5&5&5&5&5&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{11}^ {({10})}$&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{11}^ {({11})}$&5&-5&5&-5&5&-5&-5&5&-1&1&-1&1&-1&1&-1&1&1&-1
&-1&1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{11}^ {({12})}$&5&-5&5&-5&5&-5&-5&5&1&-1&1&-1&1&-1&1&-1&-1&1
&-1&1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{11}^ {({13})}$&6&6&2&2&-2&-2&-6&-6&-2&-2&-4&-4&2&2&.&.&4&4
&-1&-1&3&3&1&1&-3&-3&-2&-2

\\$\chi _{11}^ {({14})}$&6&6&2&2&-2&-2&-6&-6&2&2&4&4&-2&-2&.&.&-4&-4
&-1&-1&3&3&1&1&-3&-3&-2&-2

\\$\chi _{11}^ {({15})}$&6&-6&2&-2&-2&2&6&-6&2&-2&4&-4&-2&2&.&.&4&-4
&-1&1&3&-3&1&-1&3&-3&2&-2

\\$\chi _{11}^ {({16})}$&6&-6&2&-2&-2&2&6&-6&-2&2&-4&4&2&-2&.&.&-4&4
&-1&1&3&-3&1&-1&3&-3&2&-2

\\$\chi _{11}^ {({17})}$&9&9&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({18})}$&9&9&9&9&9&9&9&9&3&3&3&3&3&3&3&3&3&3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({19})}$&9&-9&9&-9&9&-9&-9&9&3&-3&3&-3&3&-3&3&-3&-3&3
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{11}^ {({20})}$&9&-9&9&-9&9&-9&-9&9&-3&3&-3&3&-3&3&-3&3&3&-3
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{11}^ {({21})}$&10&10&10&10&10&10&10&10&2&2&2&2&2&2&2&2&2&2
&1&1&1&1&1&1&1&1&-2&-2

\\$\chi _{11}^ {({22})}$&10&10&10&10&10&10&10&10&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&1&1&1&1&1&1&1&1&-2&-2

\\$\chi _{11}^ {({23})}$&10&10&-2&-2&2&2&-10&-10&2&2&-4&-4&-2&-2&.&.&4&4
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{11}^ {({24})}$&10&10&-2&-2&2&2&-10&-10&2&2&-4&-4&-2&-2&.&.&4&4
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{11}^ {({25})}$&10&10&-2&-2&2&2&-10&-10&-2&-2&4&4&2&2&.&.&-4&-4
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{11}^ {({26})}$&10&10&-2&-2&2&2&-10&-10&-2&-2&4&4&2&2&.&.&-4&-4
&1&1&1&1&-1&-1&-1&-1&2&2

\\$\chi _{11}^ {({27})}$&10&-10&-2&2&2&-2&10&-10&-2&2&4&-4&2&-2&.&.&4&-4
&1&-1&1&-1&-1&1&1&-1&-2&2

\\$\chi _{11}^ {({28})}$&10&-10&-2&2&2&-2&10&-10&-2&2&4&-4&2&-2&.&.&4&-4
&1&-1&1&-1&-1&1&1&-1&-2&2

\\$\chi _{11}^ {({29})}$&10&-10&-2&2&2&-2&10&-10&2&-2&-4&4&-2&2&.&.&-4&4
&1&-1&1&-1&-1&1&1&-1&-2&2

\\$\chi _{11}^ {({30})}$&10&-10&-2&2&2&-2&10&-10&2&-2&-4&4&-2&2&.&.&-4&4
&1&-1&1&-1&-1&1&1&-1&-2&2

\\$\chi _{11}^ {({31})}$&10&-10&10&-10&10&-10&-10&10&-2&2&-2&2&-2&2&-2&2&2&-2
&1&-1&1&-1&1&-1&-1&1&2&-2

\\$\chi _{11}^ {({32})}$&10&-10&10&-10&10&-10&-10&10&2&-2&2&-2&2&-2&2&-2&-2&2
&1&-1&1&-1&1&-1&-1&1&2&-2

\\$\chi _{11}^ {({33})}$&15&15&-1&-1&-1&-1&15&15&-1&-1&-5&-5&-1&-1&3&3&-5&-5
&-1&-1&3&3&-1&-1&3&3&3&3

\\$\chi _{11}^ {({34})}$&15&15&-1&-1&-1&-1&15&15&1&1&-7&-7&1&1&1&1&-7&-7
&-1&-1&3&3&-1&-1&3&3&-1&-1

\\$\chi _{11}^ {({35})}$&15&15&-1&-1&-1&-1&15&15&1&1&5&5&1&1&-3&-3&5&5
&-1&-1&3&3&-1&-1&3&3&3&3

\\$\chi _{11}^ {({36})}$&15&15&-1&-1&-1&-1&15&15&-1&-1&7&7&-1&-1&-1&-1&7&7
&-1&-1&3&3&-1&-1&3&3&-1&-1

\\$\chi _{11}^ {({37})}$&15&-15&-1&1&-1&1&-15&15&1&-1&5&-5&1&-1&-3&3&-5&5
&-1&1&3&-3&-1&1&-3&3&-3&3

\\$\chi _{11}^ {({38})}$&15&-15&-1&1&-1&1&-15&15&-1&1&7&-7&-1&1&-1&1&-7&7
&-1&1&3&-3&-1&1&-3&3&1&-1

\\$\chi _{11}^ {({39})}$&15&-15&-1&1&-1&1&-15&15&-1&1&-5&5&-1&1&3&-3&5&-5
&-1&1&3&-3&-1&1&-3&3&-3&3

\\$\chi _{11}^ {({40})}$&15&-15&-1&1&-1&1&-15&15&1&-1&-7&7&1&-1&1&-1&7&-7
&-1&1&3&-3&-1&1&-3&3&1&-1

\\$\chi _{11}^ {({41})}$&16&16&16&16&16&16&16&16&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\$\chi _{11}^ {({42})}$&16&-16&16&-16&16&-16&-16&16&.&.&.&.&.&.&.&.&.&.
&-2&2&-2&2&-2&2&2&-2&.&.

\\$\chi _{11}^ {({43})}$&20&20&-4&-4&4&4&-20&-20&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&-2&-2&-2&-2&-4&-4

\\$\chi _{11}^ {({44})}$&20&-20&-4&4&4&-4&20&-20&.&.&.&.&.&.&.&.&.&.
&2&-2&2&-2&-2&2&2&-2&4&-4

\\$\chi _{11}^ {({45})}$&24&24&8&8&-8&-8&-24&-24&4&4&8&8&-4&-4&.&.&-8&-8
&-1&-1&3&3&1&1&-3&-3&.&.

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & &\\\hline

\\$\chi _{11}^ {({46})}$&24&24&8&8&-8&-8&-24&-24&-4&-4&-8&-8&4&4&.&.&8&8
&-1&-1&3&3&1&1&-3&-3&.&.

\\$\chi _{11}^ {({47})}$&24&-24&8&-8&-8&8&24&-24&-4&4&-8&8&4&-4&.&.&-8&8
&-1&1&3&-3&1&-1&3&-3&.&.

\\$\chi _{11}^ {({48})}$&24&-24&8&-8&-8&8&24&-24&4&-4&8&-8&-4&4&.&.&8&-8
&-1&1&3&-3&1&-1&3&-3&.&.

\\$\chi _{11}^ {({49})}$&30&30&10&10&-10&-10&-30&-30&2&2&4&4&-2&-2&.&.&-4&-4
&1&1&-3&-3&-1&-1&3&3&-2&-2

\\$\chi _{11}^ {({50})}$&30&30&10&10&-10&-10&-30&-30&-2&-2&-4&-4&2&2&.&.&4&4
&1&1&-3&-3&-1&-1&3&3&-2&-2

\\$\chi _{11}^ {({51})}$&30&-30&10&-10&-10&10&30&-30&-2&2&-4&4&2&-2&.&.&-4&4
&1&-1&-3&3&-1&1&-3&3&2&-2

\\$\chi _{11}^ {({52})}$&30&-30&10&-10&-10&10&30&-30&2&-2&4&-4&-2&2&.&.&4&-4
&1&-1&-3&3&-1&1&-3&3&2&-2

\\$\chi _{11}^ {({53})}$&30&30&-2&-2&-2&-2&30&30&2&2&-2&-2&2&2&-2&-2&-2&-2
&1&1&-3&-3&1&1&-3&-3&2&2

\\$\chi _{11}^ {({54})}$&30&30&-2&-2&-2&-2&30&30&-2&-2&2&2&-2&-2&2&2&2&2
&1&1&-3&-3&1&1&-3&-3&2&2

\\$\chi _{11}^ {({55})}$&30&-30&-2&2&-2&2&-30&30&-2&2&2&-2&-2&2&2&-2&-2&2
&1&-1&-3&3&1&-1&3&-3&-2&2

\\$\chi _{11}^ {({56})}$&30&-30&-2&2&-2&2&-30&30&2&-2&-2&2&2&-2&-2&2&2&-2
&1&-1&-3&3&1&-1&3&-3&-2&2

\\$\chi _{11}^ {({57})}$&36&36&12&12&-12&-12&-36&-36&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&4&4

\\$\chi _{11}^ {({58})}$&36&-36&12&-12&-12&12&36&-36&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-4&4

\\$\chi _{11}^ {({59})}$&40&40&-8&-8&8&8&-40&-40&4&4&-8&-8&-4&-4&.&.&8&8
&1&1&1&1&-1&-1&-1&-1&.&.

\\$\chi _{11}^ {({60})}$&40&40&-8&-8&8&8&-40&-40&-4&-4&8&8&4&4&.&.&-8&-8
&1&1&1&1&-1&-1&-1&-1&.&.

\\$\chi _{11}^ {({61})}$&40&-40&-8&8&8&-8&40&-40&-4&4&8&-8&4&-4&.&.&8&-8
&1&-1&1&-1&-1&1&1&-1&.&.

\\$\chi _{11}^ {({62})}$&40&-40&-8&8&8&-8&40&-40&4&-4&-8&8&-4&4&.&.&-8&8
&1&-1&1&-1&-1&1&1&-1&.&.

\\$\chi _{11}^ {({63})}$&40&40&-8&-8&8&8&-40&-40&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&2&2&2&2&.&.

\\$\chi _{11}^ {({64})}$&40&40&-8&-8&8&8&-40&-40&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&2&2&2&2&.&.

\\$\chi _{11}^ {({65})}$&40&-40&-8&8&8&-8&40&-40&.&.&.&.&.&.&.&.&.&.
&-2&2&-2&2&2&-2&-2&2&.&.

\\$\chi _{11}^ {({66})}$&40&-40&-8&8&8&-8&40&-40&.&.&.&.&.&.&.&.&.&.
&-2&2&-2&2&2&-2&-2&2&.&.

\\$\chi _{11}^ {({67})}$&45&45&-3&-3&-3&-3&45&45&-3&-3&9&9&-3&-3&1&1&9&9
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{11}^ {({68})}$&45&45&-3&-3&-3&-3&45&45&3&3&-9&-9&3&3&-1&-1&-9&-9
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{11}^ {({69})}$&45&-45&-3&3&-3&3&-45&45&3&-3&-9&9&3&-3&-1&1&9&-9
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{11}^ {({70})}$&45&-45&-3&3&-3&3&-45&45&-3&3&9&-9&-3&3&1&-1&-9&9
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{11}^ {({71})}$&45&45&-3&-3&-3&-3&45&45&-3&-3&-3&-3&-3&-3&5&5&-3&-3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({72})}$&45&45&-3&-3&-3&-3&45&45&3&3&3&3&3&3&-5&-5&3&3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({73})}$&45&-45&-3&3&-3&3&-45&45&3&-3&3&-3&3&-3&-5&5&-3&3
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{11}^ {({74})}$&45&-45&-3&3&-3&3&-45&45&-3&3&-3&3&-3&3&5&-5&3&-3
&.&.&.&.&.&.&.&.&-1&1\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline
$\chi _{11}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{11}^ {(2)}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{11}^ {(3)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{11}^ {(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{11}^ {(5)}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&1&1&1&1&1&1&.&.

\\$\chi _{11}^ {(6)}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{11}^ {(7)}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1
&1&1&-1&1&-1&-1&1&.&.

\\$\chi _{11}^ {(8)}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1
&1&-1&1&-1&1&1&-1&.&.

\\$\chi _{11}^ {(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&2&2&2
&2&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{11}^ {({10})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2
&2&1&1&1&1&1&1&.&.

\\$\chi _{11}^ {({11})}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&2&-2&2
&-2&-1&1&-1&1&1&-1&.&.

\\$\chi _{11}^ {({12})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&2&-2&2
&-2&1&-1&1&-1&-1&1&.&.

\\$\chi _{11}^ {({13})}$&.&.&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1&.&.&.
&.&2&2&-2&-2&.&.&-1&-1

\\$\chi _{11}^ {({14})}$&.&.&2&2&-2&-2&2&2&-1&-1&1&1&-1&-1&1&1&.&.&.
&.&-2&-2&2&2&.&.&-1&-1

\\$\chi _{11}^ {({15})}$&.&.&-2&2&2&-2&-2&2&1&-1&-1&1&1&-1&-1&1&.&.&.
&.&2&-2&-2&2&.&.&-1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline

\\$\chi _{11}^ {({16})}$&.&.&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&.&.&.
&.&-2&2&2&-2&.&.&-1&1

\\$\chi _{11}^ {({17})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&-1&-1

\\$\chi _{11}^ {({18})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{11}^ {({19})}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&-1&1&-1&1

\\$\chi _{11}^ {({20})}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&1&-1&-1&1

\\$\chi _{11}^ {({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({22})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({23})}$&.&.&2&2&-2&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({24})}$&.&.&2&2&-2&-2&-2&-2&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({25})}$&.&.&2&2&-2&-2&-2&-2&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({26})}$&.&.&2&2&-2&-2&-2&-2&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({27})}$&.&.&-2&2&2&-2&2&-2&-1&1&-1&1&1&-1&1&-1&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({28})}$&.&.&-2&2&2&-2&2&-2&-1&1&-1&1&1&-1&1&-1&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({29})}$&.&.&-2&2&2&-2&2&-2&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({30})}$&.&.&-2&2&2&-2&2&-2&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({31})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({32})}$&2&-2&2&-2&2&-2&2&-2&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({33})}$&-1&-1&-1&-1&-1&-1&3&3&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&-1&-1&-1&-1&1&1&.&.

\\$\chi _{11}^ {({34})}$&-1&-1&3&3&3&3&-1&-1&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&-1&-1&-1&-1&1&1&.&.

\\$\chi _{11}^ {({35})}$&-1&-1&-1&-1&-1&-1&3&3&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&1&1&1&1&-1&-1&.&.

\\$\chi _{11}^ {({36})}$&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&1&1&1&1&-1&-1&.&.

\\$\chi _{11}^ {({37})}$&1&-1&1&-1&1&-1&-3&3&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&-1&1&-1&1&-1&1&.&.

\\$\chi _{11}^ {({38})}$&1&-1&-3&3&-3&3&1&-1&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&-1&1&-1&1&-1&1&.&.

\\$\chi _{11}^ {({39})}$&1&-1&1&-1&1&-1&-3&3&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&1&-1&1&-1&1&-1&.&.

\\$\chi _{11}^ {({40})}$&1&-1&-3&3&-3&3&1&-1&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&1&-1&1&-1&1&-1&.&.

\\$\chi _{11}^ {({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2
&2&.&.&.&.&.&.&1&-1

\\$\chi _{11}^ {({43})}$&.&.&-4&-4&4&4&4&4&.&.&.&.&.&.&.&.&2&2&-2
&-2&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({44})}$&.&.&4&-4&-4&4&-4&4&.&.&.&.&.&.&.&.&2&-2&-2
&2&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({45})}$&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({46})}$&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&1&1

\\$\chi _{11}^ {({47})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&.&.&.
&.&.&.&.&.&.&.&1&-1

\\$\chi _{11}^ {({48})}$&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&.&.&.
&.&.&.&.&.&.&.&1&-1

\\$\chi _{11}^ {({49})}$&.&.&2&2&-2&-2&2&2&-1&-1&1&1&-1&-1&1&1&.&.&.
&.&2&2&-2&-2&.&.&.&.

\\$\chi _{11}^ {({50})}$&.&.&2&2&-2&-2&2&2&1&1&-1&-1&1&1&-1&-1&.&.&.
&.&-2&-2&2&2&.&.&.&.

\\$\chi _{11}^ {({51})}$&.&.&-2&2&2&-2&-2&2&-1&1&1&-1&-1&1&1&-1&.&.&.
&.&2&-2&-2&2&.&.&.&.

\\$\chi _{11}^ {({52})}$&.&.&-2&2&2&-2&-2&2&1&-1&-1&1&1&-1&-1&1&.&.&.
&.&-2&2&2&-2&.&.&.&.

\\$\chi _{11}^ {({53})}$&-2&-2&2&2&2&2&2&2&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({54})}$&-2&-2&2&2&2&2&2&2&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({55})}$&2&-2&-2&2&-2&2&-2&2&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({56})}$&2&-2&-2&2&-2&2&-2&2&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({57})}$&.&.&-4&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&-1

\\$\chi _{11}^ {({58})}$&.&.&4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-1&1

\\$\chi _{11}^ {({59})}$&.&.&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-2&-2&2
&2&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({60})}$&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-2&-2&2
&2&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & & 40& & & & & & & & & &50 & & & & & &\\\hline

\\$\chi _{11}^ {({61})}$&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&-1&1&-2&2&2
&-2&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({62})}$&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&1&-1&-2&2&2
&-2&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1
&-1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1
&1&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({67})}$&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&1&1&.&.

\\$\chi _{11}^ {({68})}$&1&1&1&1&1&1&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&-1&-1&.&.

\\$\chi _{11}^ {({69})}$&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&-1&1&.&.

\\$\chi _{11}^ {({70})}$&-1&1&-1&1&-1&1&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&1&-1&.&.

\\$\chi _{11}^ {({71})}$&1&1&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&-1&-1&.&.

\\$\chi _{11}^ {({72})}$&1&1&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&1&1&.&.

\\$\chi _{11}^ {({73})}$&-1&1&3&-3&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&1&-1&.&.

\\$\chi _{11}^ {({74})}$&-1&1&3&-3&3&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&-1&1&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & &60 & & & & & & & & & &70 & & & &\\\hline
$\chi _{11}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{11}^ {(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{11}^ {(3)}$&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{11}^ {(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{11}^ {(5)}$&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{11}^ {(6)}$&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{11}^ {(7)}$&.&.&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{11}^ {(8)}$&.&.&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1

\\$\chi _{11}^ {(9)}$&.&.&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({10})}$&.&.&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({11})}$&.&.&3&-3&3&-3&-3&3&-1&1&-1&1&1&-1&.&.&.&.

\\$\chi _{11}^ {({12})}$&.&.&-3&3&-3&3&3&-3&-1&1&-1&1&1&-1&.&.&.&.

\\$\chi _{11}^ {({13})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({14})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({15})}$&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({16})}$&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({17})}$&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&.&.&.&.

\\$\chi _{11}^ {({18})}$&-1&-1&3&3&3&3&3&3&1&1&1&1&1&1&.&.&.&.

\\$\chi _{11}^ {({19})}$&-1&1&3&-3&3&-3&-3&3&1&-1&1&-1&-1&1&.&.&.&.

\\$\chi _{11}^ {({20})}$&-1&1&-3&3&-3&3&3&-3&1&-1&1&-1&-1&1&.&.&.&.

\\$\chi _{11}^ {({21})}$&.&.&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&1&1&1&1

\\$\chi _{11}^ {({22})}$&.&.&2&2&2&2&2&2&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi _{11}^ {({23})}$&.&.&-4&-4&.&.&4&4&-2&-2&2&2&.&.&-1&-1&1&1

\\$\chi _{11}^ {({24})}$&.&.&4&4&.&.&-4&-4&2&2&-2&-2&.&.&1&1&-1&-1

\\$\chi _{11}^ {({25})}$&.&.&-4&-4&.&.&4&4&2&2&-2&-2&.&.&-1&-1&1&1

\\$\chi _{11}^ {({26})}$&.&.&4&4&.&.&-4&-4&-2&-2&2&2&.&.&1&1&-1&-1

\\$\chi _{11}^ {({27})}$&.&.&4&-4&.&.&4&-4&-2&2&2&-2&.&.&-1&1&-1&1

\\$\chi _{11}^ {({28})}$&.&.&-4&4&.&.&-4&4&2&-2&-2&2&.&.&1&-1&1&-1

\\$\chi _{11}^ {({29})}$&.&.&4&-4&.&.&4&-4&2&-2&-2&2&.&.&-1&1&-1&1

\\$\chi _{11}^ {({30})}$&.&.&-4&4&.&.&-4&4&-2&2&2&-2&.&.&1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & &60 & & & & & & & & & &70 & & & &\\\hline
\\$\chi _{11}^ {({31})}$&.&.&2&-2&2&-2&-2&2&.&.&.&.&.&.&1&-1&-1&1

\\$\chi _{11}^ {({32})}$&.&.&-2&2&-2&2&2&-2&.&.&.&.&.&.&-1&1&1&-1

\\$\chi _{11}^ {({33})}$&.&.&3&3&-1&-1&3&3&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi _{11}^ {({34})}$&.&.&-3&-3&1&1&-3&-3&1&1&1&1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({35})}$&.&.&-3&-3&1&1&-3&-3&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi _{11}^ {({36})}$&.&.&3&3&-1&-1&3&3&1&1&1&1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({37})}$&.&.&-3&3&1&-1&3&-3&-1&1&-1&1&-1&1&.&.&.&.

\\$\chi _{11}^ {({38})}$&.&.&3&-3&-1&1&-3&3&1&-1&1&-1&1&-1&.&.&.&.

\\$\chi _{11}^ {({39})}$&.&.&3&-3&-1&1&-3&3&-1&1&-1&1&-1&1&.&.&.&.

\\$\chi _{11}^ {({40})}$&.&.&-3&3&1&-1&3&-3&1&-1&1&-1&1&-1&.&.&.&.

\\$\chi _{11}^ {({41})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({42})}$&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({45})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({46})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({47})}$&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({48})}$&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({53})}$&.&.&-6&-6&2&2&-6&-6&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({54})}$&.&.&6&6&-2&-2&6&6&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({55})}$&.&.&6&-6&-2&2&-6&6&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({56})}$&.&.&-6&6&2&-2&6&-6&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({57})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({58})}$&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{11}^ {({63})}$&.&.&8&8&.&.&-8&-8&.&.&.&.&.&.&-1&-1&1&1

\\$\chi _{11}^ {({64})}$&.&.&-8&-8&.&.&8&8&.&.&.&.&.&.&1&1&-1&-1

\\$\chi _{11}^ {({65})}$&.&.&-8&8&.&.&-8&8&.&.&.&.&.&.&-1&1&-1&1

\\$\chi _{11}^ {({66})}$&.&.&8&-8&.&.&8&-8&.&.&.&.&.&.&1&-1&1&-1

\\$\chi _{11}^ {({67})}$&.&.&-3&-3&1&1&-3&-3&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi _{11}^ {({68})}$&.&.&3&3&-1&-1&3&3&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi _{11}^ {({69})}$&.&.&3&-3&-1&1&-3&3&-1&1&-1&1&-1&1&.&.&.&.

\\$\chi _{11}^ {({70})}$&.&.&-3&3&1&-1&3&-3&-1&1&-1&1&-1&1&.&.&.&.

\\$\chi _{11}^ {({71})}$&.&.&-3&-3&1&1&-3&-3&1&1&1&1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({72})}$&.&.&3&3&-1&-1&3&3&1&1&1&1&-1&-1&.&.&.&.

\\$\chi _{11}^ {({73})}$&.&.&3&-3&-1&1&-3&3&1&-1&1&-1&1&-1&.&.&.&.

\\$\chi _{11}^ {({74})}$&.&.&-3&3&1&-1&3&-3&1&-1&1&-1&1&-1&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1,
1&0 \\ 0&-2&1&1&-2&2&0 \\ 0&-4&1&
          2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 1&-1&1&-1&1&0&-1 \\ 1&0&2&-2&1&0&-1 \\
       1&-1&3&-2&1&0&-2 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}
\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ -1&-2&0&1&1&-2&1 \\
       -1&-3&0&1&1&-2&2 \\ 0&-2&-1&1&1&-2&2 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -2&0&0&1&0&0&-2 \\
       -4&0&1&1&0&0&-2 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&0&2&-1&0&0&2 \\
       -4&0&3&-1&0&0&2 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ -1&-2&2&-1&1&0&1 \\
       -1&-3&2&-1&1&0&2 \\ 0&-2&1&-1&1&0&2 \\ 0&-1&1&-1&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&0&1&0&0&1&-1 \\ -2&0&2&-1&0&2&-2 \\
       -4&0&3&-1&0&2&-2 \\ -3&0&2&-1&0&2&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&0&-1 \\
       -3&2&0&-1&1&0&-1 \\ -2&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&2&-1 \\
       -3&2&2&-3&1&2&-1 \\ -2&1&1&-2&1&2&-1 \\ -1&1&1&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&1&0&0&-2&1 \\
       -3&2&2&0&-1&-2&1 \\ -2&1&1&1&-1&-2&1 \\ -1&1&0&1&-1&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&3&-2&0&0&1 \\
       -3&2&4&-2&-1&0&1 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -2&-1&-1&2&2&-2&-1 \\ -1&0&-1&1&2&-2&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 0&-2&-1&1&2&-2&0 \\
       0&-4&-1&2&2&-2&0 \\ 0&-3&-1&2&1&-2&1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ -1&0&-1&2&-1&0&0 \\ -1&-1&-2&3&-1&0&0 \\
       -2&-1&-2&4&-2&0&1 \\ -1&0&-2&3&-2&0&1 \\ -1&0&-1&2&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 0&-2&-1&3&-2&0&0 \\
       0&-4&-1&4&-2&0&0 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -2&-1&1&0&2&0&-1 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 0&-2&1&-1&2&0&0 \\
       0&-4&1&0&2&0&0 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&0&0&1&-1&1&0 \\ -1&-1&0&1&-1&2&0 \\
       -2&-1&0&2&-2&2&1 \\ -1&0&0&1&-2&2&1 \\ -1&0&1&0&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1&1&0 \\ 0&-2&1&1&-2&2&0 \\
       0&-4&1&2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -1&1&0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&-1&1&0&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       1&-2&0&3&-3&0&-1 \\ 1&-2&-1&3&-2&0&-1 \\ 1&-1&-1&2&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -1&1&2&-1&1&0&-2 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       1&-2&2&1&-3&2&-1 \\ 1&-2&1&1&-2&2&-1 \\ 1&-1&1&0&-1&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&2&0&-1&1&-1&0 \\ 0&2&-1&-1&2&-2&0 \\
       0&4&-1&-2&2&-2&0 \\ 0&3&-1&-1&1&-2&1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&2&1&-2&1&0&0 \\ 0&2&1&-3&2&0&0 \\
       0&4&1&-4&2&0&0 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&0&0&1&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -4&0&1&1&0&-2&2 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 2&0&-1&0&0&0&-1 \\ 2&0&-2&1&0&0&-2 \\
       4&0&-3&1&0&0&-2 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 2&0&0&-1&0&1&-1 \\ 2&0&0&-1&0&2&-2 \\
       4&0&-1&-1&0&2&-2 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{12}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{12}^ {(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1

\\$\chi _{12}^ {(3)}$&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1

\\$\chi _{12}^ {(4)}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&1&-1&1

\\$\chi _{12}^ {(5)}$&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1&1&1&-1

\\$\chi _{12}^ {(6)}$&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&-1&1&1&-1&-1&1&1

\\$\chi _{12}^ {(7)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{12}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{12}^ {(9)}$&1&A&A&-A&A&-A&-A&A&1&-1&-1&1&-1&1&1&-1&-/A
&/A&/A&-/A&/A&-/A&-/A&/A&-/A

\\$\chi _{12}^ {({10})}$&1&/A&/A&-/A&/A&-/A&-/A&/A&1&-1&-1&1&-1&1&1&-1&-A
&A&A&-A&A&-A&-A&A&-A

\\$\chi _{12}^ {({11})}$&1&-/A&/A&/A&/A&/A&-/A&-/A&1&1&-1&-1&-1&-1&1&1&-A
&-A&A&A&A&A&-A&-A&A

\\$\chi _{12}^ {({12})}$&1&-A&A&A&A&A&-A&-A&1&1&-1&-1&-1&-1&1&1&-/A
&-/A&/A&/A&/A&/A&-/A&-/A&/A

\\$\chi _{12}^ {({13})}$&1&A&-A&A&A&-A&A&-A&-1&1&1&-1&-1&1&1&-1&-/A
&/A&-/A&/A&/A&-/A&/A&-/A&/A

\\$\chi _{12}^ {({14})}$&1&/A&-/A&/A&/A&-/A&/A&-/A&-1&1&1&-1&-1&1&1&-1&-A
&A&-A&A&A&-A&A&-A&A

\\$\chi _{12}^ {({15})}$&1&-/A&-/A&-/A&/A&/A&/A&/A&-1&-1&1&1&-1&-1&1&1&-A
&-A&-A&-A&A&A&A&A&-A

\\$\chi _{12}^ {({16})}$&1&-A&-A&-A&A&A&A&A&-1&-1&1&1&-1&-1&1&1&-/A
&-/A&-/A&-/A&/A&/A&/A&/A&-/A

\\$\chi _{12}^ {({17})}$&1&-A&-A&A&A&-A&-A&A&-1&1&-1&1&1&-1&1&-1&/A
&-/A&-/A&/A&/A&-/A&-/A&/A&/A

\\$\chi _{12}^ {({18})}$&1&-/A&-/A&/A&/A&-/A&-/A&/A&-1&1&-1&1&1&-1&1&-1&A
&-A&-A&A&A&-A&-A&A&A

\\$\chi _{12}^ {({19})}$&1&/A&-/A&-/A&/A&/A&-/A&-/A&-1&-1&-1&-1&1&1&1&1&A
&A&-A&-A&A&A&-A&-A&-A

\\$\chi _{12}^ {({20})}$&1&A&-A&-A&A&A&-A&-A&-1&-1&-1&-1&1&1&1&1&/A
&/A&-/A&-/A&/A&/A&-/A&-/A&-/A

\\$\chi _{12}^ {({21})}$&1&-A&A&-A&A&-A&A&-A&1&-1&1&-1&1&-1&1&-1&/A
&-/A&/A&-/A&/A&-/A&/A&-/A&-/A

\\$\chi _{12}^ {({22})}$&1&-/A&/A&-/A&/A&-/A&/A&-/A&1&-1&1&-1&1&-1&1&-1&A
&-A&A&-A&A&-A&A&-A&-A

\\$\chi _{12}^ {({23})}$&1&/A&/A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1&1&A
&A&A&A&A&A&A&A&A

\\$\chi _{12}^ {({24})}$&1&A&A&A&A&A&A&A&1&1&1&1&1&1&1&1&/A
&/A&/A&/A&/A&/A&/A&/A&/A

\\$\chi _{12}^ {({25})}$&2&.&.&1&2&.&.&-1&.&-2&.&2&1&.&-1&.&1
&.&.&-2&-1&.&.&2&1

\\$\chi _{12}^ {({26})}$&2&.&.&-1&2&.&.&1&.&2&.&-2&1&.&-1&.&1
&.&.&2&-1&.&.&-2&-1

\\$\chi _{12}^ {({27})}$&2&.&.&-1&2&.&.&-1&.&2&.&2&-1&.&-1&.&-1
&.&.&2&-1&.&.&2&-1

\\$\chi _{12}^ {({28})}$&2&.&.&1&2&.&.&1&.&-2&.&-2&-1&.&-1&.&-1
&.&.&-2&-1&.&.&-2&1

\\$\chi _{12}^ {({29})}$&2&.&.&A&B&.&.&-A&.&-2&.&2&1&.&-1&.&/A
&.&.&-/B&-/A&.&.&/B&/A

\\$\chi _{12}^ {({30})}$&2&.&.&/A&/B&.&.&-/A&.&-2&.&2&1&.&-1&.&A
&.&.&-B&-A&.&.&B&A

\\$\chi _{12}^ {({31})}$&2&.&.&-A&B&.&.&A&.&2&.&-2&1&.&-1&.&/A
&.&.&/B&-/A&.&.&-/B&-/A

\\$\chi _{12}^ {({32})}$&2&.&.&-/A&/B&.&.&/A&.&2&.&-2&1&.&-1&.&A
&.&.&B&-A&.&.&-B&-A

\\$\chi _{12}^ {({33})}$&2&.&.&-A&B&.&.&-A&.&2&.&2&-1&.&-1&.&-/A
&.&.&/B&-/A&.&.&/B&-/A

\\$\chi _{12}^ {({34})}$&2&.&.&-/A&/B&.&.&-/A&.&2&.&2&-1&.&-1&.&-A
&.&.&B&-A&.&.&B&-A

\\$\chi _{12}^ {({35})}$&2&.&.&A&B&.&.&A&.&-2&.&-2&-1&.&-1&.&-/A
&.&.&-/B&-/A&.&.&-/B&/A

\\$\chi _{12}^ {({36})}$&2&.&.&/A&/B&.&.&/A&.&-2&.&-2&-1&.&-1&.&-A
&.&.&-B&-A&.&.&-B&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & &30 & & & & & & \\\hline
$\chi _{12}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{12}^ {(2)}$&1&-1&-1&1&1&-1&1&-1&-1&-1&1

\\$\chi _{12}^ {(3)}$&-1&-1&1&1&-1&-1&1&-1&-1&1&-1

\\$\chi _{12}^ {(4)}$&-1&-1&1&1&-1&-1&1&-1&-1&1&-1

\\$\chi _{12}^ {(5)}$&1&-1&-1&1&1&-1&1&-1&-1&-1&1

\\$\chi _{12}^ {(6)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{12}^ {(7)}$&-1&1&-1&1&-1&1&1&1&1&-1&-1

\\$\chi _{12}^ {(8)}$&-1&1&-1&1&-1&1&1&1&1&-1&-1

\\$\chi _{12}^ {(9)}$&/A&-A&-1&A&1&-/A&/A&-1&-A&-A&A

\\$\chi _{12}^ {({10})}$&A&-/A&-1&/A&1&-A&A&-1&-/A&-/A&/A

\\$\chi _{12}^ {({11})}$&-A&-/A&1&/A&-1&-A&A&-1&-/A&/A&-/A

\\$\chi _{12}^ {({12})}$&-/A&-A&1&A&-1&-/A&/A&-1&-A&A&-A

\\$\chi _{12}^ {({13})}$&-/A&-A&1&A&-1&-/A&/A&-1&-A&A&-A

\\$\chi _{12}^ {({14})}$&-A&-/A&1&/A&-1&-A&A&-1&-/A&/A&-/A

\\$\chi _{12}^ {({15})}$&A&-/A&-1&/A&1&-A&A&-1&-/A&-/A&/A

\\$\chi _{12}^ {({16})}$&/A&-A&-1&A&1&-/A&/A&-1&-A&-A&A

\\$\chi _{12}^ {({17})}$&/A&A&1&A&1&/A&/A&1&A&A&A

\\$\chi _{12}^ {({18})}$&A&/A&1&/A&1&A&A&1&/A&/A&/A

\\$\chi _{12}^ {({19})}$&-A&/A&-1&/A&-1&A&A&1&/A&-/A&-/A

\\$\chi _{12}^ {({20})}$&-/A&A&-1&A&-1&/A&/A&1&A&-A&-A

\\$\chi _{12}^ {({21})}$&-/A&A&-1&A&-1&/A&/A&1&A&-A&-A

\\$\chi _{12}^ {({22})}$&-A&/A&-1&/A&-1&A&A&1&/A&-/A&-/A

\\$\chi _{12}^ {({23})}$&A&/A&1&/A&1&A&A&1&/A&/A&/A

\\$\chi _{12}^ {({24})}$&/A&A&1&A&1&/A&/A&1&A&A&A

\\$\chi _{12}^ {({25})}$&-1&1&1&-1&-1&-2&2&-2&-2&-2&2

\\$\chi _{12}^ {({26})}$&1&1&-1&-1&1&-2&2&-2&-2&2&-2

\\$\chi _{12}^ {({27})}$&-1&-1&-1&-1&-1&2&2&2&2&2&2

\\$\chi _{12}^ {({28})}$&1&-1&1&-1&1&2&2&2&2&-2&-2

\\$\chi _{12}^ {({29})}$&-/A&A&1&-A&-1&-/B&/B&-2&-B&-B&B

\\$\chi _{12}^ {({30})}$&-A&/A&1&-/A&-1&-B&B&-2&-/B&-/B&/B

\\$\chi _{12}^ {({31})}$&/A&A&-1&-A&1&-/B&/B&-2&-B&B&-B

\\$\chi _{12}^ {({32})}$&A&/A&-1&-/A&1&-B&B&-2&-/B&/B&-/B

\\$\chi _{12}^ {({33})}$&-/A&-A&-1&-A&-1&/B&/B&2&B&B&B

\\$\chi _{12}^ {({34})}$&-A&-/A&-1&-/A&-1&B&B&2&/B&/B&/B

\\$\chi _{12}^ {({35})}$&/A&-A&1&-A&1&/B&/B&2&B&-B&-B

\\$\chi _{12}^ {({36})}$&A&-/A&1&-/A&1&B&B&2&/B&-/B&-/B\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1&-1&
0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\ 0&0&2&
          -3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&0&-1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-3&1&2&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{13}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&3&-1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-1&-1&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&1&-1&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&1&1&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&-1&1&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&0&1&-3&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       0&0&0&-1&0&4&-4 \\ 1&0&0&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&1&0&0&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ -1&0&0&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&0&1&-3&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&-1&0&0&0&1 \\ 0&0&-2&1&0&-1&2 \\
       0&1&-2&0&0&-1&3 \\ 1&1&-2&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&0&-1&0&1&1 \\ 0&0&0&-1&0&1&2 \\
       0&1&0&-2&0&1&3 \\ 1&1&0&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&1&0&0&0&-1 \\ 0&0&2&-1&0&1&-2 \\
       0&-1&2&0&0&1&-3 \\ -1&-1&2&0&0&1&-2 \\ 0&-1&1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&0&1&0&-1&-1 \\ 0&0&0&1&0&-1&-2 \\
       0&-1&0&2&0&-1&-3 \\ -1&-1&0&2&0&-1&-2 \\ 0&-1&-1&2&0&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&1&-1&1&-1&1 \\ 1&-1&2&-2&1&0&0 \\
       1&-2&3&-2&1&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&0&0&1&-2&1 \\ 1&-1&0&0&1&-2&0 \\
       1&-2&1&0&1&-3&1 \\ 0&-1&1&0&1&-3&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&-1&1&-1&1&-1 \\ -1&1&-2&2&-1&0&0 \\
       -1&2&-3&2&-1&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&1&0&0&-1&2&-1 \\ -1&1&0&0&-1&2&0 \\
       -1&2&-1&0&-1&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&1&0&0&3&-3 \\ 0&-2&1&0&-1&3&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-1&2&0&1&-3 \\ 0&-2&-1&2&-1&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&0&0&-3&3 \\ 0&2&-1&0&1&-3&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-2&0&-1&3 \\ 0&2&1&-2&1&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-2&1&0&-1&0 \\
       0&3&-2&1&0&-2&1 \\ -1&2&-1&1&0&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&2&0&-1&0&0&1 \\ 0&2&0&-1&0&1&0 \\
       0&3&0&-1&0&0&1 \\ -1&2&1&-1&0&0&1 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&-1&-1&2&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&1&1&-2&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&-1&0&0&-1&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&0&-1&0&0&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&1&0&0&3&-3 \\ 0&-2&1&-1&1&2&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-1&2&0&1&-3 \\ 0&-2&-1&1&1&0&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&0&0&-3&3 \\ 0&2&-1&1&-1&-2&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-2&0&-1&3 \\ 0&2&1&-1&-1&0&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&2&-1&0&0&-1&1 \\ 0&2&-2&1&0&-1&0 \\
       0&3&-2&1&0&-2&1 \\ 1&2&-2&1&0&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&2&0&-1&0&0&1 \\ 0&2&0&-1&0&1&0 \\
       0&3&0&-1&0&0&1 \\ 1&2&0&-1&0&0&1 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       1&-2&0&-1&1&3&-3 \\ 1&-1&0&-1&0&3&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       1&-2&-2&1&1&1&-3 \\ 1&-1&-2&1&0&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&1&0&1&-1&-2&2 \\
       -1&2&0&1&-1&-3&3 \\ -1&1&0&1&0&-3&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -1&2&2&-1&-1&-1&3 \\ -1&1&2&-1&0&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       1&-2&0&-1&1&3&-3 \\ 0&-2&1&-1&1&2&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       1&-2&-2&1&1&1&-3 \\ 0&-2&-1&1&1&0&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&1&0&1&-1&-2&2 \\
       -1&2&0&1&-1&-3&3 \\ 0&2&-1&1&-1&-2&2 \\ 0&1&-1&1&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -1&2&2&-1&-1&-1&3 \\ 0&2&1&-1&-1&0&2 \\ 0&1&1&-1&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & &\\\hline
$\chi _{13}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {(2)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{13}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{13}^ {(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {(5)}$&5&5&5&5&5&5&5&5&3&3&3&3&3&3&3&3&3&3
&2&2&2&2&2&2&2&2&1&1

\\$\chi _{13}^ {(6)}$&5&5&5&5&5&5&5&5&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&2&2&2&2&2&2&2&2&1&1

\\$\chi _{13}^ {(7)}$&5&-5&5&-5&5&-5&5&-5&3&-3&3&-3&3&-3&3&-3&3&-3
&2&-2&2&-2&2&-2&2&-2&-1&1

\\$\chi _{13}^ {(8)}$&5&-5&5&-5&5&-5&5&-5&-3&3&-3&3&-3&3&-3&3&-3&3
&2&-2&2&-2&2&-2&2&-2&-1&1

\\$\chi _{13}^ {(9)}$&5&5&5&5&5&5&5&5&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{13}^ {({10})}$&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{13}^ {({11})}$&5&-5&5&-5&5&-5&5&-5&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {({12})}$&5&-5&5&-5&5&-5&5&-5&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {({13})}$&6&6&-6&-6&2&2&-2&-2&2&2&-2&-2&4&4&-4&-4&.&.
&-1&-1&1&1&3&3&-3&-3&-2&-2

\\$\chi _{13}^ {({14})}$&6&6&-6&-6&2&2&-2&-2&-2&-2&2&2&-4&-4&4&4&.&.
&-1&-1&1&1&3&3&-3&-3&-2&-2

\\$\chi _{13}^ {({15})}$&6&-6&-6&6&2&-2&-2&2&2&-2&-2&2&4&-4&-4&4&.&.
&-1&1&1&-1&3&-3&-3&3&2&-2

\\$\chi _{13}^ {({16})}$&6&-6&-6&6&2&-2&-2&2&-2&2&2&-2&-4&4&4&-4&.&.
&-1&1&1&-1&3&-3&-3&3&2&-2

\\$\chi _{13}^ {({17})}$&9&9&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{13}^ {({18})}$&9&9&9&9&9&9&9&9&3&3&3&3&3&3&3&3&3&3
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{13}^ {({19})}$&9&-9&9&-9&9&-9&9&-9&-3&3&-3&3&-3&3&-3&3&-3&3
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{13}^ {({20})}$&9&-9&9&-9&9&-9&9&-9&3&-3&3&-3&3&-3&3&-3&3&-3
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{13}^ {({21})}$&10&10&10&10&10&10&10&10&2&2&2&2&2&2&2&2&2&2
&1&1&1&1&1&1&1&1&-2&-2

\\$\chi _{13}^ {({22})}$&10&10&10&10&10&10&10&10&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&1&1&1&1&1&1&1&1&-2&-2

\\$\chi _{13}^ {({23})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&4&4&-4&-4&.&.
&1&1&-1&-1&1&1&-1&-1&2&2

\\$\chi _{13}^ {({24})}$&10&10&-10&-10&-2&-2&2&2&-2&-2&2&2&4&4&-4&-4&.&.
&1&1&-1&-1&1&1&-1&-1&2&2

\\$\chi _{13}^ {({25})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-4&-4&4&4&.&.
&1&1&-1&-1&1&1&-1&-1&2&2

\\$\chi _{13}^ {({26})}$&10&10&-10&-10&-2&-2&2&2&2&2&-2&-2&-4&-4&4&4&.&.
&1&1&-1&-1&1&1&-1&-1&2&2

\\$\chi _{13}^ {({27})}$&10&-10&10&-10&10&-10&10&-10&2&-2&2&-2&2&-2&2&-2&2&-2
&1&-1&1&-1&1&-1&1&-1&2&-2

\\$\chi _{13}^ {({28})}$&10&-10&10&-10&10&-10&10&-10&-2&2&-2&2&-2&2&-2&2&-2&2
&1&-1&1&-1&1&-1&1&-1&2&-2

\\$\chi _{13}^ {({29})}$&10&-10&-10&10&-2&2&2&-2&-2&2&2&-2&4&-4&-4&4&.&.
&1&-1&-1&1&1&-1&-1&1&-2&2

\\$\chi _{13}^ {({30})}$&10&-10&-10&10&-2&2&2&-2&-2&2&2&-2&4&-4&-4&4&.&.
&1&-1&-1&1&1&-1&-1&1&-2&2

\\$\chi _{13}^ {({31})}$&10&-10&-10&10&-2&2&2&-2&2&-2&-2&2&-4&4&4&-4&.&.
&1&-1&-1&1&1&-1&-1&1&-2&2

\\$\chi _{13}^ {({32})}$&10&-10&-10&10&-2&2&2&-2&2&-2&-2&2&-4&4&4&-4&.&.
&1&-1&-1&1&1&-1&-1&1&-2&2

\\$\chi _{13}^ {({33})}$&15&15&15&15&-1&-1&-1&-1&-1&-1&-1&-1&-5&-5&-5&-5&3&3
&-1&-1&-1&-1&3&3&3&3&3&3

\\$\chi _{13}^ {({34})}$&15&15&15&15&-1&-1&-1&-1&1&1&1&1&-7&-7&-7&-7&1&1
&-1&-1&-1&-1&3&3&3&3&-1&-1

\\$\chi _{13}^ {({35})}$&15&15&15&15&-1&-1&-1&-1&1&1&1&1&5&5&5&5&-3&-3
&-1&-1&-1&-1&3&3&3&3&3&3

\\$\chi _{13}^ {({36})}$&15&15&15&15&-1&-1&-1&-1&-1&-1&-1&-1&7&7&7&7&-1&-1
&-1&-1&-1&-1&3&3&3&3&-1&-1

\\$\chi _{13}^ {({37})}$&15&-15&15&-15&-1&1&-1&1&-1&1&-1&1&-5&5&-5&5&3&-3
&-1&1&-1&1&3&-3&3&-3&-3&3

\\$\chi _{13}^ {({38})}$&15&-15&15&-15&-1&1&-1&1&1&-1&1&-1&-7&7&-7&7&1&-1
&-1&1&-1&1&3&-3&3&-3&1&-1

\\$\chi _{13}^ {({39})}$&15&-15&15&-15&-1&1&-1&1&1&-1&1&-1&5&-5&5&-5&-3&3
&-1&1&-1&1&3&-3&3&-3&-3&3

\\$\chi _{13}^ {({40})}$&15&-15&15&-15&-1&1&-1&1&-1&1&-1&1&7&-7&7&-7&-1&1
&-1&1&-1&1&3&-3&3&-3&1&-1

\\$\chi _{13}^ {({41})}$&16&16&16&16&16&16&16&16&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2&.&.

\\$\chi _{13}^ {({42})}$&16&-16&16&-16&16&-16&16&-16&.&.&.&.&.&.&.&.&.&.
&-2&2&-2&2&-2&2&-2&2&.&.

\\$\chi _{13}^ {({43})}$&20&20&-20&-20&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&2&2&-2&-2&-4&-4

\\$\chi _{13}^ {({44})}$&20&-20&-20&20&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&-2&2&4&-4

\\$\chi _{13}^ {({45})}$&24&24&-24&-24&8&8&-8&-8&-4&-4&4&4&-8&-8&8&8&.&.
&-1&-1&1&1&3&3&-3&-3&.&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & &\\\hline

\\$\chi _{13}^ {({46})}$&24&24&-24&-24&8&8&-8&-8&4&4&-4&-4&8&8&-8&-8&.&.
&-1&-1&1&1&3&3&-3&-3&.&.

\\$\chi _{13}^ {({47})}$&24&-24&-24&24&8&-8&-8&8&-4&4&4&-4&-8&8&8&-8&.&.
&-1&1&1&-1&3&-3&-3&3&.&.

\\$\chi _{13}^ {({48})}$&24&-24&-24&24&8&-8&-8&8&4&-4&-4&4&8&-8&-8&8&.&.
&-1&1&1&-1&3&-3&-3&3&.&.

\\$\chi _{13}^ {({49})}$&30&30&-30&-30&10&10&-10&-10&-2&-2&2&2&-4&-4&4&4&.&.
&1&1&-1&-1&-3&-3&3&3&-2&-2

\\$\chi _{13}^ {({50})}$&30&30&-30&-30&10&10&-10&-10&2&2&-2&-2&4&4&-4&-4&.&.
&1&1&-1&-1&-3&-3&3&3&-2&-2

\\$\chi _{13}^ {({51})}$&30&-30&-30&30&10&-10&-10&10&-2&2&2&-2&-4&4&4&-4&.&.
&1&-1&-1&1&-3&3&3&-3&2&-2

\\$\chi _{13}^ {({52})}$&30&-30&-30&30&10&-10&-10&10&2&-2&-2&2&4&-4&-4&4&.&.
&1&-1&-1&1&-3&3&3&-3&2&-2

\\$\chi _{13}^ {({53})}$&30&30&30&30&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2
&1&1&1&1&-3&-3&-3&-3&2&2

\\$\chi _{13}^ {({54})}$&30&30&30&30&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2
&1&1&1&1&-3&-3&-3&-3&2&2

\\$\chi _{13}^ {({55})}$&30&-30&30&-30&-2&2&-2&2&2&-2&2&-2&-2&2&-2&2&-2&2
&1&-1&1&-1&-3&3&-3&3&-2&2

\\$\chi _{13}^ {({56})}$&30&-30&30&-30&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2
&1&-1&1&-1&-3&3&-3&3&-2&2

\\$\chi _{13}^ {({57})}$&36&36&-36&-36&12&12&-12&-12&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&4&4

\\$\chi _{13}^ {({58})}$&36&-36&-36&36&12&-12&-12&12&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-4&4

\\$\chi _{13}^ {({59})}$&40&40&-40&-40&-8&-8&8&8&-4&-4&4&4&8&8&-8&-8&.&.
&1&1&-1&-1&1&1&-1&-1&.&.

\\$\chi _{13}^ {({60})}$&40&40&-40&-40&-8&-8&8&8&4&4&-4&-4&-8&-8&8&8&.&.
&1&1&-1&-1&1&1&-1&-1&.&.

\\$\chi _{13}^ {({61})}$&40&-40&-40&40&-8&8&8&-8&-4&4&4&-4&8&-8&-8&8&.&.
&1&-1&-1&1&1&-1&-1&1&.&.

\\$\chi _{13}^ {({62})}$&40&-40&-40&40&-8&8&8&-8&4&-4&-4&4&-8&8&8&-8&.&.
&1&-1&-1&1&1&-1&-1&1&.&.

\\$\chi _{13}^ {({63})}$&40&40&-40&-40&-8&-8&8&8&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&-2&-2&2&2&.&.

\\$\chi _{13}^ {({64})}$&40&40&-40&-40&-8&-8&8&8&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&-2&-2&2&2&.&.

\\$\chi _{13}^ {({65})}$&40&-40&-40&40&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&2&-2&.&.

\\$\chi _{13}^ {({66})}$&40&-40&-40&40&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&2&-2&.&.

\\$\chi _{13}^ {({67})}$&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&9&9&9&9&1&1
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{13}^ {({68})}$&45&45&45&45&-3&-3&-3&-3&3&3&3&3&-9&-9&-9&-9&-1&-1
&.&.&.&.&.&.&.&.&-3&-3

\\$\chi _{13}^ {({69})}$&45&-45&45&-45&-3&3&-3&3&-3&3&-3&3&9&-9&9&-9&1&-1
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{13}^ {({70})}$&45&-45&45&-45&-3&3&-3&3&3&-3&3&-3&-9&9&-9&9&-1&1
&.&.&.&.&.&.&.&.&3&-3

\\$\chi _{13}^ {({71})}$&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&5&5
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{13}^ {({72})}$&45&45&45&45&-3&-3&-3&-3&3&3&3&3&3&3&3&3&-5&-5
&.&.&.&.&.&.&.&.&1&1

\\$\chi _{13}^ {({73})}$&45&-45&45&-45&-3&3&-3&3&-3&3&-3&3&-3&3&-3&3&5&-5
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{13}^ {({74})}$&45&-45&45&-45&-3&3&-3&3&3&-3&3&-3&3&-3&3&-3&-5&5
&.&.&.&.&.&.&.&.&-1&1\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
$\chi _{13}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {(2)}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{13}^ {(3)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{13}^ {(4)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{13}^ {(5)}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{13}^ {(6)}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{13}^ {(7)}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1
&1&-1&1&-1&1&-1&1&1&-1&1

\\$\chi _{13}^ {(8)}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&1&-1
&1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&2&2&2
&2&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{13}^ {({10})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2
&2&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{13}^ {({11})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&2&-2&2
&-2&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {({12})}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&2&-2&2
&-2&-1&1&-1&1&-1&1&1&-1&1

\\$\chi _{13}^ {({13})}$&2&2&.&.&2&2&-2&-2&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&2&2&-2&-2&.&.&.&.&.

\\$\chi _{13}^ {({14})}$&2&2&.&.&2&2&-2&-2&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&-2&-2&2&2&.&.&.&.&.

\\$\chi _{13}^ {({15})}$&-2&2&.&.&-2&2&2&-2&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&-2&2&2&-2&.&.&.&.&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline

\\$\chi _{13}^ {({16})}$&-2&2&.&.&-2&2&2&-2&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&2&-2&-2&2&.&.&.&.&.

\\$\chi _{13}^ {({17})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {({18})}$&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{13}^ {({19})}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{13}^ {({20})}$&-1&1&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{13}^ {({21})}$&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({22})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1
&1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({23})}$&-2&-2&.&.&2&2&-2&-2&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&.&.&.&.&.&.&.&.&2

\\$\chi _{13}^ {({24})}$&-2&-2&.&.&2&2&-2&-2&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&.&.&.&.&.&.&.&.&-2

\\$\chi _{13}^ {({25})}$&-2&-2&.&.&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&.&.&.&.&.&.&.&.&-2

\\$\chi _{13}^ {({26})}$&-2&-2&.&.&2&2&-2&-2&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&.&.&.&.&.&.&.&.&2

\\$\chi _{13}^ {({27})}$&2&-2&2&-2&2&-2&2&-2&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({28})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({29})}$&2&-2&.&.&-2&2&2&-2&-1&1&1&-1&-1&1&1&-1&1&-1&-1
&1&.&.&.&.&.&.&.&.&2

\\$\chi _{13}^ {({30})}$&2&-2&.&.&-2&2&2&-2&-1&1&1&-1&-1&1&1&-1&1&-1&-1
&1&.&.&.&.&.&.&.&.&-2

\\$\chi _{13}^ {({31})}$&2&-2&.&.&-2&2&2&-2&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&.&.&.&.&.&.&.&.&-2

\\$\chi _{13}^ {({32})}$&2&-2&.&.&-2&2&2&-2&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&.&.&.&.&.&.&.&.&2

\\$\chi _{13}^ {({33})}$&3&3&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&-1&-1&-1&-1&1&1&1&1&-1

\\$\chi _{13}^ {({34})}$&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&-1&-1&-1&-1&1&1&-1&-1&1

\\$\chi _{13}^ {({35})}$&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&1&1&1&1&-1&-1&1&1&-1

\\$\chi _{13}^ {({36})}$&-1&-1&-1&-1&3&3&3&3&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&1&1&1&1&-1&-1&-1&-1&1

\\$\chi _{13}^ {({37})}$&-3&3&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&.&.&.
&.&1&-1&1&-1&-1&1&-1&1&1

\\$\chi _{13}^ {({38})}$&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1&-1&1&-1&1&.&.&.
&.&1&-1&1&-1&-1&1&1&-1&-1

\\$\chi _{13}^ {({39})}$&-3&3&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&.&.&.
&.&-1&1&-1&1&1&-1&-1&1&1

\\$\chi _{13}^ {({40})}$&1&-1&1&-1&-3&3&-3&3&-1&1&-1&1&1&-1&1&-1&.&.&.
&.&-1&1&-1&1&1&-1&1&-1&-1

\\$\chi _{13}^ {({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2
&2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({43})}$&4&4&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&2&2&-2
&-2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({44})}$&-4&4&.&.&4&-4&-4&4&.&.&.&.&.&.&.&.&2&-2&-2
&2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({45})}$&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({46})}$&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({47})}$&.&.&.&.&.&.&.&.&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({48})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({49})}$&2&2&.&.&2&2&-2&-2&-1&-1&1&1&1&1&-1&-1&.&.&.
&.&2&2&-2&-2&.&.&.&.&.

\\$\chi _{13}^ {({50})}$&2&2&.&.&2&2&-2&-2&1&1&-1&-1&-1&-1&1&1&.&.&.
&.&-2&-2&2&2&.&.&.&.&.

\\$\chi _{13}^ {({51})}$&-2&2&.&.&-2&2&2&-2&1&-1&-1&1&-1&1&1&-1&.&.&.
&.&-2&2&2&-2&.&.&.&.&.

\\$\chi _{13}^ {({52})}$&-2&2&.&.&-2&2&2&-2&-1&1&1&-1&1&-1&-1&1&.&.&.
&.&2&-2&-2&2&.&.&.&.&.

\\$\chi _{13}^ {({53})}$&2&2&-2&-2&2&2&2&2&1&1&1&1&-1&-1&-1&-1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({54})}$&2&2&-2&-2&2&2&2&2&-1&-1&-1&-1&1&1&1&1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({55})}$&-2&2&2&-2&-2&2&-2&2&-1&1&-1&1&1&-1&1&-1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({56})}$&-2&2&2&-2&-2&2&-2&2&1&-1&1&-1&-1&1&-1&1&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({57})}$&-4&-4&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({58})}$&4&-4&.&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({59})}$&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&1&1&-2&-2&2
&2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({60})}$&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&-2&-2&2
&2&.&.&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline

\\$\chi _{13}^ {({61})}$&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&1&-2&2&2
&-2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({62})}$&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&-1&-2&2&2
&-2&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1
&-1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1
&-1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1
&1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1
&1&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({67})}$&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&1&1&1&1&-1

\\$\chi _{13}^ {({68})}$&-3&-3&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&-1&-1&1&1&-1

\\$\chi _{13}^ {({69})}$&3&-3&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&-1&1&-1&1&1

\\$\chi _{13}^ {({70})}$&3&-3&-1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&1&-1&-1&1&1

\\$\chi _{13}^ {({71})}$&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&1&1&1&1&-1&-1&-1&-1&1

\\$\chi _{13}^ {({72})}$&1&1&1&1&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&-1&-1&-1&-1&1&1&-1&-1&1

\\$\chi _{13}^ {({73})}$&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&-1&1&-1&1&1&-1&1&-1&-1

\\$\chi _{13}^ {({74})}$&-1&1&-1&1&3&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&1&-1&1&-1&-1&1&1&-1&-1\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &60 & & & & & & & & & & 70& & & &\\\hline
$\chi _{13}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {(2)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{13}^ {(4)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{13}^ {(5)}$&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{13}^ {(6)}$&-1&-1&-1&.&.&.&.&1&1&1&1&1&1&1&1&1&1

\\$\chi _{13}^ {(7)}$&-1&1&-1&.&.&.&.&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{13}^ {(8)}$&-1&1&-1&.&.&.&.&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{13}^ {(9)}$&-1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&-3

\\$\chi _{13}^ {({10})}$&-1&-1&-1&.&.&.&.&.&.&.&.&3&3&3&3&3&3

\\$\chi _{13}^ {({11})}$&-1&1&-1&.&.&.&.&.&.&.&.&-3&3&-3&3&-3&3

\\$\chi _{13}^ {({12})}$&-1&1&-1&.&.&.&.&.&.&.&.&3&-3&3&-3&3&-3

\\$\chi _{13}^ {({13})}$&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({14})}$&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({15})}$&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({16})}$&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({17})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&-3&-3&-3&-3&-3&-3

\\$\chi _{13}^ {({18})}$&1&1&1&-1&-1&-1&-1&.&.&.&.&3&3&3&3&3&3

\\$\chi _{13}^ {({19})}$&1&-1&1&1&-1&1&-1&.&.&.&.&-3&3&-3&3&-3&3

\\$\chi _{13}^ {({20})}$&1&-1&1&1&-1&1&-1&.&.&.&.&3&-3&3&-3&3&-3

\\$\chi _{13}^ {({21})}$&.&.&.&.&.&.&.&1&1&1&1&-2&-2&-2&-2&-2&-2

\\$\chi _{13}^ {({22})}$&.&.&.&.&.&.&.&-1&-1&-1&-1&2&2&2&2&2&2

\\$\chi _{13}^ {({23})}$&2&-2&-2&.&.&.&.&1&1&-1&-1&.&.&4&4&-4&-4

\\$\chi _{13}^ {({24})}$&-2&2&2&.&.&.&.&-1&-1&1&1&.&.&-4&-4&4&4

\\$\chi _{13}^ {({25})}$&-2&2&2&.&.&.&.&1&1&-1&-1&.&.&4&4&-4&-4

\\$\chi _{13}^ {({26})}$&2&-2&-2&.&.&.&.&-1&-1&1&1&.&.&-4&-4&4&4

\\$\chi _{13}^ {({27})}$&.&.&.&.&.&.&.&-1&1&-1&1&-2&2&-2&2&-2&2

\\$\chi _{13}^ {({28})}$&.&.&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&2&-2

\\$\chi _{13}^ {({29})}$&-2&-2&2&.&.&.&.&1&-1&-1&1&.&.&-4&4&4&-4

\\$\chi _{13}^ {({30})}$&2&2&-2&.&.&.&.&-1&1&1&-1&.&.&4&-4&-4&4
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & &60 & & & & & & & & & & 70& & & &\\\hline
\\$\chi _{13}^ {({31})}$&2&2&-2&.&.&.&.&1&-1&-1&1&.&.&-4&4&4&-4

\\$\chi _{13}^ {({32})}$&-2&-2&2&.&.&.&.&-1&1&1&-1&.&.&4&-4&-4&4

\\$\chi _{13}^ {({33})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&3&3&3&3

\\$\chi _{13}^ {({34})}$&1&1&1&.&.&.&.&.&.&.&.&1&1&-3&-3&-3&-3

\\$\chi _{13}^ {({35})}$&-1&-1&-1&.&.&.&.&.&.&.&.&1&1&-3&-3&-3&-3

\\$\chi _{13}^ {({36})}$&1&1&1&.&.&.&.&.&.&.&.&-1&-1&3&3&3&3

\\$\chi _{13}^ {({37})}$&-1&1&-1&.&.&.&.&.&.&.&.&-1&1&3&-3&3&-3

\\$\chi _{13}^ {({38})}$&1&-1&1&.&.&.&.&.&.&.&.&1&-1&-3&3&-3&3

\\$\chi _{13}^ {({39})}$&-1&1&-1&.&.&.&.&.&.&.&.&1&-1&-3&3&-3&3

\\$\chi _{13}^ {({40})}$&1&-1&1&.&.&.&.&.&.&.&.&-1&1&3&-3&3&-3

\\$\chi _{13}^ {({41})}$&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({42})}$&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({45})}$&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({46})}$&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({47})}$&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({48})}$&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({53})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&-6&-6&-6&-6

\\$\chi _{13}^ {({54})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&6&6&6&6

\\$\chi _{13}^ {({55})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&-6&6&-6&6

\\$\chi _{13}^ {({56})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&6&-6&6&-6

\\$\chi _{13}^ {({57})}$&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({58})}$&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{13}^ {({63})}$&.&.&.&.&.&.&.&1&1&-1&-1&.&.&-8&-8&8&8

\\$\chi _{13}^ {({64})}$&.&.&.&.&.&.&.&-1&-1&1&1&.&.&8&8&-8&-8

\\$\chi _{13}^ {({65})}$&.&.&.&.&.&.&.&1&-1&-1&1&.&.&8&-8&-8&8

\\$\chi _{13}^ {({66})}$&.&.&.&.&.&.&.&-1&1&1&-1&.&.&-8&8&8&-8

\\$\chi _{13}^ {({67})}$&-1&-1&-1&.&.&.&.&.&.&.&.&1&1&-3&-3&-3&-3

\\$\chi _{13}^ {({68})}$&-1&-1&-1&.&.&.&.&.&.&.&.&-1&-1&3&3&3&3

\\$\chi _{13}^ {({69})}$&-1&1&-1&.&.&.&.&.&.&.&.&1&-1&-3&3&-3&3

\\$\chi _{13}^ {({70})}$&-1&1&-1&.&.&.&.&.&.&.&.&-1&1&3&-3&3&-3

\\$\chi _{13}^ {({71})}$&1&1&1&.&.&.&.&.&.&.&.&1&1&-3&-3&-3&-3

\\$\chi _{13}^ {({72})}$&1&1&1&.&.&.&.&.&.&.&.&-1&-1&3&3&3&3

\\$\chi _{13}^ {({73})}$&1&-1&1&.&.&.&.&.&.&.&.&1&-1&-3&3&-3&3

\\$\chi _{13}^ {({74})}$&1&-1&1&.&.&.&.&.&.&.&.&-1&1&3&-3&3&-3\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1
\\ -1&-2&2&0&-1&2&-1 \\ -1&-3&
          3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&0&1&2&-2 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{14}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&-1&0&1&0&0&0 \\ -2&-1&0&1&0&-1&1 \\
       -3&-2&0&2&-1&0&1 \\ -2&-2&0&2&-1&0&0 \\ -1&-1&-1&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&0&0&1&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -3&0&0&2&-1&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&2&-1&0&1 \\ -1&-1&-1&2&-1&-1&2 \\
       -2&-1&-1&3&-2&-1&3 \\ -1&-1&-1&3&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&1&1&-1&0 \\ -2&-2&0&2&0&-1&0 \\
       -3&-3&1&2&1&-2&0 \\ -2&-2&0&2&1&-2&0 \\ -1&-1&0&1&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&1&1&-1&0 \\ -2&-2&0&2&0&-1&0 \\
       -2&-4&0&3&0&-1&0 \\ -1&-3&-1&3&0&-1&0 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&2&-1&0&1&1 \\
       -4&-1&3&-1&0&1&1 \\ -3&-1&3&-1&0&1&0 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&2&-1&0&1&1 \\
       -3&-2&2&0&-1&2&1 \\ -2&-2&2&0&-1&2&0 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&0&2&-1&0&0&2 \\
       -3&0&2&0&-1&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&1&-1&1&1 \\ -1&-1&1&0&-1&1&2 \\
       -2&-1&1&1&-2&1&3 \\ -1&-1&1&1&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&0&1&0&0 \\ -2&-2&2&0&0&1&0 \\
       -3&-3&3&0&1&0&0 \\ -2&-2&2&0&1&0&0 \\ -1&-1&2&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&0&1&0&0 \\ -2&-2&2&0&0&1&0 \\
       -2&-4&2&1&0&1&0 \\ -1&-3&1&1&0&1&0 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&0&-1&0&1&-1&1 \\
       -2&0&0&-1&2&-2&2 \\ -2&0&0&0&1&-2&2 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&0&-1&0&1&-1&1 \\
       -1&-1&-1&0&1&-1&2 \\ -1&-1&-1&1&0&-1&2 \\ 0&-1&-1&1&0&-1&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -2&-1&0&2&0&-2&1 \\
       -2&-2&0&3&0&-3&2 \\ -1&-2&-1&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&0&0&1&0&-2&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&-1&0&3&-1&-3&2 \\ 0&-1&-1&3&-1&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&1&-1&1&0&1 \\ -1&0&1&-2&1&1&1 \\
       -2&0&2&-3&2&0&2 \\ -2&0&2&-2&1&0&2 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&1&-1&1&0&1 \\ -1&0&1&-2&1&1&1 \\
       -1&-1&1&-2&1&1&2 \\ -1&-1&1&-1&0&1&2 \\ 0&-1&1&-1&0&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&-1&1 \\ -2&-1&2&0&0&0&1 \\
       -2&-2&2&1&0&-1&2 \\ -1&-2&1&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
       -1&1&-1&0&1&-3&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&0&1&-1&1&-1&2 \\ -1&1&1&-2&1&0&2 \\
       -1&1&1&-2&1&-1&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&-1&1&1&0&-1 \\ -1&-2&-1&2&1&-1&-1 \\
       -2&-2&-1&2&2&-1&-2 \\ -1&-1&-1&1&2&-1&-2 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&-1&1&1&0&-1 \\ -1&-2&-1&2&1&-1&-1 \\
       -1&-3&-2&3&1&0&-2 \\ 0&-2&-2&2&1&0&-2 \\ 0&-1&-2&2&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&0&0&1&1&-1 \\ -1&-2&1&0&1&1&-1 \\
       -2&-2&1&0&2&1&-2 \\ -1&-1&1&-1&2&1&-2 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&0&0&1&1&-1 \\ -1&-2&1&0&1&1&-1 \\
       -1&-3&0&1&1&2&-2 \\ 0&-2&0&0&1&2&-2 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&0&-1&0&1&0&0 \\ 0&0&-2&0&2&-1&0 \\
       -1&1&-2&-1&3&-1&0 \\ -1&1&-1&-1&2&-1&0 \\ -1&1&-1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&0&-1&0&1&0&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-3&0&2&0&0 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       0&2&-3&0&2&-2&2 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&0&-2&1&0&0&1 \\ 1&0&-3&1&1&-1&1 \\
       1&1&-4&1&1&-1&2 \\ 1&1&-3&1&0&-1&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&0&2&-1&0 \\ 0&-1&-2&1&2&-1&-1 \\
       0&-1&-2&0&4&-2&-1 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&0&2&-1&0 \\ 0&-1&-2&1&2&-1&-1 \\
       1&-2&-3&1&3&-1&-1 \\ 1&-1&-3&1&2&-1&0 \\ 1&-1&-2&1&1&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&0&0&-1&1&1&0 \\ 0&0&0&-2&2&1&0 \\
       -1&1&0&-3&3&1&0 \\ -1&1&1&-3&2&1&0 \\ -1&1&1&-2&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&0&0&-1&1&1&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&-1&-2&2&2&0 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       0&2&-1&-2&2&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&0&-1&0&0&1&1 \\ 1&0&-1&-1&1&1&1 \\
       1&1&-2&-1&1&1&2 \\ 1&1&-1&-1&0&1&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&-1&2&0&0 \\ 0&-1&0&-1&2&1&-1 \\
       0&-1&0&-2&4&0&-1 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&-1&2&0&0 \\ 0&-1&0&-1&2&1&-1 \\
       1&-2&-1&-1&3&1&-1 \\ 1&-1&-1&-1&2&1&0 \\ 1&-1&0&-1&1&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&1&0&1&-1&-2&2 \\
       -2&1&0&2&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&0&-1&0&2&-2&1 \\ 0&0&-2&1&2&-2&0 \\
       1&0&-3&1&3&-3&1 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&1&-1&0&1&-2&1 \\ 1&1&-2&1&1&-2&0 \\
       2&1&-3&1&2&-3&1 \\ 2&1&-3&1&1&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&0&0&-1&2&-1&1 \\ 0&0&0&-1&2&0&0 \\
       1&0&-1&-1&3&-1&1 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&-1&0&1&0&0&0 \\ -2&-1&0&1&0&-1&1 \\
       -4&-1&1&1&0&-1&1 \\ -3&-1&1&1&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 1&2&-2&0&1&-2&1 \\
       1&3&-3&0&1&-2&2 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{14}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{14}^ {(2)}$&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{14}^ {(3)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{14}^ {(4)}$&1&-1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1
&1&-1&1&1&-1&-1&1&-1

\\$\chi _{14}^ {(5)}$&1&-1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1
-1&1&-1&-1&1&1&-1&1

\\$\chi _{14}^ {(6)}$&1&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&-1&1&-1
&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{14}^ {(7)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1
&1&-1&1&-1&1&1&-1&1

\\$\chi _{14}^ {(8)}$&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{14}^ {(9)}$&1&A&A&A&-/A&-/A&-/A&-A&-A&-A&-A&/A&/A&/A&1&1
&1&-/A&-/A&-1&-1&-1&/A&/A

\\$\chi _{14}^ {({10})}$&1&/A&/A&/A&-A&-A&-A&-/A&-/A&-/A&-/A&A&A&A&1&1
&1&-A&-A&-1&-1&-1&A&A

\\$\chi _{14}^ {({11})}$&1&/A&/A&/A&A&A&A&-/A&-/A&-/A&-/A&-A&-A&-A&-1&-1
&-1&A&A&1&1&1&-A&-A

\\$\chi _{14}^ {({12})}$&1&A&A&A&/A&/A&/A&-A&-A&-A&-A&-/A&-/A&-/A&-1&-1
&-1&/A&/A&1&1&1&-/A&-/A

\\$\chi _{14}^ {({13})}$&1&/A&-/A&/A&A&-A&-A&/A&-/A&/A&-/A&-A&A&A&-1&1
&1&A&-A&1&-1&-1&-A&A

\\$\chi _{14}^ {({14})}$&1&A&-A&A&/A&-/A&-/A&A&-A&A&-A&-/A&/A&/A&-1&1
&1&/A&-/A&1&-1&-1&-/A&/A

\\$\chi _{14}^ {({15})}$&1&A&-A&A&-/A&/A&/A&A&-A&A&-A&/A&-/A&-/A&1&-1
&-1&-/A&/A&-1&1&1&/A&-/A

\\$\chi _{14}^ {({16})}$&1&/A&-/A&/A&-A&A&A&/A&-/A&/A&-/A&A&-A&-A&1&-1
&-1&-A&A&-1&1&1&A&-A

\\$\chi _{14}^ {({17})}$&1&-/A&/A&-/A&-A&A&A&/A&-/A&/A&-/A&-A&A&A&1&-1
&-1&-A&A&1&-1&-1&-A&A

\\$\chi _{14}^ {({18})}$&1&-A&A&-A&-/A&/A&/A&A&-A&A&-A&-/A&/A&/A&1&-1
&-1&-/A&/A&1&-1&-1&-/A&/A

\\$\chi _{14}^ {({19})}$&1&-A&A&-A&/A&-/A&-/A&A&-A&A&-A&/A&-/A&-/A&-1&1
&1&/A&-/A&-1&1&1&/A&-/A

\\$\chi _{14}^ {({20})}$&1&-/A&/A&-/A&A&-A&-A&/A&-/A&/A&-/A&A&-A&-A&-1&1
&1&A&-A&-1&1&1&A&-A

\\$\chi _{14}^ {({21})}$&1&-A&-A&-A&/A&/A&/A&-A&-A&-A&-A&/A&/A&/A&-1&-1
&-1&/A&/A&-1&-1&-1&/A&/A

\\$\chi _{14}^ {({22})}$&1&-/A&-/A&-/A&A&A&A&-/A&-/A&-/A&-/A&A&A&A&-1&-1
&-1&A&A&-1&-1&-1&A&A

\\$\chi _{14}^ {({23})}$&1&-/A&-/A&-/A&-A&-A&-A&-/A&-/A&-/A&-/A&-A&-A&-A&1&1
&1&-A&-A&1&1&1&-A&-A

\\$\chi _{14}^ {({24})}$&1&-A&-A&-A&-/A&-/A&-/A&-A&-A&-A&-A&-/A&-/A&-/A&1&1
&1&-/A&-/A&1&1&1&-/A&-/A

\\$\chi _{14}^ {({25})}$&2&-1&.&2&.&-1&2&.&-1&.&2&.&-1&2&.&-1
&2&.&2&.&-1&2&.&2

\\$\chi _{14}^ {({26})}$&2&-1&.&2&.&1&-2&.&-1&.&2&.&1&-2&.&1
&-2&.&-2&.&1&-2&.&-2

\\$\chi _{14}^ {({27})}$&2&1&.&-2&.&-1&2&.&-1&.&2&.&1&-2&.&-1
&2&.&2&.&1&-2&.&-2

\\$\chi _{14}^ {({28})}$&2&1&.&-2&.&1&-2&.&-1&.&2&.&-1&2&.&1
&-2&.&-2&.&-1&2&.&2

\\$\chi _{14}^ {({29})}$&2&A&.&B&.&/A&/B&.&A&.&B&.&/A&/B&.&-1
&2&.&/B&.&-1&2&.&/B

\\$\chi _{14}^ {({30})}$&2&/A&.&/B&.&A&B&.&/A&.&/B&.&A&B&.&-1
&2&.&B&.&-1&2&.&B

\\$\chi _{14}^ {({31})}$&2&A&.&B&.&-/A&-/B&.&A&.&B&.&-/A&-/B&.&1
&-2&.&-/B&.&1&-2&.&-/B

\\$\chi _{14}^ {({32})}$&2&/A&.&/B&.&-A&-B&.&/A&.&/B&.&-A&-B&.&1
&-2&.&-B&.&1&-2&.&-B

\\$\chi _{14}^ {({33})}$&2&-A&.&-B&.&/A&/B&.&A&.&B&.&-/A&-/B&.&-1
&2&.&/B&.&1&-2&.&-/B

\\$\chi _{14}^ {({34})}$&2&-/A&.&-/B&.&A&B&.&/A&.&/B&.&-A&-B&.&-1
&2&.&B&.&1&-2&.&-B

\\$\chi _{14}^ {({35})}$&2&-A&.&-B&.&-/A&-/B&.&A&.&B&.&/A&/B&.&1
&-2&.&-/B&.&-1&2&.&/B

\\$\chi _{14}^ {({36})}$&2&-/A&.&-/B&.&-A&-B&.&/A&.&/B&.&A&B&.&1
&-2&.&-B&.&-1&2&.&B

\\$\chi _{14}^ {({37})}$&3&.&-1&-1&-1&.&3&1&.&-1&-1&-1&.&3&-1&.
&3&1&-1&-1&.&3&1&-1

\\$\chi _{14}^ {({38})}$&3&.&1&-1&1&.&3&-1&.&1&-1&1&.&3&1&.
&3&-1&-1&1&.&3&-1&-1

\\$\chi _{14}^ {({39})}$&3&.&-1&-1&1&.&-3&1&.&-1&-1&1&.&-3&1&.
&-3&-1&1&1&.&-3&-1&1

\\$\chi _{14}^ {({40})}$&3&.&1&-1&-1&.&-3&-1&.&1&-1&-1&.&-3&-1&.
&-3&1&1&-1&.&-3&1&1

\\$\chi _{14}^ {({41})}$&3&.&1&1&-1&.&3&1&.&-1&-1&1&.&-3&-1&.
&3&1&-1&1&.&-3&-1&1

\\$\chi _{14}^ {({42})}$&3&.&-1&1&1&.&3&-1&.&1&-1&-1&.&-3&1&.
&3&-1&-1&-1&.&-3&1&1

\\$\chi _{14}^ {({43})}$&3&.&1&1&1&.&-3&1&.&-1&-1&-1&.&3&1&.
&-3&-1&1&-1&.&3&1&-1

\\$\chi _{14}^ {({44})}$&3&.&-1&1&-1&.&-3&-1&.&1&-1&1&.&3&-1&.
&-3&1&1&1&.&3&-1&-1

\\$\chi _{14}^ {({45})}$&3&.&A&A&/A&.&C&-A&.&A&A&/A&.&C&-1&.
&3&-/A&/A&-1&.&3&-/A&/A
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\$\chi _{14}^ {({46})}$&3&.&/A&/A&A&.&/C&-/A&.&/A&/A&A&.&/C&-1&.
&3&-A&A&-1&.&3&-A&A

\\$\chi _{14}^ {({47})}$&3&.&-A&A&-/A&.&C&A&.&-A&A&-/A&.&C&1&.
&3&/A&/A&1&.&3&/A&/A

\\$\chi _{14}^ {({48})}$&3&.&-/A&/A&-A&.&/C&/A&.&-/A&/A&-A&.&/C&1&.
&3&A&A&1&.&3&A&A

\\$\chi _{14}^ {({49})}$&3&.&A&A&-/A&.&-C&-A&.&A&A&-/A&.&-C&1&.
&-3&/A&-/A&1&.&-3&/A&-/A

\\$\chi _{14}^ {({50})}$&3&.&/A&/A&-A&.&-/C&-/A&.&/A&/A&-A&.&-/C&1&.
&-3&A&-A&1&.&-3&A&-A

\\$\chi _{14}^ {({51})}$&3&.&-A&A&/A&.&-C&A&.&-A&A&/A&.&-C&-1&.
&-3&-/A&-/A&-1&.&-3&-/A&-/A

\\$\chi _{14}^ {({52})}$&3&.&-/A&/A&A&.&-/C&/A&.&-/A&/A&A&.&-/C&-1&.
&-3&-A&-A&-1&.&-3&-A&-A

\\$\chi _{14}^ {({53})}$&3&.&-A&-A&/A&.&C&-A&.&A&A&-/A&.&-C&-1&.
&3&-/A&/A&1&.&-3&/A&-/A

\\$\chi _{14}^ {({54})}$&3&.&-/A&-/A&A&.&/C&-/A&.&/A&/A&-A&.&-/C&-1&.
&3&-A&A&1&.&-3&A&-A

\\$\chi _{14}^ {({55})}$&3&.&A&-A&-/A&.&C&A&.&-A&A&/A&.&-C&1&.
&3&/A&/A&-1&.&-3&-/A&-/A

\\$\chi _{14}^ {({56})}$&3&.&/A&-/A&-A&.&/C&/A&.&-/A&/A&A&.&-/C&1&.
&3&A&A&-1&.&-3&-A&-A

\\$\chi _{14}^ {({57})}$&3&.&-A&-A&-/A&.&-C&-A&.&A&A&/A&.&C&1&.
&-3&/A&-/A&-1&.&3&-/A&/A

\\$\chi _{14}^ {({58})}$&3&.&-/A&-/A&-A&.&-/C&-/A&.&/A&/A&A&.&/C&1&.
&-3&A&-A&-1&.&3&-A&A

\\$\chi _{14}^ {({59})}$&3&.&A&-A&/A&.&-C&A&.&-A&A&-/A&.&C&-1&.
&-3&-/A&-/A&1&.&3&/A&/A

\\$\chi _{14}^ {({60})}$&3&.&/A&-/A&A&.&-/C&/A&.&-/A&/A&-A&.&/C&-1&.
&-3&-A&-A&1&.&3&A&A\\
\end{tabular}
${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi _{14}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{14}^ {(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&1&1&1&-1&-1

\\$\chi _{14}^ {(3)}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\$\chi _{14}^ {(4)}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&1&-1

\\$\chi _{14}^ {(5)}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1
&-1&-1&1&-1&1&-1&1

\\$\chi _{14}^ {(6)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&-1&-1&1&-1&1&1&-1

\\$\chi _{14}^ {(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1

\\$\chi _{14}^ {(8)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{14}^ {(9)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&/A&/A&/A&/A&-A&-A
&-A&-/A&-/A&-/A&-/A&A&A

\\$\chi _{14}^ {({10})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&A&A&A&A&-/A&-/A
&-/A&-A&-A&-A&-A&/A&/A

\\$\chi _{14}^ {({11})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&A&A&A&A&/A&/A
&/A&-A&-A&-A&-A&-/A&-/A

\\$\chi _{14}^ {({12})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&/A&/A&/A&/A&A&A
&A&-/A&-/A&-/A&-/A&-A&-A

\\$\chi _{14}^ {({13})}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-A&A&-A&A&/A&-/A
&-/A&A&-A&A&-A&-/A&/A

\\$\chi _{14}^ {({14})}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-/A&/A&-/A&/A&A&-A
&-A&/A&-/A&/A&-/A&-A&A

\\$\chi _{14}^ {({15})}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-/A&/A&-/A&/A&-A&A
&A&/A&-/A&/A&-/A&A&-A

\\$\chi _{14}^ {({16})}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-A&A&-A&A&-/A&/A
&/A&A&-A&A&-A&/A&-/A

\\$\chi _{14}^ {({17})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&A&-A&A&-A&-/A&/A
&/A&A&-A&A&-A&-/A&/A

\\$\chi _{14}^ {({18})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&/A&-/A&/A&-/A&-A&A
&A&/A&-/A&/A&-/A&-A&A

\\$\chi _{14}^ {({19})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&/A&-/A&/A&-/A&A&-A
&-A&/A&-/A&/A&-/A&A&-A

\\$\chi _{14}^ {({20})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&A&-A&A&-A&/A&-/A
&-/A&A&-A&A&-A&/A&-/A

\\$\chi _{14}^ {({21})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-/A&-/A&-/A&-/A&A&A
&A&-/A&-/A&-/A&-/A&A&A

\\$\chi _{14}^ {({22})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-A&-A&-A&-A&/A&/A
&/A&-A&-A&-A&-A&/A&/A

\\$\chi _{14}^ {({23})}$&1&1&1&1&1&1&1&1&1&1&1&1&-A&-A&-A&-A&-/A&-/A
&-/A&-A&-A&-A&-A&-/A&-/A

\\$\chi _{14}^ {({24})}$&1&1&1&1&1&1&1&1&1&1&1&1&-/A&-/A&-/A&-/A&-A&-A
&-A&-/A&-/A&-/A&-/A&-A&-A

\\$\chi _{14}^ {({25})}$&.&2&.&2&.&-1&.&2&.&-1&.&2&.&-1&.&2&.&-1
&2&.&-1&.&2&.&-1

\\$\chi _{14}^ {({26})}$&.&-2&.&-2&.&-1&.&2&.&-1&.&2&.&-1&.&2&.&1
&-2&.&-1&.&2&.&1

\\$\chi _{14}^ {({27})}$&.&2&.&-2&.&1&.&-2&.&-1&.&2&.&1&.&-2&.&-1
&2&.&-1&.&2&.&1

\\$\chi _{14}^ {({28})}$&.&-2&.&2&.&1&.&-2&.&-1&.&2&.&1&.&-2&.&1
&-2&.&-1&.&2&.&-1

\\$\chi _{14}^ {({29})}$&.&2&.&2&.&-1&.&2&.&-1&.&2&.&/A&.&/B&.&A
&B&.&/A&.&/B&.&A

\\$\chi _{14}^ {({30})}$&.&2&.&2&.&-1&.&2&.&-1&.&2&.&A&.&B&.&/A
&/B&.&A&.&B&.&/A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi _{14}^ {({31})}$&.&-2&.&-2&.&-1&.&2&.&-1&.&2&.&/A&.&/B&.&-A
&-B&.&/A&.&/B&.&-A

\\$\chi _{14}^ {({32})}$&.&-2&.&-2&.&-1&.&2&.&-1&.&2&.&A&.&B&.&-/A
&-/B&.&A&.&B&.&-/A

\\$\chi _{14}^ {({33})}$&.&2&.&-2&.&1&.&-2&.&-1&.&2&.&-/A&.&-/B&.&A
&B&.&/A&.&/B&.&-A

\\$\chi _{14}^ {({34})}$&.&2&.&-2&.&1&.&-2&.&-1&.&2&.&-A&.&-B&.&/A
&/B&.&A&.&B&.&-/A

\\$\chi _{14}^ {({35})}$&.&-2&.&2&.&1&.&-2&.&-1&.&2&.&-/A&.&-/B&.&-A
&-B&.&/A&.&/B&.&A

\\$\chi _{14}^ {({36})}$&.&-2&.&2&.&1&.&-2&.&-1&.&2&.&-A&.&-B&.&-/A
&-/B&.&A&.&B&.&/A

\\$\chi _{14}^ {({37})}$&1&-1&1&-1&1&.&-1&-1&1&.&-1&-1&1&.&-1&-1&-1&.
&3&1&.&-1&-1&-1&.

\\$\chi _{14}^ {({38})}$&-1&-1&-1&-1&-1&.&1&-1&-1&.&1&-1&-1&.&1&-1&1&.
&3&-1&.&1&-1&1&.

\\$\chi _{14}^ {({39})}$&-1&1&-1&1&1&.&-1&-1&1&.&-1&-1&1&.&-1&-1&1&.
&-3&1&.&-1&-1&1&.

\\$\chi _{14}^ {({40})}$&1&1&1&1&-1&.&1&-1&-1&.&1&-1&-1&.&1&-1&-1&.
&-3&-1&.&1&-1&-1&.

\\$\chi _{14}^ {({41})}$&1&-1&-1&1&-1&.&1&1&1&.&-1&-1&-1&.&1&1&-1&.
&3&1&.&-1&-1&1&.

\\$\chi _{14}^ {({42})}$&-1&-1&1&1&1&.&-1&1&-1&.&1&-1&1&.&-1&1&1&.
&3&-1&.&1&-1&-1&.

\\$\chi _{14}^ {({43})}$&-1&1&1&-1&-1&.&1&1&1&.&-1&-1&-1&.&1&1&1&.
&-3&1&.&-1&-1&-1&.

\\$\chi _{14}^ {({44})}$&1&1&-1&-1&1&.&-1&1&-1&.&1&-1&1&.&-1&1&-1&.
&-3&-1&.&1&-1&1&.

\\$\chi _{14}^ {({45})}$&1&-1&1&-1&1&.&-1&-1&1&.&-1&-1&-/A&.&/A&/A&A&.
&/C&-/A&.&/A&/A&A&.

\\$\chi _{14}^ {({46})}$&1&-1&1&-1&1&.&-1&-1&1&.&-1&-1&-A&.&A&A&/A&.
&C&-A&.&A&A&/A&.

\\$\chi _{14}^ {({47})}$&-1&-1&-1&-1&-1&.&1&-1&-1&.&1&-1&/A&.&-/A&/A&-A&.
&/C&/A&.&-/A&/A&-A&.

\\$\chi _{14}^ {({48})}$&-1&-1&-1&-1&-1&.&1&-1&-1&.&1&-1&A&.&-A&A&-/A&.
&C&A&.&-A&A&-/A&.

\\$\chi _{14}^ {({49})}$&-1&1&-1&1&1&.&-1&-1&1&.&-1&-1&-/A&.&/A&/A&-A&.
&-/C&-/A&.&/A&/A&-A&.

\\$\chi _{14}^ {({50})}$&-1&1&-1&1&1&.&-1&-1&1&.&-1&-1&-A&.&A&A&-/A&.
&-C&-A&.&A&A&-/A&.

\\$\chi _{14}^ {({51})}$&1&1&1&1&-1&.&1&-1&-1&.&1&-1&/A&.&-/A&/A&A&.
&-/C&/A&.&-/A&/A&A&.

\\$\chi _{14}^ {({52})}$&1&1&1&1&-1&.&1&-1&-1&.&1&-1&A&.&-A&A&/A&.
&-C&A&.&-A&A&/A&.

\\$\chi _{14}^ {({53})}$&1&-1&-1&1&-1&.&1&1&1&.&-1&-1&/A&.&-/A&-/A&A&.
&/C&-/A&.&/A&/A&-A&.

\\$\chi _{14}^ {({54})}$&1&-1&-1&1&-1&.&1&1&1&.&-1&-1&A&.&-A&-A&/A&.
&C&-A&.&A&A&-/A&.

\\$\chi _{14}^ {({55})}$&-1&-1&1&1&1&.&-1&1&-1&.&1&-1&-/A&.&/A&-/A&-A&.
&/C&/A&.&-/A&/A&A&.

\\$\chi _{14}^ {({56})}$&-1&-1&1&1&1&.&-1&1&-1&.&1&-1&-A&.&A&-A&-/A&.
&C&A&.&-A&A&/A&.

\\$\chi _{14}^ {({57})}$&-1&1&1&-1&-1&.&1&1&1&.&-1&-1&/A&.&-/A&-/A&-A&.
&-/C&-/A&.&/A&/A&A&.

\\$\chi _{14}^ {({58})}$&-1&1&1&-1&-1&.&1&1&1&.&-1&-1&A&.&-A&-A&-/A&.
&-C&-A&.&A&A&/A&.

\\$\chi _{14}^ {({59})}$&1&1&-1&-1&1&.&-1&1&-1&.&1&-1&-/A&.&/A&-/A&A&.
&-/C&/A&.&-/A&/A&-A&.

\\$\chi _{14}^ {({60})}$&1&1&-1&-1&1&.&-1&1&-1&.&1&-1&-A&.&A&-A&/A&.
&-C&A&.&-A&A&-/A&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccccccc}
  &50 & & & & & & & & & &60\\\hline
$\chi _{14}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{14}^ {(2)}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&1

\\$\chi _{14}^ {(3)}$&1&-1&1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{14}^ {(4)}$&-1&-1&1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{14}^ {(5)}$&1&-1&1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{14}^ {(6)}$&-1&1&1&1&-1&1&-1&1&-1&1&1

\\$\chi _{14}^ {(7)}$&1&1&1&-1&1&-1&1&1&-1&1&1

\\$\chi _{14}^ {(8)}$&-1&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{14}^ {(9)}$&A&A&-A&-A&-A&A&A&-1&A&/A&-/A

\\$\chi _{14}^ {({10})}$&/A&/A&-/A&-/A&-/A&/A&/A&-1&/A&A&-A

\\$\chi _{14}^ {({11})}$&-/A&/A&-/A&/A&/A&-/A&-/A&-1&/A&A&-A

\\$\chi _{14}^ {({12})}$&-A&A&-A&A&A&-A&-A&-1&A&/A&-/A

\\$\chi _{14}^ {({13})}$&/A&/A&-/A&/A&-/A&-/A&/A&-1&-/A&A&-A

\\$\chi _{14}^ {({14})}$&A&A&-A&A&-A&-A&A&-1&-A&/A&-/A

\\$\chi _{14}^ {({15})}$&-A&A&-A&-A&A&A&-A&-1&-A&/A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccc}
  &50 & & & & & & & & & &60\\\hline

\\$\chi _{14}^ {({16})}$&-/A&/A&-/A&-/A&/A&/A&-/A&-1&-/A&A&-A

\\$\chi _{14}^ {({17})}$&/A&-/A&-/A&-/A&/A&-/A&/A&1&/A&-A&-A

\\$\chi _{14}^ {({18})}$&A&-A&-A&-A&A&-A&A&1&A&-/A&-/A

\\$\chi _{14}^ {({19})}$&-A&-A&-A&A&-A&A&-A&1&A&-/A&-/A

\\$\chi _{14}^ {({20})}$&-/A&-/A&-/A&/A&-/A&/A&-/A&1&/A&-A&-A

\\$\chi _{14}^ {({21})}$&A&-A&-A&A&A&A&A&1&-A&-/A&-/A

\\$\chi _{14}^ {({22})}$&/A&-/A&-/A&/A&/A&/A&/A&1&-/A&-A&-A

\\$\chi _{14}^ {({23})}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&1&-/A&-A&-A

\\$\chi _{14}^ {({24})}$&-A&-A&-A&-A&-A&-A&-A&1&-A&-/A&-/A

\\$\chi _{14}^ {({25})}$&2&2&2&.&2&.&2&2&.&2&2

\\$\chi _{14}^ {({26})}$&-2&2&2&.&-2&.&-2&2&.&2&2

\\$\chi _{14}^ {({27})}$&-2&-2&2&.&2&.&-2&-2&.&-2&2

\\$\chi _{14}^ {({28})}$&2&-2&2&.&-2&.&2&-2&.&-2&2

\\$\chi _{14}^ {({29})}$&B&B&B&.&B&.&B&2&.&/B&/B

\\$\chi _{14}^ {({30})}$&/B&/B&/B&.&/B&.&/B&2&.&B&B

\\$\chi _{14}^ {({31})}$&-B&B&B&.&-B&.&-B&2&.&/B&/B

\\$\chi _{14}^ {({32})}$&-/B&/B&/B&.&-/B&.&-/B&2&.&B&B

\\$\chi _{14}^ {({33})}$&-B&-B&B&.&B&.&-B&-2&.&-/B&/B

\\$\chi _{14}^ {({34})}$&-/B&-/B&/B&.&/B&.&-/B&-2&.&-B&B

\\$\chi _{14}^ {({35})}$&B&-B&B&.&-B&.&B&-2&.&-/B&/B

\\$\chi _{14}^ {({36})}$&/B&-/B&/B&.&-/B&.&/B&-2&.&-B&B

\\$\chi _{14}^ {({37})}$&3&3&3&1&-1&1&-1&3&1&3&3

\\$\chi _{14}^ {({38})}$&3&3&3&-1&-1&-1&-1&3&-1&3&3

\\$\chi _{14}^ {({39})}$&-3&3&3&-1&1&-1&1&3&1&3&3

\\$\chi _{14}^ {({40})}$&-3&3&3&1&1&1&1&3&-1&3&3

\\$\chi _{14}^ {({41})}$&-3&-3&3&1&-1&-1&1&-3&-1&-3&3

\\$\chi _{14}^ {({42})}$&-3&-3&3&-1&-1&1&1&-3&1&-3&3

\\$\chi _{14}^ {({43})}$&3&-3&3&-1&1&1&-1&-3&-1&-3&3

\\$\chi _{14}^ {({44})}$&3&-3&3&1&1&-1&-1&-3&1&-3&3

\\$\chi _{14}^ {({45})}$&/C&/C&/C&-A&A&-A&A&3&-A&C&C

\\$\chi _{14}^ {({46})}$&C&C&C&-/A&/A&-/A&/A&3&-/A&/C&/C

\\$\chi _{14}^ {({47})}$&/C&/C&/C&A&A&A&A&3&A&C&C

\\$\chi _{14}^ {({48})}$&C&C&C&/A&/A&/A&/A&3&/A&/C&/C

\\$\chi _{14}^ {({49})}$&-/C&/C&/C&A&-A&A&-A&3&-A&C&C

\\$\chi _{14}^ {({50})}$&-C&C&C&/A&-/A&/A&-/A&3&-/A&/C&/C

\\$\chi _{14}^ {({51})}$&-/C&/C&/C&-A&-A&-A&-A&3&A&C&C

\\$\chi _{14}^ {({52})}$&-C&C&C&-/A&-/A&-/A&-/A&3&/A&/C&/C

\\$\chi _{14}^ {({53})}$&-/C&-/C&/C&-A&A&A&-A&-3&A&-C&C

\\$\chi _{14}^ {({54})}$&-C&-C&C&-/A&/A&/A&-/A&-3&/A&-/C&/C

\\$\chi _{14}^ {({55})}$&-/C&-/C&/C&A&A&-A&-A&-3&-A&-C&C

\\$\chi _{14}^ {({56})}$&-C&-C&C&/A&/A&-/A&-/A&-3&-/A&-/C&/C

\\$\chi _{14}^ {({57})}$&/C&-/C&/C&A&-A&-A&A&-3&A&-C&C

\\$\chi _{14}^ {({58})}$&C&-C&C&/A&-/A&-/A&/A&-3&/A&-/C&/C

\\$\chi _{14}^ {({59})}$&/C&-/C&/C&-A&-A&A&A&-3&-A&-C&C

\\$\chi _{14}^ {({60})}$&C&-C&C&-/A&-/A&/A&/A&-3&-/A&-/C&/C\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1
\\ -1&1&2&-1&-1&0&2 \\ -2&1&2,
          0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ -1&0&-1&1&0&1&-1 \\ -1&-1&-1&2&-1&2&-2 \\
       -1&-1&-2&3&-1&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-1&1&-1&2&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{15}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&-1&0&0&-1&1 \\ 1&2&-2&0&1&-2&1 \\
       1&3&-3&0&1&-2&2 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&1&0&1&-1&-2&2 \\
       -2&1&0&2&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&2&-2 \\
       0&0&-2&3&-2&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-2&2&-1&1&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 0&2&-1&0&-1&1&0 \\ 1&2&-2&0&-1&2&-1 \\
       1&3&-3&0&-1&2&0 \\ 0&2&-2&0&-1&2&0 \\ 0&1&-2&1&-1&1&0 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ -1&1&0&1&-2&1&0 \\ -1&1&0&1&-3&2&0 \\
       -2&1&0&2&-4&2&1 \\ -2&0&0&2&-3&2&0 \\ -1&0&-1&2&-2&1&0 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&-1&1&-1&1&-1&1 \\ 0&0&1&-2&2&-2&2 \\
       0&0&2&-3&2&-2&2 \\ 0&0&2&-2&1&-2&2 \\ 0&0&2&-2&1&-1&1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ 0&-2&1&0&1&-1&0 \\ -1&-2&2&0&1&-2&1 \\
       -1&-3&3&0&1&-2&0 \\ 0&-2&2&0&1&-2&0 \\ 0&-1&2&-1&1&-1&0 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 1&-1&0&-1&2&-1&0 \\ 1&-1&0&-1&3&-2&0 \\
       2&-1&0&-2&4&-2&-1 \\ 2&0&0&-2&3&-2&0 \\ 1&0&1&-2&2&-1&0 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ -1&0&-1&1&0&1&-1 \\ -1&-1&-1&2&-1&2&-2 \\
       -1&-1&-2&3&-1&2&-2 \\ 0&0&-2&2&-1&2&-2 \\ 0&0&-1&1&-1&2&-1 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&1&-1&0&0&1&0 \\ 0&1&-2&0&0&2&-1 \\
       0&2&-3&0&0&2&0 \\ 0&2&-2&0&-1&2&0 \\ 0&1&-1&0&-1&2&0 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&0&0&1&-1&1&0 \\ -2&0&0&1&-2&2&0 \\
       -3&0&0&2&-3&2&1 \\ -2&0&0&2&-3&2&0 \\ -1&0&0&1&-2&2&0 \\
       0&0&-1&1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ 1&0&1&-1&0&-1&1 \\ 1&1&1&-2&1&-2&2 \\
       1&1&2&-3&1&-2&2 \\ 0&0&2&-2&1&-2&2 \\ 0&0&1&-1&1&-2&1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ 1&-1&1&0&0&-1&0 \\ 0&-1&2&0&0&-2&1 \\
       0&-2&3&0&0&-2&0 \\ 0&-2&2&0&1&-2&0 \\ 0&-1&1&0&1&-2&0 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 2&0&0&-1&1&-1&0 \\ 2&0&0&-1&2&-2&0 \\
       3&0&0&-2&3&-2&-1 \\ 2&0&0&-2&3&-2&0 \\ 1&0&0&-1&2&-2&0 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       0&2&-3&0&2&-2&2 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-1&0&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&0&0&1&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -3&0&0&2&-1&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&0&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&1&1&-2&-1&2&0 \\
       1&1&2&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       0&-2&3&0&-2&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&1&0&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 2&0&0&-1&0&1&-1 \\ 2&0&0&-1&0&2&-2 \\
       3&0&0&-2&1&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&0&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 0&1&-1&-1&1&0&-1 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&0&1&-1&0&0 \\
       -2&-1&1&1&-2&1&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ 0&-1&1&1&-1&0&1 \\ 0&0&0&1&-1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&1&-1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 0&1&-1&-1&1&0&-1 \\ 0&0&0&-1&1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&0&1&-1&0&0 \\
       -2&-1&1&1&-2&1&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       1&1&-2&1&-1&-2&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-1&-1&2&-1&-1&1 \\ 0&-1&-1&3&-2&-1&1 \\
       0&-2&-1&4&-2&-2&2 \\ 0&-1&-1&3&-1&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&0&-2&1&0&-1&1 \\ 2&0&-3&2&0&-1&0 \\
       3&0&-4&2&1&-2&1 \\ 2&1&-3&1&1&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-1&2&-1&1&2&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&1&1&-2&1&1&-1 \\ 0&1&1&-3&2&1&-1 \\
       0&2&1&-4&2&2&-2 \\ 0&1&1&-3&1&2&-1 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&1&-1 \\ -2&0&3&-2&0&1&0 \\
       -3&0&4&-2&-1&2&-1 \\ -2&-1&3&-1&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&0&0&0&-1&0&2 \\ 1&1&0&-1&-1&1&2 \\
       1&1&0&-1&-1&0&4 \\ 0&1&1&-1&-1&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-1&0&1&-1&0&1 \\ 0&-1&1&1&-2&1&1 \\
       0&-2&1&2&-2&0&2 \\ 0&-1&1&1&-1&0&1 \\ 0&0&0&1&-1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&0&-1&0&0&1&0 \\
       3&0&-2&0&1&0&1 \\ 2&1&-1&-1&1&0&1 \\ 1&1&-1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&1&-1&-2 \\
       -1&-1&0&1&1&0&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&1&0&-1&1&0&-1 \\ 0&1&-1&-1&2&-1&-1 \\
       0&2&-1&-2&2&0&-2 \\ 0&1&-1&-1&1&0&-1 \\ 0&0&0&-1&1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&0&1&0&0&-1&0 \\
       -3&0&2&0&-1&0&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ 1&-1&0&0&0&-1&2 \\ 1&-1&0&-1&1&-1&2 \\
       1&-1&0&-1&1&-2&4 \\ 0&-1&1&-1&1&-2&3 \\ 0&-1&0&0&1&-2&2 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&0&1&0&-1&1 \\ 0&-3&1&1&0&-1&1 \\
       0&-4&1&2&0&-2&2 \\ 0&-3&1&1&1&-2&1 \\ 0&-2&0&1&1&-2&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&0&1&0&0 \\ 2&-1&-1&0&1&-1&1 \\ 2&-2&-1&0&2&-1&0 \\
       3&-2&-2&0&3&-2&1 \\ 2&-1&-1&-1&3&-2&1 \\ 1&-1&-1&0&2&-2&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ -1&1&0&0&0&1&-2 \\ -1&1&0&1&-1&1&-2 \\
       -1&1&0&1&-1&2&-4 \\ 0&1&-1&1&-1&2&-3 \\ 0&1&0&0&-1&2&-2 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&0&-1&0&1&-1 \\ 0&3&-1&-1&0&1&-1 \\
       0&4&-1&-2&0&2&-2 \\ 0&3&-1&-1&-1&2&-1 \\ 0&2&0&-1&-1&2&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&0&-1&0&0 \\ -2&1&1&0&-1&1&-1 \\ -2&2&1&0&-2&1&0 \\
       -3&2&2&0&-3&2&-1 \\ -2&1&1&1&-3&2&-1 \\ -1&1&1&0&-2&2&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -1&1&0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&0&0&1&-2&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&2&0&-1&1&-1&0 \\ 0&2&-1&-1&2&-2&0 \\
       0&4&-1&-2&2&-2&0 \\ 0&3&-1&-1&1&-2&1 \\ 0&2&0&-1&1&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&1&0&0&-2&1 \\
       -3&2&2&0&-1&-2&1 \\ -2&1&1&1&-1&-2&1 \\ -1&1&1&0&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&-1&0&0&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       1&-1&0&-1&-1&2&2 \\ 0&-1&1&-1&-1&2&1 \\ 0&-1&0&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-2&0&1&-1&1&0 \\ 0&-2&1&1&-2&2&0 \\
       0&-4&1&2&-2&2&0 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&0&1&-1&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&-1&0&0&2&-1 \\
       3&-2&-2&0&1&2&-1 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&-1&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi _{15}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{15}^ {(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi _{15}^ {(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\$\chi _{15}^ {(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{15}^ {(5)}$&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A
&-/A&1&A&/A&-1&-A&-/A&-1

\\$\chi _{15}^ {(6)}$&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A
&-A&1&/A&A&-1&-/A&-A&-1

\\$\chi _{15}^ {(7)}$&1&A&/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&1&A&/A&-1&-A&-/A&1

\\$\chi _{15}^ {(8)}$&1&/A&A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A&A&-1&-/A
&-A&1&/A&A&-1&-/A&-A&1

\\$\chi _{15}^ {(9)}$&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&-1

\\$\chi _{15}^ {({10})}$&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&-1

\\$\chi _{15}^ {({11})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\$\chi _{15}^ {({12})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\$\chi _{15}^ {({13})}$&5&5&5&5&5&5&-3&-3&-3&-3&-3&-3&2&2&2&2&2
&2&1&1&1&1&1&1&.

\\$\chi _{15}^ {({14})}$&5&5&5&5&5&5&3&3&3&3&3&3&2&2&2&2&2
&2&1&1&1&1&1&1&.

\\$\chi _{15}^ {({15})}$&5&5&5&-5&-5&-5&-3&-3&-3&3&3&3&2&2&2&-2&-2
&-2&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({16})}$&5&5&5&-5&-5&-5&3&3&3&-3&-3&-3&2&2&2&-2&-2
&-2&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({17})}$&5&5&5&5&5&5&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi _{15}^ {({18})}$&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi _{15}^ {({19})}$&5&5&5&-5&-5&-5&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\$\chi _{15}^ {({20})}$&5&5&5&-5&-5&-5&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi _{15}^ {({21})}$&5&B&/B&5&B&/B&-3&F&/F&-3&F&/F&2&G&/G&2&G
&/G&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({22})}$&5&/B&B&5&/B&B&-3&/F&F&-3&/F&F&2&/G&G&2&/G
&G&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({23})}$&5&B&/B&5&B&/B&3&-F&-/F&3&-F&-/F&2&G&/G&2&G
&/G&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({24})}$&5&/B&B&5&/B&B&3&-/F&-F&3&-/F&-F&2&/G&G&2&/G
&G&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({25})}$&5&B&/B&-5&-B&-/B&-3&F&/F&3&-F&-/F&2&G&/G&-2&-G
&-/G&1&A&/A&-1&-A&-/A&.

\\$\chi _{15}^ {({26})}$&5&/B&B&-5&-/B&-B&-3&/F&F&3&-/F&-F&2&/G&G&-2&-/G
&-G&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({27})}$&5&B&/B&-5&-B&-/B&3&-F&-/F&-3&F&/F&2&G&/G&-2&-G
&-/G&1&A&/A&-1&-A&-/A&.

\\$\chi _{15}^ {({28})}$&5&/B&B&-5&-/B&-B&3&-/F&-F&-3&/F&F&2&/G&G&-2&-/G
&-G&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({29})}$&5&B&/B&5&B&/B&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A
&-/A&1&A&/A&1&A&/A&1

\\$\chi _{15}^ {({30})}$&5&/B&B&5&/B&B&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A
&-A&1&/A&A&1&/A&A&1

\\$\chi _{15}^ {({31})}$&5&B&/B&5&B&/B&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A
&-/A&1&A&/A&1&A&/A&-1

\\$\chi _{15}^ {({32})}$&5&/B&B&5&/B&B&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A
&-A&1&/A&A&1&/A&A&-1

\\$\chi _{15}^ {({33})}$&5&B&/B&-5&-B&-/B&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&1

\\$\chi _{15}^ {({34})}$&5&/B&B&-5&-/B&-B&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&1

\\$\chi _{15}^ {({35})}$&5&B&/B&-5&-B&-/B&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&-1

\\$\chi _{15}^ {({36})}$&5&/B&B&-5&-/B&-B&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&-1

\\$\chi _{15}^ {({37})}$&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&1&1&1&1&1&1&.

\\$\chi _{15}^ {({38})}$&9&9&9&9&9&9&3&3&3&3&3&3&.&.&.&.&.
&.&1&1&1&1&1&1&.

\\$\chi _{15}^ {({39})}$&9&9&9&-9&-9&-9&-3&-3&-3&3&3&3&.&.&.&.&.
&.&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({40})}$&9&9&9&-9&-9&-9&3&3&3&-3&-3&-3&.&.&.&.&.
&.&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({41})}$&9&C&/C&9&C&/C&-3&F&/F&-3&F&/F&.&.&.&.&.
&.&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({42})}$&9&/C&C&9&/C&C&-3&/F&F&-3&/F&F&.&.&.&.&.
&.&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({43})}$&9&C&/C&9&C&/C&3&-F&-/F&3&-F&-/F&.&.&.&.&.
&.&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({44})}$&9&/C&C&9&/C&C&3&-/F&-F&3&-/F&-F&.&.&.&.&.
&.&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({45})}$&9&C&/C&-9&-C&-/C&-3&F&/F&3&-F&-/F&.&.&.&.&.
&.&1&A&/A&-1&-A&-/A&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\$\chi _{15}^ {({46})}$&9&/C&C&-9&-/C&-C&-3&/F&F&3&-/F&-F&.&.&.&.&.
&.&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({47})}$&9&C&/C&-9&-C&-/C&3&-F&-/F&-3&F&/F&.&.&.&.&.
&.&1&A&/A&-1&-A&-/A&.

\\$\chi _{15}^ {({48})}$&9&/C&C&-9&-/C&-C&3&-/F&-F&-3&/F&F&.&.&.&.&.
&.&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({49})}$&10&10&10&10&10&10&2&2&2&2&2&2&1&1&1&1&1
&1&-2&-2&-2&-2&-2&-2&-1

\\$\chi _{15}^ {({50})}$&10&10&10&10&10&10&-2&-2&-2&-2&-2&-2&1&1&1&1&1
&1&-2&-2&-2&-2&-2&-2&1

\\$\chi _{15}^ {({51})}$&10&10&10&-10&-10&-10&2&2&2&-2&-2&-2&1&1&1&-1&-1
&-1&-2&-2&-2&2&2&2&-1

\\$\chi _{15}^ {({52})}$&10&10&10&-10&-10&-10&-2&-2&-2&2&2&2&1&1&1&-1&-1
&-1&-2&-2&-2&2&2&2&1

\\$\chi _{15}^ {({53})}$&10&D&/D&10&D&/D&2&G&/G&2&G&/G&1&A&/A&1&A
&/A&-2&-G&-/G&-2&-G&-/G&-1

\\$\chi _{15}^ {({54})}$&10&/D&D&10&/D&D&2&/G&G&2&/G&G&1&/A&A&1&/A
&A&-2&-/G&-G&-2&-/G&-G&-1

\\$\chi _{15}^ {({55})}$&10&D&/D&10&D&/D&-2&-G&-/G&-2&-G&-/G&1&A&/A&1&A
&/A&-2&-G&-/G&-2&-G&-/G&1

\\$\chi _{15}^ {({56})}$&10&/D&D&10&/D&D&-2&-/G&-G&-2&-/G&-G&1&/A&A&1&/A
&A&-2&-/G&-G&-2&-/G&-G&1

\\$\chi _{15}^ {({57})}$&10&D&/D&-10&-D&-/D&2&G&/G&-2&-G&-/G&1&A&/A&-1&-A
&-/A&-2&-G&-/G&2&G&/G&-1

\\$\chi _{15}^ {({58})}$&10&/D&D&-10&-/D&-D&2&/G&G&-2&-/G&-G&1&/A&A&-1&-/A
&-A&-2&-/G&-G&2&/G&G&-1

\\$\chi _{15}^ {({59})}$&10&D&/D&-10&-D&-/D&-2&-G&-/G&2&G&/G&1&A&/A&-1&-A
&-/A&-2&-G&-/G&2&G&/G&1

\\$\chi _{15}^ {({60})}$&10&/D&D&-10&-/D&-D&-2&-/G&-G&2&/G&G&1&/A&A&-1&-/A
&-A&-2&-/G&-G&2&/G&G&1

\\$\chi _{15}^ {({61})}$&16&16&16&16&16&16&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi _{15}^ {({62})}$&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&-2&2&2
&2&.&.&.&.&.&.&.

\\$\chi _{15}^ {({63})}$&16&E&/E&16&E&/E&.&.&.&.&.&.&-2&-G&-/G&-2&-G
&-/G&.&.&.&.&.&.&.

\\$\chi _{15}^ {({64})}$&16&/E&E&16&/E&E&.&.&.&.&.&.&-2&-/G&-G&-2&-/G
&-G&.&.&.&.&.&.&.

\\$\chi _{15}^ {({65})}$&16&E&/E&-16&-E&-/E&.&.&.&.&.&.&-2&-G&-/G&2&G
&/G&.&.&.&.&.&.&.

\\$\chi _{15}^ {({66})}$&16&/E&E&-16&-/E&-E&.&.&.&.&.&.&-2&-/G&-G&2&/G
&G&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi _{15}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{15}^ {(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\$\chi _{15}^ {(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\$\chi _{15}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{15}^ {(5)}$&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&1

\\$\chi _{15}^ {(6)}$&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&1

\\$\chi _{15}^ {(7)}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&A
&/A&-1&-A&-/A&1&A&/A&-1

\\$\chi _{15}^ {(8)}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&/A
&A&-1&-/A&-A&1&/A&A&-1

\\$\chi _{15}^ {(9)}$&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A
&/A&-1&-A&-/A&-1&-A&-/A&-1

\\$\chi _{15}^ {({10})}$&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A
&A&-1&-/A&-A&-1&-/A&-A&-1

\\$\chi _{15}^ {({11})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&1

\\$\chi _{15}^ {({12})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&1

\\$\chi _{15}^ {({13})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{15}^ {({14})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi _{15}^ {({15})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi _{15}^ {({16})}$&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi _{15}^ {({17})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi _{15}^ {({18})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi _{15}^ {({19})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({20})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi _{15}^ {({21})}$&.&.&.&.&.&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&1

\\$\chi _{15}^ {({22})}$&.&.&.&.&.&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&1

\\$\chi _{15}^ {({23})}$&.&.&.&.&.&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A
&-/A&1&A&/A&1&A&/A&-1

\\$\chi _{15}^ {({24})}$&.&.&.&.&.&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A
&-A&1&/A&A&1&/A&A&-1

\\$\chi _{15}^ {({25})}$&.&.&.&.&.&-1&-A&-/A&1&A&/A&1&A&/A&-1&-A
&-/A&1&A&/A&-1&-A&-/A&-1

\\$\chi _{15}^ {({26})}$&.&.&.&.&.&-1&-/A&-A&1&/A&A&1&/A&A&-1&-/A
&-A&1&/A&A&-1&-/A&-A&-1

\\$\chi _{15}^ {({27})}$&.&.&.&.&.&1&A&/A&-1&-A&-/A&1&A&/A&-1&-A
&-/A&-1&-A&-/A&1&A&/A&1

\\$\chi _{15}^ {({28})}$&.&.&.&.&.&1&/A&A&-1&-/A&-A&1&/A&A&-1&-/A
&-A&-1&-/A&-A&1&/A&A&1

\\$\chi _{15}^ {({29})}$&A&/A&1&A&/A&-3&F&/F&-3&F&/F&-1&-A&-/A&-1&-A
&-/A&-1&-A&-/A&-1&-A&-/A&.

\\$\chi _{15}^ {({30})}$&/A&A&1&/A&A&-3&/F&F&-3&/F&F&-1&-/A&-A&-1&-/A
&-A&-1&-/A&-A&-1&-/A&-A&.

\\$\chi _{15}^ {({31})}$&-A&-/A&-1&-A&-/A&3&-F&-/F&3&-F&-/F&-1&-A&-/A&-1&-A
&-/A&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({32})}$&-/A&-A&-1&-/A&-A&3&-/F&-F&3&-/F&-F&-1&-/A&-A&-1&-/A
&-A&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({33})}$&A&/A&-1&-A&-/A&3&-F&-/F&-3&F&/F&1&A&/A&-1&-A
&-/A&1&A&/A&-1&-A&-/A&.

\\$\chi _{15}^ {({34})}$&/A&A&-1&-/A&-A&3&-/F&-F&-3&/F&F&1&/A&A&-1&-/A
&-A&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({35})}$&-A&-/A&1&A&/A&-3&F&/F&3&-F&-/F&1&A&/A&-1&-A
&-/A&-1&-A&-/A&1&A&/A&.

\\$\chi _{15}^ {({36})}$&-/A&-A&1&/A&A&-3&/F&F&3&-/F&-F&1&/A&A&-1&-/A
&-A&-1&-/A&-A&1&/A&A&.

\\$\chi _{15}^ {({37})}$&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&1&1&1&1&1&1&.

\\$\chi _{15}^ {({38})}$&.&.&.&.&.&3&3&3&3&3&3&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&.

\\$\chi _{15}^ {({39})}$&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&.

\\$\chi _{15}^ {({40})}$&.&.&.&.&.&-3&-3&-3&3&3&3&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&.

\\$\chi _{15}^ {({41})}$&.&.&.&.&.&-3&F&/F&-3&F&/F&1&A&/A&1&A
&/A&1&A&/A&1&A&/A&.

\\$\chi _{15}^ {({42})}$&.&.&.&.&.&-3&/F&F&-3&/F&F&1&/A&A&1&/A
&A&1&/A&A&1&/A&A&.

\\$\chi _{15}^ {({43})}$&.&.&.&.&.&3&-F&-/F&3&-F&-/F&1&A&/A&1&A
&/A&-1&-A&-/A&-1&-A&-/A&.

\\$\chi _{15}^ {({44})}$&.&.&.&.&.&3&-/F&-F&3&-/F&-F&1&/A&A&1&/A
&A&-1&-/A&-A&-1&-/A&-A&.

\\$\chi _{15}^ {({45})}$&.&.&.&.&.&3&-F&-/F&-3&F&/F&-1&-A&-/A&1&A
&/A&-1&-A&-/A&1&A&/A&.

\\$\chi _{15}^ {({46})}$&.&.&.&.&.&3&-/F&-F&-3&/F&F&-1&-/A&-A&1&/A
&A&-1&-/A&-A&1&/A&A&.

\\$\chi _{15}^ {({47})}$&.&.&.&.&.&-3&F&/F&3&-F&-/F&-1&-A&-/A&1&A
&/A&1&A&/A&-1&-A&-/A&.

\\$\chi _{15}^ {({48})}$&.&.&.&.&.&-3&/F&F&3&-/F&-F&-1&-/A&-A&1&/A
&A&1&/A&A&-1&-/A&-A&.

\\$\chi _{15}^ {({49})}$&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({50})}$&1&1&1&1&1&2&2&2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({51})}$&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({52})}$&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({53})}$&-A&-/A&-1&-A&-/A&-2&-G&-/G&-2&-G&-/G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({54})}$&-/A&-A&-1&-/A&-A&-2&-/G&-G&-2&-/G&-G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({55})}$&A&/A&1&A&/A&2&G&/G&2&G&/G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({56})}$&/A&A&1&/A&A&2&/G&G&2&/G&G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({57})}$&-A&-/A&1&A&/A&2&G&/G&-2&-G&-/G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({58})}$&-/A&-A&1&/A&A&2&/G&G&-2&-/G&-G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{15}^ {({59})}$&A&/A&-1&-A&-/A&-2&-G&-/G&2&G&/G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({60})}$&/A&A&-1&-/A&-A&-2&-/G&-G&2&/G&G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{15}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{15}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{15}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{15}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{15}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{15}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & &\\\hline
$\chi _{15}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1

\\$\chi _{15}^ {(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1

\\$\chi _{15}^ {(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1

\\$\chi _{15}^ {(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1

\\$\chi _{15}^ {(5)}$&A&/A&-1&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&-1
&-A&-/A

\\$\chi _{15}^ {(6)}$&/A&A&-1&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A

\\$\chi _{15}^ {(7)}$&-A&-/A&1&A&/A&-1&-A&-/A&1&A&/A&1&A&/A&-1
&-A&-/A

\\$\chi _{15}^ {(8)}$&-/A&-A&1&/A&A&-1&-/A&-A&1&/A&A&1&/A&A&-1
&-/A&-A

\\$\chi _{15}^ {(9)}$&-A&-/A&-1&-A&-/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A

\\$\chi _{15}^ {({10})}$&-/A&-A&-1&-/A&-A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A

\\$\chi _{15}^ {({11})}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
&A&/A

\\$\chi _{15}^ {({12})}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
&/A&A

\\$\chi _{15}^ {({13})}$&1&1&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1

\\$\chi _{15}^ {({14})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1

\\$\chi _{15}^ {({15})}$&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1
&1&1

\\$\chi _{15}^ {({16})}$&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&1
&1&1

\\$\chi _{15}^ {({17})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2

\\$\chi _{15}^ {({18})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2

\\$\chi _{15}^ {({19})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2
&-2&-2

\\$\chi _{15}^ {({20})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2
&-2&-2

\\$\chi _{15}^ {({21})}$&A&/A&1&A&/A&.&.&.&.&.&.&-1&-A&-/A&-1
&-A&-/A

\\$\chi _{15}^ {({22})}$&/A&A&1&/A&A&.&.&.&.&.&.&-1&-/A&-A&-1
&-/A&-A

\\$\chi _{15}^ {({23})}$&-A&-/A&-1&-A&-/A&.&.&.&.&.&.&-1&-A&-/A&-1
&-A&-/A

\\$\chi _{15}^ {({24})}$&-/A&-A&-1&-/A&-A&.&.&.&.&.&.&-1&-/A&-A&-1
&-/A&-A

\\$\chi _{15}^ {({25})}$&-A&-/A&1&A&/A&.&.&.&.&.&.&-1&-A&-/A&1
&A&/A

\\$\chi _{15}^ {({26})}$&-/A&-A&1&/A&A&.&.&.&.&.&.&-1&-/A&-A&1
&/A&A

\\$\chi _{15}^ {({27})}$&A&/A&-1&-A&-/A&.&.&.&.&.&.&-1&-A&-/A&1
&A&/A

\\$\chi _{15}^ {({28})}$&/A&A&-1&-/A&-A&.&.&.&.&.&.&-1&-/A&-A&1
&/A&A

\\$\chi _{15}^ {({29})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&2
&G&/G

\\$\chi _{15}^ {({30})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&2
&/G&G

\\$\chi _{15}^ {({31})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&2
&G&/G

\\$\chi _{15}^ {({32})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&2
&/G&G

\\$\chi _{15}^ {({33})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&-2
&-G&-/G

\\$\chi _{15}^ {({34})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&-2
&-/G&-G

\\$\chi _{15}^ {({35})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&-2
&-G&-/G

\\$\chi _{15}^ {({36})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&-2
&-/G&-G

\\$\chi _{15}^ {({37})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{15}^ {({38})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{15}^ {({39})}$&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{15}^ {({40})}$&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{15}^ {({41})}$&.&.&.&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.
&.&.

\\$\chi _{15}^ {({42})}$&.&.&.&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.
&.&.

\\$\chi _{15}^ {({43})}$&.&.&.&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.
&.&.

\\$\chi _{15}^ {({44})}$&.&.&.&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.
&.&.

\\$\chi _{15}^ {({45})}$&.&.&.&.&.&1&A&/A&-1&-A&-/A&.&.&.&.
&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & &\\\hline
\\$\chi _{15}^ {({46})}$&.&.&.&.&.&1&/A&A&-1&-/A&-A&.&.&.&.
&.&.

\\$\chi _{15}^ {({47})}$&.&.&.&.&.&1&A&/A&-1&-A&-/A&.&.&.&.
&.&.

\\$\chi _{15}^ {({48})}$&.&.&.&.&.&1&/A&A&-1&-/A&-A&.&.&.&.
&.&.

\\$\chi _{15}^ {({49})}$&1&1&1&1&1&.&.&.&.&.&.&1&1&1&1
&1&1

\\$\chi _{15}^ {({50})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1
&1&1

\\$\chi _{15}^ {({51})}$&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1
&-1&-1

\\$\chi _{15}^ {({52})}$&1&1&-1&-1&-1&.&.&.&.&.&.&1&1&1&-1
&-1&-1

\\$\chi _{15}^ {({53})}$&A&/A&1&A&/A&.&.&.&.&.&.&1&A&/A&1
&A&/A

\\$\chi _{15}^ {({54})}$&/A&A&1&/A&A&.&.&.&.&.&.&1&/A&A&1
&/A&A

\\$\chi _{15}^ {({55})}$&-A&-/A&-1&-A&-/A&.&.&.&.&.&.&1&A&/A&1
&A&/A

\\$\chi _{15}^ {({56})}$&-/A&-A&-1&-/A&-A&.&.&.&.&.&.&1&/A&A&1
&/A&A

\\$\chi _{15}^ {({57})}$&-A&-/A&1&A&/A&.&.&.&.&.&.&1&A&/A&-1
&-A&-/A

\\$\chi _{15}^ {({58})}$&-/A&-A&1&/A&A&.&.&.&.&.&.&1&/A&A&-1
&-/A&-A

\\$\chi _{15}^ {({59})}$&A&/A&-1&-A&-/A&.&.&.&.&.&.&1&A&/A&-1
&-A&-/A

\\$\chi _{15}^ {({60})}$&/A&A&-1&-/A&-A&.&.&.&.&.&.&1&/A&A&-1
&-/A&-A

\\$\chi _{15}^ {({61})}$&.&.&.&.&.&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2

\\$\chi _{15}^ {({62})}$&.&.&.&.&.&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2

\\$\chi _{15}^ {({63})}$&.&.&.&.&.&1&A&/A&1&A&/A&-2&-G&-/G&-2
&-G&-/G

\\$\chi _{15}^ {({64})}$&.&.&.&.&.&1&/A&A&1&/A&A&-2&-/G&-G&-2
&-/G&-G

\\$\chi _{15}^ {({65})}$&.&.&.&.&.&-1&-A&-/A&1&A&/A&-2&-G&-/G&2
&G&/G

\\$\chi _{15}^ {({66})}$&.&.&.&.&.&-1&-/A&-A&1&/A&A&-2&-/G&-G&2
&/G&G\\
\end{tabular}
\begin{array}{ccccccc} -1&1&0&
0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
-1&1&
          -1&0&1&-3&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&0&1&-1&1&-1&2 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-1&2&-1&1&-2&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&0&0&0&0&0 \\ -1&1&1&0&-1&1&0 \\
       -1&1&0&1&-1&1&0 \\ -1&1&0&0&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{16}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&2&-1&0&1 \\ -1&-1&-1&2&-1&-1&2 \\
       -2&-1&-1&3&-2&-1&3 \\ -1&-1&-1&3&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&-1&2&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&-1&3&0&-3&3 \\ 0&-2&-1&3&-1&-2&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -2&-2&1&2&-2&1&-2 \\ -1&-1&0&2&-2&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&-1&2&-1&1&-2 \\
       -2&-1&0&2&-2&2&-3 \\ -1&-1&0&2&-2&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&0&2&0&0&-3 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&1&-1&1&1 \\ -1&-2&1&1&-1&1&1 \\
       -2&-2&1&2&-2&1&2 \\ -1&-1&1&1&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&1&-1&1&1 \\ -1&-1&1&0&-1&1&2 \\
       -2&-1&1&1&-2&1&3 \\ -1&-1&1&1&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&0&1&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&1&1&0&-1&3 \\ 0&-2&1&1&-1&0&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -2&-2&3&0&-2&3&-2 \\ -1&-1&2&0&-2&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-1&2&0&-2&4&-3 \\ -1&-1&2&0&-2&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&2&0&0&2&-3 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&-1&0&2&0&-2&1 \\
       -3&-1&0&3&-1&-2&2 \\ -2&-1&-1&3&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&0&-1&2&0&-1&0 \\
       -3&0&-1&3&-1&-1&1 \\ -2&-1&-1&3&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-2&-1&3&1&-3&1 \\ -1&-2&-1&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&-1&2&1&-1&0&-2 \\ -2&-1&1&1&-1&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&0&1&0&0&-1&0 \\
       -3&0&2&0&-1&0&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -1&-1&1&0&1&-2&0 \\
       -1&-2&2&0&1&-2&-1 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&-1&2&-1&1&-2&0 \\ -1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&0&1&0&0&1&0 \\
       -3&0&1&1&-1&1&1 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&-1&1 \\ -1&-1&1&0&1&0&0 \\
       -1&-2&1&1&1&-1&1 \\ -1&-2&1&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&1&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -3&-1&4&-1&-1&2&-2 \\ -2&-1&3&-1&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&1&-1 \\ -2&0&3&-2&0&1&0 \\
       -3&0&4&-2&-1&2&-1 \\ -2&-1&3&-1&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -1&-1&3&-2&1&0&0 \\
       -1&-2&4&-2&1&0&-1 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&-1&4&-3&1&0&0 \\ -1&-1&3&-2&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
       -1&1&-1&0&1&-3&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&0&1&-1&1&-1&2 \\ -1&1&1&-2&1&0&2 \\
       -1&1&1&-2&1&-1&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&0&-1&2&-2&0&1 \\ 0&-1&-1&3&-2&-1&1 \\
       -1&-1&-1&4&-3&-1&2 \\ -1&0&-1&3&-2&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&0&-1&2&-2&0&1 \\ 0&0&-2&3&-2&0&0 \\
       -1&0&-2&4&-3&0&1 \\ -1&0&-1&3&-2&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-2&-2&4&-1&-2&1 \\ 0&-1&-1&3&-1&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&0&-2&2&-1&0&0 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-1&-3&4&-1&-1&0 \\ 0&0&-2&3&-1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&0&0&1&-2&1&-1 \\ 0&-1&0&2&-2&0&-1 \\
       -1&-1&1&2&-3&1&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&0&0&1&-2&1&-1 \\ 0&0&0&1&-2&0&0 \\
       -1&0&1&1&-3&1&-1 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&0&-1 \\ 1&-1&0&1&-1&-1&0 \\
       1&-2&1&1&-1&-1&-1 \\ 0&-1&1&1&-1&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&-1&0&1&-1&-1&0 \\
       1&-1&1&0&-1&-1&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&0&0&1&-2&1&1 \\ 0&-1&1&1&-2&1&1 \\
       -1&-1&1&2&-3&1&2 \\ -1&0&1&1&-2&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&0&0&1&-2&1&1 \\ 0&0&0&1&-2&2&0 \\
       -1&0&0&2&-3&2&1 \\ -1&0&1&1&-2&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&0&1&-1&1&0 \\
       1&-2&0&2&-1&0&1 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&0&-1&1&-1&1&0 \\ 1&-1&0&1&-1&1&0 \\
       1&-1&-1&2&-1&1&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&0&1&0&-2&2&-1 \\ 0&-1&2&0&-2&2&-1 \\
       -1&-1&3&0&-3&3&-2 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&0&1&0&-2&2&-1 \\ 0&0&2&-1&-2&2&0 \\
       -1&0&3&-1&-3&3&-1 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&1&0&-1&1&-1 \\ 1&-1&2&-1&-1&1&0 \\
       1&-2&3&-1&-1&1&-1 \\ 0&-1&3&-1&-1&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&-1&2&-1&-1&1&0 \\
       1&-1&3&-2&-1&1&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       1&1&-2&1&-1&-2&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&0&0&0&-1&0&2 \\ 1&1&0&-1&-1&1&2 \\
       1&1&0&-1&-1&0&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&1&-1&-2 \\
       -1&-1&0&1&1&0&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -2&0&0&3&-2&-2&2 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&1&0&1&-1&-2&2 \\
       -2&1&0&2&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&0&1&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&-1&0&2&0&-4&3 \\ -1&-1&0&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ -1&0&0&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -2&0&1&1&-1&0&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&1&0&1&-1&0&-2 \\
       -2&1&1&1&-2&1&-3 \\ -2&0&1&1&-1&0&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 0&0&1&0&0&-1&-1 \\ 0&0&0&1&0&-1&-2 \\
       0&-1&1&1&0&-1&-3 \\ -1&-1&1&1&0&-1&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ -1&0&0&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-1&2&-1&1&2&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&2&0&0&-2&3 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&0&3&-1&-1&1&-1 \\
       -2&0&4&-1&-2&2&-2 \\ -2&0&3&-1&-1&2&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&1&2&-1&-1&2&-2 \\
       -2&1&3&-1&-2&3&-3 \\ -2&0&3&-1&-1&2&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&0&2&-1&0&0&-1 \\ 0&0&2&-1&0&1&-2 \\
       0&-1&3&-1&0&1&-3 \\ -1&-1&3&-1&0&1&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       0&0&2&-1&0&2&-4 \\ -1&0&2&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&1&-1&1&-2 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-1&-1&2&-1&1&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-1&3&-4 \\ 1&0&1&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&2&-1&0&1 \\ -1&-2&-1&3&-1&-1&1 \\
       -2&-2&-1&4&-2&-1&2 \\ -1&-1&-1&3&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{16}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{16}^ {(2)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{16}^ {(3)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&-1&1&-1&1&-1

\\$\chi _{16}^ {(4)}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&-1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{16}^ {(5)}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&-1
&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{16}^ {(6)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1
&1&1&-1&1&-1&1&1&-1&1

\\$\chi _{16}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{16}^ {(8)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&1
&-1&1&1&-1&1&-1&1&-1&1

\\$\chi _{16}^ {(9)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{16}^ {({10})}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{16}^ {({11})}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\$\chi _{16}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{16}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{16}^ {({14})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{16}^ {({15})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{16}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{16}^ {({17})}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&A&-A&A
&-A&1&-A&A&-A&A&-A&A&-A

\\$\chi _{16}^ {({18})}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-A&A&-A
&A&1&A&-A&A&-A&A&-A&A

\\$\chi _{16}^ {({19})}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-A&A&-A
&A&1&A&-A&A&-A&-A&A&-A

\\$\chi _{16}^ {({20})}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&A&-A&A
&-A&1&-A&A&-A&A&A&-A&A

\\$\chi _{16}^ {({21})}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&A&-A&A
&-A&-1&A&-A&A&-A&-A&A&-A

\\$\chi _{16}^ {({22})}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-A&A&-A
&A&-1&-A&A&-A&A&A&-A&A

\\$\chi _{16}^ {({23})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-A&A&-A
&A&-1&-A&A&-A&A&-A&A&-A

\\$\chi _{16}^ {({24})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&A&-A&A
&-A&-1&A&-A&A&-A&A&-A&A

\\$\chi _{16}^ {({25})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-A&-A&-A
&-A&1&A&A&A&A&A&A&A

\\$\chi _{16}^ {({26})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&A&A&A
&A&1&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{16}^ {({27})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&A&A&A
&A&1&-A&-A&-A&-A&A&A&A

\\$\chi _{16}^ {({28})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-A&-A&-A
&-A&1&A&A&A&A&-A&-A&-A

\\$\chi _{16}^ {({29})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&-A&-A&-A
&-A&-1&-A&-A&-A&-A&A&A&A

\\$\chi _{16}^ {({30})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&A&A&A
&A&-1&A&A&A&A&-A&-A&-A

\\$\chi _{16}^ {({31})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&A&A&A
&A&-1&A&A&A&A&A&A&A

\\$\chi _{16}^ {({32})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&-A
&-A&-1&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{16}^ {({33})}$&2&-1&.&2&.&-1&.&2&.&-1&.&2&.&-1&.&2&2&.&-1&.
&2&2&.&-1&.&2&.&-1&.

\\$\chi _{16}^ {({34})}$&2&-1&.&2&.&-1&.&2&.&-1&.&2&.&-1&.&2&2&.&1&.
&-2&2&.&1&.&-2&.&1&.

\\$\chi _{16}^ {({35})}$&2&-1&.&2&.&1&.&-2&.&-1&.&2&.&1&.&-2&-2&.&-1&.
&2&-2&.&1&.&-2&.&-1&.

\\$\chi _{16}^ {({36})}$&2&-1&.&2&.&1&.&-2&.&-1&.&2&.&1&.&-2&-2&.&1&.
&-2&-2&.&-1&.&2&.&1&.

\\$\chi _{16}^ {({37})}$&2&1&.&-2&.&1&.&-2&.&-1&.&2&.&-1&.&2&-2&.&-1&.
&2&2&.&-1&.&2&.&1&.

\\$\chi _{16}^ {({38})}$&2&1&.&-2&.&1&.&-2&.&-1&.&2&.&-1&.&2&-2&.&1&.
&-2&2&.&1&.&-2&.&-1&.

\\$\chi _{16}^ {({39})}$&2&1&.&-2&.&-1&.&2&.&-1&.&2&.&1&.&-2&2&.&-1&.
&2&-2&.&1&.&-2&.&1&.

\\$\chi _{16}^ {({40})}$&2&1&.&-2&.&-1&.&2&.&-1&.&2&.&1&.&-2&2&.&1&.
&-2&-2&.&-1&.&2&.&-1&.

\\$\chi _{16}^ {({41})}$&2&-1&.&2&.&-1&.&2&.&1&.&-2&.&1&.&-2&2&.&-A&.
&B&-2&.&-A&.&B&.&A&.

\\$\chi _{16}^ {({42})}$&2&-1&.&2&.&-1&.&2&.&1&.&-2&.&1&.&-2&2&.&A&.
&-B&-2&.&A&.&-B&.&-A&.

\\$\chi _{16}^ {({43})}$&2&-1&.&2&.&1&.&-2&.&1&.&-2&.&-1&.&2&-2&.&-A&.
&B&2&.&A&.&-B&.&A&.

\\$\chi _{16}^ {({44})}$&2&-1&.&2&.&1&.&-2&.&1&.&-2&.&-1&.&2&-2&.&A&.
&-B&2&.&-A&.&B&.&-A&.

\\$\chi _{16}^ {({45})}$&2&1&.&-2&.&1&.&-2&.&1&.&-2&.&1&.&-2&-2&.&-A&.
&B&-2&.&-A&.&B&.&-A&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{16}^ {({46})}$&2&1&.&-2&.&1&.&-2&.&1&.&-2&.&1&.&-2&-2&.&A&.
&-B&-2&.&A&.&-B&.&A&.

\\$\chi _{16}^ {({47})}$&2&1&.&-2&.&-1&.&2&.&1&.&-2&.&-1&.&2&2&.&-A&.
&B&2&.&A&.&-B&.&-A&.

\\$\chi _{16}^ {({48})}$&2&1&.&-2&.&-1&.&2&.&1&.&-2&.&-1&.&2&2&.&A&.
&-B&2&.&-A&.&B&.&A&.

\\$\chi _{16}^ {({49})}$&3&.&-1&-1&-1&.&1&-1&1&.&-1&-1&-1&.&1&-1&3&-1&.&1
&-1&3&1&.&-1&-1&-1&.&1

\\$\chi _{16}^ {({50})}$&3&.&1&-1&1&.&-1&-1&-1&.&1&-1&1&.&-1&-1&3&1&.&-1
&-1&3&-1&.&1&-1&1&.&-1

\\$\chi _{16}^ {({51})}$&3&.&-1&-1&-1&.&1&-1&1&.&-1&-1&-1&.&1&-1&3&1&.&-1
&1&3&-1&.&1&1&1&.&-1

\\$\chi _{16}^ {({52})}$&3&.&1&-1&1&.&-1&-1&-1&.&1&-1&1&.&-1&-1&3&-1&.&1
&1&3&1&.&-1&1&-1&.&1

\\$\chi _{16}^ {({53})}$&3&.&1&-1&-1&.&1&1&-1&.&1&-1&-1&.&1&1&-3&1&.&-1
&-1&-3&1&.&-1&1&1&.&-1

\\$\chi _{16}^ {({54})}$&3&.&-1&-1&1&.&-1&1&1&.&-1&-1&1&.&-1&1&-3&-1&.&1
&-1&-3&-1&.&1&1&-1&.&1

\\$\chi _{16}^ {({55})}$&3&.&1&-1&-1&.&1&1&-1&.&1&-1&-1&.&1&1&-3&-1&.&1
&1&-3&-1&.&1&-1&-1&.&1

\\$\chi _{16}^ {({56})}$&3&.&-1&-1&1&.&-1&1&1&.&-1&-1&1&.&-1&1&-3&1&.&-1
&1&-3&1&.&-1&-1&1&.&-1

\\$\chi _{16}^ {({57})}$&3&.&1&1&1&.&-1&1&1&.&-1&-1&-1&.&1&-1&-3&-1&.&1
&-1&3&1&.&-1&-1&1&.&-1

\\$\chi _{16}^ {({58})}$&3&.&-1&1&-1&.&1&1&-1&.&1&-1&1&.&-1&-1&-3&1&.&-1
&-1&3&-1&.&1&-1&-1&.&1

\\$\chi _{16}^ {({59})}$&3&.&1&1&1&.&-1&1&1&.&-1&-1&-1&.&1&-1&-3&1&.&-1
&1&3&-1&.&1&1&-1&.&1

\\$\chi _{16}^ {({60})}$&3&.&-1&1&-1&.&1&1&-1&.&1&-1&1&.&-1&-1&-3&-1&.&1
&1&3&1&.&-1&1&1&.&-1

\\$\chi _{16}^ {({61})}$&3&.&-1&1&1&.&-1&-1&-1&.&1&-1&-1&.&1&1&3&1&.&-1
&-1&-3&1&.&-1&1&-1&.&1

\\$\chi _{16}^ {({62})}$&3&.&1&1&-1&.&1&-1&1&.&-1&-1&1&.&-1&1&3&-1&.&1
&-1&-3&-1&.&1&1&1&.&-1

\\$\chi _{16}^ {({63})}$&3&.&-1&1&1&.&-1&-1&-1&.&1&-1&-1&.&1&1&3&-1&.&1
&1&-3&-1&.&1&-1&1&.&-1

\\$\chi _{16}^ {({64})}$&3&.&1&1&-1&.&1&-1&1&.&-1&-1&1&.&-1&1&3&1&.&-1
&1&-3&1&.&-1&-1&-1&.&1

\\$\chi _{16}^ {({65})}$&3&.&1&-1&1&.&-1&-1&1&.&-1&1&-1&.&1&1&3&A&.&-A
&-A&-3&-A&.&A&-A&-A&.&A

\\$\chi _{16}^ {({66})}$&3&.&1&-1&1&.&-1&-1&1&.&-1&1&-1&.&1&1&3&-A&.&A
&A&-3&A&.&-A&A&A&.&-A

\\$\chi _{16}^ {({67})}$&3&.&-1&-1&-1&.&1&-1&-1&.&1&1&1&.&-1&1&3&-A&.&A
&-A&-3&A&.&-A&-A&A&.&-A

\\$\chi _{16}^ {({68})}$&3&.&-1&-1&-1&.&1&-1&-1&.&1&1&1&.&-1&1&3&A&.&-A
&A&-3&-A&.&A&A&-A&.&A

\\$\chi _{16}^ {({69})}$&3&.&-1&-1&1&.&-1&1&-1&.&1&1&-1&.&1&-1&-3&-A&.&A
&-A&3&-A&.&A&A&A&.&-A

\\$\chi _{16}^ {({70})}$&3&.&-1&-1&1&.&-1&1&-1&.&1&1&-1&.&1&-1&-3&A&.&-A
&A&3&A&.&-A&-A&-A&.&A

\\$\chi _{16}^ {({71})}$&3&.&1&-1&-1&.&1&1&1&.&-1&1&1&.&-1&-1&-3&A&.&-A
&-A&3&A&.&-A&A&-A&.&A

\\$\chi _{16}^ {({72})}$&3&.&1&-1&-1&.&1&1&1&.&-1&1&1&.&-1&-1&-3&-A&.&A
&A&3&-A&.&A&-A&A&.&-A

\\$\chi _{16}^ {({73})}$&3&.&-1&1&-1&.&1&1&1&.&-1&1&-1&.&1&1&-3&A&.&-A
&-A&-3&-A&.&A&-A&A&.&-A

\\$\chi _{16}^ {({74})}$&3&.&-1&1&-1&.&1&1&1&.&-1&1&-1&.&1&1&-3&-A&.&A
&A&-3&A&.&-A&A&-A&.&A

\\$\chi _{16}^ {({75})}$&3&.&1&1&1&.&-1&1&-1&.&1&1&1&.&-1&1&-3&-A&.&A
&-A&-3&A&.&-A&-A&-A&.&A

\\$\chi _{16}^ {({76})}$&3&.&1&1&1&.&-1&1&-1&.&1&1&1&.&-1&1&-3&A&.&-A
&A&-3&-A&.&A&A&A&.&-A

\\$\chi _{16}^ {({77})}$&3&.&1&1&-1&.&1&-1&-1&.&1&1&-1&.&1&-1&3&-A&.&A
&-A&3&-A&.&A&A&-A&.&A

\\$\chi _{16}^ {({78})}$&3&.&1&1&-1&.&1&-1&-1&.&1&1&-1&.&1&-1&3&A&.&-A
&A&3&A&.&-A&-A&A&.&-A

\\$\chi _{16}^ {({79})}$&3&.&-1&1&1&.&-1&-1&1&.&-1&1&1&.&-1&-1&3&A&.&-A
&-A&3&A&.&-A&A&A&.&-A

\\$\chi _{16}^ {({80})}$&3&.&-1&1&1&.&-1&-1&1&.&-1&1&1&.&-1&-1&3&-A&.&A
&A&3&-A&.&A&-A&-A&.&A\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
$\chi _{16}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{16}^ {(2)}$&-1&-1&1&-1&1&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&1

\\$\chi _{16}^ {(3)}$&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&1&-1&-1

\\$\chi _{16}^ {(4)}$&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&-1

\\$\chi _{16}^ {(5)}$&1&1&-1&1&-1&1&1&1&-1&1&-1&1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&1

\\$\chi _{16}^ {(6)}$&-1&1&-1&1&-1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{16}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{16}^ {(8)}$&-1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&-1

\\$\chi _{16}^ {(9)}$&1&-1&1&-1&1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&1

\\$\chi _{16}^ {({10})}$&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
\\$\chi _{16}^ {({11})}$&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\$\chi _{16}^ {({12})}$&-1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1

\\$\chi _{16}^ {({13})}$&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1

\\$\chi _{16}^ {({14})}$&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\$\chi _{16}^ {({15})}$&1&1&1&1&1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1

\\$\chi _{16}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{16}^ {({17})}$&A&A&-A&A&-A&-A&A&1&-A&A&-A&A&-1&A&-A&A&-A&A&-A
&A&-A&-A&A&-A&A&A

\\$\chi _{16}^ {({18})}$&-A&-A&A&-A&A&A&-A&1&A&-A&A&-A&-1&-A&A&-A&A&-A&A
&-A&A&A&-A&A&-A&-A

\\$\chi _{16}^ {({19})}$&A&A&-A&A&-A&A&A&-1&A&-A&A&-A&-1&-A&A&-A&A&A&-A
&A&-A&-A&A&-A&A&-A

\\$\chi _{16}^ {({20})}$&-A&-A&A&-A&A&-A&-A&-1&-A&A&-A&A&-1&A&-A&A&-A&-A&A
&-A&A&A&-A&A&-A&A

\\$\chi _{16}^ {({21})}$&A&-A&A&-A&A&-A&A&1&-A&A&-A&A&-1&-A&A&-A&A&A&-A
&A&-A&A&-A&A&-A&A

\\$\chi _{16}^ {({22})}$&-A&A&-A&A&-A&A&-A&1&A&-A&A&-A&-1&A&-A&A&-A&-A&A
&-A&A&-A&A&-A&A&-A

\\$\chi _{16}^ {({23})}$&A&-A&A&-A&A&A&A&-1&A&-A&A&-A&-1&A&-A&A&-A&A&-A
&A&-A&A&-A&A&-A&-A

\\$\chi _{16}^ {({24})}$&-A&A&-A&A&-A&-A&-A&-1&-A&A&-A&A&-1&-A&A&-A&A&-A&A
&-A&A&-A&A&-A&A&A

\\$\chi _{16}^ {({25})}$&A&-A&-A&-A&-A&-A&A&1&A&A&A&A&-1&-A&-A&-A&-A&-A&-A
&-A&-A&A&A&A&A&A

\\$\chi _{16}^ {({26})}$&-A&A&A&A&A&A&-A&1&-A&-A&-A&-A&-1&A&A&A&A&A&A
&A&A&-A&-A&-A&-A&-A

\\$\chi _{16}^ {({27})}$&A&-A&-A&-A&-A&A&A&-1&-A&-A&-A&-A&-1&A&A&A&A&-A&-A
&-A&-A&A&A&A&A&-A

\\$\chi _{16}^ {({28})}$&-A&A&A&A&A&-A&-A&-1&A&A&A&A&-1&-A&-A&-A&-A&A&A
&A&A&-A&-A&-A&-A&A

\\$\chi _{16}^ {({29})}$&A&A&A&A&A&-A&A&1&A&A&A&A&-1&A&A&A&A&-A&-A
&-A&-A&-A&-A&-A&-A&A

\\$\chi _{16}^ {({30})}$&-A&-A&-A&-A&-A&A&-A&1&-A&-A&-A&-A&-1&-A&-A&-A&-A&A&A
&A&A&A&A&A&A&-A

\\$\chi _{16}^ {({31})}$&A&A&A&A&A&A&A&-1&-A&-A&-A&-A&-1&-A&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{16}^ {({32})}$&-A&-A&-A&-A&-A&-A&-A&-1&A&A&A&A&-1&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi _{16}^ {({33})}$&2&.&-1&.&2&2&2&2&.&-1&.&2&2&.&-1&.&2&.&-1
&.&2&.&-1&.&2&2

\\$\chi _{16}^ {({34})}$&-2&.&1&.&-2&-2&-2&2&.&1&.&-2&2&.&1&.&-2&.&1
&.&-2&.&1&.&-2&-2

\\$\chi _{16}^ {({35})}$&2&.&1&.&-2&2&2&2&.&-1&.&2&2&.&1&.&-2&.&-1
&.&2&.&1&.&-2&2

\\$\chi _{16}^ {({36})}$&-2&.&-1&.&2&-2&-2&2&.&1&.&-2&2&.&-1&.&2&.&1
&.&-2&.&-1&.&2&-2

\\$\chi _{16}^ {({37})}$&-2&.&1&.&-2&2&-2&-2&.&-1&.&2&2&.&-1&.&2&.&1
&.&-2&.&1&.&-2&2

\\$\chi _{16}^ {({38})}$&2&.&-1&.&2&-2&2&-2&.&1&.&-2&2&.&1&.&-2&.&-1
&.&2&.&-1&.&2&-2

\\$\chi _{16}^ {({39})}$&-2&.&-1&.&2&2&-2&-2&.&-1&.&2&2&.&1&.&-2&.&1
&.&-2&.&-1&.&2&2

\\$\chi _{16}^ {({40})}$&2&.&1&.&-2&-2&2&-2&.&1&.&-2&2&.&-1&.&2&.&-1
&.&2&.&1&.&-2&-2

\\$\chi _{16}^ {({41})}$&-B&.&A&.&-B&B&-B&2&.&A&.&-B&-2&.&A&.&-B&.&-A
&.&B&.&-A&.&B&-B

\\$\chi _{16}^ {({42})}$&B&.&-A&.&B&-B&B&2&.&-A&.&B&-2&.&-A&.&B&.&A
&.&-B&.&A&.&-B&B

\\$\chi _{16}^ {({43})}$&-B&.&-A&.&B&B&-B&2&.&A&.&-B&-2&.&-A&.&B&.&-A
&.&B&.&A&.&-B&-B

\\$\chi _{16}^ {({44})}$&B&.&A&.&-B&-B&B&2&.&-A&.&B&-2&.&A&.&-B&.&A
&.&-B&.&-A&.&B&B

\\$\chi _{16}^ {({45})}$&B&.&-A&.&B&B&B&-2&.&A&.&-B&-2&.&A&.&-B&.&A
&.&-B&.&A&.&-B&-B

\\$\chi _{16}^ {({46})}$&-B&.&A&.&-B&-B&-B&-2&.&-A&.&B&-2&.&-A&.&B&.&-A
&.&B&.&-A&.&B&B

\\$\chi _{16}^ {({47})}$&B&.&A&.&-B&B&B&-2&.&A&.&-B&-2&.&-A&.&B&.&A
&.&-B&.&-A&.&B&-B

\\$\chi _{16}^ {({48})}$&-B&.&-A&.&B&-B&-B&-2&.&-A&.&B&-2&.&A&.&-B&.&-A
&.&B&.&A&.&-B&B

\\$\chi _{16}^ {({49})}$&-1&1&.&-1&-1&3&3&3&-1&.&1&-1&3&1&.&-1&-1&-1&.
&1&-1&1&.&-1&-1&3

\\$\chi _{16}^ {({50})}$&-1&-1&.&1&-1&3&3&3&1&.&-1&-1&3&-1&.&1&-1&1&.
&-1&-1&-1&.&1&-1&3

\\$\chi _{16}^ {({51})}$&1&-1&.&1&1&-3&-3&3&1&.&-1&1&3&-1&.&1&1&1&.
&-1&1&-1&.&1&1&-3

\\$\chi _{16}^ {({52})}$&1&1&.&-1&1&-3&-3&3&-1&.&1&1&3&1&.&-1&1&-1&.
&1&1&1&.&-1&1&-3

\\$\chi _{16}^ {({53})}$&-1&1&.&-1&1&3&3&3&1&.&-1&-1&3&1&.&-1&1&1&.
&-1&-1&1&.&-1&1&3

\\$\chi _{16}^ {({54})}$&-1&-1&.&1&1&3&3&3&-1&.&1&-1&3&-1&.&1&1&-1&.
&1&-1&-1&.&1&1&3

\\$\chi _{16}^ {({55})}$&1&-1&.&1&-1&-3&-3&3&-1&.&1&1&3&-1&.&1&-1&-1&.
&1&1&-1&.&1&-1&-3
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & & 50& & & & &\\\hline
\\$\chi _{16}^ {({56})}$&1&1&.&-1&-1&-3&-3&3&1&.&-1&1&3&1&.&-1&-1&1&.
&-1&1&1&.&-1&-1&-3

\\$\chi _{16}^ {({57})}$&1&-1&.&1&1&3&-3&-3&-1&.&1&-1&3&1&.&-1&-1&1&.
&-1&1&-1&.&1&1&3

\\$\chi _{16}^ {({58})}$&1&1&.&-1&1&3&-3&-3&1&.&-1&-1&3&-1&.&1&-1&-1&.
&1&1&1&.&-1&1&3

\\$\chi _{16}^ {({59})}$&-1&1&.&-1&-1&-3&3&-3&1&.&-1&1&3&-1&.&1&1&-1&.
&1&-1&1&.&-1&-1&-3

\\$\chi _{16}^ {({60})}$&-1&-1&.&1&-1&-3&3&-3&-1&.&1&1&3&1&.&-1&1&1&.
&-1&-1&-1&.&1&-1&-3

\\$\chi _{16}^ {({61})}$&1&-1&.&1&-1&3&-3&-3&1&.&-1&-1&3&1&.&-1&1&-1&.
&1&1&-1&.&1&-1&3

\\$\chi _{16}^ {({62})}$&1&1&.&-1&-1&3&-3&-3&-1&.&1&-1&3&-1&.&1&1&1&.
&-1&1&1&.&-1&-1&3

\\$\chi _{16}^ {({63})}$&-1&1&.&-1&1&-3&3&-3&-1&.&1&1&3&-1&.&1&-1&1&.
&-1&-1&1&.&-1&1&-3

\\$\chi _{16}^ {({64})}$&-1&-1&.&1&1&-3&3&-3&1&.&-1&1&3&1&.&-1&-1&-1&.
&1&-1&-1&.&1&1&-3

\\$\chi _{16}^ {({65})}$&A&A&.&-A&A&C&-C&3&-A&.&A&A&-3&A&.&-A&A&A&.
&-A&-A&-A&.&A&-A&-C

\\$\chi _{16}^ {({66})}$&-A&-A&.&A&-A&-C&C&3&A&.&-A&-A&-3&-A&.&A&-A&-A&.
&A&A&A&.&-A&A&C

\\$\chi _{16}^ {({67})}$&A&-A&.&A&A&C&-C&3&A&.&-A&A&-3&-A&.&A&A&-A&.
&A&-A&A&.&-A&-A&-C

\\$\chi _{16}^ {({68})}$&-A&A&.&-A&-A&-C&C&3&-A&.&A&-A&-3&A&.&-A&-A&A&.
&-A&A&-A&.&A&A&C

\\$\chi _{16}^ {({69})}$&A&A&.&-A&-A&C&-C&3&A&.&-A&A&-3&A&.&-A&-A&-A&.
&A&-A&-A&.&A&A&-C

\\$\chi _{16}^ {({70})}$&-A&-A&.&A&A&-C&C&3&-A&.&A&-A&-3&-A&.&A&A&A&.
&-A&A&A&.&-A&-A&C

\\$\chi _{16}^ {({71})}$&A&-A&.&A&-A&C&-C&3&-A&.&A&A&-3&-A&.&A&-A&A&.
&-A&-A&A&.&-A&A&-C

\\$\chi _{16}^ {({72})}$&-A&A&.&-A&A&-C&C&3&A&.&-A&-A&-3&A&.&-A&A&-A&.
&A&A&-A&.&A&-A&C

\\$\chi _{16}^ {({73})}$&-A&-A&.&A&-A&C&C&-3&-A&.&A&A&-3&A&.&-A&A&-A&.
&A&A&A&.&-A&A&-C

\\$\chi _{16}^ {({74})}$&A&A&.&-A&A&-C&-C&-3&A&.&-A&-A&-3&-A&.&A&-A&A&.
&-A&-A&-A&.&A&-A&C

\\$\chi _{16}^ {({75})}$&-A&A&.&-A&-A&C&C&-3&A&.&-A&A&-3&-A&.&A&A&A&.
&-A&A&-A&.&A&A&-C

\\$\chi _{16}^ {({76})}$&A&-A&.&A&A&-C&-C&-3&-A&.&A&-A&-3&A&.&-A&-A&-A&.
&A&-A&A&.&-A&-A&C

\\$\chi _{16}^ {({77})}$&-A&-A&.&A&A&C&C&-3&A&.&-A&A&-3&A&.&-A&-A&A&.
&-A&A&A&.&-A&-A&-C

\\$\chi _{16}^ {({78})}$&A&A&.&-A&-A&-C&-C&-3&-A&.&A&-A&-3&-A&.&A&A&-A&.
&A&-A&-A&.&A&A&C

\\$\chi _{16}^ {({79})}$&-A&A&.&-A&A&C&C&-3&-A&.&A&A&-3&-A&.&A&-A&-A&.
&A&A&-A&.&A&-A&-C

\\$\chi _{16}^ {({80})}$&A&-A&.&A&-A&-C&-C&-3&A&.&-A&-A&-3&A&.&-A&A&A&.
&-A&-A&A&.&-A&A&C\\
\end{tabular} \\
\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{16}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{16}^ {(2)}$&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1

\\$\chi _{16}^ {(3)}$&1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&1&-1&1&-1&-1&1

\\$\chi _{16}^ {(4)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&1&-1

\\$\chi _{16}^ {(5)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&-1&-1&1&-1

\\$\chi _{16}^ {(6)}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1
&1&-1&1&1&-1&-1&1

\\$\chi _{16}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{16}^ {(8)}$&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1
&1&1&1&-1&-1&1&-1

\\$\chi _{16}^ {(9)}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&1&1&1&1&1&-1

\\$\chi _{16}^ {({10})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&-1&-1&1&-1&-1

\\$\chi _{16}^ {({11})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&-1&-1&-1
&-1&1&-1&1&-1&-1&-1

\\$\chi _{16}^ {({12})}$&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi _{16}^ {({13})}$&1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1

\\$\chi _{16}^ {({14})}$&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&-1&1&1&-1&-1&-1

\\$\chi _{16}^ {({15})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&-1&1&-1&1&-1&-1

\\$\chi _{16}^ {({16})}$&-1&-1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&1&1

\\$\chi _{16}^ {({17})}$&-A&A&1&-1&1&-1&-1&1&-1&1&-A&-1&1&-1&1&1&-1&1
&-1&1&-1&-A&A&-1&-1

\\$\chi _{16}^ {({18})}$&A&-A&1&-1&1&-1&-1&1&-1&1&A&-1&1&-1&1&1&-1&1
&-1&1&-1&A&-A&-1&-1

\\$\chi _{16}^ {({19})}$&-A&-A&-1&1&-1&1&1&-1&1&-1&-A&-1&1&-1&1&1&-1&1
&-1&-1&-1&A&A&1&1

\\$\chi _{16}^ {({20})}$&A&A&-1&1&-1&1&1&-1&1&-1&A&-1&1&-1&1&1&-1&1
&-1&-1&-1&-A&-A&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline

\\$\chi _{16}^ {({21})}$&-A&-A&1&-1&1&-1&1&-1&1&-1&A&-1&1&-1&1&-1&1&-1
&1&-1&1&A&-A&-1&-1

\\$\chi _{16}^ {({22})}$&A&A&1&-1&1&-1&1&-1&1&-1&-A&-1&1&-1&1&-1&1&-1
&1&-1&1&-A&A&-1&-1

\\$\chi _{16}^ {({23})}$&-A&A&-1&1&-1&1&-1&1&-1&1&A&-1&1&-1&1&-1&1&-1
&1&1&1&-A&-A&1&1

\\$\chi _{16}^ {({24})}$&A&-A&-1&1&-1&1&-1&1&-1&1&-A&-1&1&-1&1&-1&1&-1
&1&1&1&A&A&1&1

\\$\chi _{16}^ {({25})}$&-A&A&-1&-1&-1&-1&1&1&1&1&-A&1&1&1&1&-1&-1&-1
&-1&1&-1&-A&A&-1&1

\\$\chi _{16}^ {({26})}$&A&-A&-1&-1&-1&-1&1&1&1&1&A&1&1&1&1&-1&-1&-1
&-1&1&-1&A&-A&-1&1

\\$\chi _{16}^ {({27})}$&-A&-A&1&1&1&1&-1&-1&-1&-1&-A&1&1&1&1&-1&-1&-1
&-1&-1&-1&A&A&1&-1

\\$\chi _{16}^ {({28})}$&A&A&1&1&1&1&-1&-1&-1&-1&A&1&1&1&1&-1&-1&-1
&-1&-1&-1&-A&-A&1&-1

\\$\chi _{16}^ {({29})}$&-A&-A&-1&-1&-1&-1&-1&-1&-1&-1&A&1&1&1&1&1&1&1
&1&-1&1&A&-A&-1&1

\\$\chi _{16}^ {({30})}$&A&A&-1&-1&-1&-1&-1&-1&-1&-1&-A&1&1&1&1&1&1&1
&1&-1&1&-A&A&-1&1

\\$\chi _{16}^ {({31})}$&-A&A&1&1&1&1&1&1&1&1&A&1&1&1&1&1&1&1
&1&1&1&-A&-A&1&-1

\\$\chi _{16}^ {({32})}$&A&-A&1&1&1&1&1&1&1&1&-A&1&1&1&1&1&1&1
&1&1&1&A&A&1&-1

\\$\chi _{16}^ {({33})}$&2&2&.&-1&.&2&.&-1&.&2&2&.&-1&.&2&.&-1&.
&2&2&2&2&2&2&.

\\$\chi _{16}^ {({34})}$&-2&-2&.&-1&.&2&.&-1&.&2&-2&.&-1&.&2&.&-1&.
&2&2&2&-2&-2&2&.

\\$\chi _{16}^ {({35})}$&2&-2&.&-1&.&2&.&1&.&-2&-2&.&-1&.&2&.&1&.
&-2&-2&-2&-2&-2&2&.

\\$\chi _{16}^ {({36})}$&-2&2&.&-1&.&2&.&1&.&-2&2&.&-1&.&2&.&1&.
&-2&-2&-2&2&2&2&.

\\$\chi _{16}^ {({37})}$&-2&2&.&1&.&-2&.&1&.&-2&-2&.&-1&.&2&.&-1&.
&2&-2&2&2&-2&-2&.

\\$\chi _{16}^ {({38})}$&2&-2&.&1&.&-2&.&1&.&-2&2&.&-1&.&2&.&-1&.
&2&-2&2&-2&2&-2&.

\\$\chi _{16}^ {({39})}$&-2&-2&.&1&.&-2&.&-1&.&2&2&.&-1&.&2&.&1&.
&-2&2&-2&-2&2&-2&.

\\$\chi _{16}^ {({40})}$&2&2&.&1&.&-2&.&-1&.&2&-2&.&-1&.&2&.&1&.
&-2&2&-2&2&-2&-2&.

\\$\chi _{16}^ {({41})}$&B&B&.&1&.&-2&.&1&.&-2&-B&.&-1&.&2&.&-1&.
&2&-2&2&-B&B&-2&.

\\$\chi _{16}^ {({42})}$&-B&-B&.&1&.&-2&.&1&.&-2&B&.&-1&.&2&.&-1&.
&2&-2&2&B&-B&-2&.

\\$\chi _{16}^ {({43})}$&B&-B&.&1&.&-2&.&-1&.&2&B&.&-1&.&2&.&1&.
&-2&2&-2&B&-B&-2&.

\\$\chi _{16}^ {({44})}$&-B&B&.&1&.&-2&.&-1&.&2&-B&.&-1&.&2&.&1&.
&-2&2&-2&-B&B&-2&.

\\$\chi _{16}^ {({45})}$&-B&B&.&-1&.&2&.&-1&.&2&B&.&-1&.&2&.&-1&.
&2&2&2&-B&-B&2&.

\\$\chi _{16}^ {({46})}$&B&-B&.&-1&.&2&.&-1&.&2&-B&.&-1&.&2&.&-1&.
&2&2&2&B&B&2&.

\\$\chi _{16}^ {({47})}$&-B&-B&.&-1&.&2&.&1&.&-2&-B&.&-1&.&2&.&1&.
&-2&-2&-2&B&B&2&.

\\$\chi _{16}^ {({48})}$&B&B&.&-1&.&2&.&1&.&-2&B&.&-1&.&2&.&1&.
&-2&-2&-2&-B&-B&2&.

\\$\chi _{16}^ {({49})}$&3&3&1&.&-1&-1&-1&.&1&-1&3&1&.&-1&-1&-1&.&1
&-1&3&3&3&3&3&1

\\$\chi _{16}^ {({50})}$&3&3&-1&.&1&-1&1&.&-1&-1&3&-1&.&1&-1&1&.&-1
&-1&3&3&3&3&3&-1

\\$\chi _{16}^ {({51})}$&-3&-3&1&.&-1&-1&-1&.&1&-1&-3&1&.&-1&-1&-1&.&1
&-1&3&3&-3&-3&3&1

\\$\chi _{16}^ {({52})}$&-3&-3&-1&.&1&-1&1&.&-1&-1&-3&-1&.&1&-1&1&.&-1
&-1&3&3&-3&-3&3&-1

\\$\chi _{16}^ {({53})}$&3&-3&-1&.&1&-1&-1&.&1&1&-3&-1&.&1&-1&-1&.&1
&1&-3&-3&-3&-3&3&-1

\\$\chi _{16}^ {({54})}$&3&-3&1&.&-1&-1&1&.&-1&1&-3&1&.&-1&-1&1&.&-1
&1&-3&-3&-3&-3&3&1

\\$\chi _{16}^ {({55})}$&-3&3&-1&.&1&-1&-1&.&1&1&3&-1&.&1&-1&-1&.&1
&1&-3&-3&3&3&3&-1

\\$\chi _{16}^ {({56})}$&-3&3&1&.&-1&-1&1&.&-1&1&3&1&.&-1&-1&1&.&-1
&1&-3&-3&3&3&3&1

\\$\chi _{16}^ {({57})}$&-3&3&-1&.&1&1&1&.&-1&1&-3&1&.&-1&-1&-1&.&1
&-1&-3&3&3&-3&-3&-1

\\$\chi _{16}^ {({58})}$&-3&3&1&.&-1&1&-1&.&1&1&-3&-1&.&1&-1&1&.&-1
&-1&-3&3&3&-3&-3&1

\\$\chi _{16}^ {({59})}$&3&-3&-1&.&1&1&1&.&-1&1&3&1&.&-1&-1&-1&.&1
&-1&-3&3&-3&3&-3&-1

\\$\chi _{16}^ {({60})}$&3&-3&1&.&-1&1&-1&.&1&1&3&-1&.&1&-1&1&.&-1
&-1&-3&3&-3&3&-3&1

\\$\chi _{16}^ {({61})}$&-3&-3&1&.&-1&1&1&.&-1&-1&3&-1&.&1&-1&-1&.&1
&1&3&-3&-3&3&-3&1

\\$\chi _{16}^ {({62})}$&-3&-3&-1&.&1&1&-1&.&1&-1&3&1&.&-1&-1&1&.&-1
&1&3&-3&-3&3&-3&-1

\\$\chi _{16}^ {({63})}$&3&3&1&.&-1&1&1&.&-1&-1&-3&-1&.&1&-1&-1&.&1
&1&3&-3&3&-3&-3&1

\\$\chi _{16}^ {({64})}$&3&3&-1&.&1&1&-1&.&1&-1&-3&1&.&-1&-1&1&.&-1
&1&3&-3&3&-3&-3&-1

\\$\chi _{16}^ {({65})}$&C&C&1&.&-1&1&-1&.&1&1&-C&-1&.&1&-1&1&.&-1
&-1&-3&3&-C&C&-3&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline

\\$\chi _{16}^ {({66})}$&-C&-C&1&.&-1&1&-1&.&1&1&C&-1&.&1&-1&1&.&-1
&-1&-3&3&C&-C&-3&-1

\\$\chi _{16}^ {({67})}$&C&C&-1&.&1&1&1&.&-1&1&-C&1&.&-1&-1&-1&.&1
&-1&-3&3&-C&C&-3&1

\\$\chi _{16}^ {({68})}$&-C&-C&-1&.&1&1&1&.&-1&1&C&1&.&-1&-1&-1&.&1
&-1&-3&3&C&-C&-3&1

\\$\chi _{16}^ {({69})}$&C&-C&-1&.&1&1&-1&.&1&-1&C&1&.&-1&-1&1&.&-1
&1&3&-3&C&-C&-3&1

\\$\chi _{16}^ {({70})}$&-C&C&-1&.&1&1&-1&.&1&-1&-C&1&.&-1&-1&1&.&-1
&1&3&-3&-C&C&-3&1

\\$\chi _{16}^ {({71})}$&C&-C&1&.&-1&1&1&.&-1&-1&C&-1&.&1&-1&-1&.&1
&1&3&-3&C&-C&-3&-1

\\$\chi _{16}^ {({72})}$&-C&C&1&.&-1&1&1&.&-1&-1&-C&-1&.&1&-1&-1&.&1
&1&3&-3&-C&C&-3&-1

\\$\chi _{16}^ {({73})}$&-C&C&-1&.&1&-1&1&.&-1&-1&C&-1&.&1&-1&1&.&-1
&-1&3&3&-C&-C&3&1

\\$\chi _{16}^ {({74})}$&C&-C&-1&.&1&-1&1&.&-1&-1&-C&-1&.&1&-1&1&.&-1
&-1&3&3&C&C&3&1

\\$\chi _{16}^ {({75})}$&-C&C&1&.&-1&-1&-1&.&1&-1&C&1&.&-1&-1&-1&.&1
&-1&3&3&-C&-C&3&-1

\\$\chi _{16}^ {({76})}$&C&-C&1&.&-1&-1&-1&.&1&-1&-C&1&.&-1&-1&-1&.&1
&-1&3&3&C&C&3&-1

\\$\chi _{16}^ {({77})}$&-C&-C&1&.&-1&-1&1&.&-1&1&-C&1&.&-1&-1&1&.&-1
&1&-3&-3&C&C&3&-1

\\$\chi _{16}^ {({78})}$&C&C&1&.&-1&-1&1&.&-1&1&C&1&.&-1&-1&1&.&-1
&1&-3&-3&-C&-C&3&-1

\\$\chi _{16}^ {({79})}$&-C&-C&-1&.&1&-1&-1&.&1&1&-C&-1&.&1&-1&-1&.&1
&1&-3&-3&C&C&3&1

\\$\chi _{16}^ {({80})}$&C&C&-1&.&1&-1&-1&.&1&1&C&-1&.&1&-1&-1&.&1
&1&-3&-3&-C&-C&3&1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0
\\ 0&-2&0&1&0&1&0 \\ 0&-2&-1&
          2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&0&-1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&0&0&0&1&-2&2 \\ 0&0&-1&0&2&-3&2 \\
       0&0&-1&0&2&-4&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{17}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&1&-1&0&1&0 \\ 0&-2&2&-1&0&1&0 \\
       0&-2&3&-2&0&1&0 \\ 1&-1&2&-2&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&2&0&-2&1&0&0 \\ 1&2&0&-2&1&1&-1 \\
       2&3&-1&-3&2&1&-1 \\ 1&2&0&-3&2&1&-1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&-1&-1&1&1&0 \\ 1&0&-1&-1&1&2&-1 \\
       2&1&-2&-2&2&2&-1 \\ 2&1&-1&-2&1&2&-1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&2&0&-2&1&0&0 \\ 1&2&1&-3&1&0&1 \\
       2&3&0&-4&2&0&1 \\ 1&2&0&-3&2&0&1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&0&-1&-1&1&1&0 \\ 1&0&0&-2&1&1&1 \\
       2&1&-1&-3&2&1&1 \\ 2&1&-1&-2&1&1&1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&0&0&-1&0&1&1 \\ 0&0&0&-1&0&1&2 \\
       0&1&0&-2&0&1&3 \\ 1&1&0&-2&0&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&2&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&0 \\
       0&3&-1&-1&0&2&-1 \\ -1&2&0&-1&0&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&1&-1&0&1&0 \\ 0&-2&2&-1&0&1&0 \\
       0&-2&3&-2&0&1&0 \\ 1&-1&2&-2&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ 1&0&0&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&0&0&0&0&0 \\ 0&2&0&-1&0&1&0 \\
       0&2&-1&0&0&1&0 \\ -1&1&0&0&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&0&2&0&-1&0&0 \\ -1&0&2&0&-1&1&-1 \\
       -2&-1&3&1&-2&1&-1 \\ -2&-1&3&0&-1&1&-1 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&1&-1&1&0 \\ -1&-2&1&1&-1&2&-1 \\
       -2&-3&2&2&-2&2&-1 \\ -1&-2&2&1&-2&2&-1 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&0&0&0&0&0 \\ 0&-2&0&1&0&-1&0 \\
       0&-2&1&0&0&-1&0 \\ 1&-1&0&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&2&-1&-1&1&-1&0 \\ 1&2&-2&0&1&-1&-1 \\
       2&3&-3&-1&2&-1&-1 \\ 1&2&-2&-1&2&-1&-1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-2&0&1&0&0 \\ 1&0&-3&1&1&0&-1 \\
       2&1&-4&0&2&0&-1 \\ 2&1&-3&0&1&0&-1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&2&-1&-1&1&-1&0 \\ 1&2&-1&-1&1&-2&1 \\
       2&3&-2&-2&2&-2&1 \\ 1&2&-2&-1&2&-2&1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&0&-2&0&1&0&0 \\ 1&0&-2&0&1&-1&1 \\
       2&1&-3&-1&2&-1&1 \\ 2&1&-3&0&1&-1&1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&0&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&0&-1&0&0&0&1 \\ 0&0&-2&1&0&-1&2 \\
       0&1&-2&0&0&-1&3 \\ 1&1&-2&0&0&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-2&1&0&-1&0 \\
       0&3&-3&1&0&0&-1 \\ -1&2&-2&1&0&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&0&0&0&0&0 \\ 0&-2&0&1&0&-1&0 \\
       0&-2&1&0&0&-1&0 \\ 1&-1&0&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ 1&0&-2&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&1&-1&1&0&-1&0 \\ 0&2&-2&1&0&-1&0 \\
       0&2&-3&2&0&-1&0 \\ -1&1&-2&2&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&3&-1&0&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ -1&0&1&1&-1&-1&0 \\ -1&0&0&2&-1&-1&-1 \\
       -2&-1&1&3&-2&-1&-1 \\ -2&-1&1&2&-1&-1&-1 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&0 \\ -1&-2&-1&3&-1&0&-1 \\
       -2&-3&0&4&-2&0&-1 \\ -1&-2&0&3&-2&0&-1 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&0&-1&1&-1&0 \\
       -1&1&1&-2&1&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&-1&1 \\
       -3&2&0&0&-1&0&1 \\ -2&2&0&0&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&-1&1&-2&1&0 \\ 0&1&-1&1&-2&0&1 \\
       -1&2&-1&1&-3&1&1 \\ -1&1&-1&1&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&-1&1&0&0&-1 \\
       -3&2&-1&1&-1&1&-1 \\ -2&2&-1&1&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-2 \\
       -1&2&-2&0&1&1&-3 \\ 0&2&-2&0&1&0&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&1&0&-1&1&-1&1 \\ -1&1&0&-1&1&-1&0 \\
       -1&2&0&-2&1&-1&1 \\ -1&2&0&-1&0&-1&1 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&0&-1&1&-1&0 \\
       -1&1&1&-2&1&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&-1&1 \\
       -3&2&0&0&-1&0&1 \\ -2&2&0&0&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&-1&1&-2&1&0 \\ 0&1&-1&1&-2&0&1 \\
       -1&2&-1&1&-3&1&1 \\ -1&1&-1&1&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&0&2&-2&1&0&0 \\ -1&1&2&-3&1&1&0 \\
       -1&1&3&-4&1&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&2&2&-2&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&-1&-2&2&1 \\
       -1&2&1&-1&-3&3&1 \\ -1&1&1&-1&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&1&1&-1&0&2&-1 \\
       -3&2&1&-1&-1&3&-1 \\ -2&2&1&-1&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&1&1&-2&1&2&-2 \\
       -1&2&0&-2&1&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&1&1&-2&1&0&1 \\ -1&1&2&-3&1&1&0 \\
       -1&2&2&-4&1&1&1 \\ -1&2&2&-3&0&1&1 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&0&2&-2&1&0&0 \\ -1&1&2&-3&1&1&0 \\
       -1&1&3&-4&1&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&2&2&-2&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&-1&-2&2&1 \\
       -1&2&1&-1&-3&3&1 \\ -1&1&1&-1&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&2&0&-2&1&0&0 \\ 1&2&0&-2&1&1&-1 \\
       2&3&-1&-3&2&1&-1 \\ 2&2&-1&-2&1&1&0 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-2&-1&1&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&2&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&0 \\
       0&3&-1&-1&0&2&-1 \\ 1&2&-1&-1&0&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       0&0&2&-1&0&2&-4 \\ 1&0&1&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&2&0&-1&0&0 \\ -1&0&2&0&-1&1&-1 \\
       -2&-1&3&1&-2&1&-1 \\ -1&-1&2&1&-2&1&0 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&3&-1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 1&2&-1&-1&1&-1&0 \\ 1&2&-2&0&1&-1&-1 \\
       2&3&-3&-1&2&-1&-1 \\ 2&2&-3&0&1&-1&0 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&0&-2&3 \\ 0&2&-1&0&-1&-1&2 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-2&1&0&-1&0 \\
       0&3&-3&1&0&0&-1 \\ 1&2&-3&1&0&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&1&1&-1&-1&0 \\ -1&0&0&2&-1&-1&-1 \\
       -2&-1&1&3&-2&-1&-1 \\ -1&-1&0&3&-2&-1&0 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ -1&0&-1&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&-1&1 \\
       -3&2&0&0&-1&0&1 \\ -2&1&-1&1&-1&0&1 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-2 \\
       -1&2&-2&0&1&1&-3 \\ -1&1&-2&1&0&1&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&1&0&-1&1&-1&1 \\ -1&1&0&-1&1&-1&0 \\
       -1&2&0&-2&1&-1&1 \\ 0&1&-1&-1&1&-1&1 \\ 0&1&-1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ -1&0&-1&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ -1&0&0&0&1&-2&2 \\ -1&-1&0&1&1&-3&2 \\
       -1&-1&0&1&1&-4&4 \\ 0&-1&-1&1&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&-1&1 \\
       -3&2&0&0&-1&0&1 \\ -2&1&-1&1&-1&0&1 \\ -1&1&-1&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ -1&0&1&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&1&1&-1&-1&2&1 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&1&1&-2&1&2&-2 \\
       -1&2&0&-2&1&3&-3 \\ -1&1&0&-1&0&3&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&1&2&-3&1&1&0 \\
       -1&2&2&-4&1&1&1 \\ 0&1&1&-3&1&1&1 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ -1&0&1&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&0&1&-1&1&-1&2 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-1&2&-1&1&-2&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&1&1&-1&-1&2&1 \\ -1&1&1&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline
$\chi _{17}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{17}^ {(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{17}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{17}^ {(9)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{17}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({17})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2

\\$\chi _{17}^ {({18})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2

\\$\chi _{17}^ {({19})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2

\\$\chi _{17}^ {({20})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2

\\$\chi _{17}^ {({21})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2

\\$\chi _{17}^ {({22})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2

\\$\chi _{17}^ {({23})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2

\\$\chi _{17}^ {({24})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2

\\$\chi _{17}^ {({25})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2
&2&-2&2&-2&2&-2&2&-2

\\$\chi _{17}^ {({26})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&-2&2&-2&2&-2

\\$\chi _{17}^ {({27})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2
&2&-2&2&2&-2&2&-2&2

\\$\chi _{17}^ {({28})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&-2&2&-2&2&-2&2&-2&2

\\$\chi _{17}^ {({29})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&3&3&3&3&3

\\$\chi _{17}^ {({30})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&3&3&3&3&3

\\$\chi _{17}^ {({31})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&3&3&3&3&3

\\$\chi _{17}^ {({32})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&3&3&3&3&3

\\$\chi _{17}^ {({33})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({34})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({35})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({36})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({37})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&3&3&3&3&3

\\$\chi _{17}^ {({38})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&3&3&3&3&3

\\$\chi _{17}^ {({39})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&3&3&3&3&3

\\$\chi _{17}^ {({40})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&3&3&3&3&3

\\$\chi _{17}^ {({41})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({42})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({43})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1
&-1&1&1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({44})}$&3&3&3&3&3&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1
&1&-1&-1&-3&-3&-3&-3&-3

\\$\chi _{17}^ {({45})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&4&4&.&.&-4
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

\\$\chi _{17}^ {({46})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({47})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({48})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({49})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({50})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({51})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({52})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({53})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({54})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({55})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({56})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&4&4&.&.&-4

\\$\chi _{17}^ {({57})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({58})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({59})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2
&-2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({60})}$&4&4&.&.&-4&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2
&2&.&.&-4&-4&.&.&4

\\$\chi _{17}^ {({61})}$&4&-4&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.
&.&.&.&-4&4&-4&4&-4

\\$\chi _{17}^ {({62})}$&4&-4&4&-4&4&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.
&.&.&.&4&-4&4&-4&4

\\$\chi _{17}^ {({63})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2
&-2&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({64})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2
&2&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({65})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2
&-2&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({66})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2
&2&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({67})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2
&-2&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({68})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2
&2&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({69})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2
&-2&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({70})}$&6&6&-2&-2&6&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2
&2&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({71})}$&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&2&-2&2&-2&2
&-2&-2&2&-6&6&-6&6&-6

\\$\chi _{17}^ {({72})}$&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&-2&2&-2&2&-2
&2&2&-2&-6&6&-6&6&-6

\\$\chi _{17}^ {({73})}$&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&2&-2&2&-2&2
&-2&-2&2&6&-6&6&-6&6

\\$\chi _{17}^ {({74})}$&6&-6&6&-6&6&-6&-2&2&-2&2&.&.&.&.&-2&2&-2&2&-2
&2&2&-2&6&-6&6&-6&6

\\$\chi _{17}^ {({75})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2
&-2&.&.&-6&6&2&-2&-6

\\$\chi _{17}^ {({76})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2
&-2&.&.&-6&6&2&-2&-6

\\$\chi _{17}^ {({77})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2
&2&.&.&-6&6&2&-2&-6

\\$\chi _{17}^ {({78})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2
&2&.&.&-6&6&2&-2&-6

\\$\chi _{17}^ {({79})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2
&-2&.&.&6&-6&-2&2&6

\\$\chi _{17}^ {({80})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2
&-2&.&.&6&-6&-2&2&6

\\$\chi _{17}^ {({81})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2
&2&.&.&6&-6&-2&2&6

\\$\chi _{17}^ {({82})}$&6&-6&-2&2&6&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2
&2&.&.&6&-6&-2&2&6

\\$\chi _{17}^ {({83})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({84})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({85})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({86})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({87})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({88})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&-2&-2&6

\\$\chi _{17}^ {({89})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&2&2&-6

\\$\chi _{17}^ {({90})}$&6&6&-2&-2&6&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&2&2&-6
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & &\\\hline

\\$\chi _{17}^ {({91})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&.&.&-8

\\$\chi _{17}^ {({92})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&.&.&-8

\\$\chi _{17}^ {({93})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&.&.&8

\\$\chi _{17}^ {({94})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&.&.&8

\\$\chi _{17}^ {({95})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&.&.&-8

\\$\chi _{17}^ {({96})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&.&.&-8

\\$\chi _{17}^ {({97})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&.&.&8

\\$\chi _{17}^ {({98})}$&8&8&.&.&-8&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&.&.&8

\\$\chi _{17}^ {({99})}$&8&-8&.&.&-8&8&.&.&.&.&2&-2&-2&2&-4&4&.&.&4
&-4&.&.&-8&8&.&.&8

\\$\chi _{17}^ {({100})}$&8&-8&.&.&-8&8&.&.&.&.&2&-2&-2&2&4&-4&.&.&-4
&4&.&.&-8&8&.&.&8

\\$\chi _{17}^ {({101})}$&8&-8&.&.&-8&8&.&.&.&.&2&-2&-2&2&-4&4&.&.&4
&-4&.&.&8&-8&.&.&-8

\\$\chi _{17}^ {({102})}$&8&-8&.&.&-8&8&.&.&.&.&2&-2&-2&2&4&-4&.&.&-4
&4&.&.&8&-8&.&.&-8

\\$\chi _{17}^ {({103})}$&12&-12&-4&4&12&-12&4&-4&-4&4&.&.&.&.&.&.&.&.&.
&.&.&.&-12&12&4&-4&-12

\\$\chi _{17}^ {({104})}$&12&-12&-4&4&12&-12&4&-4&-4&4&.&.&.&.&.&.&.&.&.
&.&.&.&12&-12&-4&4&12

\\$\chi _{17}^ {({105})}$&16&-16&.&.&-16&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.
&.&.&.&-16&16&.&.&16

\\$\chi _{17}^ {({106})}$&16&-16&.&.&-16&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.
&.&.&.&16&-16&.&.&-16\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
$\chi _{17}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(6)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(7)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(8)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(9)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({17})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({18})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({19})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({20})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({21})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({22})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({23})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({24})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({25})}$&2&-2&2&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({26})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({27})}$&-2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({28})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({29})}$&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3
&3&-1&-1&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({30})}$&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3
&3&-1&-1&-1&.&.&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
\\$\chi _{17}^ {({31})}$&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3
&3&-1&-1&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({32})}$&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3
&3&-1&-1&-1&.&.&1&1&1

\\$\chi _{17}^ {({33})}$&-3&1&1&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3
&3&-1&-1&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({34})}$&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3
&3&-1&-1&-1&.&.&1&1&1

\\$\chi _{17}^ {({35})}$&-3&1&1&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&3&3
&3&-1&-1&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({36})}$&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&3&3
&3&-1&-1&-1&.&.&1&1&1

\\$\chi _{17}^ {({37})}$&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3
&-3&1&1&1&.&.&1&1&1

\\$\chi _{17}^ {({38})}$&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3
&-3&1&1&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({39})}$&3&-1&-1&-1&-1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3
&-3&1&1&1&.&.&1&1&1

\\$\chi _{17}^ {({40})}$&3&-1&-1&-1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3
&-3&1&1&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({41})}$&-3&1&1&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3
&-3&1&1&1&.&.&1&1&1

\\$\chi _{17}^ {({42})}$&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3
&-3&1&1&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({43})}$&-3&1&1&1&1&.&.&.&.&1&1&1&1&1&1&-1&-1&-3&-3
&-3&1&1&1&.&.&1&1&1

\\$\chi _{17}^ {({44})}$&-3&1&1&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&-3&-3
&-3&1&1&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({45})}$&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2&-2&.&.&.&-4
&4&.&.&.&-1&1&.&-2&2

\\$\chi _{17}^ {({46})}$&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2&2&.&.&.&-4
&4&.&.&.&-1&1&.&2&-2

\\$\chi _{17}^ {({47})}$&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2&-2&.&.&.&-4
&4&.&.&.&-1&1&.&-2&2

\\$\chi _{17}^ {({48})}$&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2&2&.&.&.&-4
&4&.&.&.&-1&1&.&2&-2

\\$\chi _{17}^ {({49})}$&4&.&.&.&.&-1&-1&1&1&-2&-2&.&.&2&2&.&.&.&-4
&4&.&.&.&-1&1&.&-2&2

\\$\chi _{17}^ {({50})}$&4&.&.&.&.&-1&-1&1&1&2&2&.&.&-2&-2&.&.&.&-4
&4&.&.&.&-1&1&.&2&-2

\\$\chi _{17}^ {({51})}$&4&.&.&.&.&-1&-1&1&1&-2&-2&.&.&2&2&.&.&.&-4
&4&.&.&.&-1&1&.&-2&2

\\$\chi _{17}^ {({52})}$&4&.&.&.&.&-1&-1&1&1&2&2&.&.&-2&-2&.&.&.&-4
&4&.&.&.&-1&1&.&2&-2

\\$\chi _{17}^ {({53})}$&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2&-2&.&.&.&4
&-4&.&.&.&1&-1&.&2&-2

\\$\chi _{17}^ {({54})}$&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2&2&.&.&.&4
&-4&.&.&.&1&-1&.&-2&2

\\$\chi _{17}^ {({55})}$&-4&.&.&.&.&1&1&-1&-1&2&2&.&.&-2&-2&.&.&.&4
&-4&.&.&.&1&-1&.&2&-2

\\$\chi _{17}^ {({56})}$&-4&.&.&.&.&1&1&-1&-1&-2&-2&.&.&2&2&.&.&.&4
&-4&.&.&.&1&-1&.&-2&2

\\$\chi _{17}^ {({57})}$&4&.&.&.&.&-1&-1&1&1&-2&-2&.&.&2&2&.&.&.&4
&-4&.&.&.&1&-1&.&2&-2

\\$\chi _{17}^ {({58})}$&4&.&.&.&.&-1&-1&1&1&2&2&.&.&-2&-2&.&.&.&4
&-4&.&.&.&1&-1&.&-2&2

\\$\chi _{17}^ {({59})}$&4&.&.&.&.&-1&-1&1&1&-2&-2&.&.&2&2&.&.&.&4
&-4&.&.&.&1&-1&.&2&-2

\\$\chi _{17}^ {({60})}$&4&.&.&.&.&-1&-1&1&1&2&2&.&.&-2&-2&.&.&.&4
&-4&.&.&.&1&-1&.&-2&2

\\$\chi _{17}^ {({61})}$&4&-4&4&-4&4&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({62})}$&-4&4&-4&4&-4&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({63})}$&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2&-2&.&.&-2&6
&6&2&2&-2&.&.&2&-2&-2

\\$\chi _{17}^ {({64})}$&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2&.&.&-2&6
&6&2&2&-2&.&.&-2&2&2

\\$\chi _{17}^ {({65})}$&-6&2&2&-2&-2&.&.&.&.&2&2&-2&-2&2&2&.&.&-2&6
&6&2&2&-2&.&.&2&-2&-2

\\$\chi _{17}^ {({66})}$&-6&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&.&.&-2&6
&6&2&2&-2&.&.&-2&2&2

\\$\chi _{17}^ {({67})}$&6&-2&-2&2&2&.&.&.&.&-2&-2&2&2&-2&-2&.&.&2&-6
&-6&-2&-2&2&.&.&-2&2&2

\\$\chi _{17}^ {({68})}$&6&-2&-2&2&2&.&.&.&.&2&2&-2&-2&2&2&.&.&2&-6
&-6&-2&-2&2&.&.&2&-2&-2

\\$\chi _{17}^ {({69})}$&-6&2&2&-2&-2&.&.&.&.&2&2&-2&-2&2&2&.&.&2&-6
&-6&-2&-2&2&.&.&-2&2&2

\\$\chi _{17}^ {({70})}$&-6&2&2&-2&-2&.&.&.&.&-2&-2&2&2&-2&-2&.&.&2&-6
&-6&-2&-2&2&.&.&2&-2&-2

\\$\chi _{17}^ {({71})}$&6&2&-2&2&-2&.&.&.&.&-2&2&-2&2&-2&2&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({72})}$&6&2&-2&2&-2&.&.&.&.&2&-2&2&-2&2&-2&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({73})}$&-6&-2&2&-2&2&.&.&.&.&2&-2&2&-2&2&-2&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({74})}$&-6&-2&2&-2&2&.&.&.&.&-2&2&-2&2&-2&2&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({75})}$&6&2&-2&-2&2&.&.&.&.&-2&2&2&-2&-2&2&.&.&.&.
&.&4&-4&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
\\$\chi _{17}^ {({76})}$&6&2&-2&-2&2&.&.&.&.&-2&2&2&-2&-2&2&.&.&.&.
&.&-4&4&.&.&.&.&.&.

\\$\chi _{17}^ {({77})}$&6&2&-2&-2&2&.&.&.&.&2&-2&-2&2&2&-2&.&.&.&.
&.&4&-4&.&.&.&.&.&.

\\$\chi _{17}^ {({78})}$&6&2&-2&-2&2&.&.&.&.&2&-2&-2&2&2&-2&.&.&.&.
&.&-4&4&.&.&.&.&.&.

\\$\chi _{17}^ {({79})}$&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2&-2&.&.&.&.
&.&-4&4&.&.&.&.&.&.

\\$\chi _{17}^ {({80})}$&-6&-2&2&2&-2&.&.&.&.&2&-2&-2&2&2&-2&.&.&.&.
&.&4&-4&.&.&.&.&.&.

\\$\chi _{17}^ {({81})}$&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2&2&.&.&.&.
&.&-4&4&.&.&.&.&.&.

\\$\chi _{17}^ {({82})}$&-6&-2&2&2&-2&.&.&.&.&-2&2&2&-2&-2&2&.&.&.&.
&.&4&-4&.&.&.&.&.&.

\\$\chi _{17}^ {({83})}$&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&6
&6&-2&-2&2&.&.&.&.&.

\\$\chi _{17}^ {({84})}$&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&6
&6&-2&-2&2&.&.&.&.&.

\\$\chi _{17}^ {({85})}$&-6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&6
&6&-2&-2&2&.&.&.&.&.

\\$\chi _{17}^ {({86})}$&-6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&-2&6
&6&-2&-2&2&.&.&.&.&.

\\$\chi _{17}^ {({87})}$&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-6
&-6&2&2&-2&.&.&.&.&.

\\$\chi _{17}^ {({88})}$&6&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&-6
&-6&2&2&-2&.&.&.&.&.

\\$\chi _{17}^ {({89})}$&-6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-6
&-6&2&2&-2&.&.&.&.&.

\\$\chi _{17}^ {({90})}$&-6&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&2&-6
&-6&2&2&-2&.&.&.&.&.

\\$\chi _{17}^ {({91})}$&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&-8
&8&.&.&.&1&-1&.&.&.

\\$\chi _{17}^ {({92})}$&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&-8
&8&.&.&.&1&-1&.&.&.

\\$\chi _{17}^ {({93})}$&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&-8
&8&.&.&.&1&-1&.&.&.

\\$\chi _{17}^ {({94})}$&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&-8
&8&.&.&.&1&-1&.&.&.

\\$\chi _{17}^ {({95})}$&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&8
&-8&.&.&.&-1&1&.&.&.

\\$\chi _{17}^ {({96})}$&-8&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&8
&-8&.&.&.&-1&1&.&.&.

\\$\chi _{17}^ {({97})}$&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&8
&-8&.&.&.&-1&1&.&.&.

\\$\chi _{17}^ {({98})}$&8&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&8
&-8&.&.&.&-1&1&.&.&.

\\$\chi _{17}^ {({99})}$&-8&.&.&.&.&-2&2&2&-2&4&-4&.&.&-4&4&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({100})}$&-8&.&.&.&.&-2&2&2&-2&-4&4&.&.&4&-4&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({101})}$&8&.&.&.&.&2&-2&-2&2&-4&4&.&.&4&-4&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({102})}$&8&.&.&.&.&2&-2&-2&2&4&-4&.&.&-4&4&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({103})}$&12&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({104})}$&-12&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({105})}$&-16&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({106})}$&16&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
$\chi _{17}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {(2)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{17}^ {(3)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{17}^ {(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {(6)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{17}^ {(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{17}^ {(8)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{17}^ {(9)}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{17}^ {({10})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{17}^ {({11})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&-1

\\$\chi _{17}^ {({12})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{17}^ {({13})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&-1&-1

\\$\chi _{17}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({17})}$&.&.&2&2&2&2&2&2&-1&-1&.&.&.&.&.&-2&-2
&-2&1&1&.&.&.&.&-2&-2

\\$\chi _{17}^ {({18})}$&.&.&2&2&2&2&2&2&-1&-1&.&.&.&.&.&2&2
&2&-1&-1&.&.&.&.&2&2

\\$\chi _{17}^ {({19})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&.&.&.&.&.&-2&-2
&-2&1&1&.&.&.&.&2&2

\\$\chi _{17}^ {({20})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&.&.&.&.&.&2&2
&2&-1&-1&.&.&.&.&-2&-2

\\$\chi _{17}^ {({21})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&.&.&.&.&.&-2&-2
&-2&1&1&.&.&.&.&-2&-2

\\$\chi _{17}^ {({22})}$&.&.&-2&-2&-2&-2&-2&-2&1&1&.&.&.&.&.&2&2
&2&-1&-1&.&.&.&.&2&2

\\$\chi _{17}^ {({23})}$&.&.&2&2&2&2&2&2&-1&-1&.&.&.&.&.&-2&-2
&-2&1&1&.&.&.&.&2&2

\\$\chi _{17}^ {({24})}$&.&.&2&2&2&2&2&2&-1&-1&.&.&.&.&.&2&2
&2&-1&-1&.&.&.&.&-2&-2

\\$\chi _{17}^ {({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({29})}$&1&1&3&3&3&-1&-1&-1&.&.&-1&-1&-1&1&1&-3&-3
&1&.&.&1&1&1&-1&-3&-3

\\$\chi _{17}^ {({30})}$&-1&-1&3&3&3&-1&-1&-1&.&.&1&1&1&-1&-1&-3&-3
&1&.&.&-1&-1&-1&1&-3&-3

\\$\chi _{17}^ {({31})}$&1&1&3&3&3&-1&-1&-1&.&.&-1&-1&-1&1&1&3&3
&-1&.&.&-1&-1&-1&1&3&3

\\$\chi _{17}^ {({32})}$&-1&-1&3&3&3&-1&-1&-1&.&.&1&1&1&-1&-1&3&3
&-1&.&.&1&1&1&-1&3&3

\\$\chi _{17}^ {({33})}$&1&1&-3&-3&-3&1&1&1&.&.&1&1&1&-1&-1&-3&-3
&1&.&.&1&1&1&-1&3&3

\\$\chi _{17}^ {({34})}$&-1&-1&-3&-3&-3&1&1&1&.&.&-1&-1&-1&1&1&-3&-3
&1&.&.&-1&-1&-1&1&3&3

\\$\chi _{17}^ {({35})}$&1&1&-3&-3&-3&1&1&1&.&.&1&1&1&-1&-1&3&3
&-1&.&.&-1&-1&-1&1&-3&-3

\\$\chi _{17}^ {({36})}$&-1&-1&-3&-3&-3&1&1&1&.&.&-1&-1&-1&1&1&3&3
&-1&.&.&1&1&1&-1&-3&-3

\\$\chi _{17}^ {({37})}$&-1&-1&-3&-3&-3&1&1&1&.&.&1&1&1&-1&-1&-3&-3
&1&.&.&1&1&1&-1&-3&-3

\\$\chi _{17}^ {({38})}$&1&1&-3&-3&-3&1&1&1&.&.&-1&-1&-1&1&1&-3&-3
&1&.&.&-1&-1&-1&1&-3&-3

\\$\chi _{17}^ {({39})}$&-1&-1&-3&-3&-3&1&1&1&.&.&1&1&1&-1&-1&3&3
&-1&.&.&-1&-1&-1&1&3&3

\\$\chi _{17}^ {({40})}$&1&1&-3&-3&-3&1&1&1&.&.&-1&-1&-1&1&1&3&3
&-1&.&.&1&1&1&-1&3&3

\\$\chi _{17}^ {({41})}$&-1&-1&3&3&3&-1&-1&-1&.&.&-1&-1&-1&1&1&-3&-3
&1&.&.&1&1&1&-1&3&3

\\$\chi _{17}^ {({42})}$&1&1&3&3&3&-1&-1&-1&.&.&1&1&1&-1&-1&-3&-3
&1&.&.&-1&-1&-1&1&3&3

\\$\chi _{17}^ {({43})}$&-1&-1&3&3&3&-1&-1&-1&.&.&-1&-1&-1&1&1&3&3
&-1&.&.&-1&-1&-1&1&-3&-3

\\$\chi _{17}^ {({44})}$&1&1&3&3&3&-1&-1&-1&.&.&1&1&1&-1&-1&3&3
&-1&.&.&1&1&1&-1&-3&-3

\\$\chi _{17}^ {({45})}$&.&.&.&-4&4&.&.&.&-1&1&.&-2&2&.&.&2&-2
&.&-1&1&.&-2&2&.&2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi _{17}^ {({46})}$&.&.&.&-4&4&.&.&.&-1&1&.&2&-2&.&.&2&-2
&.&-1&1&.&2&-2&.&2&-2

\\$\chi _{17}^ {({47})}$&.&.&.&-4&4&.&.&.&-1&1&.&-2&2&.&.&-2&2
&.&1&-1&.&2&-2&.&-2&2

\\$\chi _{17}^ {({48})}$&.&.&.&-4&4&.&.&.&-1&1&.&2&-2&.&.&-2&2
&.&1&-1&.&-2&2&.&-2&2

\\$\chi _{17}^ {({49})}$&.&.&.&4&-4&.&.&.&1&-1&.&2&-2&.&.&2&-2
&.&-1&1&.&-2&2&.&-2&2

\\$\chi _{17}^ {({50})}$&.&.&.&4&-4&.&.&.&1&-1&.&-2&2&.&.&2&-2
&.&-1&1&.&2&-2&.&-2&2

\\$\chi _{17}^ {({51})}$&.&.&.&4&-4&.&.&.&1&-1&.&2&-2&.&.&-2&2
&.&1&-1&.&2&-2&.&2&-2

\\$\chi _{17}^ {({52})}$&.&.&.&4&-4&.&.&.&1&-1&.&-2&2&.&.&-2&2
&.&1&-1&.&-2&2&.&2&-2

\\$\chi _{17}^ {({53})}$&.&.&.&4&-4&.&.&.&1&-1&.&2&-2&.&.&2&-2
&.&-1&1&.&-2&2&.&2&-2

\\$\chi _{17}^ {({54})}$&.&.&.&4&-4&.&.&.&1&-1&.&-2&2&.&.&2&-2
&.&-1&1&.&2&-2&.&2&-2

\\$\chi _{17}^ {({55})}$&.&.&.&4&-4&.&.&.&1&-1&.&2&-2&.&.&-2&2
&.&1&-1&.&2&-2&.&-2&2

\\$\chi _{17}^ {({56})}$&.&.&.&4&-4&.&.&.&1&-1&.&-2&2&.&.&-2&2
&.&1&-1&.&-2&2&.&-2&2

\\$\chi _{17}^ {({57})}$&.&.&.&-4&4&.&.&.&-1&1&.&-2&2&.&.&2&-2
&.&-1&1&.&-2&2&.&-2&2

\\$\chi _{17}^ {({58})}$&.&.&.&-4&4&.&.&.&-1&1&.&2&-2&.&.&2&-2
&.&-1&1&.&2&-2&.&-2&2

\\$\chi _{17}^ {({59})}$&.&.&.&-4&4&.&.&.&-1&1&.&-2&2&.&.&-2&2
&.&1&-1&.&2&-2&.&2&-2

\\$\chi _{17}^ {({60})}$&.&.&.&-4&4&.&.&.&-1&1&.&2&-2&.&.&-2&2
&.&1&-1&.&-2&2&.&2&-2

\\$\chi _{17}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({63})}$&.&.&-2&6&6&2&2&-2&.&.&2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({64})}$&.&.&-2&6&6&2&2&-2&.&.&-2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({65})}$&.&.&2&-6&-6&-2&-2&2&.&.&-2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({66})}$&.&.&2&-6&-6&-2&-2&2&.&.&2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({67})}$&.&.&2&-6&-6&-2&-2&2&.&.&-2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({68})}$&.&.&2&-6&-6&-2&-2&2&.&.&2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({69})}$&.&.&-2&6&6&2&2&-2&.&.&2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({70})}$&.&.&-2&6&6&2&2&-2&.&.&-2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({75})}$&2&-2&.&.&.&-4&4&.&.&.&.&.&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({76})}$&-2&2&.&.&.&4&-4&.&.&.&.&.&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({77})}$&-2&2&.&.&.&-4&4&.&.&.&.&.&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({78})}$&2&-2&.&.&.&4&-4&.&.&.&.&.&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({79})}$&-2&2&.&.&.&-4&4&.&.&.&.&.&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({80})}$&2&-2&.&.&.&4&-4&.&.&.&.&.&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({81})}$&2&-2&.&.&.&-4&4&.&.&.&.&.&.&2&-2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({82})}$&-2&2&.&.&.&4&-4&.&.&.&.&.&.&-2&2&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({83})}$&.&.&-2&6&6&-2&-2&2&.&.&.&.&.&.&.&.&.
&.&.&.&2&-2&-2&.&.&.

\\$\chi _{17}^ {({84})}$&.&.&-2&6&6&-2&-2&2&.&.&.&.&.&.&.&.&.
&.&.&.&-2&2&2&.&.&.

\\$\chi _{17}^ {({85})}$&.&.&2&-6&-6&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-2&2&2&.&.&.

\\$\chi _{17}^ {({86})}$&.&.&2&-6&-6&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&2&-2&-2&.&.&.

\\$\chi _{17}^ {({87})}$&.&.&2&-6&-6&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-2&2&2&.&.&.

\\$\chi _{17}^ {({88})}$&.&.&2&-6&-6&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&2&-2&-2&.&.&.

\\$\chi _{17}^ {({89})}$&.&.&-2&6&6&-2&-2&2&.&.&.&.&.&.&.&.&.
&.&.&.&2&-2&-2&.&.&.

\\$\chi _{17}^ {({90})}$&.&.&-2&6&6&-2&-2&2&.&.&.&.&.&.&.&.&.
&.&.&.&-2&2&2&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & & & & & &80 &\\\hline
\\$\chi _{17}^ {({91})}$&.&.&.&-8&8&.&.&.&1&-1&.&.&.&.&.&4&-4
&.&1&-1&.&.&.&.&4&-4

\\$\chi _{17}^ {({92})}$&.&.&.&-8&8&.&.&.&1&-1&.&.&.&.&.&-4&4
&.&-1&1&.&.&.&.&-4&4

\\$\chi _{17}^ {({93})}$&.&.&.&8&-8&.&.&.&-1&1&.&.&.&.&.&4&-4
&.&1&-1&.&.&.&.&-4&4

\\$\chi _{17}^ {({94})}$&.&.&.&8&-8&.&.&.&-1&1&.&.&.&.&.&-4&4
&.&-1&1&.&.&.&.&4&-4

\\$\chi _{17}^ {({95})}$&.&.&.&8&-8&.&.&.&-1&1&.&.&.&.&.&4&-4
&.&1&-1&.&.&.&.&4&-4

\\$\chi _{17}^ {({96})}$&.&.&.&8&-8&.&.&.&-1&1&.&.&.&.&.&-4&4
&.&-1&1&.&.&.&.&-4&4

\\$\chi _{17}^ {({97})}$&.&.&.&-8&8&.&.&.&1&-1&.&.&.&.&.&4&-4
&.&1&-1&.&.&.&.&-4&4

\\$\chi _{17}^ {({98})}$&.&.&.&-8&8&.&.&.&1&-1&.&.&.&.&.&-4&4
&.&-1&1&.&.&.&.&4&-4

\\$\chi _{17}^ {({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline
$\chi _{17}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{17}^ {(2)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(3)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(4)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(5)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(6)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(8)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{17}^ {(9)}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{17}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({12})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({13})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{17}^ {({15})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{17}^ {({17})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.
&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({18})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.&.&.
&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({19})}$&2&-1&-1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.
&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({20})}$&-2&1&1&.&.&.&.&2&2&2&-1&-1&.&.&.&.
&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({21})}$&-2&1&1&.&.&.&.&2&2&2&-1&-1&.&.&.&.
&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({22})}$&2&-1&-1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.
&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({23})}$&2&-1&-1&.&.&.&.&2&2&2&-1&-1&.&.&.&.
&-2&-2&-2&1&1&.&.&.

\\$\chi _{17}^ {({24})}$&-2&1&1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.
&2&2&2&-1&-1&.&.&.

\\$\chi _{17}^ {({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({29})}$&1&.&.&1&1&1&-1&-3&-3&1&.&.&1&1&1&-1
&-3&-3&1&.&.&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline
\\$\chi _{17}^ {({30})}$&1&.&.&-1&-1&-1&1&-3&-3&1&.&.&-1&-1&-1&1
&-3&-3&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({31})}$&-1&.&.&-1&-1&-1&1&3&3&-1&.&.&-1&-1&-1&1
&3&3&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({32})}$&-1&.&.&1&1&1&-1&3&3&-1&.&.&1&1&1&-1
&3&3&-1&.&.&1&1&1

\\$\chi _{17}^ {({33})}$&-1&.&.&-1&-1&-1&1&-3&-3&1&.&.&1&1&1&-1
&3&3&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({34})}$&-1&.&.&1&1&1&-1&-3&-3&1&.&.&-1&-1&-1&1
&3&3&-1&.&.&1&1&1

\\$\chi _{17}^ {({35})}$&1&.&.&1&1&1&-1&3&3&-1&.&.&-1&-1&-1&1
&-3&-3&1&.&.&1&1&1

\\$\chi _{17}^ {({36})}$&1&.&.&-1&-1&-1&1&3&3&-1&.&.&1&1&1&-1
&-3&-3&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({37})}$&1&.&.&1&1&1&-1&3&3&-1&.&.&-1&-1&-1&1
&3&3&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({38})}$&1&.&.&-1&-1&-1&1&3&3&-1&.&.&1&1&1&-1
&3&3&-1&.&.&1&1&1

\\$\chi _{17}^ {({39})}$&-1&.&.&-1&-1&-1&1&-3&-3&1&.&.&1&1&1&-1
&-3&-3&1&.&.&1&1&1

\\$\chi _{17}^ {({40})}$&-1&.&.&1&1&1&-1&-3&-3&1&.&.&-1&-1&-1&1
&-3&-3&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({41})}$&-1&.&.&-1&-1&-1&1&3&3&-1&.&.&-1&-1&-1&1
&-3&-3&1&.&.&1&1&1

\\$\chi _{17}^ {({42})}$&-1&.&.&1&1&1&-1&3&3&-1&.&.&1&1&1&-1
&-3&-3&1&.&.&-1&-1&-1

\\$\chi _{17}^ {({43})}$&1&.&.&1&1&1&-1&-3&-3&1&.&.&1&1&1&-1
&3&3&-1&.&.&-1&-1&-1

\\$\chi _{17}^ {({44})}$&1&.&.&-1&-1&-1&1&-3&-3&1&.&.&-1&-1&-1&1
&3&3&-1&.&.&1&1&1

\\$\chi _{17}^ {({45})}$&.&-1&1&.&-2&2&.&2&-2&.&1&-1&2&.&-2&.
&2&-2&.&1&-1&2&.&-2

\\$\chi _{17}^ {({46})}$&.&-1&1&.&2&-2&.&2&-2&.&1&-1&-2&.&2&.
&2&-2&.&1&-1&-2&.&2

\\$\chi _{17}^ {({47})}$&.&1&-1&.&2&-2&.&-2&2&.&-1&1&-2&.&2&.
&-2&2&.&-1&1&-2&.&2

\\$\chi _{17}^ {({48})}$&.&1&-1&.&-2&2&.&-2&2&.&-1&1&2&.&-2&.
&-2&2&.&-1&1&2&.&-2

\\$\chi _{17}^ {({49})}$&.&1&-1&.&2&-2&.&2&-2&.&1&-1&2&.&-2&.
&-2&2&.&-1&1&-2&.&2

\\$\chi _{17}^ {({50})}$&.&1&-1&.&-2&2&.&2&-2&.&1&-1&-2&.&2&.
&-2&2&.&-1&1&2&.&-2

\\$\chi _{17}^ {({51})}$&.&-1&1&.&-2&2&.&-2&2&.&-1&1&-2&.&2&.
&2&-2&.&1&-1&2&.&-2

\\$\chi _{17}^ {({52})}$&.&-1&1&.&2&-2&.&-2&2&.&-1&1&2&.&-2&.
&2&-2&.&1&-1&-2&.&2

\\$\chi _{17}^ {({53})}$&.&-1&1&.&-2&2&.&-2&2&.&-1&1&-2&.&2&.
&-2&2&.&-1&1&-2&.&2

\\$\chi _{17}^ {({54})}$&.&-1&1&.&2&-2&.&-2&2&.&-1&1&2&.&-2&.
&-2&2&.&-1&1&2&.&-2

\\$\chi _{17}^ {({55})}$&.&1&-1&.&2&-2&.&2&-2&.&1&-1&2&.&-2&.
&2&-2&.&1&-1&2&.&-2

\\$\chi _{17}^ {({56})}$&.&1&-1&.&-2&2&.&2&-2&.&1&-1&-2&.&2&.
&2&-2&.&1&-1&-2&.&2

\\$\chi _{17}^ {({57})}$&.&1&-1&.&2&-2&.&-2&2&.&-1&1&-2&.&2&.
&2&-2&.&1&-1&2&.&-2

\\$\chi _{17}^ {({58})}$&.&1&-1&.&-2&2&.&-2&2&.&-1&1&2&.&-2&.
&2&-2&.&1&-1&-2&.&2

\\$\chi _{17}^ {({59})}$&.&-1&1&.&-2&2&.&2&-2&.&1&-1&2&.&-2&.
&-2&2&.&-1&1&-2&.&2

\\$\chi _{17}^ {({60})}$&.&-1&1&.&2&-2&.&2&-2&.&1&-1&-2&.&2&.
&-2&2&.&-1&1&2&.&-2

\\$\chi _{17}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & &90 & & & & & & & & & &100 & & & & &\\\hline
\\$\chi _{17}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({83})}$&.&.&.&2&-2&-2&.&.&.&.&.&.&-2&2&-2&.
&.&.&.&.&.&-2&2&-2

\\$\chi _{17}^ {({84})}$&.&.&.&-2&2&2&.&.&.&.&.&.&2&-2&2&.
&.&.&.&.&.&2&-2&2

\\$\chi _{17}^ {({85})}$&.&.&.&2&-2&-2&.&.&.&.&.&.&2&-2&2&.
&.&.&.&.&.&-2&2&-2

\\$\chi _{17}^ {({86})}$&.&.&.&-2&2&2&.&.&.&.&.&.&-2&2&-2&.
&.&.&.&.&.&2&-2&2

\\$\chi _{17}^ {({87})}$&.&.&.&-2&2&2&.&.&.&.&.&.&-2&2&-2&.
&.&.&.&.&.&-2&2&-2

\\$\chi _{17}^ {({88})}$&.&.&.&2&-2&-2&.&.&.&.&.&.&2&-2&2&.
&.&.&.&.&.&2&-2&2

\\$\chi _{17}^ {({89})}$&.&.&.&-2&2&2&.&.&.&.&.&.&2&-2&2&.
&.&.&.&.&.&-2&2&-2

\\$\chi _{17}^ {({90})}$&.&.&.&2&-2&-2&.&.&.&.&.&.&-2&2&-2&.
&.&.&.&.&.&2&-2&2

\\$\chi _{17}^ {({91})}$&.&1&-1&.&.&.&.&4&-4&.&-1&1&.&.&.&.
&4&-4&.&-1&1&.&.&.

\\$\chi _{17}^ {({92})}$&.&-1&1&.&.&.&.&-4&4&.&1&-1&.&.&.&.
&-4&4&.&1&-1&.&.&.

\\$\chi _{17}^ {({93})}$&.&-1&1&.&.&.&.&4&-4&.&-1&1&.&.&.&.
&-4&4&.&1&-1&.&.&.

\\$\chi _{17}^ {({94})}$&.&1&-1&.&.&.&.&-4&4&.&1&-1&.&.&.&.
&4&-4&.&-1&1&.&.&.

\\$\chi _{17}^ {({95})}$&.&1&-1&.&.&.&.&-4&4&.&1&-1&.&.&.&.
&-4&4&.&1&-1&.&.&.

\\$\chi _{17}^ {({96})}$&.&-1&1&.&.&.&.&4&-4&.&-1&1&.&.&.&.
&4&-4&.&-1&1&.&.&.

\\$\chi _{17}^ {({97})}$&.&-1&1&.&.&.&.&-4&4&.&1&-1&.&.&.&.
&4&-4&.&-1&1&.&.&.

\\$\chi _{17}^ {({98})}$&.&1&-1&.&.&.&.&4&-4&.&-1&1&.&.&.&.
&-4&4&.&1&-1&.&.&.

\\$\chi _{17}^ {({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{17}^ {({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi _{17}^ {(1)}$&1

\\$\chi _{17}^ {(2)}$&1

\\$\chi _{17}^ {(3)}$&-1

\\$\chi _{17}^ {(4)}$&-1

\\$\chi _{17}^ {(5)}$&1

\\$\chi _{17}^ {(6)}$&-1

\\$\chi _{17}^ {(7)}$&1

\\$\chi _{17}^ {(8)}$&1

\\$\chi _{17}^ {(9)}$&-1

\\$\chi _{17}^ {({10})}$&-1

\\$\chi _{17}^ {({11})}$&1

\\$\chi _{17}^ {({12})}$&1

\\$\chi _{17}^ {({13})}$&-1

\\$\chi _{17}^ {({14})}$&1

\\$\chi _{17}^ {({15})}$&-1

\\$\chi _{17}^ {({16})}$&-1

\\$\chi _{17}^ {({17})}$&.

\\$\chi _{17}^ {({18})}$&.

\\$\chi _{17}^ {({19})}$&.

\\$\chi _{17}^ {({20})}$&.

\\$\chi _{17}^ {({21})}$&.

\\$\chi _{17}^ {({22})}$&.

\\$\chi _{17}^ {({23})}$&.

\\$\chi _{17}^ {({24})}$&.

\\$\chi _{17}^ {({25})}$&.

\\$\chi _{17}^ {({26})}$&.

\\$\chi _{17}^ {({27})}$&.

\\$\chi _{17}^ {({28})}$&.

\\$\chi _{17}^ {({29})}$&-1

\\$\chi _{17}^ {({30})}$&1
\end{tabular}

\noindent \begin{tabular}{c|c}
  &\\\hline

\\$\chi _{17}^ {({31})}$&1

\\$\chi _{17}^ {({32})}$&-1

\\$\chi _{17}^ {({33})}$&1

\\$\chi _{17}^ {({34})}$&-1

\\$\chi _{17}^ {({35})}$&-1

\\$\chi _{17}^ {({36})}$&1

\\$\chi _{17}^ {({37})}$&1

\\$\chi _{17}^ {({38})}$&-1

\\$\chi _{17}^ {({39})}$&-1

\\$\chi _{17}^ {({40})}$&1

\\$\chi _{17}^ {({41})}$&-1

\\$\chi _{17}^ {({42})}$&1

\\$\chi _{17}^ {({43})}$&1

\\$\chi _{17}^ {({44})}$&-1

\\$\chi _{17}^ {({45})}$&.

\\$\chi _{17}^ {({46})}$&.

\\$\chi _{17}^ {({47})}$&.

\\$\chi _{17}^ {({48})}$&.

\\$\chi _{17}^ {({49})}$&.

\\$\chi _{17}^ {({50})}$&.

\\$\chi _{17}^ {({51})}$&.

\\$\chi _{17}^ {({52})}$&.

\\$\chi _{17}^ {({53})}$&.

\\$\chi _{17}^ {({54})}$&.

\\$\chi _{17}^ {({55})}$&.

\\$\chi _{17}^ {({56})}$&.

\\$\chi _{17}^ {({57})}$&.

\\$\chi _{17}^ {({58})}$&.

\\$\chi _{17}^ {({59})}$&.

\\$\chi _{17}^ {({60})}$&.

\\$\chi _{17}^ {({61})}$&.

\\$\chi _{17}^ {({62})}$&.

\\$\chi _{17}^ {({63})}$&.

\\$\chi _{17}^ {({64})}$&.

\\$\chi _{17}^ {({65})}$&.

\\$\chi _{17}^ {({66})}$&.

\\$\chi _{17}^ {({67})}$&.

\\$\chi _{17}^ {({68})}$&.

\\$\chi _{17}^ {({69})}$&.

\\$\chi _{17}^ {({70})}$&.
\end{tabular}

\noindent \begin{tabular}{c|c}
  &\\\hline

\\$\chi _{17}^ {({71})}$&.

\\$\chi _{17}^ {({72})}$&.

\\$\chi _{17}^ {({73})}$&.

\\$\chi _{17}^ {({74})}$&.

\\$\chi _{17}^ {({75})}$&.

\\$\chi _{17}^ {({76})}$&.

\\$\chi _{17}^ {({77})}$&.

\\$\chi _{17}^ {({78})}$&.

\\$\chi _{17}^ {({79})}$&.

\\$\chi _{17}^ {({80})}$&.

\\$\chi _{17}^ {({81})}$&.

\\$\chi _{17}^ {({82})}$&.

\\$\chi _{17}^ {({83})}$&.

\\$\chi _{17}^ {({84})}$&.

\\$\chi _{17}^ {({85})}$&.

\\$\chi _{17}^ {({86})}$&.

\\$\chi _{17}^ {({87})}$&.

\\$\chi _{17}^ {({88})}$&.

\\$\chi _{17}^ {({89})}$&.

\\$\chi _{17}^ {({90})}$&.

\\$\chi _{17}^ {({91})}$&.

\\$\chi _{17}^ {({92})}$&.

\\$\chi _{17}^ {({93})}$&.

\\$\chi _{17}^ {({94})}$&.

\\$\chi _{17}^ {({95})}$&.

\\$\chi _{17}^ {({96})}$&.

\\$\chi _{17}^ {({97})}$&.

\\$\chi _{17}^ {({98})}$&.

\\$\chi _{17}^ {({99})}$&.

\\$\chi _{17}^ {({100})}$&.

\\$\chi _{17}^ {({101})}$&.

\\$\chi _{17}^ {({102})}$&.

\\$\chi _{17}^ {({103})}$&.

\\$\chi _{17}^ {({104})}$&.

\\$\chi _{17}^ {({105})}$&.

\\$\chi _{17}^ {({106})}$&.\\
\end{tabular}
\begin{array}{ccccccc} 1&0&0&
-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1 \\
3&1&0&
          -3&1&2&-2 \\ 2&1&1&-3&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&-1&2&-1&-1&1&0 \\
       1&-1&3&-2&-1&1&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-3&0&1&0&0&3 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{18}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&-2&3&0&-2&3 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&0 \\ -1&-2&0&2&-1&0&-1 \\
       -2&-3&1&3&-2&0&-1 \\ -1&-2&0&3&-2&0&-1 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&0 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-4&0&3&-1&0&-1 \\ -1&-3&0&2&0&-1&0 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -2&-2&1&2&-2&1&-2 \\ -1&-1&0&2&-2&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&0&2&-1&1&-2 \\ -1&-2&0&1&0&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-3&0&1&0&0&3 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&1&-1&1&0 \\ -1&-2&2&0&-1&2&-1 \\
       -2&-3&3&1&-2&2&-1 \\ -1&-2&2&1&-2&2&-1 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&1&-1&1&0 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-4&2&1&-1&2&-1 \\ -1&-3&2&0&0&1&0 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -2&-2&3&0&-2&3&-2 \\ -1&-1&2&0&-2&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&2&0&-1&3&-2 \\ -1&-2&2&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&1&-1 \\ 0&-1&-1&0&1&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&1 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&0&0&1&0 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&0&2&0&-2&1 \\
       -3&-2&1&2&1&-3&1 \\ -2&-1&1&1&1&-3&1 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&0&2&0&-2&1 \\
       -3&-2&1&3&-1&-2&1 \\ -2&-2&0&3&-1&-1&0 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&-1&0&2&0&-2&1 \\
       -3&-1&0&2&1&-3&2 \\ -2&0&0&1&1&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&-1&0&2&0&-2&1 \\
       -3&-1&0&3&-1&-2&2 \\ -2&-1&-1&3&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&3&-1 \\ 0&-1&1&-2&1&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&1&1 \\ 0&0&1&-2&0&2&0 \\
       0&0&0&-2&0&3&0 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&0&1 \\
       -3&-2&3&0&1&-1&1 \\ -2&-1&3&-1&1&-1&1 \\ -1&-1&2&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&0&1 \\
       -3&-2&3&1&-1&0&1 \\ -2&-2&2&1&-1&1&0 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&0&1&-1&2 \\ -2&0&2&-1&1&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&-1&1&0&-2 \\ -2&1&1&-1&1&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&0&-1 \\
       -3&2&0&-1&1&0&-1 \\ -2&2&0&-1&1&-1&0 \\ -1&1&-1&0&1&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&3&-3&1&2&-2 \\ -2&1&3&-3&1&1&-1 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&3&-2&-1&3&-2 \\ -2&0&2&-1&-1&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&2&-1 \\
       -3&2&2&-3&1&2&-1 \\ -2&2&2&-3&1&1&0 \\ -1&1&1&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-2&-1&2&0&0&-1 \\ 0&-2&-2&3&0&-1&0 \\
       0&-3&-2&4&0&-1&-1 \\ 1&-2&-2&3&0&-1&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-2&-1&1 \\
       -1&-2&0&4&-3&-1&1 \\ -1&-1&0&3&-2&-1&0 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&0&-1&2&-2&0&1 \\ 0&-1&-1&3&-2&-1&1 \\
       -1&-1&-1&4&-3&-1&2 \\ -1&0&-1&3&-2&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-1&-1 \\
       1&-4&-1&2&1&-1&-1 \\ 0&-3&-1&2&1&-1&-1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-1&-1 \\
       2&-3&-1&1&2&-2&-1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-2&-1&1&1&-1&-1 \\
       1&-3&-1&1&1&0&-2 \\ 0&-2&-1&1&1&0&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-2&-1&1&1&-1&-1 \\
       2&-2&-1&0&2&-1&-2 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-2&0&1&0&1&-1 \\ 0&-2&0&1&0&1&0 \\
       0&-3&0&2&0&1&-1 \\ 1&-2&0&1&0&1&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&1&1&-2&1&0 \\ 0&-1&1&1&-2&1&1 \\
       -1&-2&2&2&-3&1&1 \\ -1&-1&2&1&-2&1&0 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&0&0&1&-2&1&1 \\ 0&-1&1&1&-2&1&1 \\
       -1&-1&1&2&-3&1&2 \\ -1&0&1&1&-2&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&1&-1 \\
       1&-4&1&0&1&1&-1 \\ 0&-3&1&0&1&1&-1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&1&-1 \\
       2&-3&1&-1&2&0&-1 \\ 2&-2&1&-1&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       1&-3&1&-1&1&2&-2 \\ 0&-2&1&-1&1&2&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       2&-2&1&-2&2&1&-2 \\ 2&-1&1&-2&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       -1&1&0&1&-3&2&-2 \\ -1&1&0&1&-2&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       0&0&0&-1&0&4&-4 \\ 1&0&0&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&1&1&-1&-2&3&-1 \\
       -1&1&2&-1&-3&4&-2 \\ -1&1&2&-1&-2&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&-1&0&1&1&-1&-1 \\ -1&-1&0&1&1&-1&-2 \\
       -1&-2&0&2&1&-1&-3 \\ 0&-2&-1&2&1&-1&-2 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&1&-1&-2 \\
       -1&-1&0&1&1&0&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&-1&1&0&1&0&-1 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-2&2&0&1&1&-3 \\ 0&-2&1&0&1&1&-2 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-1&2&-1&1&2&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&-1&-1&1&0&-1&0 \\ 2&-1&-2&2&0&-2&1 \\
       3&-2&-2&2&1&-3&1 \\ 2&-1&-1&1&1&-3&1 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-2&2&0&-2&1 \\
       3&-1&-3&2&1&-3&2 \\ 2&0&-2&1&1&-3&2 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&2&-1&0&-1 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-2&-1&3&-1&0&-3 \\ 1&-1&-1&2&0&-1&-2 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&1&-1&1&-2 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-1&-1&2&-1&1&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&-1&0&0&0&0&0 \\ 2&-1&0&0&0&0&1 \\
       3&-2&0&0&1&-1&1 \\ 2&-1&1&-1&1&-1&1 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&1&-1&1&-1 \\ 1&-1&1&0&-1&2&-2 \\
       1&-2&1&1&-1&2&-3 \\ 1&-1&1&0&0&1&-2 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-1&3&-4 \\ 1&0&1&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1 \\
       3&1&0&-3&1&2&-2 \\ 2&1&1&-3&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-4&-1&3&0&-2&2 \\ 0&-3&-1&2&1&-2&1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{18}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{18}^ {(2)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&1&1&-1&-1&1&1&1&-1&-1

\\$\chi _{18}^ {(3)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{18}^ {(4)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&-1&1&1&-1&-1&1&1&1&-1&-1

\\$\chi _{18}^ {(5)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{18}^ {(6)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1
&1&-1&-1&1&-1&1&1&1&-1&-1

\\$\chi _{18}^ {(7)}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1
&-1&-1&1&1&1&1&-1&-1&-1&1

\\$\chi _{18}^ {(8)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&1&-1&-1&1&-1&1&1&1&-1&-1

\\$\chi _{18}^ {(9)}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&-1&1&1&1&1&-1&-1&-1&1

\\$\chi _{18}^ {({10})}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&1&-1&1&-1&-1&1&-1&-1&1&-1

\\$\chi _{18}^ {({11})}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{18}^ {({12})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&-1&1&-1

\\$\chi _{18}^ {({13})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{18}^ {({14})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{18}^ {({15})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{18}^ {({16})}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1
&-1&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{18}^ {({17})}$&1&1&1&-1&A&-A&-A&A&1&-1&-1&1&-A&A&A&-A&1&-1&-1
&1&-1&-1&1&-1&1&1&-1&1&1

\\$\chi _{18}^ {({18})}$&1&1&1&-1&-A&A&A&-A&1&-1&-1&1&A&-A&-A&A&1&-1&-1
&1&-1&-1&1&-1&1&1&-1&1&1

\\$\chi _{18}^ {({19})}$&1&1&-1&-1&A&A&-A&-A&-1&-1&1&1&-A&-A&A&A&-1&-1&1
&-1&-1&1&1&1&1&-1&1&1&-1

\\$\chi _{18}^ {({20})}$&1&1&-1&-1&-A&-A&A&A&-1&-1&1&1&A&A&-A&-A&-1&-1&1
&-1&-1&1&1&1&1&-1&1&1&-1

\\$\chi _{18}^ {({21})}$&1&-1&-1&1&-A&A&A&-A&1&-1&-1&1&-A&A&A&-A&-1&1&1
&-1&1&1&-1&-1&1&1&-1&1&1

\\$\chi _{18}^ {({22})}$&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1&A&-A&-A&A&-1&1&1
&-1&1&1&-1&-1&1&1&-1&1&1

\\$\chi _{18}^ {({23})}$&1&-1&1&1&-A&-A&A&A&-1&-1&1&1&-A&-A&A&A&1&1&-1
&1&1&-1&-1&1&1&-1&1&1&-1

\\$\chi _{18}^ {({24})}$&1&-1&1&1&A&A&-A&-A&-1&-1&1&1&A&A&-A&-A&1&1&-1
&1&1&-1&-1&1&1&-1&1&1&-1

\\$\chi _{18}^ {({25})}$&1&-1&1&-1&-A&A&-A&A&-1&1&-1&1&A&-A&A&-A&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{18}^ {({26})}$&1&-1&1&-1&A&-A&A&-A&-1&1&-1&1&-A&A&-A&A&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{18}^ {({27})}$&1&-1&-1&-1&-A&-A&-A&-A&1&1&1&1&A&A&A&A&-1&-1&-1
&1&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{18}^ {({28})}$&1&-1&-1&-1&A&A&A&A&1&1&1&1&-A&-A&-A&-A&-1&-1&-1
&1&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{18}^ {({29})}$&1&1&-1&1&A&-A&A&-A&-1&1&-1&1&A&-A&A&-A&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{18}^ {({30})}$&1&1&-1&1&-A&A&-A&A&-1&1&-1&1&-A&A&-A&A&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{18}^ {({31})}$&1&1&1&1&A&A&A&A&1&1&1&1&A&A&A&A&1&1&1
&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\$\chi _{18}^ {({32})}$&1&1&1&1&-A&-A&-A&-A&1&1&1&1&-A&-A&-A&-A&1&1&1
&-1&-1&-1&-1&1&1&1&-1&-1&-1

\\$\chi _{18}^ {({33})}$&2&2&.&2&.&.&.&.&.&2&.&2&.&.&.&.&.&2&.
&.&-2&.&-2&.&2&.&.&-2&.

\\$\chi _{18}^ {({34})}$&2&-2&.&2&.&.&.&.&.&-2&.&2&.&.&.&.&.&2&.
&.&2&.&-2&.&2&.&.&2&.

\\$\chi _{18}^ {({35})}$&2&2&.&-2&.&.&.&.&.&-2&.&2&.&.&.&.&.&-2&.
&.&-2&.&2&.&2&.&.&2&.

\\$\chi _{18}^ {({36})}$&2&-2&.&-2&.&.&.&.&.&2&.&2&.&.&.&.&.&-2&.
&.&2&.&2&.&2&.&.&-2&.

\\$\chi _{18}^ {({37})}$&2&2&.&2&.&.&.&.&.&2&.&2&.&.&.&.&.&2&.
&.&2&.&2&.&2&.&.&2&.

\\$\chi _{18}^ {({38})}$&2&-2&.&2&.&.&.&.&.&-2&.&2&.&.&.&.&.&2&.
&.&-2&.&2&.&2&.&.&-2&.

\\$\chi _{18}^ {({39})}$&2&2&.&-2&.&.&.&.&.&-2&.&2&.&.&.&.&.&-2&.
&.&2&.&-2&.&2&.&.&-2&.

\\$\chi _{18}^ {({40})}$&2&-2&.&-2&.&.&.&.&.&2&.&2&.&.&.&.&.&-2&.
&.&-2&.&-2&.&2&.&.&2&.

\\$\chi _{18}^ {({41})}$&2&.&2&-2&.&.&.&.&.&.&-2&2&.&.&.&.&-2&2&.
&.&.&-2&2&2&-2&.&.&.&2

\\$\chi _{18}^ {({42})}$&2&.&-2&-2&.&.&.&.&.&.&2&2&.&.&.&.&2&2&.
&.&.&2&2&-2&-2&.&.&.&-2

\\$\chi _{18}^ {({43})}$&2&.&2&2&.&.&.&.&.&.&2&2&.&.&.&.&-2&-2&.
&.&.&-2&-2&-2&-2&.&.&.&-2

\\$\chi _{18}^ {({44})}$&2&.&-2&2&.&.&.&.&.&.&-2&2&.&.&.&.&2&-2&.
&.&.&2&-2&2&-2&.&.&.&2

\\$\chi _{18}^ {({45})}$&2&.&2&-2&.&.&.&.&.&.&-2&2&.&.&.&.&-2&2&.
&.&.&2&-2&2&-2&.&.&.&-2
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{18}^ {({46})}$&2&.&-2&-2&.&.&.&.&.&.&2&2&.&.&.&.&2&2&.
&.&.&-2&-2&-2&-2&.&.&.&2

\\$\chi _{18}^ {({47})}$&2&.&2&2&.&.&.&.&.&.&2&2&.&.&.&.&-2&-2&.
&.&.&2&2&-2&-2&.&.&.&2

\\$\chi _{18}^ {({48})}$&2&.&-2&2&.&.&.&.&.&.&-2&2&.&.&.&.&2&-2&.
&.&.&-2&2&2&-2&.&.&.&-2

\\$\chi _{18}^ {({49})}$&2&.&.&-2&.&.&.&.&-2&.&.&2&.&.&.&.&.&2&-2
&2&.&.&-2&.&-2&2&-2&.&.

\\$\chi _{18}^ {({50})}$&2&.&.&-2&.&.&.&.&2&.&.&2&.&.&.&.&.&2&2
&-2&.&.&-2&.&-2&-2&2&.&.

\\$\chi _{18}^ {({51})}$&2&.&.&2&.&.&.&.&-2&.&.&2&.&.&.&.&.&-2&2
&-2&.&.&2&.&-2&2&-2&.&.

\\$\chi _{18}^ {({52})}$&2&.&.&2&.&.&.&.&2&.&.&2&.&.&.&.&.&-2&-2
&2&.&.&2&.&-2&-2&2&.&.

\\$\chi _{18}^ {({53})}$&2&.&.&-2&.&.&.&.&-2&.&.&2&.&.&.&.&.&2&-2
&-2&.&.&2&.&-2&2&2&.&.

\\$\chi _{18}^ {({54})}$&2&.&.&-2&.&.&.&.&2&.&.&2&.&.&.&.&.&2&2
&2&.&.&2&.&-2&-2&-2&.&.

\\$\chi _{18}^ {({55})}$&2&.&.&2&.&.&.&.&-2&.&.&2&.&.&.&.&.&-2&2
&2&.&.&-2&.&-2&2&2&.&.

\\$\chi _{18}^ {({56})}$&2&.&.&2&.&.&.&.&2&.&.&2&.&.&.&.&.&-2&-2
&-2&.&.&-2&.&-2&-2&-2&.&.

\\$\chi _{18}^ {({57})}$&2&2&.&-2&B&.&-B&.&.&2&.&-2&B&.&-B&.&.&-2&.
&.&C&.&-C&.&-2&.&.&C&.

\\$\chi _{18}^ {({58})}$&2&2&.&-2&/B&.&-/B&.&.&2&.&-2&/B&.&-/B&.&.&-2&.
&.&-C&.&C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({59})}$&2&2&.&-2&-B&.&B&.&.&2&.&-2&-B&.&B&.&.&-2&.
&.&C&.&-C&.&-2&.&.&C&.

\\$\chi _{18}^ {({60})}$&2&2&.&-2&-/B&.&/B&.&.&2&.&-2&-/B&.&/B&.&.&-2&.
&.&-C&.&C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({61})}$&2&-2&.&-2&B&.&B&.&.&-2&.&-2&B&.&B&.&.&-2&.
&.&-C&.&-C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({62})}$&2&-2&.&-2&/B&.&/B&.&.&-2&.&-2&/B&.&/B&.&.&-2&.
&.&C&.&C&.&-2&.&.&C&.

\\$\chi _{18}^ {({63})}$&2&-2&.&-2&-B&.&-B&.&.&-2&.&-2&-B&.&-B&.&.&-2&.
&.&-C&.&-C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({64})}$&2&-2&.&-2&-/B&.&-/B&.&.&-2&.&-2&-/B&.&-/B&.&.&-2&.
&.&C&.&C&.&-2&.&.&C&.

\\$\chi _{18}^ {({65})}$&2&2&.&2&-/B&.&-/B&.&.&-2&.&-2&/B&.&/B&.&.&2&.
&.&-C&.&-C&.&-2&.&.&C&.

\\$\chi _{18}^ {({66})}$&2&2&.&2&-B&.&-B&.&.&-2&.&-2&B&.&B&.&.&2&.
&.&C&.&C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({67})}$&2&2&.&2&/B&.&/B&.&.&-2&.&-2&-/B&.&-/B&.&.&2&.
&.&-C&.&-C&.&-2&.&.&C&.

\\$\chi _{18}^ {({68})}$&2&2&.&2&B&.&B&.&.&-2&.&-2&-B&.&-B&.&.&2&.
&.&C&.&C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({69})}$&2&-2&.&2&-/B&.&/B&.&.&2&.&-2&/B&.&-/B&.&.&2&.
&.&C&.&-C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({70})}$&2&-2&.&2&-B&.&B&.&.&2&.&-2&B&.&-B&.&.&2&.
&.&-C&.&C&.&-2&.&.&C&.

\\$\chi _{18}^ {({71})}$&2&-2&.&2&/B&.&-/B&.&.&2&.&-2&-/B&.&/B&.&.&2&.
&.&C&.&-C&.&-2&.&.&-C&.

\\$\chi _{18}^ {({72})}$&2&-2&.&2&B&.&-B&.&.&2&.&-2&-B&.&B&.&.&2&.
&.&-C&.&C&.&-2&.&.&C&.

\\$\chi _{18}^ {({73})}$&4&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&-4&.
&.&.&.&D&.&4&.&.&.&.

\\$\chi _{18}^ {({74})}$&4&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&-4&.
&.&.&.&-D&.&4&.&.&.&.

\\$\chi _{18}^ {({75})}$&4&.&.&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.
&.&.&.&D&.&4&.&.&.&.

\\$\chi _{18}^ {({76})}$&4&.&.&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.
&.&.&.&-D&.&4&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & & 40& & & & & & & & & &50 & & & & & & &\\\hline
$\chi _{18}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{18}^ {(2)}$&1&1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&-1&1&1&-1

\\$\chi _{18}^ {(3)}$&1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1
&1&1&-1&-1&-1&-1&1&1&-1

\\$\chi _{18}^ {(4)}$&1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&-1&1&-1&-1&1&1&1

\\$\chi _{18}^ {(5)}$&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&1&-1&-1&-1&1&-1&1
&-1&-1&1&1&-1&-1&1&1&1

\\$\chi _{18}^ {(6)}$&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1
&-1&1&1&-1&1&1&1&1&1

\\$\chi _{18}^ {(7)}$&1&1&1&-1&1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&-1&1
&1&1&-1&-1&1&1&1&1&1

\\$\chi _{18}^ {(8)}$&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&1&1&1&-1

\\$\chi _{18}^ {(9)}$&1&1&1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1
&-1&-1&1&1&1&1&1&1&-1

\\$\chi _{18}^ {({10})}$&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&-1&1&1&1&1&1
&1&-1&1&-1&-1&-1&1&1&1

\\$\chi _{18}^ {({11})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{18}^ {({12})}$&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1
&-1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{18}^ {({13})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&1&1&-1

\\$\chi _{18}^ {({14})}$&1&-1&1&-1&-1&1&-1&1&1&1&1&1&-1&1&-1&1&1&1&1
&1&-1&1&-1&1&1&1&1&-1

\\$\chi _{18}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&-1

\\$\chi _{18}^ {({16})}$&1&-1&1&-1&-1&1&-1&1&1&1&1&-1&1&-1&1&1&1&1&1
&-1&1&-1&1&1&1&1&1&1

\\$\chi _{18}^ {({17})}$&-1&-1&1&1&1&-1&-1&-1&1&1&-1&A&-A&-A&A&1&-1&-1&1
&-A&A&A&-A&1&-1&-1&1&-A

\\$\chi _{18}^ {({18})}$&-1&-1&1&1&1&-1&-1&-1&1&1&-1&-A&A&A&-A&1&-1&-1&1
&A&-A&-A&A&1&-1&-1&1&A

\\$\chi _{18}^ {({19})}$&-1&1&1&-1&-1&-1&1&-1&1&1&-1&-A&-A&A&A&1&-1&-1&1
&A&A&-A&-A&1&-1&-1&1&-A

\\$\chi _{18}^ {({20})}$&-1&1&1&-1&-1&-1&1&-1&1&1&-1&A&A&-A&-A&1&-1&-1&1
&-A&-A&A&A&1&-1&-1&1&A

\\$\chi _{18}^ {({21})}$&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-A&A&A&-A&1&-1&-1&1
&-A&A&A&-A&-1&1&-1&1&A

\\$\chi _{18}^ {({22})}$&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&A&-A&-A&A&1&-1&-1&1
&A&-A&-A&A&-1&1&-1&1&-A

\\$\chi _{18}^ {({23})}$&-1&-1&-1&1&-1&-1&1&1&-1&-1&1&A&A&-A&-A&1&-1&-1&1
&A&A&-A&-A&-1&1&-1&1&A

\\$\chi _{18}^ {({24})}$&-1&-1&-1&1&-1&-1&1&1&-1&-1&1&-A&-A&A&A&1&-1&-1&1
&-A&-A&A&A&-1&1&-1&1&-A

\\$\chi _{18}^ {({25})}$&-1&-1&1&-1&1&-1&1&1&1&-1&-1&-A&A&-A&A&-1&-1&1&1
&A&-A&A&-A&1&-1&-1&1&A

\\$\chi _{18}^ {({26})}$&-1&-1&1&-1&1&-1&1&1&1&-1&-1&A&-A&A&-A&-1&-1&1&1
&-A&A&-A&A&1&-1&-1&1&-A

\\$\chi _{18}^ {({27})}$&-1&1&1&1&-1&-1&-1&1&1&-1&-1&A&A&A&A&-1&-1&1&1
&-A&-A&-A&-A&1&-1&-1&1&A

\\$\chi _{18}^ {({28})}$&-1&1&1&1&-1&-1&-1&1&1&-1&-1&-A&-A&-A&-A&-1&-1&1&1
&A&A&A&A&1&-1&-1&1&-A

\\$\chi _{18}^ {({29})}$&-1&1&-1&1&1&-1&1&-1&-1&1&1&A&-A&A&-A&-1&-1&1&1
&A&-A&A&-A&-1&1&-1&1&-A

\\$\chi _{18}^ {({30})}$&-1&1&-1&1&1&-1&1&-1&-1&1&1&-A&A&-A&A&-1&-1&1&1
&-A&A&-A&A&-1&1&-1&1&A

\\$\chi _{18}^ {({31})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-A&-A&-A&-A&-1&-1&1&1
&-A&-A&-A&-A&-1&1&-1&1&-A

\\$\chi _{18}^ {({32})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&A&A&A&A&-1&-1&1&1
&A&A&A&A&-1&1&-1&1&A

\\$\chi _{18}^ {({33})}$&-2&.&-2&.&.&-2&.&2&2&-2&-2&.&.&.&.&2&2&-2&-2
&.&.&.&.&2&-2&2&-2&.

\\$\chi _{18}^ {({34})}$&-2&.&-2&.&.&-2&.&-2&2&2&-2&.&.&.&.&-2&2&2&-2
&.&.&.&.&2&-2&2&-2&.

\\$\chi _{18}^ {({35})}$&-2&.&2&.&.&-2&.&2&-2&-2&2&.&.&.&.&-2&2&2&-2
&.&.&.&.&-2&2&2&-2&.

\\$\chi _{18}^ {({36})}$&-2&.&2&.&.&-2&.&-2&-2&2&2&.&.&.&.&2&2&-2&-2
&.&.&.&.&-2&2&2&-2&.

\\$\chi _{18}^ {({37})}$&2&.&2&.&.&2&.&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2
&.&.&.&.&-2&-2&-2&-2&.

\\$\chi _{18}^ {({38})}$&2&.&2&.&.&2&.&2&-2&2&-2&.&.&.&.&2&-2&2&-2
&.&.&.&.&-2&-2&-2&-2&.

\\$\chi _{18}^ {({39})}$&2&.&-2&.&.&2&.&-2&2&-2&2&.&.&.&.&2&-2&2&-2
&.&.&.&.&2&2&-2&-2&.

\\$\chi _{18}^ {({40})}$&2&.&-2&.&.&2&.&2&2&2&2&.&.&.&.&-2&-2&-2&-2
&.&.&.&.&2&2&-2&-2&.

\\$\chi _{18}^ {({41})}$&-2&2&-2&.&-2&2&.&.&2&.&-2&.&.&.&.&.&-2&.&2
&.&.&.&.&-2&2&2&-2&.

\\$\chi _{18}^ {({42})}$&-2&-2&-2&.&2&2&.&.&2&.&-2&.&.&.&.&.&-2&.&2
&.&.&.&.&-2&2&2&-2&.

\\$\chi _{18}^ {({43})}$&-2&2&2&.&2&2&.&.&-2&.&2&.&.&.&.&.&-2&.&2
&.&.&.&.&2&-2&2&-2&.

\\$\chi _{18}^ {({44})}$&-2&-2&2&.&-2&2&.&.&-2&.&2&.&.&.&.&.&-2&.&2
&.&.&.&.&2&-2&2&-2&.

\\$\chi _{18}^ {({45})}$&2&-2&2&.&2&-2&.&.&-2&.&-2&.&.&.&.&.&2&.&2
&.&.&.&.&2&2&-2&-2&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & & 40& & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{18}^ {({46})}$&2&2&2&.&-2&-2&.&.&-2&.&-2&.&.&.&.&.&2&.&2
&.&.&.&.&2&2&-2&-2&.

\\$\chi _{18}^ {({47})}$&2&-2&-2&.&-2&-2&.&.&2&.&2&.&.&.&.&.&2&.&2
&.&.&.&.&-2&-2&-2&-2&.

\\$\chi _{18}^ {({48})}$&2&2&-2&.&2&-2&.&.&2&.&2&.&.&.&.&.&2&.&2
&.&.&.&.&-2&-2&-2&-2&.

\\$\chi _{18}^ {({49})}$&2&.&2&-2&.&-2&2&.&2&.&2&.&.&.&.&.&-2&.&-2
&.&.&.&.&-2&-2&2&2&.

\\$\chi _{18}^ {({50})}$&2&.&2&2&.&-2&-2&.&2&.&2&.&.&.&.&.&-2&.&-2
&.&.&.&.&-2&-2&2&2&.

\\$\chi _{18}^ {({51})}$&2&.&-2&2&.&-2&2&.&-2&.&-2&.&.&.&.&.&-2&.&-2
&.&.&.&.&2&2&2&2&.

\\$\chi _{18}^ {({52})}$&2&.&-2&-2&.&-2&-2&.&-2&.&-2&.&.&.&.&.&-2&.&-2
&.&.&.&.&2&2&2&2&.

\\$\chi _{18}^ {({53})}$&-2&.&-2&2&.&2&-2&.&-2&.&2&.&.&.&.&.&2&.&-2
&.&.&.&.&2&-2&-2&2&.

\\$\chi _{18}^ {({54})}$&-2&.&-2&-2&.&2&2&.&-2&.&2&.&.&.&.&.&2&.&-2
&.&.&.&.&2&-2&-2&2&.

\\$\chi _{18}^ {({55})}$&-2&.&2&-2&.&2&-2&.&2&.&-2&.&.&.&.&.&2&.&-2
&.&.&.&.&-2&2&-2&2&.

\\$\chi _{18}^ {({56})}$&-2&.&2&2&.&2&2&.&2&.&-2&.&.&.&.&.&2&.&-2
&.&.&.&.&-2&2&-2&2&.

\\$\chi _{18}^ {({57})}$&-C&.&-C&.&.&-C&.&.&.&.&.&.&/B&.&-/B&.&.&.&.
&.&/B&.&-/B&.&.&.&.&-/B

\\$\chi _{18}^ {({58})}$&C&.&C&.&.&C&.&.&.&.&.&.&B&.&-B&.&.&.&.
&.&B&.&-B&.&.&.&.&-B

\\$\chi _{18}^ {({59})}$&-C&.&-C&.&.&-C&.&.&.&.&.&.&-/B&.&/B&.&.&.&.
&.&-/B&.&/B&.&.&.&.&/B

\\$\chi _{18}^ {({60})}$&C&.&C&.&.&C&.&.&.&.&.&.&-B&.&B&.&.&.&.
&.&-B&.&B&.&.&.&.&B

\\$\chi _{18}^ {({61})}$&-C&.&-C&.&.&-C&.&.&.&.&.&.&/B&.&/B&.&.&.&.
&.&/B&.&/B&.&.&.&.&-/B

\\$\chi _{18}^ {({62})}$&C&.&C&.&.&C&.&.&.&.&.&.&B&.&B&.&.&.&.
&.&B&.&B&.&.&.&.&-B

\\$\chi _{18}^ {({63})}$&-C&.&-C&.&.&-C&.&.&.&.&.&.&-/B&.&-/B&.&.&.&.
&.&-/B&.&-/B&.&.&.&.&/B

\\$\chi _{18}^ {({64})}$&C&.&C&.&.&C&.&.&.&.&.&.&-B&.&-B&.&.&.&.
&.&-B&.&-B&.&.&.&.&B

\\$\chi _{18}^ {({65})}$&C&.&-C&.&.&C&.&.&.&.&.&.&-B&.&-B&.&.&.&.
&.&B&.&B&.&.&.&.&B

\\$\chi _{18}^ {({66})}$&-C&.&C&.&.&-C&.&.&.&.&.&.&-/B&.&-/B&.&.&.&.
&.&/B&.&/B&.&.&.&.&/B

\\$\chi _{18}^ {({67})}$&C&.&-C&.&.&C&.&.&.&.&.&.&B&.&B&.&.&.&.
&.&-B&.&-B&.&.&.&.&-B

\\$\chi _{18}^ {({68})}$&-C&.&C&.&.&-C&.&.&.&.&.&.&/B&.&/B&.&.&.&.
&.&-/B&.&-/B&.&.&.&.&-/B

\\$\chi _{18}^ {({69})}$&C&.&-C&.&.&C&.&.&.&.&.&.&-B&.&B&.&.&.&.
&.&B&.&-B&.&.&.&.&B

\\$\chi _{18}^ {({70})}$&-C&.&C&.&.&-C&.&.&.&.&.&.&-/B&.&/B&.&.&.&.
&.&/B&.&-/B&.&.&.&.&/B

\\$\chi _{18}^ {({71})}$&C&.&-C&.&.&C&.&.&.&.&.&.&B&.&-B&.&.&.&.
&.&-B&.&B&.&.&.&.&-B

\\$\chi _{18}^ {({72})}$&-C&.&C&.&.&-C&.&.&.&.&.&.&/B&.&-/B&.&.&.&.
&.&-/B&.&/B&.&.&.&.&-/B

\\$\chi _{18}^ {({73})}$&-D&.&-D&.&.&D&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{18}^ {({74})}$&D&.&D&.&.&-D&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{18}^ {({75})}$&D&.&-D&.&.&-D&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{18}^ {({76})}$&-D&.&D&.&.&D&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & &\\\hline
$\chi _{18}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1

\\$\chi _{18}^ {(2)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&-1&-1&1

\\$\chi _{18}^ {(3)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&-1&1

\\$\chi _{18}^ {(4)}$&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1
&-1&-1&1

\\$\chi _{18}^ {(5)}$&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1

\\$\chi _{18}^ {(6)}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1
&1&1&1

\\$\chi _{18}^ {(7)}$&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1
&-1&1&1

\\$\chi _{18}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&1&-1
&1&1&1

\\$\chi _{18}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&1&-1
&-1&1&1

\\$\chi _{18}^ {({10})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&-1&1

\\$\chi _{18}^ {({11})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1
&-1&-1&1

\\$\chi _{18}^ {({12})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1
&1&-1&1

\\$\chi _{18}^ {({13})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1
&-1&-1&1

\\$\chi _{18}^ {({14})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1
&-1&1&1

\\$\chi _{18}^ {({15})}$&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1
&1&1&1

\\$\chi _{18}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&1&1

\\$\chi _{18}^ {({17})}$&A&A&-A&-1&1&A&-A&1&-1&-A&A&1&1&-1&-1&-1
&-1&-1&1

\\$\chi _{18}^ {({18})}$&-A&-A&A&-1&1&-A&A&1&-1&A&-A&1&1&-1&-1&-1
&-1&-1&1

\\$\chi _{18}^ {({19})}$&A&A&-A&-1&1&A&-A&1&-1&-A&A&1&1&-1&-1&-1
&1&-1&1

\\$\chi _{18}^ {({20})}$&-A&-A&A&-1&1&-A&A&1&-1&A&-A&1&1&-1&-1&-1
&1&-1&1

\\$\chi _{18}^ {({21})}$&-A&A&-A&1&-1&-A&A&1&-1&-A&A&-1&-1&1&-1&-1
&1&1&1

\\$\chi _{18}^ {({22})}$&A&-A&A&1&-1&A&-A&1&-1&A&-A&-1&-1&1&-1&-1
&1&1&1

\\$\chi _{18}^ {({23})}$&-A&A&-A&1&-1&-A&A&1&-1&-A&A&-1&-1&1&-1&-1
&-1&1&1

\\$\chi _{18}^ {({24})}$&A&-A&A&1&-1&A&-A&1&-1&A&-A&-1&-1&1&-1&-1
&-1&1&1

\\$\chi _{18}^ {({25})}$&A&-A&-A&1&1&-A&-A&-1&-1&A&A&1&-1&-1&-1&1
&1&-1&1

\\$\chi _{18}^ {({26})}$&-A&A&A&1&1&A&A&-1&-1&-A&-A&1&-1&-1&-1&1
&1&-1&1

\\$\chi _{18}^ {({27})}$&A&-A&-A&1&1&-A&-A&-1&-1&A&A&1&-1&-1&-1&1
&-1&-1&1

\\$\chi _{18}^ {({28})}$&-A&A&A&1&1&A&A&-1&-1&-A&-A&1&-1&-1&-1&1
&-1&-1&1

\\$\chi _{18}^ {({29})}$&-A&-A&-A&-1&-1&A&A&-1&-1&A&A&-1&1&1&-1&1
&-1&1&1

\\$\chi _{18}^ {({30})}$&A&A&A&-1&-1&-A&-A&-1&-1&-A&-A&-1&1&1&-1&1
&-1&1&1

\\$\chi _{18}^ {({31})}$&-A&-A&-A&-1&-1&A&A&-1&-1&A&A&-1&1&1&-1&1
&1&1&1

\\$\chi _{18}^ {({32})}$&A&A&A&-1&-1&-A&-A&-1&-1&-A&-A&-1&1&1&-1&1
&1&1&1

\\$\chi _{18}^ {({33})}$&.&.&.&-2&-2&.&.&-2&-2&.&.&-2&2&2&-2&2
&.&2&2

\\$\chi _{18}^ {({34})}$&.&.&.&2&-2&.&.&2&-2&.&.&-2&-2&2&-2&-2
&.&2&2

\\$\chi _{18}^ {({35})}$&.&.&.&-2&2&.&.&2&-2&.&.&2&2&-2&-2&-2
&.&-2&2

\\$\chi _{18}^ {({36})}$&.&.&.&2&2&.&.&-2&-2&.&.&2&-2&-2&-2&2
&.&-2&2

\\$\chi _{18}^ {({37})}$&.&.&.&2&2&.&.&2&2&.&.&2&2&2&2&2
&.&2&2

\\$\chi _{18}^ {({38})}$&.&.&.&-2&2&.&.&-2&2&.&.&2&-2&2&2&-2
&.&2&2

\\$\chi _{18}^ {({39})}$&.&.&.&2&-2&.&.&-2&2&.&.&-2&2&-2&2&-2
&.&-2&2

\\$\chi _{18}^ {({40})}$&.&.&.&-2&-2&.&.&2&2&.&.&-2&-2&-2&2&2
&.&-2&2

\\$\chi _{18}^ {({41})}$&.&.&.&.&2&.&.&.&-2&.&.&-2&.&-2&2&.
&.&2&-2

\\$\chi _{18}^ {({42})}$&.&.&.&.&2&.&.&.&-2&.&.&-2&.&-2&2&.
&.&2&-2

\\$\chi _{18}^ {({43})}$&.&.&.&.&-2&.&.&.&-2&.&.&2&.&2&2&.
&.&-2&-2

\\$\chi _{18}^ {({44})}$&.&.&.&.&-2&.&.&.&-2&.&.&2&.&2&2&.
&.&-2&-2

\\$\chi _{18}^ {({45})}$&.&.&.&.&-2&.&.&.&2&.&.&2&.&-2&-2&.
&.&2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & &\\\hline
\\$\chi _{18}^ {({46})}$&.&.&.&.&-2&.&.&.&2&.&.&2&.&-2&-2&.
&.&2&-2

\\$\chi _{18}^ {({47})}$&.&.&.&.&2&.&.&.&2&.&.&-2&.&2&-2&.
&.&-2&-2

\\$\chi _{18}^ {({48})}$&.&.&.&.&2&.&.&.&2&.&.&-2&.&2&-2&.
&.&-2&-2

\\$\chi _{18}^ {({49})}$&.&.&.&.&-2&.&.&.&2&.&.&2&.&-2&-2&.
&2&2&-2

\\$\chi _{18}^ {({50})}$&.&.&.&.&-2&.&.&.&2&.&.&2&.&-2&-2&.
&-2&2&-2

\\$\chi _{18}^ {({51})}$&.&.&.&.&2&.&.&.&2&.&.&-2&.&2&-2&.
&-2&-2&-2

\\$\chi _{18}^ {({52})}$&.&.&.&.&2&.&.&.&2&.&.&-2&.&2&-2&.
&2&-2&-2

\\$\chi _{18}^ {({53})}$&.&.&.&.&2&.&.&.&-2&.&.&-2&.&-2&2&.
&2&2&-2

\\$\chi _{18}^ {({54})}$&.&.&.&.&2&.&.&.&-2&.&.&-2&.&-2&2&.
&-2&2&-2

\\$\chi _{18}^ {({55})}$&.&.&.&.&-2&.&.&.&-2&.&.&2&.&2&2&.
&-2&-2&-2

\\$\chi _{18}^ {({56})}$&.&.&.&.&-2&.&.&.&-2&.&.&2&.&2&2&.
&2&-2&-2

\\$\chi _{18}^ {({57})}$&/B&-/B&/B&-C&C&-B&B&-C&C&-B&B&C&-2&2&C&-2
&.&2&2

\\$\chi _{18}^ {({58})}$&B&-B&B&C&-C&-/B&/B&C&-C&-/B&/B&-C&-2&2&-C&-2
&.&2&2

\\$\chi _{18}^ {({59})}$&-/B&/B&-/B&-C&C&B&-B&-C&C&B&-B&C&-2&2&C&-2
&.&2&2

\\$\chi _{18}^ {({60})}$&-B&B&-B&C&-C&/B&-/B&C&-C&/B&-/B&-C&-2&2&-C&-2
&.&2&2

\\$\chi _{18}^ {({61})}$&-/B&-/B&-/B&C&C&-B&-B&C&C&-B&-B&C&2&2&C&2
&.&2&2

\\$\chi _{18}^ {({62})}$&-B&-B&-B&-C&-C&-/B&-/B&-C&-C&-/B&-/B&-C&2&2&-C&2
&.&2&2

\\$\chi _{18}^ {({63})}$&/B&/B&/B&C&C&B&B&C&C&B&B&C&2&2&C&2
&.&2&2

\\$\chi _{18}^ {({64})}$&B&B&B&-C&-C&/B&/B&-C&-C&/B&/B&-C&2&2&-C&2
&.&2&2

\\$\chi _{18}^ {({65})}$&B&-B&-B&C&C&/B&/B&-C&-C&-/B&-/B&C&-2&-2&-C&2
&.&-2&2

\\$\chi _{18}^ {({66})}$&/B&-/B&-/B&-C&-C&B&B&C&C&-B&-B&-C&-2&-2&C&2
&.&-2&2

\\$\chi _{18}^ {({67})}$&-B&B&B&C&C&-/B&-/B&-C&-C&/B&/B&C&-2&-2&-C&2
&.&-2&2

\\$\chi _{18}^ {({68})}$&-/B&/B&/B&-C&-C&-B&-B&C&C&B&B&-C&-2&-2&C&2
&.&-2&2

\\$\chi _{18}^ {({69})}$&-B&-B&B&-C&C&/B&-/B&C&-C&-/B&/B&C&2&-2&-C&-2
&.&-2&2

\\$\chi _{18}^ {({70})}$&-/B&-/B&/B&C&-C&B&-B&-C&C&-B&B&-C&2&-2&C&-2
&.&-2&2

\\$\chi _{18}^ {({71})}$&B&B&-B&-C&C&-/B&/B&C&-C&/B&-/B&C&2&-2&-C&-2
&.&-2&2

\\$\chi _{18}^ {({72})}$&/B&/B&-/B&C&-C&-B&B&-C&C&B&-B&-C&2&-2&C&-2
&.&-2&2

\\$\chi _{18}^ {({73})}$&.&.&.&.&-D&.&.&.&D&.&.&D&.&-4&-D&.
&.&4&-4

\\$\chi _{18}^ {({74})}$&.&.&.&.&D&.&.&.&-D&.&.&-D&.&-4&D&.
&.&4&-4

\\$\chi _{18}^ {({75})}$&.&.&.&.&-D&.&.&.&-D&.&.&D&.&4&D&.
&.&-4&-4

\\$\chi _{18}^ {({76})}$&.&.&.&.&D&.&.&.&D&.&.&-D&.&4&-D&.
&.&-4&-4\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&0&
0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\ 0&-2&1&0&
          0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&1&-3&2 \\ 0&2&-1&-1&1&-2&2 \\ 0&2&-1&-1&1&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{19}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-3&-1&2&0&1&1 \\ -1&-2&0&1&0&1&1 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&0&0&0&-1&0&2 \\ 1&-1&1&0&-1&0&2 \\
       1&-1&1&0&-1&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&1&-1&1&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-2&0&1&0&1&-1 \\ 0&-2&0&1&0&1&0 \\
       0&-4&0&2&0&1&0 \\ -1&-3&1&1&0&1&0 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&0&-1 \\ -1&-1&1&0&1&0&0 \\
       -1&-2&1&1&1&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&1&0&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&2&0&-1&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-2&0&1&0&1&-1 \\ 0&-2&0&1&0&1&0 \\
       0&-3&0&2&0&1&-1 \\ 1&-2&0&1&0&1&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&0&1 \\
       -3&-2&3&1&-1&0&1 \\ -2&-1&3&0&-1&0&1 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-1&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&3&-1 \\ 0&-1&1&-2&1&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       0&-1&0&-1&0&4&-3 \\ -1&-1&1&-1&0&3&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&1&1&-2&-1&2&0 \\
       1&1&2&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       0&0&0&-1&0&4&-4 \\ 1&0&0&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&3&-2&-1&3&-2 \\ -2&1&3&-2&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&1&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&-1&-2&1&0&2&-3 \\ -1&-1&-1&1&0&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&0 \\
       1&1&0&-1&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&0&1&0&-2&2&-2 \\
       0&-1&2&0&-3&3&-2 \\ 0&-1&1&0&-2&3&-2 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&2&-3&3&0&-3 \\ 0&1&2&-3&2&0&-2 \\ 0&1&1&-2&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&2&-2 \\
       -1&-2&2&0&-2&3&-2 \\ 0&-1&1&0&-2&3&-2 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 1&1&1&-2&1&0&-1 \\ 1&1&1&-2&1&0&-2 \\
       1&1&2&-3&2&0&-3 \\ 0&1&2&-3&2&0&-2 \\ 0&1&1&-2&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-2 \\
       1&-2&1&-2&2&1&-2 \\ 0&-1&1&-2&2&1&-2 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&0&1&0&-2&2&-2 \\
       0&-1&2&0&-3&3&-2 \\ 0&-1&1&0&-2&3&-2 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&1&-2&2&0&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&2&-3&3&0&-3 \\ 0&1&2&-3&2&0&-2 \\ 0&1&1&-2&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 0&1&0&0&-2&2&0 \\ 0&2&-1&0&-2&2&0 \\
       0&2&-1&0&-3&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&3&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -1&0&0&0&-1&2&0 \\ -1&1&-1&0&-1&2&0 \\
       -1&1&-1&0&-2&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 1&2&0&-2&1&0&0 \\ 1&3&-1&-2&1&0&0 \\
       1&4&-1&-3&2&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 1&0&-1&-1&1&1&0 \\ 1&1&-2&-1&1&1&0 \\
       1&1&-2&-2&2&1&1 \\ 0&1&-1&-2&2&1&0 \\ 0&1&0&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ 0&1&0&0&-2&2&0 \\ 0&2&-1&0&-2&2&0 \\
       0&2&-1&0&-3&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&3&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&0&-1 \\ 0&1&3&-3&1&0&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&-1&4&-3&1&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-1&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&0&-1 \\ 0&1&3&-3&1&0&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&1&0&0&3&-3 \\ 0&-2&1&0&-1&3&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-1 \\ 0&-1&2&-2&2&0&-1 \\
       1&-1&2&-3&3&0&-2 \\ 1&0&2&-3&2&0&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&4&1&-3&0&0&2 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&2 \\
       -1&2&1&-3&1&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 1&1&-1&0&-1&2&0 \\
       1&2&-2&0&-1&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&4&1&-3&0&0&2 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&0&0&3&0 \\ 0&0&-1&0&-1&3&0 \\ 0&0&0&-1&0&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&0&-2&2&0&1 \\
       1&2&-1&-3&3&0&1 \\ 1&2&0&-3&2&0&1 \\ 1&1&0&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&1&2&-1&0&-2&-1 \\ 0&1&1&-1&1&-2&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&-1&2&-1&1&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&1&-1&1&-2 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-1&-1&2&-1&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&1&2&-1&0&-2&-1 \\ 0&1&1&-1&1&-2&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-1&2&0&1&-3 \\ 0&-2&-1&2&-1&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&0&-1&2&-1&-1 \\ 0&-1&0&0&2&-2&-1 \\
       1&-1&0&-1&3&-2&-2 \\ 1&0&0&-1&2&-2&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&0&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&4&-1&-1&0&-2&2 \\ 0&3&-1&-1&1&-2&1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&-1&1&-1&1 \\ -1&1&-1&0&1&-2&2 \\
       -1&2&-1&-1&1&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 1&1&-3&2&-1&0&0 \\
       1&2&-4&2&-1&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&0&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&4&-1&-1&0&-2&2 \\ 0&3&-1&-1&1&-2&1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&2&0&1&0 \\ 0&0&-3&2&-1&1&0 \\ 0&0&-2&1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&1&-1&-1&2&-1&0 \\ 0&1&-2&0&2&-2&1 \\
       1&2&-3&-1&3&-2&1 \\ 1&2&-2&-1&2&-2&1 \\ 1&1&-2&0&1&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{19}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{19}^ {(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{19}^ {(4)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{19}^ {(5)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{19}^ {(6)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(7)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(9)}$&2&2&2&2&2&2&-2&-2&-2&2&2&2&2&2&2&2&-2&-2&-2
&-2&2&2&2&2&2&2&2&-2&-2

\\$\chi _{19}^ {({10})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2&2

\\$\chi _{19}^ {({11})}$&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2&2&2&2

\\$\chi _{19}^ {({12})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2
&2&2&2&2&2&2&2&2&-2&-2

\\$\chi _{19}^ {({13})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&2&-1&-1&.&.&.
&.&2&2&2&2&2&-1&-1&.&.

\\$\chi _{19}^ {({14})}$&2&2&2&2&-1&-1&.&.&.&2&2&2&2&2&-1&-1&.&.&.
&.&2&2&2&2&2&-1&-1&.&.

\\$\chi _{19}^ {({15})}$&2&2&2&2&-1&-1&.&.&.&-2&-2&-2&-2&-2&1&1&.&.&.
&.&2&2&2&2&2&-1&-1&.&.

\\$\chi _{19}^ {({16})}$&2&2&2&2&-1&-1&.&.&.&-2&-2&-2&-2&-2&1&1&.&.&.
&.&2&2&2&2&2&-1&-1&.&.

\\$\chi _{19}^ {({17})}$&3&3&3&3&3&3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{19}^ {({18})}$&3&3&3&3&3&3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{19}^ {({19})}$&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({20})}$&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({21})}$&3&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({22})}$&3&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({23})}$&3&3&3&3&3&3&-3&-3&-3&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{19}^ {({24})}$&3&3&3&3&3&3&-3&-3&-3&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{19}^ {({25})}$&4&-4&.&.&1&-1&-2&2&.&-4&4&.&.&.&-1&1&2&-2&.
&.&4&-4&.&.&.&1&-1&-2&2

\\$\chi _{19}^ {({26})}$&4&-4&.&.&1&-1&-2&2&.&-4&4&.&.&.&-1&1&2&-2&.
&.&4&-4&.&.&.&1&-1&-2&2

\\$\chi _{19}^ {({27})}$&4&-4&.&.&1&-1&2&-2&.&-4&4&.&.&.&-1&1&-2&2&.
&.&4&-4&.&.&.&1&-1&2&-2

\\$\chi _{19}^ {({28})}$&4&-4&.&.&1&-1&2&-2&.&-4&4&.&.&.&-1&1&-2&2&.
&.&4&-4&.&.&.&1&-1&2&-2

\\$\chi _{19}^ {({29})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&.&1&-1&2&-2&.
&.&4&-4&.&.&.&1&-1&2&-2

\\$\chi _{19}^ {({30})}$&4&-4&.&.&1&-1&2&-2&.&4&-4&.&.&.&1&-1&2&-2&.
&.&4&-4&.&.&.&1&-1&2&-2

\\$\chi _{19}^ {({31})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&.&1&-1&-2&2&.
&.&4&-4&.&.&.&1&-1&-2&2

\\$\chi _{19}^ {({32})}$&4&-4&.&.&1&-1&-2&2&.&4&-4&.&.&.&1&-1&-2&2&.
&.&4&-4&.&.&.&1&-1&-2&2

\\$\chi _{19}^ {({33})}$&4&4&4&4&-2&-2&.&.&.&4&4&4&4&4&-2&-2&.&.&.
&.&4&4&4&4&4&-2&-2&.&.

\\$\chi _{19}^ {({34})}$&4&4&4&4&-2&-2&.&.&.&-4&-4&-4&-4&-4&2&2&.&.&.
&.&4&4&4&4&4&-2&-2&.&.

\\$\chi _{19}^ {({35})}$&6&6&6&6&-3&-3&.&.&.&-2&-2&-2&-2&-2&1&1&.&.&.
&.&-2&-2&-2&-2&-2&1&1&.&.

\\$\chi _{19}^ {({36})}$&6&6&6&6&-3&-3&.&.&.&-2&-2&-2&-2&-2&1&1&.&.&.
&.&-2&-2&-2&-2&-2&1&1&.&.

\\$\chi _{19}^ {({37})}$&6&6&6&6&-3&-3&.&.&.&2&2&2&2&2&-1&-1&.&.&.
&.&-2&-2&-2&-2&-2&1&1&.&.

\\$\chi _{19}^ {({38})}$&6&6&6&6&-3&-3&.&.&.&2&2&2&2&2&-1&-1&.&.&.
&.&-2&-2&-2&-2&-2&1&1&.&.

\\$\chi _{19}^ {({39})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&-2&2&.&.&.&.&.
&.&6&6&-2&-2&2&.&.&.&.

\\$\chi _{19}^ {({40})}$&6&6&-2&2&.&.&.&.&.&6&6&-2&-2&2&.&.&.&.&.
&.&6&6&-2&-2&2&.&.&.&.

\\$\chi _{19}^ {({41})}$&6&6&-2&2&.&.&.&.&.&-6&-6&2&2&-2&.&.&.&.&.
&.&6&6&-2&-2&2&.&.&.&.

\\$\chi _{19}^ {({42})}$&6&6&-2&2&.&.&.&.&.&-6&-6&2&2&-2&.&.&.&.&.
&.&6&6&-2&-2&2&.&.&.&.

\\$\chi _{19}^ {({43})}$&8&-8&.&.&-1&1&.&.&.&-8&8&.&.&.&1&-1&.&.&.
&.&8&-8&.&.&.&-1&1&.&.

\\$\chi _{19}^ {({44})}$&8&-8&.&.&-1&1&.&.&.&-8&8&.&.&.&1&-1&.&.&.
&.&8&-8&.&.&.&-1&1&.&.

\\$\chi _{19}^ {({45})}$&8&-8&.&.&2&-2&-4&4&.&-8&8&.&.&.&-2&2&4&-4&.
&.&8&-8&.&.&.&2&-2&-4&4
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{19}^ {({46})}$&8&-8&.&.&2&-2&4&-4&.&-8&8&.&.&.&-2&2&-4&4&.
&.&8&-8&.&.&.&2&-2&4&-4

\\$\chi _{19}^ {({47})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&.&-1&1&.&.&.
&.&8&-8&.&.&.&-1&1&.&.

\\$\chi _{19}^ {({48})}$&8&-8&.&.&-1&1&.&.&.&8&-8&.&.&.&-1&1&.&.&.
&.&8&-8&.&.&.&-1&1&.&.

\\$\chi _{19}^ {({49})}$&8&-8&.&.&2&-2&4&-4&.&8&-8&.&.&.&2&-2&4&-4&.
&.&8&-8&.&.&.&2&-2&4&-4

\\$\chi _{19}^ {({50})}$&8&-8&.&.&2&-2&-4&4&.&8&-8&.&.&.&2&-2&-4&4&.
&.&8&-8&.&.&.&2&-2&-4&4

\\$\chi _{19}^ {({51})}$&9&9&1&-3&.&.&-3&-3&1&-3&-3&-3&5&1&.&.&1&1&1
&-3&-3&-3&5&-3&1&.&.&1&1

\\$\chi _{19}^ {({52})}$&9&9&1&-3&.&.&-3&-3&1&-3&-3&-3&5&1&.&.&1&1&1
&-3&-3&-3&5&-3&1&.&.&1&1

\\$\chi _{19}^ {({53})}$&9&9&1&-3&.&.&3&3&-1&-3&-3&-3&5&1&.&.&-1&-1&-1
&3&-3&-3&5&-3&1&.&.&-1&-1

\\$\chi _{19}^ {({54})}$&9&9&1&-3&.&.&3&3&-1&-3&-3&-3&5&1&.&.&-1&-1&-1
&3&-3&-3&5&-3&1&.&.&-1&-1

\\$\chi _{19}^ {({55})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&1&-3&.&.&-3&-3&1
&1&9&9&1&1&-3&.&.&-3&-3

\\$\chi _{19}^ {({56})}$&9&9&1&-3&.&.&-3&-3&1&9&9&1&1&-3&.&.&-3&-3&1
&1&9&9&1&1&-3&.&.&-3&-3

\\$\chi _{19}^ {({57})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&1&-3&.&.&3&3&-1
&-1&9&9&1&1&-3&.&.&3&3

\\$\chi _{19}^ {({58})}$&9&9&1&-3&.&.&3&3&-1&9&9&1&1&-3&.&.&3&3&-1
&-1&9&9&1&1&-3&.&.&3&3

\\$\chi _{19}^ {({59})}$&9&9&1&-3&.&.&3&3&-1&3&3&3&-5&-1&.&.&1&1&1
&-3&-3&-3&5&-3&1&.&.&-1&-1

\\$\chi _{19}^ {({60})}$&9&9&1&-3&.&.&3&3&-1&3&3&3&-5&-1&.&.&1&1&1
&-3&-3&-3&5&-3&1&.&.&-1&-1

\\$\chi _{19}^ {({61})}$&9&9&1&-3&.&.&-3&-3&1&3&3&3&-5&-1&.&.&-1&-1&-1
&3&-3&-3&5&-3&1&.&.&1&1

\\$\chi _{19}^ {({62})}$&9&9&1&-3&.&.&-3&-3&1&3&3&3&-5&-1&.&.&-1&-1&-1
&3&-3&-3&5&-3&1&.&.&1&1

\\$\chi _{19}^ {({63})}$&9&9&1&-3&.&.&3&3&-1&-9&-9&-1&-1&3&.&.&-3&-3&1
&1&9&9&1&1&-3&.&.&3&3

\\$\chi _{19}^ {({64})}$&9&9&1&-3&.&.&3&3&-1&-9&-9&-1&-1&3&.&.&-3&-3&1
&1&9&9&1&1&-3&.&.&3&3

\\$\chi _{19}^ {({65})}$&9&9&1&-3&.&.&-3&-3&1&-9&-9&-1&-1&3&.&.&3&3&-1
&-1&9&9&1&1&-3&.&.&-3&-3

\\$\chi _{19}^ {({66})}$&9&9&1&-3&.&.&-3&-3&1&-9&-9&-1&-1&3&.&.&3&3&-1
&-1&9&9&1&1&-3&.&.&-3&-3

\\$\chi _{19}^ {({67})}$&12&-12&.&.&3&-3&-6&6&.&4&-4&.&.&.&1&-1&-2&2&.
&.&-4&4&.&.&.&-1&1&2&-2

\\$\chi _{19}^ {({68})}$&12&-12&.&.&3&-3&-6&6&.&4&-4&.&.&.&1&-1&-2&2&.
&.&-4&4&.&.&.&-1&1&2&-2

\\$\chi _{19}^ {({69})}$&12&-12&.&.&3&-3&6&-6&.&4&-4&.&.&.&1&-1&2&-2&.
&.&-4&4&.&.&.&-1&1&-2&2

\\$\chi _{19}^ {({70})}$&12&-12&.&.&3&-3&6&-6&.&4&-4&.&.&.&1&-1&2&-2&.
&.&-4&4&.&.&.&-1&1&-2&2

\\$\chi _{19}^ {({71})}$&12&-12&.&.&3&-3&6&-6&.&-4&4&.&.&.&-1&1&-2&2&.
&.&-4&4&.&.&.&-1&1&-2&2

\\$\chi _{19}^ {({72})}$&12&-12&.&.&3&-3&6&-6&.&-4&4&.&.&.&-1&1&-2&2&.
&.&-4&4&.&.&.&-1&1&-2&2

\\$\chi _{19}^ {({73})}$&12&-12&.&.&3&-3&-6&6&.&-4&4&.&.&.&-1&1&2&-2&.
&.&-4&4&.&.&.&-1&1&2&-2

\\$\chi _{19}^ {({74})}$&12&-12&.&.&3&-3&-6&6&.&-4&4&.&.&.&-1&1&2&-2&.
&.&-4&4&.&.&.&-1&1&2&-2

\\$\chi _{19}^ {({75})}$&12&12&-4&4&.&.&.&.&.&12&12&-4&-4&4&.&.&.&.&.
&.&12&12&-4&-4&4&.&.&.&.

\\$\chi _{19}^ {({76})}$&12&12&-4&4&.&.&.&.&.&-12&-12&4&4&-4&.&.&.&.&.
&.&12&12&-4&-4&4&.&.&.&.

\\$\chi _{19}^ {({77})}$&16&-16&.&.&-2&2&.&.&.&-16&16&.&.&.&2&-2&.&.&.
&.&16&-16&.&.&.&-2&2&.&.

\\$\chi _{19}^ {({78})}$&16&-16&.&.&-2&2&.&.&.&16&-16&.&.&.&-2&2&.&.&.
&.&16&-16&.&.&.&-2&2&.&.

\\$\chi _{19}^ {({79})}$&18&18&2&-6&.&.&-6&-6&2&-6&-6&2&-6&2&.&.&2&2&-2
&2&-6&-6&-6&2&2&.&.&2&2

\\$\chi _{19}^ {({80})}$&18&18&2&-6&.&.&6&6&-2&-6&-6&2&-6&2&.&.&-2&-2&2
&-2&-6&-6&-6&2&2&.&.&-2&-2

\\$\chi _{19}^ {({81})}$&18&18&2&-6&.&.&6&6&-2&6&6&-2&6&-2&.&.&2&2&-2
&2&-6&-6&-6&2&2&.&.&-2&-2

\\$\chi _{19}^ {({82})}$&18&18&2&-6&.&.&-6&-6&2&6&6&-2&6&-2&.&.&-2&-2&2
&-2&-6&-6&-6&2&2&.&.&2&2

\\$\chi _{19}^ {({83})}$&18&18&-6&6&.&.&.&.&.&-6&-6&2&2&-2&.&.&.&.&.
&.&-6&-6&2&2&-2&.&.&.&.

\\$\chi _{19}^ {({84})}$&18&18&-6&6&.&.&.&.&.&-6&-6&2&2&-2&.&.&.&.&.
&.&-6&-6&2&2&-2&.&.&.&.

\\$\chi _{19}^ {({85})}$&18&18&-6&6&.&.&.&.&.&6&6&-2&-2&2&.&.&.&.&.
&.&-6&-6&2&2&-2&.&.&.&.

\\$\chi _{19}^ {({86})}$&18&18&-6&6&.&.&.&.&.&6&6&-2&-2&2&.&.&.&.&.
&.&-6&-6&2&2&-2&.&.&.&.

\\$\chi _{19}^ {({87})}$&24&-24&.&.&-3&3&.&.&.&8&-8&.&.&.&-1&1&.&.&.
&.&-8&8&.&.&.&1&-1&.&.

\\$\chi _{19}^ {({88})}$&24&-24&.&.&-3&3&.&.&.&8&-8&.&.&.&-1&1&.&.&.
&.&-8&8&.&.&.&1&-1&.&.

\\$\chi _{19}^ {({89})}$&24&-24&.&.&-3&3&.&.&.&-8&8&.&.&.&1&-1&.&.&.
&.&-8&8&.&.&.&1&-1&.&.

\\$\chi _{19}^ {({90})}$&24&-24&.&.&-3&3&.&.&.&-8&8&.&.&.&1&-1&.&.&.
&.&-8&8&.&.&.&1&-1&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
$\chi _{19}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{19}^ {(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{19}^ {(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1&1&1&1

\\$\chi _{19}^ {(6)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{19}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{19}^ {(9)}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&1&1&-1
&-1&-1&-1&-1&1&1&.&.&.&.

\\$\chi _{19}^ {({10})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&.&.&.&.

\\$\chi _{19}^ {({11})}$&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&.&.&.&.

\\$\chi _{19}^ {({12})}$&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&.&.&.&.

\\$\chi _{19}^ {({13})}$&.&.&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&-2&-2&-2&1

\\$\chi _{19}^ {({14})}$&.&.&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&2
&2&-1&-1&-1&.&.&2&2&2&-1

\\$\chi _{19}^ {({15})}$&.&.&-2&-2&-2&-2&1&1&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&-2&-2&-2&1

\\$\chi _{19}^ {({16})}$&.&.&-2&-2&-2&-2&1&1&.&.&.&2&2&-1&-1&-1&.&.&-2
&-2&1&1&1&.&.&2&2&2&-1

\\$\chi _{19}^ {({17})}$&1&1&3&3&3&3&3&3&-3&-3&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1&1

\\$\chi _{19}^ {({18})}$&1&1&3&3&3&3&3&3&-3&-3&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi _{19}^ {({19})}$&-1&-1&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1&1

\\$\chi _{19}^ {({20})}$&-1&-1&3&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi _{19}^ {({21})}$&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1&1

\\$\chi _{19}^ {({22})}$&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi _{19}^ {({23})}$&1&1&-3&-3&-3&-3&-3&-3&3&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&1&1&1&1

\\$\chi _{19}^ {({24})}$&1&1&-3&-3&-3&-3&-3&-3&3&3&3&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-1&-1&-1&-1

\\$\chi _{19}^ {({25})}$&.&.&-4&4&.&.&-1&1&2&-2&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&2&-2&.&-1

\\$\chi _{19}^ {({26})}$&.&.&-4&4&.&.&-1&1&2&-2&.&1&-1&-2&2&.&1&-1&-1
&1&2&-2&.&-1&1&-2&2&.&1

\\$\chi _{19}^ {({27})}$&.&.&-4&4&.&.&-1&1&-2&2&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&2&-2&.&-1

\\$\chi _{19}^ {({28})}$&.&.&-4&4&.&.&-1&1&-2&2&.&1&-1&-2&2&.&-1&1&-1
&1&2&-2&.&1&-1&-2&2&.&1

\\$\chi _{19}^ {({29})}$&.&.&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&2&-2&.&-1

\\$\chi _{19}^ {({30})}$&.&.&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2&.&-1&1&1
&-1&-2&2&.&-1&1&-2&2&.&1

\\$\chi _{19}^ {({31})}$&.&.&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&2&-2&.&-1

\\$\chi _{19}^ {({32})}$&.&.&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2&.&1&-1&1
&-1&-2&2&.&1&-1&-2&2&.&1

\\$\chi _{19}^ {({33})}$&.&.&4&4&4&4&-2&-2&.&.&.&-2&-2&1&1&1&.&.&-2
&-2&1&1&1&.&.&.&.&.&.

\\$\chi _{19}^ {({34})}$&.&.&-4&-4&-4&-4&2&2&.&.&.&-2&-2&1&1&1&.&.&2
&2&-1&-1&-1&.&.&.&.&.&.

\\$\chi _{19}^ {({35})}$&.&.&6&6&6&6&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&2&2&-1

\\$\chi _{19}^ {({36})}$&.&.&6&6&6&6&-3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&-2&-2&1

\\$\chi _{19}^ {({37})}$&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&2&2&-1

\\$\chi _{19}^ {({38})}$&.&.&-6&-6&-6&-6&3&3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&-2&-2&1

\\$\chi _{19}^ {({39})}$&.&.&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.&.&.&.

\\$\chi _{19}^ {({40})}$&.&.&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&3&3&-1&.&.&.&.&.&.

\\$\chi _{19}^ {({41})}$&.&.&-6&-6&2&-2&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.&.&.&.

\\$\chi _{19}^ {({42})}$&.&.&-6&-6&2&-2&.&.&.&.&.&.&.&3&3&-1&.&.&.
&.&-3&-3&1&.&.&.&.&.&.

\\$\chi _{19}^ {({43})}$&.&.&-8&8&.&.&1&-1&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&4&-4&.&1

\\$\chi _{19}^ {({44})}$&.&.&-8&8&.&.&1&-1&.&.&.&2&-2&2&-2&.&.&.&-2
&2&-2&2&.&.&.&-4&4&.&-1

\\$\chi _{19}^ {({45})}$&.&.&-8&8&.&.&-2&2&4&-4&.&-1&1&2&-2&.&-1&1&1
&-1&-2&2&.&1&-1&.&.&.&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline

\\$\chi _{19}^ {({46})}$&.&.&-8&8&.&.&-2&2&-4&4&.&-1&1&2&-2&.&1&-1&1
&-1&-2&2&.&-1&1&.&.&.&.

\\$\chi _{19}^ {({47})}$&.&.&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&4&-4&.&1

\\$\chi _{19}^ {({48})}$&.&.&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2&.&.&.&2
&-2&2&-2&.&.&.&-4&4&.&-1

\\$\chi _{19}^ {({49})}$&.&.&8&-8&.&.&2&-2&4&-4&.&-1&1&2&-2&.&1&-1&-1
&1&2&-2&.&1&-1&.&.&.&.

\\$\chi _{19}^ {({50})}$&.&.&8&-8&.&.&2&-2&-4&4&.&-1&1&2&-2&.&-1&1&-1
&1&2&-2&.&-1&1&.&.&.&.

\\$\chi _{19}^ {({51})}$&-3&1&9&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({52})}$&-3&1&9&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({53})}$&3&-1&9&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({54})}$&3&-1&9&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({55})}$&1&1&9&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({56})}$&1&1&9&9&1&-3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({57})}$&-1&-1&9&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({58})}$&-1&-1&9&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({59})}$&3&-1&-9&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({60})}$&3&-1&-9&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({61})}$&-3&1&-9&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({62})}$&-3&1&-9&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({63})}$&-1&-1&-9&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({64})}$&-1&-1&-9&-9&-1&3&.&.&-3&-3&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({65})}$&1&1&-9&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&3&3&-1&.

\\$\chi _{19}^ {({66})}$&1&1&-9&-9&-1&3&.&.&3&3&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-3&-3&1&.

\\$\chi _{19}^ {({67})}$&.&.&-12&12&.&.&-3&3&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&-2&.&-1

\\$\chi _{19}^ {({68})}$&.&.&-12&12&.&.&-3&3&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&2&.&1

\\$\chi _{19}^ {({69})}$&.&.&-12&12&.&.&-3&3&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&-2&.&-1

\\$\chi _{19}^ {({70})}$&.&.&-12&12&.&.&-3&3&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&2&.&1

\\$\chi _{19}^ {({71})}$&.&.&12&-12&.&.&3&-3&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&-2&.&-1

\\$\chi _{19}^ {({72})}$&.&.&12&-12&.&.&3&-3&6&-6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&2&.&1

\\$\chi _{19}^ {({73})}$&.&.&12&-12&.&.&3&-3&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&2&-2&.&-1

\\$\chi _{19}^ {({74})}$&.&.&12&-12&.&.&3&-3&-6&6&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-2&2&.&1

\\$\chi _{19}^ {({75})}$&.&.&12&12&-4&4&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&-3&-3&1&.&.&.&.&.&.

\\$\chi _{19}^ {({76})}$&.&.&-12&-12&4&-4&.&.&.&.&.&.&.&-3&-3&1&.&.&.
&.&3&3&-1&.&.&.&.&.&.

\\$\chi _{19}^ {({77})}$&.&.&-16&16&.&.&2&-2&.&.&.&-2&2&-2&2&.&.&.&2
&-2&2&-2&.&.&.&.&.&.&.

\\$\chi _{19}^ {({78})}$&.&.&16&-16&.&.&-2&2&.&.&.&-2&2&-2&2&.&.&.&-2
&2&-2&2&.&.&.&.&.&.&.

\\$\chi _{19}^ {({79})}$&2&-2&18&18&2&-6&.&.&-6&-6&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({80})}$&-2&2&18&18&2&-6&.&.&6&6&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({81})}$&-2&2&-18&-18&-2&6&.&.&-6&-6&2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({82})}$&2&-2&-18&-18&-2&6&.&.&6&6&-2&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({83})}$&.&.&18&18&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({84})}$&.&.&18&18&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({85})}$&.&.&-18&-18&6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({86})}$&.&.&-18&-18&6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({87})}$&.&.&-24&24&.&.&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&4&-4&.&1

\\$\chi _{19}^ {({88})}$&.&.&-24&24&.&.&3&-3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-4&4&.&-1

\\$\chi _{19}^ {({89})}$&.&.&24&-24&.&.&-3&3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&4&-4&.&1

\\$\chi _{19}^ {({90})}$&.&.&24&-24&.&.&-3&3&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&-4&4&.&-1\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & & &\\\hline
$\chi _{19}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(2)}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(3)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {(4)}$&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(5)}$&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{19}^ {(6)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(7)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{19}^ {(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {(9)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({10})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({11})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({12})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({13})}$&1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.&-2&-2&-2&1&1
&.&.&.&.&-2&-2&-2&1&1

\\$\chi _{19}^ {({14})}$&-1&.&.&.&.&2&2&2&-1&-1&.&.&.&.&2&2&2&-1&-1
&.&.&.&.&2&2&2&-1&-1

\\$\chi _{19}^ {({15})}$&1&.&.&.&.&2&2&2&-1&-1&.&.&.&.&2&2&2&-1&-1
&.&.&.&.&-2&-2&-2&1&1

\\$\chi _{19}^ {({16})}$&-1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.&-2&-2&-2&1&1
&.&.&.&.&2&2&2&-1&-1

\\$\chi _{19}^ {({17})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({18})}$&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {({19})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({20})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{19}^ {({21})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({22})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{19}^ {({23})}$&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{19}^ {({24})}$&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{19}^ {({25})}$&1&.&-2&2&.&-2&2&.&1&-1&.&2&-2&.&-2&2&.&1&-1
&.&2&-2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({26})}$&-1&.&2&-2&.&2&-2&.&-1&1&.&-2&2&.&2&-2&.&-1&1
&.&-2&2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({27})}$&1&.&2&-2&.&-2&2&.&1&-1&.&-2&2&.&-2&2&.&1&-1
&.&-2&2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({28})}$&-1&.&-2&2&.&2&-2&.&-1&1&.&2&-2&.&2&-2&.&-1&1
&.&2&-2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({29})}$&1&.&2&-2&.&2&-2&.&-1&1&.&2&-2&.&2&-2&.&-1&1
&.&2&-2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({30})}$&-1&.&-2&2&.&-2&2&.&1&-1&.&-2&2&.&-2&2&.&1&-1
&.&-2&2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({31})}$&1&.&-2&2&.&2&-2&.&-1&1&.&-2&2&.&2&-2&.&-1&1
&.&-2&2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({32})}$&-1&.&2&-2&.&-2&2&.&1&-1&.&2&-2&.&-2&2&.&1&-1
&.&2&-2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({33})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({34})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({35})}$&-1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.&2&2&2&-1&-1
&.&.&.&.&-2&-2&-2&1&1

\\$\chi _{19}^ {({36})}$&1&.&.&.&.&2&2&2&-1&-1&.&.&.&.&-2&-2&-2&1&1
&.&.&.&.&2&2&2&-1&-1

\\$\chi _{19}^ {({37})}$&-1&.&.&.&.&2&2&2&-1&-1&.&.&.&.&-2&-2&-2&1&1
&.&.&.&.&-2&-2&-2&1&1

\\$\chi _{19}^ {({38})}$&1&.&.&.&.&-2&-2&-2&1&1&.&.&.&.&2&2&2&-1&-1
&.&.&.&.&2&2&2&-1&-1

\\$\chi _{19}^ {({39})}$&.&2&-2&-2&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.
&2&-2&-2&.&.&.&.&.&.

\\$\chi _{19}^ {({40})}$&.&-2&2&2&.&.&.&.&.&.&-2&2&2&.&.&.&.&.&.
&-2&2&2&.&.&.&.&.&.

\\$\chi _{19}^ {({41})}$&.&2&-2&-2&.&.&.&.&.&.&-2&2&2&.&.&.&.&.&.
&-2&2&2&.&.&.&.&.&.

\\$\chi _{19}^ {({42})}$&.&-2&2&2&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.
&2&-2&-2&.&.&.&.&.&.

\\$\chi _{19}^ {({43})}$&-1&.&.&.&.&-4&4&.&-1&1&.&.&.&.&-4&4&.&-1&1
&.&.&.&.&4&-4&.&1&-1

\\$\chi _{19}^ {({44})}$&1&.&.&.&.&4&-4&.&1&-1&.&.&.&.&4&-4&.&1&-1
&.&.&.&.&-4&4&.&-1&1

\\$\chi _{19}^ {({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & &60 & & & & & & & & & &70 & & & & & & & & & &80 & & & & & &\\\hline
\\$\chi _{19}^ {({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({47})}$&-1&.&.&.&.&4&-4&.&1&-1&.&.&.&.&4&-4&.&1&-1
&.&.&.&.&4&-4&.&1&-1

\\$\chi _{19}^ {({48})}$&1&.&.&.&.&-4&4&.&-1&1&.&.&.&.&-4&4&.&-1&1
&.&.&.&.&-4&4&.&-1&1

\\$\chi _{19}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({51})}$&.&-1&-1&-1&1&-3&-3&1&.&.&1&1&1&-1&3&3&-1&.&.
&-1&-1&-1&1&-3&-3&1&.&.

\\$\chi _{19}^ {({52})}$&.&1&1&1&-1&3&3&-1&.&.&-1&-1&-1&1&-3&-3&1&.&.
&1&1&1&-1&3&3&-1&.&.

\\$\chi _{19}^ {({53})}$&.&1&1&1&-1&-3&-3&1&.&.&-1&-1&-1&1&3&3&-1&.&.
&1&1&1&-1&-3&-3&1&.&.

\\$\chi _{19}^ {({54})}$&.&-1&-1&-1&1&3&3&-1&.&.&1&1&1&-1&-3&-3&1&.&.
&-1&-1&-1&1&3&3&-1&.&.

\\$\chi _{19}^ {({55})}$&.&-1&-1&-1&1&3&3&-1&.&.&-1&-1&-1&1&3&3&-1&.&.
&-1&-1&-1&1&3&3&-1&.&.

\\$\chi _{19}^ {({56})}$&.&1&1&1&-1&-3&-3&1&.&.&1&1&1&-1&-3&-3&1&.&.
&1&1&1&-1&-3&-3&1&.&.

\\$\chi _{19}^ {({57})}$&.&1&1&1&-1&3&3&-1&.&.&1&1&1&-1&3&3&-1&.&.
&1&1&1&-1&3&3&-1&.&.

\\$\chi _{19}^ {({58})}$&.&-1&-1&-1&1&-3&-3&1&.&.&-1&-1&-1&1&-3&-3&1&.&.
&-1&-1&-1&1&-3&-3&1&.&.

\\$\chi _{19}^ {({59})}$&.&1&1&1&-1&3&3&-1&.&.&1&1&1&-1&-3&-3&1&.&.
&-1&-1&-1&1&-3&-3&1&.&.

\\$\chi _{19}^ {({60})}$&.&-1&-1&-1&1&-3&-3&1&.&.&-1&-1&-1&1&3&3&-1&.&.
&1&1&1&-1&3&3&-1&.&.

\\$\chi _{19}^ {({61})}$&.&-1&-1&-1&1&3&3&-1&.&.&-1&-1&-1&1&-3&-3&1&.&.
&1&1&1&-1&-3&-3&1&.&.

\\$\chi _{19}^ {({62})}$&.&1&1&1&-1&-3&-3&1&.&.&1&1&1&-1&3&3&-1&.&.
&-1&-1&-1&1&3&3&-1&.&.

\\$\chi _{19}^ {({63})}$&.&1&1&1&-1&-3&-3&1&.&.&-1&-1&-1&1&-3&-3&1&.&.
&-1&-1&-1&1&3&3&-1&.&.

\\$\chi _{19}^ {({64})}$&.&-1&-1&-1&1&3&3&-1&.&.&1&1&1&-1&3&3&-1&.&.
&1&1&1&-1&-3&-3&1&.&.

\\$\chi _{19}^ {({65})}$&.&-1&-1&-1&1&-3&-3&1&.&.&1&1&1&-1&-3&-3&1&.&.
&1&1&1&-1&3&3&-1&.&.

\\$\chi _{19}^ {({66})}$&.&1&1&1&-1&3&3&-1&.&.&-1&-1&-1&1&3&3&-1&.&.
&-1&-1&-1&1&-3&-3&1&.&.

\\$\chi _{19}^ {({67})}$&1&.&-2&2&.&2&-2&.&-1&1&.&-2&2&.&-2&2&.&1&-1
&.&2&-2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({68})}$&-1&.&2&-2&.&-2&2&.&1&-1&.&2&-2&.&2&-2&.&-1&1
&.&-2&2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({69})}$&1&.&2&-2&.&2&-2&.&-1&1&.&2&-2&.&-2&2&.&1&-1
&.&-2&2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({70})}$&-1&.&-2&2&.&-2&2&.&1&-1&.&-2&2&.&2&-2&.&-1&1
&.&2&-2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({71})}$&1&.&2&-2&.&-2&2&.&1&-1&.&-2&2&.&2&-2&.&-1&1
&.&2&-2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({72})}$&-1&.&-2&2&.&2&-2&.&-1&1&.&2&-2&.&-2&2&.&1&-1
&.&-2&2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({73})}$&1&.&-2&2&.&-2&2&.&1&-1&.&2&-2&.&2&-2&.&-1&1
&.&-2&2&.&-2&2&.&1&-1

\\$\chi _{19}^ {({74})}$&-1&.&2&-2&.&2&-2&.&-1&1&.&-2&2&.&-2&2&.&1&-1
&.&2&-2&.&2&-2&.&-1&1

\\$\chi _{19}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{19}^ {({83})}$&.&-2&2&2&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.
&-2&2&2&.&.&.&.&.&.

\\$\chi _{19}^ {({84})}$&.&2&-2&-2&.&.&.&.&.&.&-2&2&2&.&.&.&.&.&.
&2&-2&-2&.&.&.&.&.&.

\\$\chi _{19}^ {({85})}$&.&-2&2&2&.&.&.&.&.&.&-2&2&2&.&.&.&.&.&.
&2&-2&-2&.&.&.&.&.&.

\\$\chi _{19}^ {({86})}$&.&2&-2&-2&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.
&-2&2&2&.&.&.&.&.&.

\\$\chi _{19}^ {({87})}$&-1&.&.&.&.&4&-4&.&1&-1&.&.&.&.&-4&4&.&-1&1
&.&.&.&.&-4&4&.&-1&1

\\$\chi _{19}^ {({88})}$&1&.&.&.&.&-4&4&.&-1&1&.&.&.&.&4&-4&.&1&-1
&.&.&.&.&4&-4&.&1&-1

\\$\chi _{19}^ {({89})}$&-1&.&.&.&.&-4&4&.&-1&1&.&.&.&.&4&-4&.&1&-1
&.&.&.&.&-4&4&.&-1&1

\\$\chi _{19}^ {({90})}$&1&.&.&.&.&4&-4&.&1&-1&.&.&.&.&-4&4&.&-1&1
&.&.&.&.&4&-4&.&1&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &90\\\hline
$\chi _{19}^ {(1)}$&1&1&1&1

\\$\chi _{19}^ {(2)}$&1&1&1&1

\\$\chi _{19}^ {(3)}$&-1&-1&-1&-1

\\$\chi _{19}^ {(4)}$&1&1&1&1

\\$\chi _{19}^ {(5)}$&-1&-1&-1&-1

\\$\chi _{19}^ {(6)}$&-1&-1&-1&-1

\\$\chi _{19}^ {(7)}$&1&1&1&1

\\$\chi _{19}^ {(8)}$&-1&-1&-1&-1

\\$\chi _{19}^ {(9)}$&.&.&.&.

\\$\chi _{19}^ {({10})}$&.&.&.&.

\\$\chi _{19}^ {({11})}$&.&.&.&.

\\$\chi _{19}^ {({12})}$&.&.&.&.

\\$\chi _{19}^ {({13})}$&.&.&.&.

\\$\chi _{19}^ {({14})}$&.&.&.&.

\\$\chi _{19}^ {({15})}$&.&.&.&.

\\$\chi _{19}^ {({16})}$&.&.&.&.

\\$\chi _{19}^ {({17})}$&1&1&1&1

\\$\chi _{19}^ {({18})}$&-1&-1&-1&-1

\\$\chi _{19}^ {({19})}$&-1&-1&-1&-1

\\$\chi _{19}^ {({20})}$&1&1&1&1

\\$\chi _{19}^ {({21})}$&-1&-1&-1&-1

\\$\chi _{19}^ {({22})}$&1&1&1&1

\\$\chi _{19}^ {({23})}$&1&1&1&1

\\$\chi _{19}^ {({24})}$&-1&-1&-1&-1

\\$\chi _{19}^ {({25})}$&.&-2&2&.

\\$\chi _{19}^ {({26})}$&.&2&-2&.

\\$\chi _{19}^ {({27})}$&.&2&-2&.

\\$\chi _{19}^ {({28})}$&.&-2&2&.

\\$\chi _{19}^ {({29})}$&.&2&-2&.

\\$\chi _{19}^ {({30})}$&.&-2&2&.

\\$\chi _{19}^ {({31})}$&.&-2&2&.

\\$\chi _{19}^ {({32})}$&.&2&-2&.

\\$\chi _{19}^ {({33})}$&.&.&.&.

\\$\chi _{19}^ {({34})}$&.&.&.&.

\\$\chi _{19}^ {({35})}$&.&.&.&.

\\$\chi _{19}^ {({36})}$&.&.&.&.

\\$\chi _{19}^ {({37})}$&.&.&.&.

\\$\chi _{19}^ {({38})}$&.&.&.&.

\\$\chi _{19}^ {({39})}$&2&-2&-2&.

\\$\chi _{19}^ {({40})}$&-2&2&2&.

\\$\chi _{19}^ {({41})}$&2&-2&-2&.

\\$\chi _{19}^ {({42})}$&-2&2&2&.

\\$\chi _{19}^ {({43})}$&.&.&.&.

\\$\chi _{19}^ {({44})}$&.&.&.&.

\\$\chi _{19}^ {({45})}$&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &90\\\hline

\\$\chi _{19}^ {({46})}$&.&.&.&.

\\$\chi _{19}^ {({47})}$&.&.&.&.

\\$\chi _{19}^ {({48})}$&.&.&.&.

\\$\chi _{19}^ {({49})}$&.&.&.&.

\\$\chi _{19}^ {({50})}$&.&.&.&.

\\$\chi _{19}^ {({51})}$&1&1&1&-1

\\$\chi _{19}^ {({52})}$&-1&-1&-1&1

\\$\chi _{19}^ {({53})}$&-1&-1&-1&1

\\$\chi _{19}^ {({54})}$&1&1&1&-1

\\$\chi _{19}^ {({55})}$&-1&-1&-1&1

\\$\chi _{19}^ {({56})}$&1&1&1&-1

\\$\chi _{19}^ {({57})}$&1&1&1&-1

\\$\chi _{19}^ {({58})}$&-1&-1&-1&1

\\$\chi _{19}^ {({59})}$&-1&-1&-1&1

\\$\chi _{19}^ {({60})}$&1&1&1&-1

\\$\chi _{19}^ {({61})}$&1&1&1&-1

\\$\chi _{19}^ {({62})}$&-1&-1&-1&1

\\$\chi _{19}^ {({63})}$&1&1&1&-1

\\$\chi _{19}^ {({64})}$&-1&-1&-1&1

\\$\chi _{19}^ {({65})}$&-1&-1&-1&1

\\$\chi _{19}^ {({66})}$&1&1&1&-1

\\$\chi _{19}^ {({67})}$&.&2&-2&.

\\$\chi _{19}^ {({68})}$&.&-2&2&.

\\$\chi _{19}^ {({69})}$&.&-2&2&.

\\$\chi _{19}^ {({70})}$&.&2&-2&.

\\$\chi _{19}^ {({71})}$&.&-2&2&.

\\$\chi _{19}^ {({72})}$&.&2&-2&.

\\$\chi _{19}^ {({73})}$&.&2&-2&.

\\$\chi _{19}^ {({74})}$&.&-2&2&.

\\$\chi _{19}^ {({75})}$&.&.&.&.

\\$\chi _{19}^ {({76})}$&.&.&.&.

\\$\chi _{19}^ {({77})}$&.&.&.&.

\\$\chi _{19}^ {({78})}$&.&.&.&.

\\$\chi _{19}^ {({79})}$&.&.&.&.

\\$\chi _{19}^ {({80})}$&.&.&.&.

\\$\chi _{19}^ {({81})}$&.&.&.&.

\\$\chi _{19}^ {({82})}$&.&.&.&.

\\$\chi _{19}^ {({83})}$&2&-2&-2&.

\\$\chi _{19}^ {({84})}$&-2&2&2&.

\\$\chi _{19}^ {({85})}$&2&-2&-2&.

\\$\chi _{19}^ {({86})}$&-2&2&2&.

\\$\chi _{19}^ {({87})}$&.&.&.&.

\\$\chi _{19}^ {({88})}$&.&.&.&.

\\$\chi _{19}^ {({89})}$&.&.&.&.

\\$\chi _{19}^ {({90})}$&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&
0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
 -1&
          -3&2&0&-1&3&-2 \\ -1&-2&2&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{20}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&0&2&-1&1&-2 \\ -1&-2&0&1&0&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&2&0&-1&3&-2 \\ -1&-2&2&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&-1&-1&2&-1&0&1 \\ -1&0&-2&2&-1&0&1 \\
       -1&-1&-3&3&-1&0&2 \\ -1&-1&-2&2&0&-1&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&-1&0&1&-1&1&1 \\ -1&0&0&0&-1&2&1 \\
       -1&-1&-1&1&-1&2&2 \\ -1&-1&0&0&0&1&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&-1&0&2&0&-2&1 \\
       -3&-1&0&3&-1&-2&2 \\ -2&-1&-1&3&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&3&-2&-1&3&-2 \\ -2&0&2&-1&-1&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&-1&0&1&-1&-1&0 \\
       2&-1&0&1&-2&0&-1 \\ 2&-1&-1&1&-1&0&-1 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&-1&2&-1&-1&1&0 \\
       2&-1&2&-1&-2&2&-1 \\ 2&-1&1&-1&-1&2&-1 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       2&1&-3&2&-2&-1&3 \\ 2&0&-3&2&-1&-1&2 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&0&0&0&-1&0&2 \\ 1&1&0&-1&-1&1&2 \\
       2&1&-1&0&-2&1&3 \\ 2&0&-1&0&-1&1&2 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&1&-1&-2 \\
       -2&-1&1&0&2&-1&-3 \\ -2&0&1&0&1&-1&-2 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -2&-1&3&-2&2&1&-3 \\ -2&0&3&-2&1&1&-2 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&1&-2&1&1&-1&0 \\
       -2&1&-2&1&2&-2&1 \\ -2&1&-1&1&1&-2&1 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&1&0&-1&1&1&0 \\
       -2&1&0&-1&2&0&1 \\ -2&1&1&-1&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-2&2&0&-2&1 \\
       3&-1&-3&2&1&-3&2 \\ 2&0&-2&1&1&-3&2 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1 \\
       3&1&0&-3&1&2&-2 \\ 2&1&1&-3&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&1&0&-1&1&-1&-1 \\ 1&0&0&0&1&-2&-1 \\
       1&1&1&-1&1&-2&-2 \\ 1&1&0&0&0&-1&-2 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&1&1&-2&1&0&-1 \\ 1&0&2&-2&1&0&-1 \\
       1&1&3&-3&1&0&-2 \\ 1&1&2&-2&0&1&-2 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&0&1&-2&1 \\ 1&2&-2&0&1&-2&1 \\
       1&3&-2&0&1&-3&2 \\ 1&2&-2&1&0&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&-1&1&-1&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&0&-2&1&-1&2 \\ 1&2&0&-1&0&0&1 \\ 0&1&1&-1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline
$\chi _{20}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{20}^ {(2)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{20}^ {(3)}$&1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{20}^ {(4)}$&1&1&1&-1&1&-1&-1&-1&1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&-1&1&1

\\$\chi _{20}^ {(5)}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{20}^ {(6)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&1&-1&-1

\\$\chi _{20}^ {(7)}$&1&1&1&1&-1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&1&-1&1

\\$\chi _{20}^ {(8)}$&1&-1&1&-1&-1&1&-1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1&-1

\\$\chi _{20}^ {(9)}$&1&A&-1&-A&-A&-1&A&B&1&-B&-B&B&/A&-/A&-/A&/A&-/A
&/A&/A&-/A&-B&B&B&-1&-B&-A

\\$\chi _{20}^ {({10})}$&1&-/A&-1&/A&/A&-1&-/A&-B&1&B&B&-B&-A&A&A&-A&A
&-A&-A&A&B&-B&-B&-1&B&/A

\\$\chi _{20}^ {({11})}$&1&/A&-1&-/A&-/A&-1&/A&-B&1&B&B&-B&A&-A&-A&A&-A
&A&A&-A&B&-B&-B&-1&B&-/A

\\$\chi _{20}^ {({12})}$&1&-A&-1&A&A&-1&-A&B&1&-B&-B&B&-/A&/A&/A&-/A&/A
&-/A&-/A&/A&-B&B&B&-1&-B&A

\\$\chi _{20}^ {({13})}$&1&B&1&-B&-B&1&B&1&-1&-1&-1&1&-B&B&B&-B&-B
&B&B&-B&1&-1&-1&-1&1&B

\\$\chi _{20}^ {({14})}$&1&-B&1&B&B&1&-B&1&-1&-1&-1&1&B&-B&-B&B&B
&-B&-B&B&1&-1&-1&-1&1&-B

\\$\chi _{20}^ {({15})}$&1&A&-1&-A&A&1&-A&B&-1&-B&B&-B&/A&-/A&/A&-/A&-/A
&/A&-/A&/A&-B&B&-B&-1&B&-A

\\$\chi _{20}^ {({16})}$&1&-/A&-1&/A&-/A&1&/A&-B&-1&B&-B&B&-A&A&-A&A&A
&-A&A&-A&B&-B&B&-1&-B&/A

\\$\chi _{20}^ {({17})}$&1&/A&-1&-/A&/A&1&-/A&-B&-1&B&-B&B&A&-A&A&-A&-A
&A&-A&A&B&-B&B&-1&-B&-/A

\\$\chi _{20}^ {({18})}$&1&-A&-1&A&-A&1&A&B&-1&-B&B&-B&-/A&/A&-/A&/A&/A
&-/A&/A&-/A&-B&B&-B&-1&B&A

\\$\chi _{20}^ {({19})}$&1&B&1&-B&B&-1&-B&1&1&-1&1&-1&-B&B&-B&B&-B
&B&-B&B&1&-1&1&-1&-1&B

\\$\chi _{20}^ {({20})}$&1&-B&1&B&-B&-1&B&1&1&-1&1&-1&B&-B&B&-B&B
&-B&B&-B&1&-1&1&-1&-1&-B

\\$\chi _{20}^ {({21})}$&1&-A&-1&-A&A&1&A&-B&1&-B&B&B&-/A&-/A&/A&/A&/A
&/A&-/A&-/A&B&B&-B&1&-B&A

\\$\chi _{20}^ {({22})}$&1&/A&-1&/A&-/A&1&-/A&B&1&B&-B&-B&A&A&-A&-A&-A
&-A&A&A&-B&-B&B&1&B&-/A

\\$\chi _{20}^ {({23})}$&1&-/A&-1&-/A&/A&1&/A&B&1&B&-B&-B&-A&-A&A&A&A
&A&-A&-A&-B&-B&B&1&B&/A

\\$\chi _{20}^ {({24})}$&1&A&-1&A&-A&1&-A&-B&1&-B&B&B&/A&/A&-/A&-/A&-/A
&-/A&/A&/A&B&B&-B&1&-B&-A

\\$\chi _{20}^ {({25})}$&1&-B&1&-B&B&-1&B&-1&-1&-1&1&1&B&B&-B&-B&B
&B&-B&-B&-1&-1&1&1&1&-B

\\$\chi _{20}^ {({26})}$&1&B&1&B&-B&-1&-B&-1&-1&-1&1&1&-B&-B&B&B&-B
&-B&B&B&-1&-1&1&1&1&B

\\$\chi _{20}^ {({27})}$&1&-A&-1&-A&-A&-1&-A&-B&-1&-B&-B&-B&-/A&-/A&-/A&-/A&/A
&/A&/A&/A&B&B&B&1&B&A

\\$\chi _{20}^ {({28})}$&1&/A&-1&/A&/A&-1&/A&B&-1&B&B&B&A&A&A&A&-A
&-A&-A&-A&-B&-B&-B&1&-B&-/A

\\$\chi _{20}^ {({29})}$&1&-/A&-1&-/A&-/A&-1&-/A&B&-1&B&B&B&-A&-A&-A&-A&A
&A&A&A&-B&-B&-B&1&-B&/A

\\$\chi _{20}^ {({30})}$&1&A&-1&A&A&-1&A&-B&-1&-B&-B&-B&/A&/A&/A&/A&-/A
&-/A&-/A&-/A&B&B&B&1&B&-A

\\$\chi _{20}^ {({31})}$&1&-B&1&-B&-B&1&-B&-1&1&-1&-1&-1&B&B&B&B&B
&B&B&B&-1&-1&-1&1&-1&-B

\\$\chi _{20}^ {({32})}$&1&B&1&B&B&1&B&-1&1&-1&-1&-1&-B&-B&-B&-B&-B
&-B&-B&-B&-1&-1&-1&1&-1&B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccc}
  & & & &30 & &\\\hline
$\chi _{20}^ {(1)}$&1&1&1&1&1&1

\\$\chi _{20}^ {(2)}$&-1&-1&-1&1&1&-1

\\$\chi _{20}^ {(3)}$&-1&1&1&1&-1&-1

\\$\chi _{20}^ {(4)}$&-1&-1&1&-1&-1&1

\\$\chi _{20}^ {(5)}$&-1&1&-1&-1&1&1

\\$\chi _{20}^ {(6)}$&1&-1&1&-1&1&-1

\\$\chi _{20}^ {(7)}$&1&1&-1&-1&-1&-1

\\$\chi _{20}^ {(8)}$&1&-1&-1&1&-1&1

\\$\chi _{20}^ {(9)}$&1&A&A&1&-A&-1

\\$\chi _{20}^ {({10})}$&1&-/A&-/A&1&/A&-1

\\$\chi _{20}^ {({11})}$&1&/A&/A&1&-/A&-1

\\$\chi _{20}^ {({12})}$&1&-A&-A&1&A&-1

\\$\chi _{20}^ {({13})}$&-1&-B&-B&1&B&-1

\\$\chi _{20}^ {({14})}$&-1&B&B&1&-B&-1

\\$\chi _{20}^ {({15})}$&1&A&-A&-1&A&1

\\$\chi _{20}^ {({16})}$&1&-/A&/A&-1&-/A&1

\\$\chi _{20}^ {({17})}$&1&/A&-/A&-1&/A&1

\\$\chi _{20}^ {({18})}$&1&-A&A&-1&-A&1

\\$\chi _{20}^ {({19})}$&-1&-B&B&-1&-B&1

\\$\chi _{20}^ {({20})}$&-1&B&-B&-1&B&1

\\$\chi _{20}^ {({21})}$&-1&A&-A&-1&-A&-1

\\$\chi _{20}^ {({22})}$&-1&-/A&/A&-1&/A&-1

\\$\chi _{20}^ {({23})}$&-1&/A&-/A&-1&-/A&-1

\\$\chi _{20}^ {({24})}$&-1&-A&A&-1&A&-1

\\$\chi _{20}^ {({25})}$&1&-B&B&-1&B&-1

\\$\chi _{20}^ {({26})}$&1&B&-B&-1&-B&-1

\\$\chi _{20}^ {({27})}$&-1&A&A&1&A&1

\\$\chi _{20}^ {({28})}$&-1&-/A&-/A&1&-/A&1

\\$\chi _{20}^ {({29})}$&-1&/A&/A&1&/A&1

\\$\chi _{20}^ {({30})}$&-1&-A&-A&1&-A&1

\\$\chi _{20}^ {({31})}$&1&-B&-B&1&-B&1

\\$\chi _{20}^ {({32})}$&1&B&B&1&B&1\\
\end{tabular}
\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1
\\ 2&-1&0&0&0&0&1 \\ 3&-1&-1&0,
          1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&0&0&-1&2&-1 \\ 1&-1&0&0&-1&2&-2 \\
       1&-2&1&0&-2&3&-2 \\ 0&-1&1&0&-2&3&-2 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-2&1&-1&0&-2 \\ 0&2&-2&1&-1&1&-2 \\ 0&2&-1&0&-1&1&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{21}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&-1&0&0&0&0&0 \\ 2&-1&0&0&0&0&1 \\
       3&-2&0&0&1&-1&1 \\ 2&-1&1&-1&1&-1&1 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&0&1 \\
       -3&-2&3&1&-1&0&1 \\ -2&-2&2&1&-1&1&0 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&-1&-1&1&0&-1&0 \\ 2&-1&-2&2&0&-2&1 \\
       3&-2&-2&2&1&-3&1 \\ 2&-1&-1&1&1&-3&1 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&0&2&0&-2&1 \\
       -3&-2&1&3&-1&-2&1 \\ -2&-2&0&3&-1&-1&0 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&1&2&-1&0&-2&3 \\ 1&1&1&-1&0&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&0&0&1&-2&1&1 \\ 0&-1&1&1&-2&1&1 \\
       1&-1&0&2&-3&1&2 \\ 1&-1&0&1&-2&1&2 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&2&-1&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&0&3&-1&0&-2&2 \\ 1&0&2&-1&0&-1&1 \\ 0&0&2&-1&0&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&1&1&-2&1&0 \\ 0&-1&1&1&-2&1&1 \\
       1&-2&1&2&-3&1&1 \\ 1&-2&1&1&-2&1&1 \\ 1&-1&1&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&1&0&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&0&1&1&0&-4&2 \\ 1&0&0&1&0&-3&1 \\ 0&0&0&1&0&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-2&-1&1 \\
       1&-2&-1&4&-3&-1&1 \\ 1&-2&-1&3&-2&-1&1 \\ 1&-1&-1&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&2&1&-2&0&0&1 \\ 0&2&2&-3&0&1&0 \\
       0&4&2&-4&0&1&0 \\ 1&3&1&-3&0&1&0 \\ 0&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&-1&-2&3&-1 \\
       1&2&0&-1&-3&4&-1 \\ 1&1&0&-1&-2&3&0 \\ 1&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&3&3&-4&0&1&-1 \\ 1&2&2&-3&0&1&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&1&1&-1&-2&3&-1 \\
       1&1&1&-1&-3&4&-2 \\ 1&0&1&-1&-2&3&-1 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&3&1&-2&0&-1&-1 \\ 1&2&0&-1&0&-1&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       1&1&-1&1&-3&2&-2 \\ 1&0&-1&1&-2&1&-1 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&0&0&-1&2&-1 \\ 1&-1&0&0&-1&2&-2 \\
       1&-2&1&0&-2&3&-2 \\ 0&-1&1&0&-2&3&-2 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&2&-2&1&0&-1 \\ -1&1&2&-2&1&0&-2 \\
       -1&1&3&-3&2&0&-3 \\ 0&1&2&-3&2&0&-2 \\ 0&1&1&-2&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&-1&1&-1&1&1&-1 \\ -1&-1&1&-1&1&1&-2 \\
       -2&-2&2&-1&1&2&-3 \\ -1&-1&1&-1&1&2&-3 \\ -1&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&-1&1&-1 \\ 1&1&1&-1&-1&1&-1 \\ 1&1&1&-1&-1&1&-2 \\
       2&1&2&-2&-1&1&-2 \\ 1&1&2&-2&-1&1&-1 \\ 1&1&1&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&0&-1&0&-1&2&0 \\ 1&1&-2&0&-1&2&0 \\
       1&1&-2&0&-2&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-2&1&0&0 \\ -1&3&0&-2&1&0&0 \\
       -1&4&0&-3&2&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&0&-1&1&1&0 \\ -1&1&-1&-1&1&1&0 \\
       -2&1&-1&-1&1&2&0 \\ -1&1&-1&-1&1&2&-1 \\ -1&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&2&0&-1&-1&1&0 \\ 1&3&-1&-1&-1&1&0 \\
       2&4&-1&-2&-1&1&1 \\ 1&3&0&-2&-1&1&1 \\ 1&2&0&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-2&1&-1&0&-2 \\ 0&2&-2&1&-1&1&-2 \\ 0&2&-1&0&-1&1&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&1 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&0&1&-1&1 \\ 0&1&-1&-1&1&-1&1 \\ 0&1&-1&-1&1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&1&-2&0&0&0&0 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-4&1&0&0&-1 \\ 2&1&-3&0&1&0&-1 \\ 1&1&-2&0&0&1&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&1&0&0&0&0&0 \\ -2&1&0&0&0&0&-1 \\
       -3&2&0&0&0&-1&0 \\ -2&2&0&0&-1&0&0 \\ -1&2&0&-1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&1&-1&0&-3 \\ 0&1&-1&1&-1&1&-3 \\ 0&1&0&0&-1&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&1&-1&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&-1&1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&0&-3&1&0&0&-2 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&0&-1&-1 \\ -2&1&1&0&-1&0&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-2&-1&3&-2 \\ 0&2&0&-1&-1&3&-2 \\ 0&2&0&-1&-1&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&1&1 \\ 0&0&1&-2&0&2&0 \\
       0&0&1&-3&1&2&1 \\ 0&1&1&-3&1&1&1 \\ 0&1&0&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&0 \\ 2&1&0&-2&0&2&-1 \\
       3&1&-1&-2&0&3&-1 \\ 2&1&-1&-2&1&2&-1 \\ 1&1&-1&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&1&1&-1&0&1&0 \\ -2&1&2&-2&0&2&-1 \\
       -3&2&3&-3&0&2&0 \\ -2&2&2&-2&-1&2&0 \\ -1&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&2&-2&-1&3&-3 \\ 0&1&1&-1&-1&3&-3 \\ 0&1&1&-1&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-3&1&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1 \\
       3&0&0&-2&0&3&-2 \\ 2&0&0&-2&1&2&-2 \\ 1&0&0&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&4&-3&0&2&-1 \\ -2&1&3&-2&-1&2&-1 \\ -1&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&2&0&-1&0&-1&1 \\ 0&2&0&-1&0&-1&0 \\
       -1&3&0&-1&0&-2&1 \\ -1&3&0&-1&0&-1&0 \\ -1&2&0&-1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-2&1&0 \\ 0&1&-1&1&-2&1&-1 \\
       0&2&-2&2&-3&1&-1 \\ 1&2&-2&1&-2&1&-1 \\ 0&2&-1&0&-1&1&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       -1&2&1&-1&0&-2&0 \\ -1&2&1&-1&0&-1&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       0&1&-1&2&-3&1&-2 \\ 1&1&-1&1&-2&1&-2 \\ 0&1&0&0&-1&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&2&1&-2&0&0&1 \\ 0&2&2&-3&0&1&0 \\
       -1&3&3&-4&0&1&1 \\ -1&3&2&-3&0&1&0 \\ -1&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&-1&-2&3&-1 \\
       0&2&1&-1&-3&4&-1 \\ 1&2&0&-1&-2&3&-1 \\ 0&2&0&-1&-1&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       -1&2&4&-4&0&1&0 \\ -1&2&3&-3&0&1&-1 \\ -1&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&1&1&-1&-2&3&-1 \\
       0&1&2&-1&-3&4&-2 \\ 1&1&1&-1&-2&3&-2 \\ 0&1&1&-1&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline
$\chi _{21}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{21}^ {(2)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{21}^ {(3)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{21}^ {(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{21}^ {(5)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&1

\\$\chi _{21}^ {(6)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&1

\\$\chi _{21}^ {(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&1

\\$\chi _{21}^ {(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&1

\\$\chi _{21}^ {(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&-1&-1

\\$\chi _{21}^ {({10})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&-2
&2&-2&2&-2&2&-2&2&-2&-1&-1

\\$\chi _{21}^ {({11})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-2&-2
&2&2&-2&-2&2&2&-2&-2&-1&-1

\\$\chi _{21}^ {({12})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&-2&-2&2
&2&-2&-2&2&2&-2&-2&2&-1&-1

\\$\chi _{21}^ {({13})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({14})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({15})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({16})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({17})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({18})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({19})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({20})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{21}^ {({21})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&1&1
&-1&-1&1&1&-1&-1&-3&-3&.&.

\\$\chi _{21}^ {({22})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&3&3&1&1
&-1&-1&1&1&-1&-1&-3&-3&.&.

\\$\chi _{21}^ {({23})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-1&-1&1&1
&3&3&-3&-3&-1&-1&1&1&.&.

\\$\chi _{21}^ {({24})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-1&-1&1&1
&3&3&-3&-3&-1&-1&1&1&.&.

\\$\chi _{21}^ {({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{21}^ {({26})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{21}^ {({27})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi _{21}^ {({28})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1
&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi _{21}^ {({29})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1
&3&3&3&3&-1&-1&-1&-1&.&.

\\$\chi _{21}^ {({30})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1
&3&3&3&3&-1&-1&-1&-1&.&.

\\$\chi _{21}^ {({31})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&.&.

\\$\chi _{21}^ {({32})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&.&.

\\$\chi _{21}^ {({33})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1
&-1&1&1&-1&-1&1&-3&3&.&.

\\$\chi _{21}^ {({34})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1
&-1&1&1&-1&-1&1&-3&3&.&.

\\$\chi _{21}^ {({35})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1
&3&-3&-3&3&-1&1&1&-1&.&.

\\$\chi _{21}^ {({36})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&1&-1
&3&-3&-3&3&-1&1&1&-1&.&.

\\$\chi _{21}^ {({37})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&.&.

\\$\chi _{21}^ {({38})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&.&.

\\$\chi _{21}^ {({39})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&3&-3&-1&1
&-1&1&-1&1&-1&1&3&-3&.&.

\\$\chi _{21}^ {({40})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&3&-3&-1&1
&-1&1&-1&1&-1&1&3&-3&.&.

\\$\chi _{21}^ {({41})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-1&1&-1&1
&3&-3&3&-3&-1&1&-1&1&.&.

\\$\chi _{21}^ {({42})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-1&1&-1&1
&3&-3&3&-3&-1&1&-1&1&.&.

\\$\chi _{21}^ {({43})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&.&.

\\$\chi _{21}^ {({44})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&.&.

\\$\chi _{21}^ {({45})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline
\\$\chi _{21}^ {({46})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{21}^ {({47})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{21}^ {({48})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&.&.&.&.
&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{21}^ {({49})}$&6&6&6&6&2&2&2&2&-2&-2&-2&-2&-6&-6&-6&-6&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2&.&.

\\$\chi _{21}^ {({50})}$&6&6&-6&-6&2&2&-2&-2&-2&-2&2&2&-6&-6&6&6&-2&2&-2&2
&-2&2&2&-2&2&-2&2&-2&.&.

\\$\chi _{21}^ {({51})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&6&6&6&6&-2&-2&2&2
&-2&-2&-2&-2&2&2&-2&-2&.&.

\\$\chi _{21}^ {({52})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&6&6&-6&-6&-2&2&2&-2
&-2&2&-2&2&2&-2&-2&2&.&.

\\$\chi _{21}^ {({53})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({54})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({55})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({56})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({57})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({58})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({59})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({60})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & &\\\hline
$\chi _{21}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{21}^ {(2)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{21}^ {(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{21}^ {(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{21}^ {(5)}$&-1&-1&-1&-1&1&1&-D&-D&D&D&D&D&-D&-D&D
&D&-D&-D&-D&-D&D&D&-D

\\$\chi _{21}^ {(6)}$&-1&-1&-1&-1&1&1&D&D&-D&-D&-D&-D&D&D&-D
&-D&D&D&D&D&-D&-D&D

\\$\chi _{21}^ {(7)}$&-1&-1&1&1&-1&-1&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&D&-D&-D&D&D&-D

\\$\chi _{21}^ {(8)}$&-1&-1&1&1&-1&-1&D&D&-D&-D&D&D&-D&-D&D
&D&-D&-D&D&D&-D&-D&D

\\$\chi _{21}^ {(9)}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({10})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({11})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({12})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({13})}$&D&-D&-1&1&D&-D&E&-E&/E&-/E&E&-E&/E&-/E&E
&-E&/E&-/E&E&-E&/E&-/E&.

\\$\chi _{21}^ {({14})}$&-D&D&-1&1&-D&D&/E&-/E&E&-E&/E&-/E&E&-E&/E
&-/E&E&-E&/E&-/E&E&-E&.

\\$\chi _{21}^ {({15})}$&D&-D&-1&1&D&-D&-E&E&-/E&/E&-E&E&-/E&/E&-E
&E&-/E&/E&-E&E&-/E&/E&.

\\$\chi _{21}^ {({16})}$&-D&D&-1&1&-D&D&-/E&/E&-E&E&-/E&/E&-E&E&-/E
&/E&-E&E&-/E&/E&-E&E&.

\\$\chi _{21}^ {({17})}$&D&-D&1&-1&-D&D&-E&E&-/E&/E&E&-E&/E&-/E&E
&-E&/E&-/E&-E&E&-/E&/E&.

\\$\chi _{21}^ {({18})}$&-D&D&1&-1&D&-D&-/E&/E&-E&E&/E&-/E&E&-E&/E
&-/E&E&-E&-/E&/E&-E&E&.

\\$\chi _{21}^ {({19})}$&D&-D&1&-1&-D&D&E&-E&/E&-/E&-E&E&-/E&/E&-E
&E&-/E&/E&E&-E&/E&-/E&.

\\$\chi _{21}^ {({20})}$&-D&D&1&-1&D&-D&/E&-/E&E&-E&-/E&/E&-E&E&-/E
&/E&-E&E&/E&-/E&E&-E&.

\\$\chi _{21}^ {({21})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&-1&-1&-1&-1&1

\\$\chi _{21}^ {({22})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&-1

\\$\chi _{21}^ {({23})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{21}^ {({24})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{21}^ {({25})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{21}^ {({26})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{21}^ {({27})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{21}^ {({28})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{21}^ {({29})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\$\chi _{21}^ {({30})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & &\\\hline
\\$\chi _{21}^ {({31})}$&.&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&-1

\\$\chi _{21}^ {({32})}$&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&1

\\$\chi _{21}^ {({33})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D
&D&-D&-D&-D&-D&D&D&D

\\$\chi _{21}^ {({34})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D
&-D&D&D&D&D&-D&-D&-D

\\$\chi _{21}^ {({35})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&D
&D&-D&-D&-D&-D&D&D&-D

\\$\chi _{21}^ {({36})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&-D
&-D&D&D&D&D&-D&-D&D

\\$\chi _{21}^ {({37})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&-D
&-D&D&D&-D&-D&D&D&D

\\$\chi _{21}^ {({38})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&D
&D&-D&-D&D&D&-D&-D&-D

\\$\chi _{21}^ {({39})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&D
&D&-D&-D&D&D&-D&-D&-D

\\$\chi _{21}^ {({40})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&-D
&-D&D&D&-D&-D&D&D&D

\\$\chi _{21}^ {({41})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&D
&D&-D&-D&D&D&-D&-D&D

\\$\chi _{21}^ {({42})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&-D
&-D&D&D&-D&-D&D&D&-D

\\$\chi _{21}^ {({43})}$&.&.&.&.&.&.&D&D&-D&-D&-D&-D&D&D&-D
&-D&D&D&D&D&-D&-D&-D

\\$\chi _{21}^ {({44})}$&.&.&.&.&.&.&-D&-D&D&D&D&D&-D&-D&D
&D&-D&-D&-D&-D&D&D&D

\\$\chi _{21}^ {({45})}$&-D&D&1&-1&-D&D&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({46})}$&D&-D&1&-1&D&-D&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({47})}$&-D&D&-1&1&D&-D&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({48})}$&D&-D&-1&1&-D&D&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{21}^ {({53})}$&.&.&.&.&.&.&-E&E&-/E&/E&E&-E&/E&-/E&-E
&E&-/E&/E&E&-E&/E&-/E&.

\\$\chi _{21}^ {({54})}$&.&.&.&.&.&.&-/E&/E&-E&E&/E&-/E&E&-E&-/E
&/E&-E&E&/E&-/E&E&-E&.

\\$\chi _{21}^ {({55})}$&.&.&.&.&.&.&E&-E&/E&-/E&-E&E&-/E&/E&E
&-E&/E&-/E&-E&E&-/E&/E&.

\\$\chi _{21}^ {({56})}$&.&.&.&.&.&.&/E&-/E&E&-E&-/E&/E&-E&E&/E
&-/E&E&-E&-/E&/E&-E&E&.

\\$\chi _{21}^ {({57})}$&.&.&.&.&.&.&E&-E&/E&-/E&E&-E&/E&-/E&-E
&E&-/E&/E&-E&E&-/E&/E&.

\\$\chi _{21}^ {({58})}$&.&.&.&.&.&.&/E&-/E&E&-E&/E&-/E&E&-E&-/E
&/E&-E&E&-/E&/E&-E&E&.

\\$\chi _{21}^ {({59})}$&.&.&.&.&.&.&-E&E&-/E&/E&-E&E&-/E&/E&E
&-E&/E&-/E&E&-E&/E&-/E&.

\\$\chi _{21}^ {({60})}$&.&.&.&.&.&.&-/E&/E&-E&E&-/E&/E&-E&E&/E
&-/E&E&-E&/E&-/E&E&-E&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &60\\\hline
$\chi _{21}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{21}^ {(2)}$&-1&1&1&1&1&-1&-1

\\$\chi _{21}^ {(3)}$&1&-1&-1&-1&-1&1&1

\\$\chi _{21}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{21}^ {(5)}$&D&D&-D&D&-D&-D&D

\\$\chi _{21}^ {(6)}$&-D&-D&D&-D&D&D&-D

\\$\chi _{21}^ {(7)}$&D&-D&D&-D&D&-D&D

\\$\chi _{21}^ {(8)}$&-D&D&-D&D&-D&D&-D

\\$\chi _{21}^ {(9)}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({10})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({11})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({12})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({13})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({14})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({15})}$&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &60\\\hline
\\$\chi _{21}^ {({16})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({17})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({18})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({19})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({20})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({21})}$&1&-1&-1&1&1&-1&-1

\\$\chi _{21}^ {({22})}$&-1&1&1&-1&-1&1&1

\\$\chi _{21}^ {({23})}$&-1&1&1&-1&-1&1&1

\\$\chi _{21}^ {({24})}$&1&-1&-1&1&1&-1&-1

\\$\chi _{21}^ {({25})}$&1&1&1&1&1&1&1

\\$\chi _{21}^ {({26})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{21}^ {({27})}$&-1&-1&-1&1&1&1&1

\\$\chi _{21}^ {({28})}$&1&1&1&-1&-1&-1&-1

\\$\chi _{21}^ {({29})}$&1&1&1&-1&-1&-1&-1

\\$\chi _{21}^ {({30})}$&-1&-1&-1&1&1&1&1

\\$\chi _{21}^ {({31})}$&-1&1&1&1&1&-1&-1

\\$\chi _{21}^ {({32})}$&1&-1&-1&-1&-1&1&1

\\$\chi _{21}^ {({33})}$&-D&-D&D&D&-D&-D&D

\\$\chi _{21}^ {({34})}$&D&D&-D&-D&D&D&-D

\\$\chi _{21}^ {({35})}$&D&D&-D&-D&D&D&-D

\\$\chi _{21}^ {({36})}$&-D&-D&D&D&-D&-D&D

\\$\chi _{21}^ {({37})}$&-D&D&-D&D&-D&D&-D

\\$\chi _{21}^ {({38})}$&D&-D&D&-D&D&-D&D

\\$\chi _{21}^ {({39})}$&D&-D&D&D&-D&D&-D

\\$\chi _{21}^ {({40})}$&-D&D&-D&-D&D&-D&D

\\$\chi _{21}^ {({41})}$&-D&D&-D&-D&D&-D&D

\\$\chi _{21}^ {({42})}$&D&-D&D&D&-D&D&-D

\\$\chi _{21}^ {({43})}$&D&D&-D&D&-D&-D&D

\\$\chi _{21}^ {({44})}$&-D&-D&D&-D&D&D&-D

\\$\chi _{21}^ {({45})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({46})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({47})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({48})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({49})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({50})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({51})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({52})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({53})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({54})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({55})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({56})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({57})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({58})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({59})}$&.&.&.&.&.&.&.

\\$\chi _{21}^ {({60})}$&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1,
-1&1&-1&1 \\ 0&0&1&-2&2&-1&1 \\ -1&1&2&-3&2&-1&1 \\
0&1&2,
          -4&3&-2&2 \\ 0&0&2&-3&2&-1&1 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&3&0&-2&3&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&0&0&2&-3&0&3 \\ 0&0&0&1&-2&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{22}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&1&-1&1&0&1 \\ -1&-1&2&-1&0&1&1 \\
       0&-2&2&-1&0&1&2 \\ 0&-2&2&-1&0&1&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-1&1&1&-1&0&-1 \\ -1&-1&2&1&-2&1&-1 \\
       0&-2&2&2&-3&1&-1 \\ 0&-1&2&1&-2&0&0 \\ 0&-1&1&1&-1&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&1&-1&0&1&1 \\ -1&0&1&-1&0&2&0 \\
       -1&0&1&-1&-1&3&1 \\ -1&0&1&-1&-1&3&0 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&0&0&2&-3&0&3 \\ 0&0&0&1&-2&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&1&-1 \\ -1&0&1&1&-2&1&-1 \\ -1&0&1&1&-2&2&-2 \\
       -1&0&1&2&-4&3&-2 \\ -1&1&1&1&-3&2&-1 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&1&-2&2&-1&1 \\ -1&1&2&-3&2&-1&1 \\
       0&1&2&-4&3&-2&2 \\ 0&0&2&-3&2&-1&1 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&1&0&0&-1&-1 \\ -1&1&2&-1&0&-1&-1 \\
       0&1&2&-1&0&-2&-1 \\ 0&1&2&-1&0&-2&0 \\ 0&1&1&-1&1&-2&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&2&1&-3&2&0&0 \\
       -1&3&1&-4&2&0&1 \\ -1&2&1&-3&1&1&0 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&3&0&-1&0&-3&3 \\ 0&2&0&-1&0&-2&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&2&1&-1&0&0&-2 \\
       -1&3&1&-1&-1&0&-2 \\ -1&3&1&-1&-1&0&-1 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&1&0&1&-1 \\ 1&-3&-1&2&-1&1&0 \\
       2&-4&-1&2&-1&2&-1 \\ 2&-3&-1&2&-1&1&-1 \\ 1&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ 0&-1&-1&1&-1&2&-1 \\ 1&-2&-2&2&-1&2&-1 \\
       1&-2&-2&2&-2&4&-2 \\ 1&-1&-2&2&-2&3&-2 \\ 0&-1&-1&2&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\
       2&-1&-1&-1&2&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&1&1&0 \\ 0&-1&1&-1&1&1&0 \\
       1&-1&0&-1&1&2&0 \\ 1&-1&0&-1&1&2&-1 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ 1&0&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&2 \\
       2&-1&-1&2&-1&-1&2 \\ 2&-1&-1&1&0&-1&2 \\ 1&-1&-1&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ 0&0&0&1&-1&1&-2 \\ 0&-1&1&1&-1&1&-2 \\
       1&-1&0&2&-2&2&-3 \\ 1&0&0&1&-1&1&-2 \\ 0&0&0&1&-1&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-4&2&1&-1&2&-1 \\ -1&-3&2&1&-1&1&-1 \\ 0&-2&1&1&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 1&1&-2&0&0&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&1&-1&1&-1&0&1 \\ 1&0&-2&2&-1&0&1 \\
       1&1&-2&2&-2&1&1 \\ 1&1&-2&1&-1&1&1 \\ 0&0&-1&1&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&3&-1&0 \\
       1&2&0&-4&4&-1&0 \\ 1&1&0&-3&3&0&-1 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&-1&-1&1&-1&1&2 \\
       -1&-2&0&1&-1&1&3 \\ -1&-2&0&1&-1&1&2 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-2&1&1&-2&4&-2 \\ -2&-1&1&1&-2&3&-2 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 1&1&-1&0&1&-2&1 \\ 1&1&-1&0&1&-3&2 \\
       2&2&-1&-1&2&-4&2 \\ 2&1&-1&-1&2&-3&2 \\ 1&1&-1&-1&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&1&1&-1&1&-1&-2 \\
       1&2&0&-1&1&-1&-3 \\ 1&2&0&-1&1&-1&-2 \\ 0&2&0&-1&1&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-3&1&0 \\
       -1&-2&0&4&-4&1&0 \\ -1&-1&0&3&-3&0&1 \\ 0&-1&0&2&-2&0&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&-1&1&-1&1&0&-1 \\ -1&0&2&-2&1&0&-1 \\
       -1&-1&2&-2&2&-1&-1 \\ -1&-1&2&-1&1&-1&-1 \\ 0&0&1&-1&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&2&-1&0&0&-1&1 \\ 1&2&-2&0&1&-2&1 \\
       1&4&-2&-1&1&-2&1 \\ 1&3&-2&-1&1&-1&1 \\ 0&2&-1&-1&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ 0&0&0&-1&1&-1&2 \\ 0&1&-1&-1&1&-1&2 \\
       -1&1&0&-2&2&-2&3 \\ -1&0&0&-1&1&-1&2 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&1&-1 \\ -1&0&1&-1&0&1&-1 \\ -1&1&1&-2&1&1&-2 \\
       -2&1&1&-2&1&1&-2 \\ -2&1&1&-1&0&1&-2 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&0&0&1&-1&-1&0 \\ 0&1&-1&1&-1&-1&0 \\
       -1&1&0&1&-1&-2&0 \\ -1&1&0&1&-1&-2&1 \\ 0&1&0&0&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&1&1&0&-1&0&1 \\ -1&1&1&0&-1&1&0 \\
       -2&1&1&1&-2&1&1 \\ -2&1&1&0&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ 0&1&1&-1&1&-2&1 \\ -1&2&2&-2&1&-2&1 \\
       -1&2&2&-2&2&-4&2 \\ -1&1&2&-2&2&-3&2 \\ 0&1&1&-2&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-1&0&-1&1 \\ -1&3&1&-2&1&-1&0 \\
       -2&4&1&-2&1&-2&1 \\ -2&3&1&-2&1&-1&1 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&-1&1&0&0&2 \\
       1&-3&-1&1&1&0&2 \\ 1&-3&-1&1&1&0&1 \\ 1&-2&-1&1&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&1&0&2&-3 \\ 0&-1&0&1&-1&2&-2 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&-1&-1&2&-1&0&-1 \\ 1&-2&-1&3&-2&0&0 \\
       1&-3&-1&4&-2&0&-1 \\ 1&-2&-1&3&-1&-1&0 \\ 1&-1&-1&2&-1&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&1&1 \\ 1&-1&-2&1&0&1&1 \\
       0&-1&-2&1&0&2&1 \\ 0&-1&-2&1&0&2&0 \\ 0&-1&-1&1&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&1&-1 \\ 1&-1&-2&3&-2&1&-1 \\
       0&-1&-2&4&-3&2&-2 \\ 0&0&-2&3&-2&1&-1 \\ 0&0&-1&2&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 1&0&-1&-1&2&-1&1 \\ 1&0&-1&-1&2&-2&2 \\
       1&0&-1&-2&4&-3&2 \\ 1&-1&-1&-1&3&-2&1 \\ 1&0&-1&-1&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&0&-1&1&1&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&0&0&-2&3&0&-3 \\ 0&0&0&-1&2&0&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&0&-1&1&0&-1&-1 \\ 1&0&-1&1&0&-2&0 \\
       1&0&-1&1&1&-3&-1 \\ 1&0&-1&1&1&-3&0 \\ 1&1&-1&0&1&-2&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-3&0&2&-3&3&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 1&1&-2&-1&2&-1&1 \\
       0&2&-2&-2&3&-1&1 \\ 0&1&-2&-1&2&0&0 \\ 0&1&-1&-1&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&-1&1&-1&0&-1 \\ 1&1&-2&1&0&-1&-1 \\
       0&2&-2&1&0&-1&-2 \\ 0&2&-2&1&0&-1&-1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&3&0&-2&3&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi _{22}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{22}^ {(2)}$&1&1&1&1&1&-1&1&-1&-1&-1&1&-1&-1&-1&1&1
&-1&1&1&1&-1&-1&-1&1

\\$\chi _{22}^ {(3)}$&1&-1&-1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&-1
&-1&-1&1&1&-1&1&1&1

\\$\chi _{22}^ {(4)}$&1&-1&-1&-1&-1&1&-1&1&1&1&-1&1&1&1&-1&-1
&1&-1&1&-1&1&1&-1&1

\\$\chi _{22}^ {(5)}$&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&-1&1
&1&1&1&-1&1&-1&1&1

\\$\chi _{22}^ {(6)}$&1&1&1&-1&1&-1&1&1&1&1&-1&1&-1&-1&-1&1
&-1&1&1&-1&-1&1&-1&1

\\$\chi _{22}^ {(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&-1&-1&-1&1&1

\\$\chi _{22}^ {(8)}$&1&-1&-1&1&-1&1&-1&-1&-1&-1&1&-1&1&1&1&-1
&1&-1&1&1&1&-1&-1&1

\\$\chi _{22}^ {(9)}$&1&A&-A&-1&A&-1&-A&-A&A&-A&1&A&1&1&-1&A
&-1&-A&-1&-1&-1&-A&-A&-1

\\$\chi _{22}^ {({10})}$&1&-A&A&-1&-A&-1&A&A&-A&A&1&-A&1&1&-1&-A
&-1&A&-1&-1&-1&A&A&-1

\\$\chi _{22}^ {({11})}$&1&B&-B&-1&-/B&-1&/B&-B&B&/B&1&-/B&/C&C&-/C&A
&-/C&-A&-C&-C&-C&-A&-A&-/C

\\$\chi _{22}^ {({12})}$&1&-/B&/B&-1&B&-1&-B&/B&-/B&-B&1&B&C&/C&-C&A
&-C&-A&-/C&-/C&-/C&-A&-A&-C

\\$\chi _{22}^ {({13})}$&1&/B&-/B&-1&-B&-1&B&-/B&/B&B&1&-B&C&/C&-C&-A
&-C&A&-/C&-/C&-/C&A&A&-C

\\$\chi _{22}^ {({14})}$&1&-B&B&-1&/B&-1&-/B&B&-B&-/B&1&/B&/C&C&-/C&-A
&-/C&A&-C&-C&-C&A&A&-/C

\\$\chi _{22}^ {({15})}$&1&-A&A&1&-A&1&A&A&-A&A&-1&-A&-1&-1&1&-A
&1&A&-1&1&1&A&-A&-1

\\$\chi _{22}^ {({16})}$&1&A&-A&1&A&1&-A&-A&A&-A&-1&A&-1&-1&1&A
&1&-A&-1&1&1&-A&A&-1

\\$\chi _{22}^ {({17})}$&1&-B&B&1&/B&1&-/B&B&-B&-/B&-1&/B&-/C&-C&/C&-A
&/C&A&-C&C&C&A&-A&-/C

\\$\chi _{22}^ {({18})}$&1&/B&-/B&1&-B&1&B&-/B&/B&B&-1&-B&-C&-/C&C&-A
&C&A&-/C&/C&/C&A&-A&-C

\\$\chi _{22}^ {({19})}$&1&-/B&/B&1&B&1&-B&/B&-/B&-B&-1&B&-C&-/C&C&A
&C&-A&-/C&/C&/C&-A&A&-C

\\$\chi _{22}^ {({20})}$&1&B&-B&1&-/B&1&/B&-B&B&/B&-1&-/B&-/C&-C&/C&A
&/C&-A&-C&C&C&-A&A&-/C

\\$\chi _{22}^ {({21})}$&1&C&C&1&/C&-1&/C&-C&-C&-/C&1&-/C&-/C&-C&/C&1
&-/C&1&C&C&-C&-1&-1&/C

\\$\chi _{22}^ {({22})}$&1&/C&/C&1&C&-1&C&-/C&-/C&-C&1&-C&-C&-/C&C&1
&-C&1&/C&/C&-/C&-1&-1&C

\\$\chi _{22}^ {({23})}$&1&-/C&-/C&1&-C&-1&-C&/C&/C&C&1&C&-C&-/C&C&-1
&-C&-1&/C&/C&-/C&1&1&C

\\$\chi _{22}^ {({24})}$&1&-C&-C&1&-/C&-1&-/C&C&C&/C&1&/C&-/C&-C&/C&-1
&-/C&-1&C&C&-C&1&1&/C

\\$\chi _{22}^ {({25})}$&1&-C&-C&-1&-/C&1&-/C&C&C&/C&-1&/C&/C&C&-/C&-1
&/C&-1&C&-C&C&1&-1&/C

\\$\chi _{22}^ {({26})}$&1&-/C&-/C&-1&-C&1&-C&/C&/C&C&-1&C&C&/C&-C&-1
&C&-1&/C&-/C&/C&1&-1&C

\\$\chi _{22}^ {({27})}$&1&/C&/C&-1&C&1&C&-/C&-/C&-C&-1&-C&C&/C&-C&1
&C&1&/C&-/C&/C&-1&1&C

\\$\chi _{22}^ {({28})}$&1&C&C&-1&/C&1&/C&-C&-C&-/C&-1&-/C&/C&C&-/C&1
&/C&1&C&-C&C&-1&1&/C

\\$\chi _{22}^ {({29})}$&1&A&-A&1&A&-1&-A&A&-A&A&-1&-A&1&1&1&A
&-1&-A&-1&1&-1&A&-A&-1

\\$\chi _{22}^ {({30})}$&1&-A&A&1&-A&-1&A&-A&A&-A&-1&A&1&1&1&-A
&-1&A&-1&1&-1&-A&A&-1

\\$\chi _{22}^ {({31})}$&1&B&-B&1&-/B&-1&/B&B&-B&-/B&-1&/B&/C&C&/C&A
&-/C&-A&-C&C&-C&A&-A&-/C

\\$\chi _{22}^ {({32})}$&1&-/B&/B&1&B&-1&-B&-/B&/B&B&-1&-B&C&/C&C&A
&-C&-A&-/C&/C&-/C&A&-A&-C

\\$\chi _{22}^ {({33})}$&1&/B&-/B&1&-B&-1&B&/B&-/B&-B&-1&B&C&/C&C&-A
&-C&A&-/C&/C&-/C&-A&A&-C

\\$\chi _{22}^ {({34})}$&1&-B&B&1&/B&-1&-/B&-B&B&/B&-1&-/B&/C&C&/C&-A
&-/C&A&-C&C&-C&-A&A&-/C

\\$\chi _{22}^ {({35})}$&1&-A&A&-1&-A&1&A&-A&A&-A&1&A&-1&-1&-1&-A
&1&A&-1&-1&1&-A&-A&-1

\\$\chi _{22}^ {({36})}$&1&A&-A&-1&A&1&-A&A&-A&A&1&-A&-1&-1&-1&A
&1&-A&-1&-1&1&A&A&-1

\\$\chi _{22}^ {({37})}$&1&-B&B&-1&/B&1&-/B&-B&B&/B&1&-/B&-/C&-C&-/C&-A
&/C&A&-C&-C&C&-A&-A&-/C

\\$\chi _{22}^ {({38})}$&1&/B&-/B&-1&-B&1&B&/B&-/B&-B&1&B&-C&-/C&-C&-A
&C&A&-/C&-/C&/C&-A&-A&-C

\\$\chi _{22}^ {({39})}$&1&-/B&/B&-1&B&1&-B&-/B&/B&B&1&-B&-C&-/C&-C&A
&C&-A&-/C&-/C&/C&A&A&-C

\\$\chi _{22}^ {({40})}$&1&B&-B&-1&-/B&1&/B&B&-B&-/B&1&/B&-/C&-C&-/C&A
&/C&-A&-C&-C&C&A&A&-/C

\\$\chi _{22}^ {({41})}$&1&C&C&-1&/C&-1&/C&C&C&/C&-1&/C&-/C&-C&-/C&1
&-/C&1&C&-C&-C&1&-1&/C

\\$\chi _{22}^ {({42})}$&1&/C&/C&-1&C&-1&C&/C&/C&C&-1&C&-C&-/C&-C&1
&-C&1&/C&-/C&-/C&1&-1&C

\\$\chi _{22}^ {({43})}$&1&-/C&-/C&-1&-C&-1&-C&-/C&-/C&-C&-1&-C&-C&-/C&-C&-1
&-C&-1&/C&-/C&-/C&-1&1&C

\\$\chi _{22}^ {({44})}$&1&-C&-C&-1&-/C&-1&-/C&-C&-C&-/C&-1&-/C&-/C&-C&-/C&-1
&-/C&-1&C&-C&-C&-1&1&/C

\\$\chi _{22}^ {({45})}$&1&-C&-C&1&-/C&1&-/C&-C&-C&-/C&1&-/C&/C&C&/C&-1
&/C&-1&C&C&C&-1&-1&/C

\\$\chi _{22}^ {({46})}$&1&-/C&-/C&1&-C&1&-C&-/C&-/C&-C&1&-C&C&/C&C&-1
&C&-1&/C&/C&/C&-1&-1&C

\\$\chi _{22}^ {({47})}$&1&/C&/C&1&C&1&C&/C&/C&C&1&C&C&/C&C&1
&C&1&/C&/C&/C&1&1&C

\\$\chi _{22}^ {({48})}$&1&C&C&1&/C&1&/C&C&C&/C&1&/C&/C&C&/C&1
&/C&1&C&C&C&1&1&/C\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi _{22}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{22}^ {(2)}$&1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1
&1&-1&1&-1&1&1&-1

\\$\chi _{22}^ {(3)}$&1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{22}^ {(4)}$&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1
&1&-1&1&1&1&1&-1

\\$\chi _{22}^ {(5)}$&-1&-1&1&-1&1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&1
&-1&-1&-1&1&-1&-1&-1

\\$\chi _{22}^ {(6)}$&-1&1&-1&1&1&-1&-1&1&-1&1&1&1&-1&1&-1&-1&-1
&-1&1&-1&-1&-1&-1&1

\\$\chi _{22}^ {(7)}$&-1&-1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&1&1&1

\\$\chi _{22}^ {(8)}$&1&-1&-1&1&1&1&-1&1&-1&1&1&1&-1&1&-1&-1&-1
&-1&1&-1&1&-1&-1&1

\\$\chi _{22}^ {(9)}$&1&A&A&1&1&1&A&1&-A&1&-1&-1&-A&-1&A&-A&A
&A&1&-A&1&A&-A&-1

\\$\chi _{22}^ {({10})}$&1&-A&-A&1&1&1&-A&1&A&1&-1&-1&A&-1&-A&A&-A
&-A&1&A&1&-A&A&-1

\\$\chi _{22}^ {({11})}$&/C&A&A&C&C&C&A&/C&-A&/C&-C&-/C&/B&-1&-/B&-B&B
&-/B&1&/B&1&B&-B&-1

\\$\chi _{22}^ {({12})}$&C&A&A&/C&/C&/C&A&C&-A&C&-/C&-C&-B&-1&B&/B&-/B
&B&1&-B&1&-/B&/B&-1

\\$\chi _{22}^ {({13})}$&C&-A&-A&/C&/C&/C&-A&C&A&C&-/C&-C&B&-1&-B&-/B&/B
&-B&1&B&1&/B&-/B&-1

\\$\chi _{22}^ {({14})}$&/C&-A&-A&C&C&C&-A&/C&A&/C&-C&-/C&-/B&-1&/B&B&-B
&/B&1&-/B&1&-B&B&-1

\\$\chi _{22}^ {({15})}$&-1&-A&A&1&1&-1&A&1&-A&1&-1&-1&-A&-1&A&-A&A
&A&1&-A&-1&A&-A&-1

\\$\chi _{22}^ {({16})}$&-1&A&-A&1&1&-1&-A&1&A&1&-1&-1&A&-1&-A&A&-A
&-A&1&A&-1&-A&A&-1

\\$\chi _{22}^ {({17})}$&-/C&-A&A&C&C&-C&A&/C&-A&/C&-C&-/C&/B&-1&-/B&-B&B
&-/B&1&/B&-1&B&-B&-1

\\$\chi _{22}^ {({18})}$&-C&-A&A&/C&/C&-/C&A&C&-A&C&-/C&-C&-B&-1&B&/B&-/B
&B&1&-B&-1&-/B&/B&-1

\\$\chi _{22}^ {({19})}$&-C&A&-A&/C&/C&-/C&-A&C&A&C&-/C&-C&B&-1&-B&-/B&/B
&-B&1&B&-1&/B&-/B&-1

\\$\chi _{22}^ {({20})}$&-/C&A&-A&C&C&-C&-A&/C&A&/C&-C&-/C&-/B&-1&/B&B&-B
&/B&1&-/B&-1&-B&B&-1

\\$\chi _{22}^ {({21})}$&/C&-1&-1&-C&C&C&1&-/C&1&/C&-C&-/C&-/C&1&-/C&-C&-C
&/C&-1&/C&-1&C&C&-1

\\$\chi _{22}^ {({22})}$&C&-1&-1&-/C&/C&/C&1&-C&1&C&-/C&-C&-C&1&-C&-/C&-/C
&C&-1&C&-1&/C&/C&-1

\\$\chi _{22}^ {({23})}$&C&1&1&-/C&/C&/C&-1&-C&-1&C&-/C&-C&C&1&C&/C&/C
&-C&-1&-C&-1&-/C&-/C&-1

\\$\chi _{22}^ {({24})}$&/C&1&1&-C&C&C&-1&-/C&-1&/C&-C&-/C&/C&1&/C&C&C
&-/C&-1&-/C&-1&-C&-C&-1

\\$\chi _{22}^ {({25})}$&-/C&1&-1&-C&C&-C&1&-/C&1&/C&-C&-/C&-/C&1&-/C&-C&-C
&/C&-1&/C&1&C&C&-1

\\$\chi _{22}^ {({26})}$&-C&1&-1&-/C&/C&-/C&1&-C&1&C&-/C&-C&-C&1&-C&-/C&-/C
&C&-1&C&1&/C&/C&-1

\\$\chi _{22}^ {({27})}$&-C&-1&1&-/C&/C&-/C&-1&-C&-1&C&-/C&-C&C&1&C&/C&/C
&-C&-1&-C&1&-/C&-/C&-1

\\$\chi _{22}^ {({28})}$&-/C&-1&1&-C&C&-C&-1&-/C&-1&/C&-C&-/C&/C&1&/C&C&C
&-/C&-1&-/C&1&-C&-C&-1

\\$\chi _{22}^ {({29})}$&-1&-A&A&-1&1&-1&-A&-1&A&1&1&1&-A&-1&A&-A&A
&-A&-1&A&1&-A&A&1

\\$\chi _{22}^ {({30})}$&-1&A&-A&-1&1&-1&A&-1&-A&1&1&1&A&-1&-A&A&-A
&A&-1&-A&1&A&-A&1

\\$\chi _{22}^ {({31})}$&-/C&-A&A&-C&C&-C&-A&-/C&A&/C&C&/C&/B&-1&-/B&-B&B
&/B&-1&-/B&1&-B&B&1

\\$\chi _{22}^ {({32})}$&-C&-A&A&-/C&/C&-/C&-A&-C&A&C&/C&C&-B&-1&B&/B&-/B
&-B&-1&B&1&/B&-/B&1

\\$\chi _{22}^ {({33})}$&-C&A&-A&-/C&/C&-/C&A&-C&-A&C&/C&C&B&-1&-B&-/B&/B
&B&-1&-B&1&-/B&/B&1

\\$\chi _{22}^ {({34})}$&-/C&A&-A&-C&C&-C&A&-/C&-A&/C&C&/C&-/B&-1&/B&B&-B
&-/B&-1&/B&1&B&-B&1

\\$\chi _{22}^ {({35})}$&1&A&A&-1&1&1&-A&-1&A&1&1&1&-A&-1&A&-A&A
&-A&-1&A&-1&-A&A&1

\\$\chi _{22}^ {({36})}$&1&-A&-A&-1&1&1&A&-1&-A&1&1&1&A&-1&-A&A&-A
&A&-1&-A&-1&A&-A&1

\\$\chi _{22}^ {({37})}$&/C&A&A&-C&C&C&-A&-/C&A&/C&C&/C&/B&-1&-/B&-B&B
&/B&-1&-/B&-1&-B&B&1

\\$\chi _{22}^ {({38})}$&C&A&A&-/C&/C&/C&-A&-C&A&C&/C&C&-B&-1&B&/B&-/B
&-B&-1&B&-1&/B&-/B&1

\\$\chi _{22}^ {({39})}$&C&-A&-A&-/C&/C&/C&A&-C&-A&C&/C&C&B&-1&-B&-/B&/B
&B&-1&-B&-1&-/B&/B&1

\\$\chi _{22}^ {({40})}$&/C&-A&-A&-C&C&C&A&-/C&-A&/C&C&/C&-/B&-1&/B&B&-B
&-/B&-1&/B&-1&B&-B&1

\\$\chi _{22}^ {({41})}$&-/C&1&-1&C&C&-C&-1&/C&-1&/C&C&/C&-/C&1&-/C&-C&-C
&-/C&1&-/C&-1&-C&-C&1

\\$\chi _{22}^ {({42})}$&-C&1&-1&/C&/C&-/C&-1&C&-1&C&/C&C&-C&1&-C&-/C&-/C
&-C&1&-C&-1&-/C&-/C&1

\\$\chi _{22}^ {({43})}$&-C&-1&1&/C&/C&-/C&1&C&1&C&/C&C&C&1&C&/C&/C
&C&1&C&-1&/C&/C&1

\\$\chi _{22}^ {({44})}$&-/C&-1&1&C&C&-C&1&/C&1&/C&C&/C&/C&1&/C&C&C
&/C&1&/C&-1&C&C&1

\\$\chi _{22}^ {({45})}$&/C&-1&-1&C&C&C&-1&/C&-1&/C&C&/C&-/C&1&-/C&-C&-C
&-/C&1&-/C&1&-C&-C&1

\\$\chi _{22}^ {({46})}$&C&-1&-1&/C&/C&/C&-1&C&-1&C&/C&C&-C&1&-C&-/C&-/C
&-C&1&-C&1&-/C&-/C&1

\\$\chi _{22}^ {({47})}$&C&1&1&/C&/C&/C&1&C&1&C&/C&C&C&1&C&/C&/C
&C&1&C&1&/C&/C&1

\\$\chi _{22}^ {({48})}$&/C&1&1&C&C&C&1&/C&1&/C&C&/C&/C&1&/C&C&C
&/C&1&/C&1&C&C&1\\
\end{tabular}
\begin{array}{ccccccc} 0&0&0&0,
-1&2&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
-2,
          -2&1&1&-2&4&-2 \\ -2&-1&1&1&-2&3&-2 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&3&0&-2&3&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&0&0&-1 \\ 0&0&0&1&-1&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&0&0&2&-3&0&3 \\ 0&0&0&1&-2&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 0&0&-1&2&-2&1&-1 \\ 1&-1&-2&3&-2&1&-1 \\
       0&-1&-2&4&-3&2&-2 \\ 0&-1&-2&3&-2&2&-2 \\ 0&-1&-1&2&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{23}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-3&0&2&-3&3&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&1&-1&1&0&1 \\ -1&-1&2&-1&0&1&1 \\
       0&-2&2&-1&0&1&2 \\ 0&-2&2&-1&0&1&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&1&-1&1&0&1 \\ -1&-1&2&-1&0&1&1 \\
       0&-2&2&-1&0&1&2 \\ 0&-1&2&-1&0&0&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&-1&0&0&1 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,   \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&1&-1&0&1&1 \\ -1&0&1&-1&0&2&0 \\
       -1&0&1&-1&-1&3&1 \\ -1&0&1&-1&-1&3&0 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&1&-1&0&1&1 \\ -1&0&1&-1&0&2&0 \\
       -1&0&1&-1&-1&3&1 \\ -1&1&1&-1&-1&2&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&0&0&2&-3&0&3 \\ 0&0&0&1&-2&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&1&-2&2&-1&1 \\ -1&1&2&-3&2&-1&1 \\
       0&1&2&-4&3&-2&2 \\ 0&0&2&-3&2&-1&1 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&1&-2&2&-1&1 \\ -1&1&2&-3&2&-1&1 \\
       0&1&2&-4&3&-2&2 \\ 0&1&2&-3&2&-2&2 \\ 0&1&1&-2&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&2&1&-3&2&0&0 \\
       -1&3&1&-4&2&0&1 \\ -1&2&1&-3&1&1&0 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&2&1&-3&2&0&0 \\
       -1&3&1&-4&2&0&1 \\ -1&3&1&-3&1&0&1 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&3&0&-1&0&-3&3 \\ 0&2&0&-1&0&-2&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&1&0&1&-1 \\ 1&-3&-1&2&-1&1&0 \\
       2&-4&-1&2&-1&2&-1 \\ 2&-3&-1&1&0&1&0 \\ 1&-2&-1&1&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&1&0&1&-1 \\ 1&-3&-1&2&-1&1&0 \\
       2&-4&-1&2&-1&2&-1 \\ 2&-3&-1&2&-1&1&-1 \\ 1&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ 0&-1&-1&1&-1&2&-1 \\ 1&-2&-2&2&-1&2&-1 \\
       1&-2&-2&2&-2&4&-2 \\ 1&-1&-2&1&-1&3&-1 \\ 0&-1&-1&1&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&1&-1 \\ 0&-1&-1&1&-1&2&-1 \\ 1&-2&-2&2&-1&2&-1 \\
       1&-2&-2&2&-2&4&-2 \\ 1&-1&-2&2&-2&3&-2 \\ 0&-1&-1&2&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\
       2&-1&-1&-1&2&-1&-1 \\ 2&-1&-1&-1&2&-1&0 \\ 1&0&-1&-1&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\
       2&-1&-1&-1&2&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&1&1&0 \\ 0&-1&1&-1&1&1&0 \\
       1&-1&0&-1&1&2&0 \\ 1&-1&0&-1&1&2&-1 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&1&1&0 \\ 0&-1&1&-1&1&1&0 \\
       1&-1&0&-1&1&2&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ 1&0&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&2 \\
       2&-1&-1&2&-1&-1&2 \\ 2&-1&-1&1&0&-1&2 \\ 1&-1&-1&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-4&2&1&-1&2&-1 \\ -1&-3&2&0&0&1&0 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-4&2&1&-1&2&-1 \\ -1&-3&2&1&-1&1&-1 \\ 0&-2&1&1&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 1&1&-2&-1&1&1&-1 \\ 0&1&-1&-1&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 1&1&-2&0&0&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&1&-1&1&-1&0&1 \\ 1&0&-2&2&-1&0&1 \\
       1&1&-2&2&-2&1&1 \\ 1&1&-2&1&-1&1&1 \\ 0&0&-1&1&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&3&-1&0 \\
       1&2&0&-4&4&-1&0 \\ 1&1&0&-3&3&0&-1 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&3&-1&0 \\
       1&2&0&-4&4&-1&0 \\ 1&2&0&-3&3&-1&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&-1&-1&1&-1&1&2 \\
       -1&-2&0&1&-1&1&3 \\ -1&-2&0&1&-1&1&2 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&-1&-1&1&-1&1&2 \\
       -1&-2&0&1&-1&1&3 \\ -1&-1&0&1&-1&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-2&1&1&-2&4&-2 \\ -2&-1&1&0&-1&3&-1 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-2&1&1&-2&4&-2 \\ -2&-1&1&1&-2&3&-2 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 1&1&-1&0&1&-2&1 \\ 1&1&-1&0&1&-3&2 \\
       2&2&-1&-1&2&-4&2 \\ 2&1&-1&-1&2&-3&2 \\ 1&1&-1&-1&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&-1&1&-1&1&0&-1 \\ -1&0&2&-2&1&0&-1 \\
       -1&-1&2&-2&2&-1&-1 \\ -1&-1&2&-2&2&-1&0 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&-1&1&-1&1&0&-1 \\ -1&0&2&-2&1&0&-1 \\
       -1&-1&2&-2&2&-1&-1 \\ -1&-1&2&-1&1&-1&-1 \\ 0&0&1&-1&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&2&-1&0&0&-1&1 \\ 1&2&-2&0&1&-2&1 \\
       1&4&-2&-1&1&-2&1 \\ 1&3&-2&-1&1&-1&1 \\ 0&2&-1&-1&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ 0&0&0&-1&1&-1&2 \\ 0&1&-1&-1&1&-1&2 \\
       -1&1&0&-2&2&-2&3 \\ -1&0&0&-1&1&-1&2 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ 0&0&0&-1&1&-1&2 \\ 0&1&-1&-1&1&-1&2 \\
       -1&1&0&-2&2&-2&3 \\ -1&1&0&-1&1&-2&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&1&-1 \\ -1&0&1&-1&0&1&-1 \\ -1&1&1&-2&1&1&-2 \\
       -2&1&1&-2&1&1&-2 \\ -2&1&1&-2&1&1&-1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&1&-1 \\ -1&0&1&-1&0&1&-1 \\ -1&1&1&-2&1&1&-2 \\
       -2&1&1&-2&1&1&-2 \\ -2&1&1&-1&0&1&-2 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&1&1&0&-1&0&1 \\ -1&1&1&0&-1&1&0 \\
       -2&1&1&1&-2&1&1 \\ -2&1&1&0&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ 0&1&1&-1&1&-2&1 \\ -1&2&2&-2&1&-2&1 \\
       -1&2&2&-2&2&-4&2 \\ -1&1&2&-2&2&-3&2 \\ 0&1&1&-2&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-1&0&-1&1 \\ -1&3&1&-2&1&-1&0 \\
       -2&4&1&-2&1&-2&1 \\ -2&3&1&-2&1&-1&1 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&-1&1&0&0&2 \\
       1&-3&-1&1&1&0&2 \\ 1&-3&-1&1&1&0&1 \\ 1&-2&-1&1&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&-1&1&0&0&2 \\
       1&-3&-1&1&1&0&2 \\ 1&-2&-1&1&1&-1&2 \\ 1&-1&-1&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&0&1&2&-2 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&1&0&2&-3 \\ 0&-1&0&1&-1&2&-2 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&1&1 \\ 1&-1&-2&1&0&1&1 \\
       0&-1&-2&1&0&2&1 \\ 0&-1&-2&1&0&2&0 \\ 0&-1&-1&1&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&1&1 \\ 1&-1&-2&1&0&1&1 \\
       0&-1&-2&1&0&2&1 \\ 0&0&-2&1&0&1&1 \\ 0&0&-1&1&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 1&0&-1&-1&2&-1&1 \\ 1&0&-1&-1&2&-2&2 \\
       1&0&-1&-2&4&-3&2 \\ 1&-1&-1&-1&3&-2&1 \\ 1&0&-1&-1&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 1&0&-1&-1&2&-1&1 \\ 1&0&-1&-1&2&-2&2 \\
       1&0&-1&-2&4&-3&2 \\ 1&0&-1&-1&3&-3&2 \\ 1&1&-1&-1&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&0&-1&1&1&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&0&0&-2&3&0&-3 \\ 0&0&0&-2&3&0&-2 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&0&-1&1&1&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&0&0&-2&3&0&-3 \\ 0&0&0&-1&2&0&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-3&0&2&-3&3&0 \\ 0&-2&0&1&-2&2&1 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 1&1&-2&-1&2&-1&1 \\
       0&2&-2&-2&3&-1&1 \\ 0&1&-2&-1&2&0&0 \\ 0&1&-1&-1&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&1&-1&-1&1&0&1 \\ 1&1&-2&-1&2&-1&1 \\
       0&2&-2&-2&3&-1&1 \\ 0&2&-2&-1&2&-1&1 \\ 0&2&-1&-1&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&3&0&-2&3&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{23}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{23}^ {(2)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&-1&-1

\\$\chi _{23}^ {(3)}$&1&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&1&-1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{23}^ {(4)}$&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
-1&1&1&-1&1&-1&1&-1

\\$\chi _{23}^ {(5)}$&1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1

\\$\chi _{23}^ {(6)}$&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&-1
&-1&-1&1&1&1&1&-1&1

\\$\chi _{23}^ {(7)}$&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1
&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{23}^ {(8)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&1&1
&1&1&-1&-1&-1&-1&1&1

\\$\chi _{23}^ {(9)}$&1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&1&1&1&1

\\$\chi _{23}^ {({10})}$&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&-1

\\$\chi _{23}^ {({11})}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&-1&1&-1&-1&-1

\\$\chi _{23}^ {({12})}$&1&1&1&-1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{23}^ {({13})}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1
&-1&1&-1&1&-1&1&1&-1

\\$\chi _{23}^ {({14})}$&1&-1&1&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&-1&1

\\$\chi _{23}^ {({15})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{23}^ {({16})}$&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&1&1

\\$\chi _{23}^ {({17})}$&1&-1&A&-A&-1&1&/A&-/A&-1&-A&A&-/A&/A&1&-/A&/A
&-A&A&/A&-/A&-1&1&/A&A

\\$\chi _{23}^ {({18})}$&1&-1&/A&-/A&-1&1&A&-A&-1&-/A&/A&-A&A&1&-A&A
&-/A&/A&A&-A&-1&1&A&/A

\\$\chi _{23}^ {({19})}$&1&-1&-/A&/A&-1&1&-A&A&-1&/A&-/A&A&-A&1&-A&A
&-/A&/A&A&-A&1&-1&A&/A

\\$\chi _{23}^ {({20})}$&1&-1&-A&A&-1&1&-/A&/A&-1&A&-A&/A&-/A&1&-/A&/A
&-A&A&/A&-/A&1&-1&/A&A

\\$\chi _{23}^ {({21})}$&1&1&-A&A&1&-1&-/A&/A&1&A&-A&/A&-/A&-1&/A&-/A
&A&-A&-/A&/A&1&-1&-/A&A

\\$\chi _{23}^ {({22})}$&1&1&-/A&/A&1&-1&-A&A&1&/A&-/A&A&-A&-1&A&-A
&/A&-/A&-A&A&1&-1&-A&/A

\\$\chi _{23}^ {({23})}$&1&1&/A&-/A&1&-1&A&-A&1&-/A&/A&-A&A&-1&A&-A
&/A&-/A&-A&A&-1&1&-A&/A

\\$\chi _{23}^ {({24})}$&1&1&A&-A&1&-1&/A&-/A&1&-A&A&-/A&/A&-1&/A&-/A
&A&-A&-/A&/A&-1&1&-/A&A

\\$\chi _{23}^ {({25})}$&1&-1&-A&-A&1&1&-/A&-/A&-1&A&A&/A&/A&1&/A&/A
&A&A&-/A&-/A&1&1&/A&-A

\\$\chi _{23}^ {({26})}$&1&-1&-/A&-/A&1&1&-A&-A&-1&/A&/A&A&A&1&A&A
&/A&/A&-A&-A&1&1&A&-/A

\\$\chi _{23}^ {({27})}$&1&-1&/A&/A&1&1&A&A&-1&-/A&-/A&-A&-A&1&A&A
&/A&/A&-A&-A&-1&-1&A&-/A

\\$\chi _{23}^ {({28})}$&1&-1&A&A&1&1&/A&/A&-1&-A&-A&-/A&-/A&1&/A&/A
&A&A&-/A&-/A&-1&-1&/A&-A

\\$\chi _{23}^ {({29})}$&1&1&A&A&-1&-1&/A&/A&1&-A&-A&-/A&-/A&-1&-/A&-/A
&-A&-A&/A&/A&-1&-1&-/A&-A

\\$\chi _{23}^ {({30})}$&1&1&/A&/A&-1&-1&A&A&1&-/A&-/A&-A&-A&-1&-A&-A
&-/A&-/A&A&A&-1&-1&-A&-/A

\\$\chi _{23}^ {({31})}$&1&1&-/A&-/A&-1&-1&-A&-A&1&/A&/A&A&A&-1&-A&-A
&-/A&-/A&A&A&1&1&-A&-/A

\\$\chi _{23}^ {({32})}$&1&1&-A&-A&-1&-1&-/A&-/A&1&A&A&/A&/A&-1&-/A&-/A
&-A&-A&/A&/A&1&1&-/A&-A

\\$\chi _{23}^ {({33})}$&1&-1&A&-A&1&-1&/A&-/A&-1&A&-A&/A&-/A&-1&-/A&/A
&-A&A&-/A&/A&-1&1&/A&A

\\$\chi _{23}^ {({34})}$&1&-1&/A&-/A&1&-1&A&-A&-1&/A&-/A&A&-A&-1&-A&A
&-/A&/A&-A&A&-1&1&A&/A

\\$\chi _{23}^ {({35})}$&1&-1&-/A&/A&1&-1&-A&A&-1&-/A&/A&-A&A&-1&-A&A
&-/A&/A&-A&A&1&-1&A&/A

\\$\chi _{23}^ {({36})}$&1&-1&-A&A&1&-1&-/A&/A&-1&-A&A&-/A&/A&-1&-/A&/A
&-A&A&-/A&/A&1&-1&/A&A

\\$\chi _{23}^ {({37})}$&1&1&-A&A&-1&1&-/A&/A&1&-A&A&-/A&/A&1&/A&-/A
&A&-A&/A&-/A&1&-1&-/A&A

\\$\chi _{23}^ {({38})}$&1&1&-/A&/A&-1&1&-A&A&1&-/A&/A&-A&A&1&A&-A
&/A&-/A&A&-A&1&-1&-A&/A

\\$\chi _{23}^ {({39})}$&1&1&/A&-/A&-1&1&A&-A&1&/A&-/A&A&-A&1&A&-A
&/A&-/A&A&-A&-1&1&-A&/A

\\$\chi _{23}^ {({40})}$&1&1&A&-A&-1&1&/A&-/A&1&A&-A&/A&-/A&1&/A&-/A
&A&-A&/A&-/A&-1&1&-/A&A

\\$\chi _{23}^ {({41})}$&1&-1&-A&-A&-1&-1&-/A&-/A&-1&-A&-A&-/A&-/A&-1&/A&/A
&A&A&/A&/A&1&1&/A&-A

\\$\chi _{23}^ {({42})}$&1&-1&-/A&-/A&-1&-1&-A&-A&-1&-/A&-/A&-A&-A&-1&A&A
&/A&/A&A&A&1&1&A&-/A

\\$\chi _{23}^ {({43})}$&1&-1&/A&/A&-1&-1&A&A&-1&/A&/A&A&A&-1&A&A
&/A&/A&A&A&-1&-1&A&-/A

\\$\chi _{23}^ {({44})}$&1&-1&A&A&-1&-1&/A&/A&-1&A&A&/A&/A&-1&/A&/A
&A&A&/A&/A&-1&-1&/A&-A

\\$\chi _{23}^ {({45})}$&1&1&A&A&1&1&/A&/A&1&A&A&/A&/A&1&-/A&-/A
&-A&-A&-/A&-/A&-1&-1&-/A&-A
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\$\chi _{23}^ {({46})}$&1&1&/A&/A&1&1&A&A&1&/A&/A&A&A&1&-A&-A
&-/A&-/A&-A&-A&-1&-1&-A&-/A

\\$\chi _{23}^ {({47})}$&1&1&-/A&-/A&1&1&-A&-A&1&-/A&-/A&-A&-A&1&-A&-A
&-/A&-/A&-A&-A&1&1&-A&-/A

\\$\chi _{23}^ {({48})}$&1&1&-A&-A&1&1&-/A&-/A&1&-A&-A&-/A&-/A&1&-/A&-/A
&-A&-A&-/A&-/A&1&1&-/A&-A

\\$\chi _{23}^ {({49})}$&2&-2&.&.&.&-2&.&.&2&.&.&.&.&2&.&-2
&.&-2&.&-2&.&.&2&.

\\$\chi _{23}^ {({50})}$&2&2&.&.&.&2&.&.&-2&.&.&.&.&-2&.&2
&.&2&.&2&.&.&-2&.

\\$\chi _{23}^ {({51})}$&2&-2&.&.&.&2&.&.&2&.&.&.&.&-2&.&-2
&.&-2&.&2&.&.&2&.

\\$\chi _{23}^ {({52})}$&2&2&.&.&.&-2&.&.&-2&.&.&.&.&2&.&2
&.&2&.&-2&.&.&-2&.

\\$\chi _{23}^ {({53})}$&2&-2&.&.&.&-2&.&.&2&.&.&.&.&2&.&B
&.&/B&.&B&.&.&-B&.

\\$\chi _{23}^ {({54})}$&2&-2&.&.&.&-2&.&.&2&.&.&.&.&2&.&/B
&.&B&.&/B&.&.&-/B&.

\\$\chi _{23}^ {({55})}$&2&2&.&.&.&2&.&.&-2&.&.&.&.&-2&.&-B
&.&-/B&.&-B&.&.&B&.

\\$\chi _{23}^ {({56})}$&2&2&.&.&.&2&.&.&-2&.&.&.&.&-2&.&-/B
&.&-B&.&-/B&.&.&/B&.

\\$\chi _{23}^ {({57})}$&2&-2&.&.&.&2&.&.&2&.&.&.&.&-2&.&B
&.&/B&.&-B&.&.&-B&.

\\$\chi _{23}^ {({58})}$&2&-2&.&.&.&2&.&.&2&.&.&.&.&-2&.&/B
&.&B&.&-/B&.&.&-/B&.

\\$\chi _{23}^ {({59})}$&2&2&.&.&.&-2&.&.&-2&.&.&.&.&2&.&-B
&.&-/B&.&B&.&.&B&.

\\$\chi _{23}^ {({60})}$&2&2&.&.&.&-2&.&.&-2&.&.&.&.&2&.&-/B
&.&-B&.&/B&.&.&/B&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
$\chi _{23}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{23}^ {(2)}$&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1&1&1&-1
&1&1&-1&1&-1&-1&1&-1

\\$\chi _{23}^ {(3)}$&1&-1&1&-1&-1&1&-1&1&-1&1&1&1&-1&1&1&1
&-1&1&-1&1&-1&-1&-1&1

\\$\chi _{23}^ {(4)}$&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1

\\$\chi _{23}^ {(5)}$&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&-1&1

\\$\chi _{23}^ {(6)}$&1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1
&1&-1&-1&1&-1&-1&-1&-1

\\$\chi _{23}^ {(7)}$&1&1&1&-1&1&1&1&1&1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&-1&-1&1&1

\\$\chi _{23}^ {(8)}$&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1
&1&-1&-1&1&-1&-1&-1&-1

\\$\chi _{23}^ {(9)}$&1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1&-1
&-1&-1&-1&1&-1&-1&1&1

\\$\chi _{23}^ {({10})}$&1&1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&1&1&1&-1

\\$\chi _{23}^ {({11})}$&1&1&-1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&1&1&-1&1

\\$\chi _{23}^ {({12})}$&1&-1&1&1&1&-1&1&-1&-1&1&1&-1&1&1&1&1
&-1&-1&1&1&1&1&1&-1

\\$\chi _{23}^ {({13})}$&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&1&1&-1
&1&-1&1&1&1&1&-1&1

\\$\chi _{23}^ {({14})}$&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1
&-1&1&1&1&1&1&-1&-1

\\$\chi _{23}^ {({15})}$&1&-1&-1&-1&-1&-1&1&1&1&1&-1&1&1&1&-1&1
&1&1&1&1&1&1&1&1

\\$\chi _{23}^ {({16})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1
&-1&1&1&1&1&1&-1&-1

\\$\chi _{23}^ {({17})}$&-A&A&-A&A&1&-1&1&-1&/A&-/A&-/A&-A&A&-A&-A&-1
&1&-/A&/A&-/A&A&/A&-/A&/A

\\$\chi _{23}^ {({18})}$&-/A&/A&-/A&/A&1&-1&1&-1&A&-A&-A&-/A&/A&-/A&-/A&-1
&1&-A&A&-A&/A&A&-A&A

\\$\chi _{23}^ {({19})}$&-/A&/A&-/A&/A&-1&1&-1&1&A&-A&-A&-/A&/A&-/A&-/A&1
&-1&-A&A&-A&/A&A&A&-A

\\$\chi _{23}^ {({20})}$&-A&A&-A&A&-1&1&-1&1&/A&-/A&-/A&-A&A&-A&-A&1
&-1&-/A&/A&-/A&A&/A&/A&-/A

\\$\chi _{23}^ {({21})}$&-A&-A&A&-A&-1&1&1&-1&/A&-/A&/A&-A&A&-A&A&-1
&1&-/A&/A&-/A&A&/A&-/A&/A

\\$\chi _{23}^ {({22})}$&-/A&-/A&/A&-/A&-1&1&1&-1&A&-A&A&-/A&/A&-/A&/A&-1
&1&-A&A&-A&/A&A&-A&A

\\$\chi _{23}^ {({23})}$&-/A&-/A&/A&-/A&1&-1&-1&1&A&-A&A&-/A&/A&-/A&/A&1
&-1&-A&A&-A&/A&A&A&-A

\\$\chi _{23}^ {({24})}$&-A&-A&A&-A&1&-1&-1&1&/A&-/A&/A&-A&A&-A&A&1
&-1&-/A&/A&-/A&A&/A&/A&-/A

\\$\chi _{23}^ {({25})}$&-A&-A&-A&A&-1&-1&-1&-1&-/A&-/A&-/A&A&A&-A&-A&1
&1&/A&/A&-/A&A&/A&/A&/A

\\$\chi _{23}^ {({26})}$&-/A&-/A&-/A&/A&-1&-1&-1&-1&-A&-A&-A&/A&/A&-/A&-/A&1
&1&A&A&-A&/A&A&A&A

\\$\chi _{23}^ {({27})}$&-/A&-/A&-/A&/A&1&1&1&1&-A&-A&-A&/A&/A&-/A&-/A&-1
&-1&A&A&-A&/A&A&-A&-A

\\$\chi _{23}^ {({28})}$&-A&-A&-A&A&1&1&1&1&-/A&-/A&-/A&A&A&-A&-A&-1
&-1&/A&/A&-/A&A&/A&-/A&-/A

\\$\chi _{23}^ {({29})}$&-A&A&A&-A&1&1&-1&-1&-/A&-/A&/A&A&A&-A&A&1
&1&/A&/A&-/A&A&/A&/A&/A

\\$\chi _{23}^ {({30})}$&-/A&/A&/A&-/A&1&1&-1&-1&-A&-A&A&/A&/A&-/A&/A&1
&1&A&A&-A&/A&A&A&A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
\noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
\\$\chi _{23}^ {({31})}$&-/A&/A&/A&-/A&-1&-1&1&1&-A&-A&A&/A&/A&-/A&/A&-1
&-1&A&A&-A&/A&A&-A&-A

\\$\chi _{23}^ {({32})}$&-A&A&A&-A&-1&-1&1&1&-/A&-/A&/A&A&A&-A&A&-1
&-1&/A&/A&-/A&A&/A&-/A&-/A

\\$\chi _{23}^ {({33})}$&-A&-A&A&A&-1&1&1&-1&/A&-/A&/A&A&-A&-A&A&1
&-1&/A&-/A&-/A&-A&-/A&-/A&/A

\\$\chi _{23}^ {({34})}$&-/A&-/A&/A&/A&-1&1&1&-1&A&-A&A&/A&-/A&-/A&/A&1
&-1&A&-A&-A&-/A&-A&-A&A

\\$\chi _{23}^ {({35})}$&-/A&-/A&/A&/A&1&-1&-1&1&A&-A&A&/A&-/A&-/A&/A&-1
&1&A&-A&-A&-/A&-A&A&-A

\\$\chi _{23}^ {({36})}$&-A&-A&A&A&1&-1&-1&1&/A&-/A&/A&A&-A&-A&A&-1
&1&/A&-/A&-/A&-A&-/A&/A&-/A

\\$\chi _{23}^ {({37})}$&-A&A&-A&-A&1&-1&1&-1&/A&-/A&-/A&A&-A&-A&-A&1
&-1&/A&-/A&-/A&-A&-/A&-/A&/A

\\$\chi _{23}^ {({38})}$&-/A&/A&-/A&-/A&1&-1&1&-1&A&-A&-A&/A&-/A&-/A&-/A&1
&-1&A&-A&-A&-/A&-A&-A&A

\\$\chi _{23}^ {({39})}$&-/A&/A&-/A&-/A&-1&1&-1&1&A&-A&-A&/A&-/A&-/A&-/A&-1
&1&A&-A&-A&-/A&-A&A&-A

\\$\chi _{23}^ {({40})}$&-A&A&-A&-A&-1&1&-1&1&/A&-/A&-/A&A&-A&-A&-A&-1
&1&/A&-/A&-/A&-A&-/A&/A&-/A

\\$\chi _{23}^ {({41})}$&-A&A&A&A&1&1&-1&-1&-/A&-/A&/A&-A&-A&-A&A&-1
&-1&-/A&-/A&-/A&-A&-/A&/A&/A

\\$\chi _{23}^ {({42})}$&-/A&/A&/A&/A&1&1&-1&-1&-A&-A&A&-/A&-/A&-/A&/A&-1
&-1&-A&-A&-A&-/A&-A&A&A

\\$\chi _{23}^ {({43})}$&-/A&/A&/A&/A&-1&-1&1&1&-A&-A&A&-/A&-/A&-/A&/A&1
&1&-A&-A&-A&-/A&-A&-A&-A

\\$\chi _{23}^ {({44})}$&-A&A&A&A&-1&-1&1&1&-/A&-/A&/A&-A&-A&-A&A&1
&1&-/A&-/A&-/A&-A&-/A&-/A&-/A

\\$\chi _{23}^ {({45})}$&-A&-A&-A&-A&-1&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A&-A&-1
&-1&-/A&-/A&-/A&-A&-/A&/A&/A

\\$\chi _{23}^ {({46})}$&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A&-/A&-1
&-1&-A&-A&-A&-/A&-A&A&A

\\$\chi _{23}^ {({47})}$&-/A&-/A&-/A&-/A&1&1&1&1&-A&-A&-A&-/A&-/A&-/A&-/A&1
&1&-A&-A&-A&-/A&-A&-A&-A

\\$\chi _{23}^ {({48})}$&-A&-A&-A&-A&1&1&1&1&-/A&-/A&-/A&-A&-A&-A&-A&1
&1&-/A&-/A&-/A&-A&-/A&-/A&-/A

\\$\chi _{23}^ {({49})}$&-2&.&-2&2&.&.&.&.&.&-2&2&.&-2&2&2&.
&.&.&-2&2&2&2&.&.

\\$\chi _{23}^ {({50})}$&-2&.&2&-2&.&.&.&.&.&-2&-2&.&-2&2&-2&.
&.&.&-2&2&2&2&.&.

\\$\chi _{23}^ {({51})}$&-2&.&2&2&.&.&.&.&.&-2&-2&.&2&2&-2&.
&.&.&2&2&-2&-2&.&.

\\$\chi _{23}^ {({52})}$&-2&.&-2&-2&.&.&.&.&.&-2&2&.&2&2&2&.
&.&.&2&2&-2&-2&.&.

\\$\chi _{23}^ {({53})}$&/B&.&/B&-/B&.&.&.&.&.&B&-B&.&/B&-/B&-/B&.
&.&.&B&-B&-/B&-B&.&.

\\$\chi _{23}^ {({54})}$&B&.&B&-B&.&.&.&.&.&/B&-/B&.&B&-B&-B&.
&.&.&/B&-/B&-B&-/B&.&.

\\$\chi _{23}^ {({55})}$&/B&.&-/B&/B&.&.&.&.&.&B&B&.&/B&-/B&/B&.
&.&.&B&-B&-/B&-B&.&.

\\$\chi _{23}^ {({56})}$&B&.&-B&B&.&.&.&.&.&/B&/B&.&B&-B&B&.
&.&.&/B&-/B&-B&-/B&.&.

\\$\chi _{23}^ {({57})}$&/B&.&-/B&-/B&.&.&.&.&.&B&B&.&-/B&-/B&/B&.
&.&.&-B&-B&/B&B&.&.

\\$\chi _{23}^ {({58})}$&B&.&-B&-B&.&.&.&.&.&/B&/B&.&-B&-B&B&.
&.&.&-/B&-/B&B&/B&.&.

\\$\chi _{23}^ {({59})}$&/B&.&/B&/B&.&.&.&.&.&B&-B&.&-/B&-/B&-/B&.
&.&.&-B&-B&/B&B&.&.

\\$\chi _{23}^ {({60})}$&B&.&B&B&.&.&.&.&.&/B&-/B&.&-B&-B&-B&.
&.&.&-/B&-/B&B&/B&.&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccc}
  & &50 & & & & & & & & & &60\\\hline
$\chi _{23}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{23}^ {(2)}$&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{23}^ {(3)}$&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1

\\$\chi _{23}^ {(4)}$&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1

\\$\chi _{23}^ {(5)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&-1

\\$\chi _{23}^ {(6)}$&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1

\\$\chi _{23}^ {(7)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{23}^ {(8)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&-1

\\$\chi _{23}^ {(9)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1

\\$\chi _{23}^ {({10})}$&-1&1&1&-1&1&-1&-1&1&1&1&-1&1

\\$\chi _{23}^ {({11})}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&1

\\$\chi _{23}^ {({12})}$&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{23}^ {({13})}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1

\\$\chi _{23}^ {({14})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{23}^ {({15})}$&1&1&1&1&1&1&1&1&-1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & &50 & & & & & & & & & &60\\\hline

\\$\chi _{23}^ {({16})}$&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi _{23}^ {({17})}$&-1&1&-A&A&/A&-/A&1&-1&1&A&-A&-1

\\$\chi _{23}^ {({18})}$&-1&1&-/A&/A&A&-A&1&-1&1&/A&-/A&-1

\\$\chi _{23}^ {({19})}$&-1&1&/A&-/A&-A&A&1&-1&1&-/A&/A&-1

\\$\chi _{23}^ {({20})}$&-1&1&A&-A&-/A&/A&1&-1&1&-A&A&-1

\\$\chi _{23}^ {({21})}$&-1&1&-A&A&/A&-/A&1&-1&-1&A&-A&-1

\\$\chi _{23}^ {({22})}$&-1&1&-/A&/A&A&-A&1&-1&-1&/A&-/A&-1

\\$\chi _{23}^ {({23})}$&-1&1&/A&-/A&-A&A&1&-1&-1&-/A&/A&-1

\\$\chi _{23}^ {({24})}$&-1&1&A&-A&-/A&/A&1&-1&-1&-A&A&-1

\\$\chi _{23}^ {({25})}$&1&1&A&A&-/A&-/A&-1&-1&-1&-A&-A&-1

\\$\chi _{23}^ {({26})}$&1&1&/A&/A&-A&-A&-1&-1&-1&-/A&-/A&-1

\\$\chi _{23}^ {({27})}$&1&1&-/A&-/A&A&A&-1&-1&-1&/A&/A&-1

\\$\chi _{23}^ {({28})}$&1&1&-A&-A&/A&/A&-1&-1&-1&A&A&-1

\\$\chi _{23}^ {({29})}$&1&1&A&A&-/A&-/A&-1&-1&1&-A&-A&-1

\\$\chi _{23}^ {({30})}$&1&1&/A&/A&-A&-A&-1&-1&1&-/A&-/A&-1

\\$\chi _{23}^ {({31})}$&1&1&-/A&-/A&A&A&-1&-1&1&/A&/A&-1

\\$\chi _{23}^ {({32})}$&1&1&-A&-A&/A&/A&-1&-1&1&A&A&-1

\\$\chi _{23}^ {({33})}$&-1&1&-A&A&-/A&/A&-1&1&1&-A&A&1

\\$\chi _{23}^ {({34})}$&-1&1&-/A&/A&-A&A&-1&1&1&-/A&/A&1

\\$\chi _{23}^ {({35})}$&-1&1&/A&-/A&A&-A&-1&1&1&/A&-/A&1

\\$\chi _{23}^ {({36})}$&-1&1&A&-A&/A&-/A&-1&1&1&A&-A&1

\\$\chi _{23}^ {({37})}$&-1&1&-A&A&-/A&/A&-1&1&-1&-A&A&1

\\$\chi _{23}^ {({38})}$&-1&1&-/A&/A&-A&A&-1&1&-1&-/A&/A&1

\\$\chi _{23}^ {({39})}$&-1&1&/A&-/A&A&-A&-1&1&-1&/A&-/A&1

\\$\chi _{23}^ {({40})}$&-1&1&A&-A&/A&-/A&-1&1&-1&A&-A&1

\\$\chi _{23}^ {({41})}$&1&1&A&A&/A&/A&1&1&-1&A&A&1

\\$\chi _{23}^ {({42})}$&1&1&/A&/A&A&A&1&1&-1&/A&/A&1

\\$\chi _{23}^ {({43})}$&1&1&-/A&-/A&-A&-A&1&1&-1&-/A&-/A&1

\\$\chi _{23}^ {({44})}$&1&1&-A&-A&-/A&-/A&1&1&-1&-A&-A&1

\\$\chi _{23}^ {({45})}$&1&1&A&A&/A&/A&1&1&1&A&A&1

\\$\chi _{23}^ {({46})}$&1&1&/A&/A&A&A&1&1&1&/A&/A&1

\\$\chi _{23}^ {({47})}$&1&1&-/A&-/A&-A&-A&1&1&1&-/A&-/A&1

\\$\chi _{23}^ {({48})}$&1&1&-A&-A&-/A&-/A&1&1&1&-A&-A&1

\\$\chi _{23}^ {({49})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({50})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({51})}$&.&-2&.&.&.&.&.&2&.&.&.&-2

\\$\chi _{23}^ {({52})}$&.&-2&.&.&.&.&.&2&.&.&.&-2

\\$\chi _{23}^ {({53})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({54})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({55})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({56})}$&.&-2&.&.&.&.&.&-2&.&.&.&2

\\$\chi _{23}^ {({57})}$&.&-2&.&.&.&.&.&2&.&.&.&-2

\\$\chi _{23}^ {({58})}$&.&-2&.&.&.&.&.&2&.&.&.&-2

\\$\chi _{23}^ {({59})}$&.&-2&.&.&.&.&.&2&.&.&.&-2

\\$\chi _{23}^ {({60})}$&.&-2&.&.&.&.&.&2&.&.&.&-2\\
\end{tabular}
\begin{array}{ccccccc} 0&0&0&0&1,
-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&1&1&-1&1&-1&-2 \\ 1&2&0,
          -1&1&-1&-3 \\ 1&2&0&-1&1&-1&-2 \\ 0&2&0&-1&1&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&0&-1&1&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&-1&1 \\ 0&-1&1&0&1&-1&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&-1&-1&3&-2&-1&3 \\ 0&-1&-1&2&-1&-1&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&1&1&-1&1&-2&1 \\ 0&2&1&-2&2&-2&0 \\
       0&2&1&-2&3&-4&1 \\ 0&1&1&-2&3&-3&1 \\ 0&1&1&-2&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&0&-1&0&0&1&1 \\ 0&0&-1&0&0&2&0 \\
       0&-1&-2&1&0&2&1 \\ 0&-1&-2&1&0&2&0 \\ 0&-1&-1&1&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{24}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&0&1&-2&3&-1 \\
       -1&-2&1&1&-3&4&-1 \\ -1&-1&1&1&-3&3&-1 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-3&0&2&-3&3&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&0&1&-1&0&1&1 \\ -1&-1&1&0&-1&1&2 \\
       -1&-1&2&-1&-1&2&2 \\ -1&-1&2&-1&-1&2&1 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&0&1&-1&0&1&1 \\ -1&-1&2&-1&0&1&1 \\
       -1&-1&2&-1&-1&2&2 \\ -1&-1&2&-1&-1&2&1 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ -1&-1&1&0&-1&1&2 \\
       0&-2&1&0&-1&1&3 \\ 0&-2&1&0&-1&1&2 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&-1&1&3 \\ 0&-2&1&0&-1&1&2 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-2&2&0&-2&4&-2 \\ -1&-1&2&0&-2&3&-2 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&-1&4&-3 \\ 0&-1&1&0&-1&3&-3 \\ 0&-1&0&1&-1&2&-2 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&0&1&1&-2&1&-1 \\ -1&-1&1&2&-3&1&0 \\
       -1&-1&2&2&-4&2&-1 \\ -1&0&2&1&-3&1&0 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&0&1&1&-2&1&-1 \\ -1&-1&2&1&-2&1&-1 \\
       -1&-1&2&2&-4&2&-1 \\ -1&0&2&1&-3&1&0 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ -1&-1&1&2&-3&1&0 \\
       0&-2&1&3&-4&1&0 \\ 0&-1&1&2&-3&0&1 \\ 0&-1&0&2&-2&0&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-2&1&3&-4&1&0 \\ 0&-1&1&2&-3&0&1 \\ 0&-1&0&2&-2&0&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&0&1&-1 \\ -1&0&1&-1&0&0&0 \\
       -1&1&1&-2&0&1&-1 \\ -1&1&1&-1&-1&1&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&0&1&-1 \\ -1&1&0&-1&0&1&-1 \\
       -1&1&1&-2&0&1&-1 \\ -1&1&1&-1&-1&1&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&0&1&1&-2&0&2 \\
       -1&1&1&1&-3&1&2 \\ -1&1&1&0&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&0&1&-2&1&1 \\
       -1&1&1&1&-3&1&2 \\ -1&1&1&0&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&0&-1&2&-2&0&2 \\
       0&0&0&2&-3&0&3 \\ 0&0&0&1&-2&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&-1&2 \\
       -1&2&2&-4&2&-1&2 \\ -1&1&2&-3&1&0&1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&2&-3&2&-1&1 \\
       -1&2&2&-4&2&-1&2 \\ -1&1&2&-3&1&0&1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&0&-1&1&-1&2 \\ -1&1&1&-2&1&-1&2 \\
       0&1&1&-3&2&-2&3 \\ 0&0&1&-2&1&-1&2 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ 0&0&0&-1&1&-1&2 \\ 0&0&1&-2&2&-2&2 \\
       0&1&1&-3&2&-2&3 \\ 0&0&1&-2&1&-1&2 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&0&1&-1&0&1&-1 \\ -1&0&2&-2&1&0&-1 \\
       -1&1&2&-3&1&1&-2 \\ -1&1&2&-2&0&1&-2 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&0&0&-1&1&1&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&1&1&-3&2&1&-3 \\ 0&1&1&-2&1&1&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -1&1&1&0&-1&-1&0 \\
       -1&2&2&-1&-1&-1&-1 \\ -1&2&2&-1&-1&-1&0 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -1&1&2&-1&0&-1&-1 \\
       -1&2&2&-1&-1&-1&-1 \\ -1&2&2&-1&-1&-1&0 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&0&1&-1&-1&0 \\ -1&1&1&0&-1&-1&0 \\
       0&1&1&0&-1&-2&0 \\ 0&1&1&0&-1&-2&1 \\ 0&1&0&0&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&0&0&1&-1&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&1&1&0&-1&-2&0 \\ 0&1&1&0&-1&-2&1 \\ 0&1&0&0&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&1&1&0&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -1&1&2&0&-2&1&1 \\ -1&1&2&-1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&1&1&0&-1&1&0 \\ 0&1&1&-1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&2&1&-1&0&-1&1 \\ -1&2&1&-1&0&-2&2 \\
       -1&4&1&-2&0&-2&2 \\ -1&3&1&-2&0&-1&2 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&2&1&-1&0&-1&1 \\ -1&3&0&-1&0&-1&1 \\
       -1&4&1&-2&0&-2&2 \\ -1&3&1&-2&0&-1&2 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&3&0&-1&0&-3&3 \\ 0&2&0&-1&0&-2&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ -1&2&1&-1&0&-1&1 \\ -1&2&2&-2&1&-2&1 \\
       -1&4&2&-3&1&-2&1 \\ -1&3&2&-3&1&-1&1 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&4&1&-3&2&-2&0 \\ 0&3&1&-3&2&-1&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&1&1&0 \\ 0&-1&1&-1&1&1&0 \\
       1&-1&0&-1&1&2&0 \\ 1&-1&0&-1&1&2&-1 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ 0&0&0&1&-1&1&-2 \\ 0&-1&1&1&-1&1&-2 \\
       1&-1&0&2&-2&2&-3 \\ 1&0&0&1&-1&1&-2 \\ 0&0&0&1&-1&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&1&1&-2&2&0 \\
       -2&-3&2&1&-2&3&-1 \\ -2&-2&2&1&-2&2&-1 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -2&-3&2&1&-2&3&-1 \\ -2&-2&2&1&-2&2&-1 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ -1&-2&1&1&-2&2&0 \\
       -1&-4&1&2&-2&2&0 \\ -1&-3&1&2&-2&1&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&0&1&-1&1&0 \\ 0&-3&1&1&-1&1&0 \\
       -1&-4&1&2&-2&2&0 \\ -1&-3&1&2&-2&1&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&3&-1&0 \\
       1&2&0&-4&4&-1&0 \\ 1&1&0&-3&3&0&-1 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ -1&0&1&-1&0&1&1 \\ -1&-1&1&0&-1&1&2 \\
       -2&-1&1&0&-1&2&2 \\ -2&-1&1&0&-1&2&1 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ -1&0&1&-1&0&1&1 \\ -1&0&0&0&-1&2&1 \\
       -2&-1&1&0&-1&2&2 \\ -2&-1&1&0&-1&2&1 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&-1&-1&1&-1&1&2 \\
       -1&-2&0&1&-1&1&3 \\ -1&-2&0&1&-1&1&2 \\ 0&-2&0&1&-1&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&1&1&-1&1&-1&-2 \\
       1&2&0&-1&1&-1&-3 \\ 1&2&0&-1&1&-1&-2 \\ 0&2&0&-1&1&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ -1&0&1&1&-2&1&-1 \\ -1&-1&1&2&-3&1&0 \\
       -2&-1&1&3&-4&2&-1 \\ -2&0&1&2&-3&1&0 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ -1&0&1&1&-2&1&-1 \\ -1&0&0&2&-3&2&-1 \\
       -2&-1&1&3&-4&2&-1 \\ -2&0&1&2&-3&1&0 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-3&1&0 \\
       -1&-2&0&4&-4&1&0 \\ -1&-1&0&3&-3&0&1 \\ 0&-1&0&2&-2&0&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&0&1&-1 \\ -1&0&1&-1&0&0&0 \\
       -2&0&2&-2&1&0&-1 \\ -2&0&2&-1&0&0&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&0&1&-1 \\ -1&0&2&-2&1&0&-1 \\
       -2&0&2&-2&1&0&-1 \\ -2&0&2&-1&0&0&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&0&1&-1&0&0&0 \\
       -1&-1&1&-1&1&-1&0 \\ -1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&-1&1&-1&1&-1&0 \\
       -1&-1&1&-1&1&-1&0 \\ -1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&1&0 \\ -1&0&1&-1&0&1&1 \\ -1&-1&2&-1&0&1&1 \\
       -2&-1&2&-1&0&2&1 \\ -2&-1&2&-1&0&2&0 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&1&0 \\ 0&0&0&-1&1&1&0 \\ 0&-1&1&-1&1&1&0 \\
       -1&-1&1&-1&1&2&0 \\ -1&-1&1&-1&1&2&-1 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&0&1&1&-2&0&2 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ -1&0&1&1&-2&0&2 \\
       -1&-1&1&2&-2&-1&3 \\ -1&-1&1&1&-1&-1&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&0&1&-1&-1&2 \\ 0&-1&1&1&-1&-1&2 \\
       -1&-1&1&2&-2&-1&3 \\ -1&-1&1&1&-1&-1&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&0&1&1&-2&1&-1 \\ -1&-1&2&1&-2&1&-1 \\
       -2&-1&2&2&-3&2&-2 \\ -2&0&2&1&-2&1&-1 \\ -1&0&1&1&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&0&0&1&-1&1&-2 \\ 0&-1&1&1&-1&1&-2 \\
       -1&-1&1&2&-2&2&-3 \\ -1&0&1&1&-1&1&-2 \\ 0&0&0&1&-1&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&-1&2 \\
       -2&2&1&-3&2&-1&2 \\ -2&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&2&0&-2&1&0&1 \\
       -2&2&1&-3&2&-1&2 \\ -2&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&0&0&1 \\ 0&0&0&-1&1&-1&2 \\ 0&1&-1&-1&1&-1&2 \\
       -1&1&0&-2&2&-2&3 \\ -1&0&0&-1&1&-1&2 \\ 0&0&0&-1&1&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ -1&1&1&0&-1&0&-1 \\ -1&1&1&0&-1&-1&0 \\
       -2&2&1&0&-1&-1&-1 \\ -2&2&1&0&-1&-1&0 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ -1&1&1&0&-1&0&-1 \\ -1&2&0&0&-1&0&-1 \\
       -2&2&1&0&-1&-1&-1 \\ -2&2&1&0&-1&-1&0 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&0&0&1&-1&-1&0 \\ 0&1&-1&1&-1&-1&0 \\
       -1&1&0&1&-1&-2&0 \\ -1&1&0&1&-1&-2&1 \\ 0&1&0&0&0&-2&1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&1&1&-2&1&0&1 \\ -1&1&2&-3&2&-1&1 \\
       -2&2&2&-4&3&-1&1 \\ -2&1&2&-3&2&0&0 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&3&-1&0 \\
       -1&2&1&-4&4&-1&0 \\ -1&1&1&-3&3&0&-1 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ -1&2&1&-1&0&-1&1 \\ -1&2&1&-1&0&-2&2 \\
       -2&3&2&-2&1&-3&2 \\ -2&2&2&-2&1&-2&2 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ -1&2&1&-1&0&-1&1 \\ -1&2&2&-2&1&-2&1 \\
       -2&3&2&-2&1&-3&2 \\ -2&2&2&-2&1&-2&2 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ -1&2&1&-1&0&-2&2 \\
       -1&2&1&-1&1&-4&3 \\ -1&1&1&-1&1&-3&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&1&1&-1&1&-3&2 \\
       -1&2&1&-1&1&-4&3 \\ -1&1&1&-1&1&-3&3 \\ 0&1&0&-1&1&-2&2 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&1&2&-1&0&-1&-1 \\
       -2&2&2&-1&0&-1&-2 \\ -2&2&2&-1&0&-1&-1 \\ -1&2&1&-1&0&-1&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&1&1&-1&1&-1&-2 \\
       -1&2&1&-1&1&-1&-3 \\ -1&2&1&-1&1&-1&-2 \\ 0&2&0&-1&1&-1&-1 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&1&0&2&-3 \\ 0&-1&0&1&-1&2&-2 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 0&0&0&-1&1&1&-2 \\ 0&0&1&-2&2&0&-2 \\
       0&0&0&-2&3&0&-3 \\ 0&0&0&-1&2&0&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-2&1&1&-2&2&0 \\
       -1&-2&1&1&-3&4&-1 \\ -1&-1&1&1&-3&3&-1 \\ -1&-1&1&1&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&2&0&-1&1&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&3&0&-2&3&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{24}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{24}^ {(2)}$&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{24}^ {(3)}$&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1&-1&1

\\$\chi _{24}^ {(4)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{24}^ {(5)}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{24}^ {(6)}$&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&-1&1

\\$\chi _{24}^ {(7)}$&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1
&-1&1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{24}^ {(8)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1
&-1&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{24}^ {(9)}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&1&-1&1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{24}^ {({10})}$&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{24}^ {({11})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&1&1&1&1

\\$\chi _{24}^ {({12})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{24}^ {({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{24}^ {({14})}$&1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&-1&-1&1&1&1&1

\\$\chi _{24}^ {({15})}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{24}^ {({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{24}^ {({17})}$&1&-1&1&A&-A&-A&A&-1&1&-A&A&A&-A&-1&1&-1&-1&1&-1
&-A&A&A&-A&1&-1&A&-A&-A&A

\\$\chi _{24}^ {({18})}$&1&-1&1&-A&A&A&-A&-1&1&A&-A&-A&A&-1&1&-1&-1&1&-1
&A&-A&-A&A&1&-1&-A&A&A&-A

\\$\chi _{24}^ {({19})}$&1&1&-1&-A&A&A&-A&1&-1&A&-A&-A&A&1&-1&1&1&-1&1
&A&-A&-A&A&-1&1&-A&A&A&-A

\\$\chi _{24}^ {({20})}$&1&1&-1&A&-A&-A&A&1&-1&-A&A&A&-A&1&-1&1&1&-1&1
&-A&A&A&-A&-1&1&A&-A&-A&A

\\$\chi _{24}^ {({21})}$&1&-1&1&A&-A&-A&A&-1&1&-A&A&A&-A&1&-1&1&-1&1&-1
&A&-A&-A&A&-1&1&-A&A&A&-A

\\$\chi _{24}^ {({22})}$&1&-1&1&-A&A&A&-A&-1&1&A&-A&-A&A&1&-1&1&-1&1&-1
&-A&A&A&-A&-1&1&A&-A&-A&A

\\$\chi _{24}^ {({23})}$&1&1&-1&-A&A&A&-A&1&-1&A&-A&-A&A&-1&1&-1&1&-1&1
&-A&A&A&-A&1&-1&A&-A&-A&A

\\$\chi _{24}^ {({24})}$&1&1&-1&A&-A&-A&A&1&-1&-A&A&A&-A&-1&1&-1&1&-1&1
&A&-A&-A&A&1&-1&-A&A&A&-A

\\$\chi _{24}^ {({25})}$&1&1&1&A&A&A&A&1&1&-A&-A&-A&-A&-1&-1&-1&-1&-1&-1
&-A&-A&-A&-A&-1&-1&A&A&A&A

\\$\chi _{24}^ {({26})}$&1&1&1&-A&-A&-A&-A&1&1&A&A&A&A&-1&-1&-1&-1&-1&-1
&A&A&A&A&-1&-1&-A&-A&-A&-A

\\$\chi _{24}^ {({27})}$&1&-1&-1&-A&-A&-A&-A&-1&-1&A&A&A&A&1&1&1&1&1&1
&A&A&A&A&1&1&-A&-A&-A&-A

\\$\chi _{24}^ {({28})}$&1&-1&-1&A&A&A&A&-1&-1&-A&-A&-A&-A&1&1&1&1&1&1
&-A&-A&-A&-A&1&1&A&A&A&A

\\$\chi _{24}^ {({29})}$&1&1&1&A&A&A&A&1&1&-A&-A&-A&-A&1&1&1&-1&-1&-1
&A&A&A&A&1&1&-A&-A&-A&-A

\\$\chi _{24}^ {({30})}$&1&1&1&-A&-A&-A&-A&1&1&A&A&A&A&1&1&1&-1&-1&-1
&-A&-A&-A&-A&1&1&A&A&A&A

\\$\chi _{24}^ {({31})}$&1&-1&-1&-A&-A&-A&-A&-1&-1&A&A&A&A&-1&-1&-1&1&1&1
&-A&-A&-A&-A&-1&-1&A&A&A&A

\\$\chi _{24}^ {({32})}$&1&-1&-1&A&A&A&A&-1&-1&-A&-A&-A&-A&-1&-1&-1&1&1&1
&A&A&A&A&-1&-1&-A&-A&-A&-A

\\$\chi _{24}^ {({33})}$&2&.&2&-1&.&.&2&.&2&-1&.&.&2&-1&.&2&-1&.&2
&-1&.&.&2&.&2&-1&.&.&2

\\$\chi _{24}^ {({34})}$&2&.&2&1&.&.&-2&.&2&1&.&.&-2&-1&.&2&-1&.&2
&1&.&.&-2&.&2&1&.&.&-2

\\$\chi _{24}^ {({35})}$&2&.&2&-1&.&.&2&.&2&-1&.&.&2&1&.&-2&-1&.&2
&1&.&.&-2&.&-2&1&.&.&-2

\\$\chi _{24}^ {({36})}$&2&.&2&1&.&.&-2&.&2&1&.&.&-2&1&.&-2&-1&.&2
&-1&.&.&2&.&-2&-1&.&.&2

\\$\chi _{24}^ {({37})}$&2&.&-2&-1&.&.&2&.&-2&-1&.&.&2&1&.&-2&1&.&-2
&-1&.&.&2&.&-2&-1&.&.&2

\\$\chi _{24}^ {({38})}$&2&.&-2&1&.&.&-2&.&-2&1&.&.&-2&1&.&-2&1&.&-2
&1&.&.&-2&.&-2&1&.&.&-2

\\$\chi _{24}^ {({39})}$&2&.&-2&-1&.&.&2&.&-2&-1&.&.&2&-1&.&2&1&.&-2
&1&.&.&-2&.&2&1&.&.&-2

\\$\chi _{24}^ {({40})}$&2&.&-2&1&.&.&-2&.&-2&1&.&.&-2&-1&.&2&1&.&-2
&-1&.&.&2&.&2&-1&.&.&2

\\$\chi _{24}^ {({41})}$&2&.&2&-A&.&.&B&.&2&A&.&.&-B&-1&.&2&1&.&-2
&-A&.&.&B&.&2&A&.&.&-B

\\$\chi _{24}^ {({42})}$&2&.&2&A&.&.&-B&.&2&-A&.&.&B&-1&.&2&1&.&-2
&A&.&.&-B&.&2&-A&.&.&B

\\$\chi _{24}^ {({43})}$&2&.&2&-A&.&.&B&.&2&A&.&.&-B&1&.&-2&1&.&-2
&A&.&.&-B&.&-2&-A&.&.&B

\\$\chi _{24}^ {({44})}$&2&.&2&A&.&.&-B&.&2&-A&.&.&B&1&.&-2&1&.&-2
&-A&.&.&B&.&-2&A&.&.&-B

\\$\chi _{24}^ {({45})}$&2&.&-2&-A&.&.&B&.&-2&A&.&.&-B&1&.&-2&-1&.&2
&-A&.&.&B&.&-2&A&.&.&-B
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{24}^ {({46})}$&2&.&-2&A&.&.&-B&.&-2&-A&.&.&B&1&.&-2&-1&.&2
&A&.&.&-B&.&-2&-A&.&.&B

\\$\chi _{24}^ {({47})}$&2&.&-2&-A&.&.&B&.&-2&A&.&.&-B&-1&.&2&-1&.&2
&A&.&.&-B&.&2&-A&.&.&B

\\$\chi _{24}^ {({48})}$&2&.&-2&A&.&.&-B&.&-2&-A&.&.&B&-1&.&2&-1&.&2
&-A&.&.&B&.&2&A&.&.&-B

\\$\chi _{24}^ {({49})}$&3&-1&-3&.&1&-1&-1&1&1&.&1&-1&-1&.&-1&-3&.&-1&-3
&.&1&-1&-1&1&1&.&1&-1&-1

\\$\chi _{24}^ {({50})}$&3&1&-3&.&-1&1&-1&-1&1&.&-1&1&-1&.&1&-3&.&1&-3
&.&-1&1&-1&-1&1&.&-1&1&-1

\\$\chi _{24}^ {({51})}$&3&-1&-3&.&-1&1&1&1&1&.&-1&1&1&.&-1&-3&.&-1&-3
&.&-1&1&1&1&1&.&-1&1&1

\\$\chi _{24}^ {({52})}$&3&1&-3&.&1&-1&1&-1&1&.&1&-1&1&.&1&-3&.&1&-3
&.&1&-1&1&-1&1&.&1&-1&1

\\$\chi _{24}^ {({53})}$&3&1&-3&.&-1&1&-1&-1&1&.&-1&1&-1&.&-1&3&.&1&-3
&.&1&-1&1&1&-1&.&1&-1&1

\\$\chi _{24}^ {({54})}$&3&-1&-3&.&1&-1&-1&1&1&.&1&-1&-1&.&1&3&.&-1&-3
&.&-1&1&1&-1&-1&.&-1&1&1

\\$\chi _{24}^ {({55})}$&3&1&-3&.&1&-1&1&-1&1&.&1&-1&1&.&-1&3&.&1&-3
&.&-1&1&-1&1&-1&.&-1&1&-1

\\$\chi _{24}^ {({56})}$&3&-1&-3&.&-1&1&1&1&1&.&-1&1&1&.&1&3&.&-1&-3
&.&1&-1&-1&-1&-1&.&1&-1&-1

\\$\chi _{24}^ {({57})}$&3&1&3&.&1&-1&-1&-1&-1&.&1&-1&-1&.&1&3&.&1&3
&.&1&-1&-1&-1&-1&.&1&-1&-1

\\$\chi _{24}^ {({58})}$&3&-1&3&.&-1&1&-1&1&-1&.&-1&1&-1&.&-1&3&.&-1&3
&.&-1&1&-1&1&-1&.&-1&1&-1

\\$\chi _{24}^ {({59})}$&3&1&3&.&-1&1&1&-1&-1&.&-1&1&1&.&1&3&.&1&3
&.&-1&1&1&-1&-1&.&-1&1&1

\\$\chi _{24}^ {({60})}$&3&-1&3&.&1&-1&1&1&-1&.&1&-1&1&.&-1&3&.&-1&3
&.&1&-1&1&1&-1&.&1&-1&1

\\$\chi _{24}^ {({61})}$&3&-1&3&.&-1&1&-1&1&-1&.&-1&1&-1&.&1&-3&.&-1&3
&.&1&-1&1&-1&1&.&1&-1&1

\\$\chi _{24}^ {({62})}$&3&1&3&.&1&-1&-1&-1&-1&.&1&-1&-1&.&-1&-3&.&1&3
&.&-1&1&1&1&1&.&-1&1&1

\\$\chi _{24}^ {({63})}$&3&-1&3&.&1&-1&1&1&-1&.&1&-1&1&.&1&-3&.&-1&3
&.&-1&1&-1&-1&1&.&-1&1&-1

\\$\chi _{24}^ {({64})}$&3&1&3&.&-1&1&1&-1&-1&.&-1&1&1&.&-1&-3&.&1&3
&.&1&-1&-1&1&1&.&1&-1&-1

\\$\chi _{24}^ {({65})}$&3&1&-3&.&-A&A&-A&-1&1&.&A&-A&A&.&1&-3&.&-1&3
&.&-A&A&-A&-1&1&.&A&-A&A

\\$\chi _{24}^ {({66})}$&3&1&-3&.&A&-A&A&-1&1&.&-A&A&-A&.&1&-3&.&-1&3
&.&A&-A&A&-1&1&.&-A&A&-A

\\$\chi _{24}^ {({67})}$&3&-1&-3&.&A&-A&-A&1&1&.&-A&A&A&.&-1&-3&.&1&3
&.&A&-A&-A&1&1&.&-A&A&A

\\$\chi _{24}^ {({68})}$&3&-1&-3&.&-A&A&A&1&1&.&A&-A&-A&.&-1&-3&.&1&3
&.&-A&A&A&1&1&.&A&-A&-A

\\$\chi _{24}^ {({69})}$&3&-1&-3&.&A&-A&-A&1&1&.&-A&A&A&.&1&3&.&1&3
&.&-A&A&A&-1&-1&.&A&-A&-A

\\$\chi _{24}^ {({70})}$&3&-1&-3&.&-A&A&A&1&1&.&A&-A&-A&.&1&3&.&1&3
&.&A&-A&-A&-1&-1&.&-A&A&A

\\$\chi _{24}^ {({71})}$&3&1&-3&.&-A&A&-A&-1&1&.&A&-A&A&.&-1&3&.&-1&3
&.&A&-A&A&1&-1&.&-A&A&-A

\\$\chi _{24}^ {({72})}$&3&1&-3&.&A&-A&A&-1&1&.&-A&A&-A&.&-1&3&.&-1&3
&.&-A&A&-A&1&-1&.&A&-A&A

\\$\chi _{24}^ {({73})}$&3&-1&3&.&-A&A&-A&1&-1&.&A&-A&A&.&-1&3&.&1&-3
&.&-A&A&-A&1&-1&.&A&-A&A

\\$\chi _{24}^ {({74})}$&3&-1&3&.&A&-A&A&1&-1&.&-A&A&-A&.&-1&3&.&1&-3
&.&A&-A&A&1&-1&.&-A&A&-A

\\$\chi _{24}^ {({75})}$&3&1&3&.&A&-A&-A&-1&-1&.&-A&A&A&.&1&3&.&-1&-3
&.&A&-A&-A&-1&-1&.&-A&A&A

\\$\chi _{24}^ {({76})}$&3&1&3&.&-A&A&A&-1&-1&.&A&-A&-A&.&1&3&.&-1&-3
&.&-A&A&A&-1&-1&.&A&-A&-A

\\$\chi _{24}^ {({77})}$&3&1&3&.&A&-A&-A&-1&-1&.&-A&A&A&.&-1&-3&.&-1&-3
&.&-A&A&A&1&1&.&A&-A&-A

\\$\chi _{24}^ {({78})}$&3&1&3&.&-A&A&A&-1&-1&.&A&-A&-A&.&-1&-3&.&-1&-3
&.&A&-A&-A&1&1&.&-A&A&A

\\$\chi _{24}^ {({79})}$&3&-1&3&.&-A&A&-A&1&-1&.&A&-A&A&.&1&-3&.&1&-3
&.&A&-A&A&-1&1&.&-A&A&-A

\\$\chi _{24}^ {({80})}$&3&-1&3&.&A&-A&A&1&-1&.&-A&A&-A&.&1&-3&.&1&-3
&.&-A&A&-A&-1&1&.&A&-A&A\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
$\chi _{24}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{24}^ {(2)}$&1&-1&1&-1&1&-1&1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&-1
&1&-1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{24}^ {(3)}$&-1&1&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{24}^ {(4)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&1&1
&-1&1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{24}^ {(5)}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{24}^ {(6)}$&1&-1&-1&1&-1&1&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{24}^ {(7)}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&-1
&1&-1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{24}^ {(8)}$&1&-1&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{24}^ {(9)}$&-1&1&1&-1&1&-1&1&1&1&1&-1&-1&1&1&1&-1&1&1&1
&-1&1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{24}^ {({10})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
\\$\chi _{24}^ {({11})}$&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{24}^ {({12})}$&-1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{24}^ {({13})}$&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&1&1&1&-1&1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{24}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&-1
&-1&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{24}^ {({15})}$&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{24}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&1&1&1&-1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{24}^ {({17})}$&1&-1&1&-1&1&-1&1&A&-A&-1&1&1&-1&-A&-A&A&-A&A&A
&-A&A&1&-1&-1&1&A&-A&1&-1

\\$\chi _{24}^ {({18})}$&1&-1&1&-1&1&-1&1&-A&A&-1&1&1&-1&A&A&-A&A&-A&-A
&A&-A&1&-1&-1&1&-A&A&1&-1

\\$\chi _{24}^ {({19})}$&-1&1&-1&1&-1&1&-1&-A&A&-1&1&1&-1&A&-A&A&-A&-A&A
&-A&A&1&-1&-1&1&A&-A&1&-1

\\$\chi _{24}^ {({20})}$&-1&1&-1&1&-1&1&-1&A&-A&-1&1&1&-1&-A&A&-A&A&A&-A
&A&-A&1&-1&-1&1&-A&A&1&-1

\\$\chi _{24}^ {({21})}$&1&-1&-1&1&-1&1&-1&A&-A&-1&1&1&-1&A&-A&A&-A&-A&A
&-A&A&-1&1&1&-1&A&-A&1&-1

\\$\chi _{24}^ {({22})}$&1&-1&-1&1&-1&1&-1&-A&A&-1&1&1&-1&-A&A&-A&A&A&-A
&A&-A&-1&1&1&-1&-A&A&1&-1

\\$\chi _{24}^ {({23})}$&-1&1&1&-1&1&-1&1&-A&A&-1&1&1&-1&-A&-A&A&-A&A&A
&-A&A&-1&1&1&-1&A&-A&1&-1

\\$\chi _{24}^ {({24})}$&-1&1&1&-1&1&-1&1&A&-A&-1&1&1&-1&A&A&-A&A&-A&-A
&A&-A&-1&1&1&-1&-A&A&1&-1

\\$\chi _{24}^ {({25})}$&-1&-1&1&1&1&1&1&A&-A&-1&-1&-1&-1&-A&-A&-A&-A&A&A
&A&A&1&1&1&1&-A&-A&1&1

\\$\chi _{24}^ {({26})}$&-1&-1&1&1&1&1&1&-A&A&-1&-1&-1&-1&A&A&A&A&-A&-A
&-A&-A&1&1&1&1&A&A&1&1

\\$\chi _{24}^ {({27})}$&1&1&-1&-1&-1&-1&-1&-A&A&-1&-1&-1&-1&A&-A&-A&-A&-A&A
&A&A&1&1&1&1&-A&-A&1&1

\\$\chi _{24}^ {({28})}$&1&1&-1&-1&-1&-1&-1&A&-A&-1&-1&-1&-1&-A&A&A&A&A&-A
&-A&-A&1&1&1&1&A&A&1&1

\\$\chi _{24}^ {({29})}$&-1&-1&-1&-1&-1&-1&-1&A&-A&-1&-1&-1&-1&A&-A&-A&-A&-A&A
&A&A&-1&-1&-1&-1&-A&-A&1&1

\\$\chi _{24}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&-A&A&-1&-1&-1&-1&-A&A&A&A&A&-A
&-A&-A&-1&-1&-1&-1&A&A&1&1

\\$\chi _{24}^ {({31})}$&1&1&1&1&1&1&1&-A&A&-1&-1&-1&-1&-A&-A&-A&-A&A&A
&A&A&-1&-1&-1&-1&-A&-A&1&1

\\$\chi _{24}^ {({32})}$&1&1&1&1&1&1&1&A&-A&-1&-1&-1&-1&A&A&A&A&-A&-A
&-A&-A&-1&-1&-1&-1&A&A&1&1

\\$\chi _{24}^ {({33})}$&.&2&-1&.&2&.&2&2&2&-1&.&.&2&2&-1&.&2&2&-1
&.&2&-1&.&.&2&.&2&-1&.

\\$\chi _{24}^ {({34})}$&.&2&-1&.&2&.&2&-2&-2&-1&.&.&2&-2&1&.&-2&-2&1
&.&-2&-1&.&.&2&.&-2&-1&.

\\$\chi _{24}^ {({35})}$&.&2&1&.&-2&.&-2&2&2&-1&.&.&2&-2&-1&.&2&-2&-1
&.&2&1&.&.&-2&.&2&-1&.

\\$\chi _{24}^ {({36})}$&.&2&1&.&-2&.&-2&-2&-2&-1&.&.&2&2&1&.&-2&2&1
&.&-2&1&.&.&-2&.&-2&-1&.

\\$\chi _{24}^ {({37})}$&.&-2&1&.&-2&.&-2&2&2&-1&.&.&2&2&1&.&-2&2&1
&.&-2&-1&.&.&2&.&-2&-1&.

\\$\chi _{24}^ {({38})}$&.&-2&1&.&-2&.&-2&-2&-2&-1&.&.&2&-2&-1&.&2&-2&-1
&.&2&-1&.&.&2&.&2&-1&.

\\$\chi _{24}^ {({39})}$&.&-2&-1&.&2&.&2&2&2&-1&.&.&2&-2&1&.&-2&-2&1
&.&-2&1&.&.&-2&.&-2&-1&.

\\$\chi _{24}^ {({40})}$&.&-2&-1&.&2&.&2&-2&-2&-1&.&.&2&2&-1&.&2&2&-1
&.&2&1&.&.&-2&.&2&-1&.

\\$\chi _{24}^ {({41})}$&.&-2&1&.&-2&.&-2&B&-B&1&.&.&-2&B&A&.&-B&-B&-A
&.&B&1&.&.&-2&.&-B&-1&.

\\$\chi _{24}^ {({42})}$&.&-2&1&.&-2&.&-2&-B&B&1&.&.&-2&-B&-A&.&B&B&A
&.&-B&1&.&.&-2&.&B&-1&.

\\$\chi _{24}^ {({43})}$&.&-2&-1&.&2&.&2&B&-B&1&.&.&-2&-B&A&.&-B&B&-A
&.&B&-1&.&.&2&.&-B&-1&.

\\$\chi _{24}^ {({44})}$&.&-2&-1&.&2&.&2&-B&B&1&.&.&-2&B&-A&.&B&-B&A
&.&-B&-1&.&.&2&.&B&-1&.

\\$\chi _{24}^ {({45})}$&.&2&-1&.&2&.&2&B&-B&1&.&.&-2&B&-A&.&B&-B&A
&.&-B&1&.&.&-2&.&B&-1&.

\\$\chi _{24}^ {({46})}$&.&2&-1&.&2&.&2&-B&B&1&.&.&-2&-B&A&.&-B&B&-A
&.&B&1&.&.&-2&.&-B&-1&.

\\$\chi _{24}^ {({47})}$&.&2&1&.&-2&.&-2&B&-B&1&.&.&-2&-B&-A&.&B&B&A
&.&-B&-1&.&.&2&.&B&-1&.

\\$\chi _{24}^ {({48})}$&.&2&1&.&-2&.&-2&-B&B&1&.&.&-2&B&A&.&-B&-B&-A
&.&B&-1&.&.&2&.&-B&-1&.

\\$\chi _{24}^ {({49})}$&1&1&.&-1&-3&1&1&3&3&.&1&-1&-1&3&.&-1&-3&3&.
&-1&-3&.&1&-1&-1&1&1&.&1

\\$\chi _{24}^ {({50})}$&-1&1&.&1&-3&-1&1&3&3&.&-1&1&-1&3&.&1&-3&3&.
&1&-3&.&-1&1&-1&-1&1&.&-1

\\$\chi _{24}^ {({51})}$&1&1&.&-1&-3&1&1&-3&-3&.&1&-1&-1&-3&.&1&3&-3&.
&1&3&.&1&-1&-1&-1&-1&.&1

\\$\chi _{24}^ {({52})}$&-1&1&.&1&-3&-1&1&-3&-3&.&-1&1&-1&-3&.&-1&3&-3&.
&-1&3&.&-1&1&-1&1&-1&.&-1

\\$\chi _{24}^ {({53})}$&-1&1&.&-1&3&1&-1&3&3&.&-1&1&-1&-3&.&1&-3&-3&.
&1&-3&.&1&-1&1&-1&1&.&-1

\\$\chi _{24}^ {({54})}$&1&1&.&1&3&-1&-1&3&3&.&1&-1&-1&-3&.&-1&-3&-3&.
&-1&-3&.&-1&1&1&1&1&.&1

\\$\chi _{24}^ {({55})}$&-1&1&.&-1&3&1&-1&-3&-3&.&-1&1&-1&3&.&-1&3&3&.
&-1&3&.&1&-1&1&1&-1&.&-1
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
\\$\chi _{24}^ {({56})}$&1&1&.&1&3&-1&-1&-3&-3&.&1&-1&-1&3&.&1&3&3&.
&1&3&.&-1&1&1&-1&-1&.&1

\\$\chi _{24}^ {({57})}$&-1&-1&.&1&3&-1&-1&3&3&.&1&-1&-1&3&.&1&3&3&.
&1&3&.&1&-1&-1&-1&-1&.&1

\\$\chi _{24}^ {({58})}$&1&-1&.&-1&3&1&-1&3&3&.&-1&1&-1&3&.&-1&3&3&.
&-1&3&.&-1&1&-1&1&-1&.&-1

\\$\chi _{24}^ {({59})}$&-1&-1&.&1&3&-1&-1&-3&-3&.&1&-1&-1&-3&.&-1&-3&-3&.
&-1&-3&.&1&-1&-1&1&1&.&1

\\$\chi _{24}^ {({60})}$&1&-1&.&-1&3&1&-1&-3&-3&.&-1&1&-1&-3&.&1&-3&-3&.
&1&-3&.&-1&1&-1&-1&1&.&-1

\\$\chi _{24}^ {({61})}$&1&-1&.&1&-3&-1&1&3&3&.&-1&1&-1&-3&.&-1&3&-3&.
&-1&3&.&1&-1&1&1&-1&.&-1

\\$\chi _{24}^ {({62})}$&-1&-1&.&-1&-3&1&1&3&3&.&1&-1&-1&-3&.&1&3&-3&.
&1&3&.&-1&1&1&-1&-1&.&1

\\$\chi _{24}^ {({63})}$&1&-1&.&1&-3&-1&1&-3&-3&.&-1&1&-1&3&.&1&-3&3&.
&1&-3&.&1&-1&1&-1&1&.&-1

\\$\chi _{24}^ {({64})}$&-1&-1&.&-1&-3&1&1&-3&-3&.&1&-1&-1&3&.&-1&-3&3&.
&-1&-3&.&-1&1&1&1&1&.&1

\\$\chi _{24}^ {({65})}$&1&-1&.&-1&3&1&-1&C&-C&.&1&-1&1&C&.&-A&C&-C&.
&A&-C&.&1&-1&1&A&-A&.&-1

\\$\chi _{24}^ {({66})}$&1&-1&.&-1&3&1&-1&-C&C&.&1&-1&1&-C&.&A&-C&C&.
&-A&C&.&1&-1&1&-A&A&.&-1

\\$\chi _{24}^ {({67})}$&-1&-1&.&1&3&-1&-1&C&-C&.&-1&1&1&C&.&A&C&-C&.
&-A&-C&.&-1&1&1&-A&-A&.&1

\\$\chi _{24}^ {({68})}$&-1&-1&.&1&3&-1&-1&-C&C&.&-1&1&1&-C&.&-A&-C&C&.
&A&C&.&-1&1&1&A&A&.&1

\\$\chi _{24}^ {({69})}$&-1&-1&.&-1&-3&1&1&C&-C&.&-1&1&1&-C&.&A&C&C&.
&-A&-C&.&1&-1&-1&-A&-A&.&1

\\$\chi _{24}^ {({70})}$&-1&-1&.&-1&-3&1&1&-C&C&.&-1&1&1&C&.&-A&-C&-C&.
&A&C&.&1&-1&-1&A&A&.&1

\\$\chi _{24}^ {({71})}$&1&-1&.&1&-3&-1&1&C&-C&.&1&-1&1&-C&.&-A&C&C&.
&A&-C&.&-1&1&-1&A&-A&.&-1

\\$\chi _{24}^ {({72})}$&1&-1&.&1&-3&-1&1&-C&C&.&1&-1&1&C&.&A&-C&-C&.
&-A&C&.&-1&1&-1&-A&A&.&-1

\\$\chi _{24}^ {({73})}$&-1&1&.&1&-3&-1&1&C&-C&.&1&-1&1&C&.&A&-C&-C&.
&-A&C&.&1&-1&1&-A&A&.&-1

\\$\chi _{24}^ {({74})}$&-1&1&.&1&-3&-1&1&-C&C&.&1&-1&1&-C&.&-A&C&C&.
&A&-C&.&1&-1&1&A&-A&.&-1

\\$\chi _{24}^ {({75})}$&1&1&.&-1&-3&1&1&C&-C&.&-1&1&1&C&.&-A&-C&-C&.
&A&C&.&-1&1&1&A&A&.&1

\\$\chi _{24}^ {({76})}$&1&1&.&-1&-3&1&1&-C&C&.&-1&1&1&-C&.&A&C&C&.
&-A&-C&.&-1&1&1&-A&-A&.&1

\\$\chi _{24}^ {({77})}$&1&1&.&1&3&-1&-1&C&-C&.&-1&1&1&-C&.&-A&-C&C&.
&A&C&.&1&-1&-1&A&A&.&1

\\$\chi _{24}^ {({78})}$&1&1&.&1&3&-1&-1&-C&C&.&-1&1&1&C&.&A&C&-C&.
&-A&-C&.&1&-1&-1&-A&-A&.&1

\\$\chi _{24}^ {({79})}$&-1&1&.&-1&3&1&-1&C&-C&.&1&-1&1&-C&.&A&-C&C&.
&-A&C&.&-1&1&-1&-A&A&.&-1

\\$\chi _{24}^ {({80})}$&-1&1&.&-1&3&1&-1&-C&C&.&1&-1&1&C&.&-A&C&-C&.
&A&-C&.&-1&1&-1&A&-A&.&-1\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{24}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi _{24}^ {(2)}$&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1
&-1&1&1&-1&-1&-1

\\$\chi _{24}^ {(3)}$&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1

\\$\chi _{24}^ {(4)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1
&1&-1&1&-1&-1&-1

\\$\chi _{24}^ {(5)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&1&-1
&1&-1&1&-1&1&-1

\\$\chi _{24}^ {(6)}$&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&1&-1&1

\\$\chi _{24}^ {(7)}$&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&1&1&1

\\$\chi _{24}^ {(8)}$&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&1&-1&1

\\$\chi _{24}^ {(9)}$&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&1&1&1

\\$\chi _{24}^ {({10})}$&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&-1&-1&-1

\\$\chi _{24}^ {({11})}$&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&1&1&1&-1&1&-1

\\$\chi _{24}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&-1&-1&-1

\\$\chi _{24}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&-1&1&-1

\\$\chi _{24}^ {({14})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&1&1&-1&1

\\$\chi _{24}^ {({15})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&1&1&1&1

\\$\chi _{24}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&1

\\$\chi _{24}^ {({17})}$&-1&1&-A&A&A&-A&A&-A&A&-A&-A&A&-1&1&1&-1
&A&-A&-1&1&1&-1

\\$\chi _{24}^ {({18})}$&-1&1&A&-A&-A&A&-A&A&-A&A&A&-A&-1&1&1&-1
&-A&A&-1&1&1&-1

\\$\chi _{24}^ {({19})}$&-1&1&-A&A&A&-A&A&-A&A&-A&-A&A&-1&1&1&-1
&A&-A&-1&1&-1&-1

\\$\chi _{24}^ {({20})}$&-1&1&A&-A&-A&A&-A&A&-A&A&A&-A&-1&1&1&-1
&-A&A&-1&1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{24}^ {({21})}$&-1&1&-A&A&-A&A&-A&A&-A&A&A&-A&1&-1&-1&1
&-A&A&-1&-1&1&1

\\$\chi _{24}^ {({22})}$&-1&1&A&-A&A&-A&A&-A&A&-A&-A&A&1&-1&-1&1
&A&-A&-1&-1&1&1

\\$\chi _{24}^ {({23})}$&-1&1&-A&A&-A&A&-A&A&-A&A&A&-A&1&-1&-1&1
&-A&A&-1&-1&-1&1

\\$\chi _{24}^ {({24})}$&-1&1&A&-A&A&-A&A&-A&A&-A&-A&A&1&-1&-1&1
&A&-A&-1&-1&-1&1

\\$\chi _{24}^ {({25})}$&1&1&A&A&A&A&A&-A&-A&-A&A&A&-1&-1&-1&-1
&-A&-A&-1&1&1&-1

\\$\chi _{24}^ {({26})}$&1&1&-A&-A&-A&-A&-A&A&A&A&-A&-A&-1&-1&-1&-1
&A&A&-1&1&1&-1

\\$\chi _{24}^ {({27})}$&1&1&A&A&A&A&A&-A&-A&-A&A&A&-1&-1&-1&-1
&-A&-A&-1&1&-1&-1

\\$\chi _{24}^ {({28})}$&1&1&-A&-A&-A&-A&-A&A&A&A&-A&-A&-1&-1&-1&-1
&A&A&-1&1&-1&-1

\\$\chi _{24}^ {({29})}$&1&1&A&A&-A&-A&-A&A&A&A&-A&-A&1&1&1&1
&A&A&-1&-1&1&1

\\$\chi _{24}^ {({30})}$&1&1&-A&-A&A&A&A&-A&-A&-A&A&A&1&1&1&1
&-A&-A&-1&-1&1&1

\\$\chi _{24}^ {({31})}$&1&1&A&A&-A&-A&-A&A&A&A&-A&-A&1&1&1&1
&A&A&-1&-1&-1&1

\\$\chi _{24}^ {({32})}$&1&1&-A&-A&A&A&A&-A&-A&-A&A&A&1&1&1&1
&-A&-A&-1&-1&-1&1

\\$\chi _{24}^ {({33})}$&.&2&.&2&-1&.&2&-1&.&2&.&2&-1&.&.&2
&.&2&2&2&-1&2

\\$\chi _{24}^ {({34})}$&.&2&.&-2&1&.&-2&1&.&-2&.&-2&-1&.&.&2
&.&-2&2&2&-1&2

\\$\chi _{24}^ {({35})}$&.&2&.&2&1&.&-2&1&.&-2&.&-2&1&.&.&-2
&.&-2&2&-2&-1&-2

\\$\chi _{24}^ {({36})}$&.&2&.&-2&-1&.&2&-1&.&2&.&2&1&.&.&-2
&.&2&2&-2&-1&-2

\\$\chi _{24}^ {({37})}$&.&2&.&-2&1&.&-2&1&.&-2&.&-2&-1&.&.&2
&.&-2&2&2&1&2

\\$\chi _{24}^ {({38})}$&.&2&.&2&-1&.&2&-1&.&2&.&2&-1&.&.&2
&.&2&2&2&1&2

\\$\chi _{24}^ {({39})}$&.&2&.&-2&-1&.&2&-1&.&2&.&2&1&.&.&-2
&.&2&2&-2&1&-2

\\$\chi _{24}^ {({40})}$&.&2&.&2&1&.&-2&1&.&-2&.&-2&1&.&.&-2
&.&-2&2&-2&1&-2

\\$\chi _{24}^ {({41})}$&.&2&.&B&A&.&-B&-A&.&B&.&-B&-1&.&.&2
&.&B&-2&-2&-1&2

\\$\chi _{24}^ {({42})}$&.&2&.&-B&-A&.&B&A&.&-B&.&B&-1&.&.&2
&.&-B&-2&-2&-1&2

\\$\chi _{24}^ {({43})}$&.&2&.&B&-A&.&B&A&.&-B&.&B&1&.&.&-2
&.&-B&-2&2&-1&-2

\\$\chi _{24}^ {({44})}$&.&2&.&-B&A&.&-B&-A&.&B&.&-B&1&.&.&-2
&.&B&-2&2&-1&-2

\\$\chi _{24}^ {({45})}$&.&2&.&-B&-A&.&B&A&.&-B&.&B&-1&.&.&2
&.&-B&-2&-2&1&2

\\$\chi _{24}^ {({46})}$&.&2&.&B&A&.&-B&-A&.&B&.&-B&-1&.&.&2
&.&B&-2&-2&1&2

\\$\chi _{24}^ {({47})}$&.&2&.&-B&A&.&-B&-A&.&B&.&-B&1&.&.&-2
&.&B&-2&2&1&-2

\\$\chi _{24}^ {({48})}$&.&2&.&B&-A&.&B&A&.&-B&.&B&1&.&.&-2
&.&-B&-2&2&1&-2

\\$\chi _{24}^ {({49})}$&-1&-1&1&1&.&-1&-3&.&-1&-3&1&1&.&1&-1&-1
&1&1&3&3&.&3

\\$\chi _{24}^ {({50})}$&1&-1&-1&1&.&1&-3&.&1&-3&-1&1&.&-1&1&-1
&-1&1&3&3&.&3

\\$\chi _{24}^ {({51})}$&-1&-1&-1&-1&.&1&3&.&1&3&-1&-1&.&1&-1&-1
&-1&-1&3&3&.&3

\\$\chi _{24}^ {({52})}$&1&-1&1&-1&.&-1&3&.&-1&3&1&-1&.&-1&1&-1
&1&-1&3&3&.&3

\\$\chi _{24}^ {({53})}$&1&-1&-1&1&.&-1&3&.&-1&3&1&-1&.&1&-1&1
&1&-1&3&-3&.&-3

\\$\chi _{24}^ {({54})}$&-1&-1&1&1&.&1&3&.&1&3&-1&-1&.&-1&1&1
&-1&-1&3&-3&.&-3

\\$\chi _{24}^ {({55})}$&1&-1&1&-1&.&1&-3&.&1&-3&-1&1&.&1&-1&1
&-1&1&3&-3&.&-3

\\$\chi _{24}^ {({56})}$&-1&-1&-1&-1&.&-1&-3&.&-1&-3&1&1&.&-1&1&1
&1&1&3&-3&.&-3

\\$\chi _{24}^ {({57})}$&-1&-1&-1&-1&.&1&3&.&1&3&-1&-1&.&1&-1&-1
&-1&-1&3&3&.&3

\\$\chi _{24}^ {({58})}$&1&-1&1&-1&.&-1&3&.&-1&3&1&-1&.&-1&1&-1
&1&-1&3&3&.&3

\\$\chi _{24}^ {({59})}$&-1&-1&1&1&.&-1&-3&.&-1&-3&1&1&.&1&-1&-1
&1&1&3&3&.&3

\\$\chi _{24}^ {({60})}$&1&-1&-1&1&.&1&-3&.&1&-3&-1&1&.&-1&1&-1
&-1&1&3&3&.&3

\\$\chi _{24}^ {({61})}$&1&-1&1&-1&.&1&-3&.&1&-3&-1&1&.&1&-1&1
&-1&1&3&-3&.&-3

\\$\chi _{24}^ {({62})}$&-1&-1&-1&-1&.&-1&-3&.&-1&-3&1&1&.&-1&1&1
&1&1&3&-3&.&-3

\\$\chi _{24}^ {({63})}$&1&-1&-1&1&.&-1&3&.&-1&3&1&-1&.&1&-1&1
&1&-1&3&-3&.&-3

\\$\chi _{24}^ {({64})}$&-1&-1&1&1&.&1&3&.&1&3&-1&-1&.&-1&1&1
&-1&-1&3&-3&.&-3

\\$\chi _{24}^ {({65})}$&1&-1&-A&A&.&-A&C&.&A&-C&A&-A&.&-1&1&-1
&-A&A&-3&-3&.&3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{24}^ {({66})}$&1&-1&A&-A&.&A&-C&.&-A&C&-A&A&.&-1&1&-1
&A&-A&-3&-3&.&3

\\$\chi _{24}^ {({67})}$&-1&-1&A&A&.&A&C&.&-A&-C&-A&-A&.&1&-1&-1
&A&A&-3&-3&.&3

\\$\chi _{24}^ {({68})}$&-1&-1&-A&-A&.&-A&-C&.&A&C&A&A&.&1&-1&-1
&-A&-A&-3&-3&.&3

\\$\chi _{24}^ {({69})}$&-1&-1&A&A&.&-A&-C&.&A&C&A&A&.&-1&1&1
&-A&-A&-3&3&.&-3

\\$\chi _{24}^ {({70})}$&-1&-1&-A&-A&.&A&C&.&-A&-C&-A&-A&.&-1&1&1
&A&A&-3&3&.&-3

\\$\chi _{24}^ {({71})}$&1&-1&-A&A&.&A&-C&.&-A&C&-A&A&.&1&-1&1
&A&-A&-3&3&.&-3

\\$\chi _{24}^ {({72})}$&1&-1&A&-A&.&-A&C&.&A&-C&A&-A&.&1&-1&1
&-A&A&-3&3&.&-3

\\$\chi _{24}^ {({73})}$&1&-1&A&-A&.&A&-C&.&-A&C&-A&A&.&-1&1&-1
&A&-A&-3&-3&.&3

\\$\chi _{24}^ {({74})}$&1&-1&-A&A&.&-A&C&.&A&-C&A&-A&.&-1&1&-1
&-A&A&-3&-3&.&3

\\$\chi _{24}^ {({75})}$&-1&-1&-A&-A&.&-A&-C&.&A&C&A&A&.&1&-1&-1
&-A&-A&-3&-3&.&3

\\$\chi _{24}^ {({76})}$&-1&-1&A&A&.&A&C&.&-A&-C&-A&-A&.&1&-1&-1
&A&A&-3&-3&.&3

\\$\chi _{24}^ {({77})}$&-1&-1&-A&-A&.&A&C&.&-A&-C&-A&-A&.&-1&1&1
&A&A&-3&3&.&-3

\\$\chi _{24}^ {({78})}$&-1&-1&A&A&.&-A&-C&.&A&C&A&A&.&-1&1&1
&-A&-A&-3&3&.&-3

\\$\chi _{24}^ {({79})}$&1&-1&A&-A&.&-A&C&.&A&-C&A&-A&.&1&-1&1
&-A&A&-3&3&.&-3

\\$\chi _{24}^ {({80})}$&1&-1&-A&A&.&A&-C&.&-A&C&-A&A&.&1&-1&1
&A&-A&-3&3&.&-3\\
\end{tabular}
\begin{array}{ccccccc} 0&0&-1,
1&-1&0&1 \\ 0&0&0&1&-2&0&1 \\ 0&0&-1&2&-2&-1&2 \\
-1&0&0,
          2&-3&-1&3 \\ -1&1&0&1&-2&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{25}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&0&0&-1&2&0 \\ -1&0&0&0&-1&3&-1 \\
       -2&1&0&0&-2&4&-1 \\ -1&1&0&0&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&2&1&0&-1&-2 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -2&-2&4&-1&0&1&-2 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&0&1&0&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -3&0&1&1&-1&-2&3 \\ -2&0&0&1&-1&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&2&-1&0&0&1 \\ -2&0&2&-1&0&0&2 \\
       -3&0&3&-1&-1&0&3 \\ -2&0&2&-1&-1&1&2 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-2&1 \\
       2&-3&-1&1&2&-3&1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       0&-2&1&2&-2&0&-2 \\ 0&-1&1&1&-1&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&0&1 \\
       2&-3&1&-1&2&-1&1 \\ 2&-2&1&-1&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       0&-2&3&0&-2&2&-2 \\ 0&-1&3&-1&-1&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&0&1&-2&0&1 \\ 0&0&-1&2&-2&-1&2 \\
       -1&0&0&2&-3&-1&3 \\ -1&1&0&1&-2&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&1&0&-2&1&1 \\ 0&0&1&0&-2&1&2 \\
       -1&0&2&0&-3&1&3 \\ -1&1&2&-1&-2&1&2 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&-1&0&2&-1&-1 \\ 0&0&-1&0&2&-1&-2 \\
       1&0&-2&0&3&-1&-3 \\ 1&-1&-2&1&2&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&0&-1&2&0&-1 \\ 0&0&1&-2&2&1&-2 \\
       1&0&0&-2&3&1&-3 \\ 1&-1&0&-1&2&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       0&2&-3&0&2&-2&2 \\ 0&1&-3&1&1&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&2&0&0&-1&0&0 \\ -1&2&-1&1&-1&0&-1 \\
       -2&3&-1&1&-2&1&-1 \\ -2&2&-1&1&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       0&2&-1&-2&2&0&2 \\ 0&1&-1&-1&1&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&2&1&-1&-1&1&0 \\ -1&2&1&-1&-1&2&-1 \\
       -2&3&1&-1&-2&3&-1 \\ -2&2&1&-1&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&0&-2&1&0&0&-2 \\
       3&0&-3&1&1&0&-3 \\ 2&0&-2&1&1&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&1&-1 \\ 2&0&0&-1&0&2&-2 \\
       3&0&-1&-1&1&2&-3 \\ 2&0&0&-1&1&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&0&1 \\ 2&1&-3&1&0&-1&1 \\
       2&2&-4&1&0&-1&2 \\ 1&2&-3&1&0&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&0&-1&1&1 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-2&-1&0&1&2 \\ 1&2&-1&-1&0&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&0&0&0&1&-2&0 \\ 1&0&0&0&1&-3&1 \\
       2&-1&0&0&2&-4&1 \\ 1&-1&0&0&2&-3&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&0&-1&1&-1&1&0 \\ -1&0&-2&2&-1&1&-1 \\
       -2&1&-2&2&-2&2&-1 \\ -1&1&-2&2&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&0&1&-1&1&-1&0 \\ 1&0&2&-2&1&-1&1 \\
       2&-1&2&-2&2&-2&1 \\ 1&-1&2&-2&2&-1&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{25}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{25}^ {(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1
1&1&1&-1&-1&-1&1&1

\\$\chi _{25}^ {(3)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{25}^ {(4)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&-1&1&1&-1

\\$\chi _{25}^ {(5)}$&1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&1
&-1&1&-1&-1&-1&1&1&1

\\$\chi _{25}^ {(6)}$&1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&1&1

\\$\chi _{25}^ {(7)}$&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi _{25}^ {(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&-1
&-1&-1&1&-1&1&1&1&-1

\\$\chi _{25}^ {(9)}$&1&1&A&-1&B&-B&/B&-/B&-1&A&1&B&-A&-B&/B&-/B&-/B
&/B&-B&-A&B&1&A&-1&-/B

\\$\chi _{25}^ {({10})}$&1&1&A&-1&-B&B&-/B&/B&-1&A&1&-B&-A&B&-/B&/B&/B
&-/B&B&-A&-B&1&A&-1&/B

\\$\chi _{25}^ {({11})}$&1&1&-A&-1&-/B&/B&-B&B&-1&-A&1&-/B&A&/B&-B&B&B
&-B&/B&A&-/B&1&-A&-1&B

\\$\chi _{25}^ {({12})}$&1&1&-A&-1&/B&-/B&B&-B&-1&-A&1&/B&A&-/B&B&-B&-B
&B&-/B&A&/B&1&-A&-1&-B

\\$\chi _{25}^ {({13})}$&1&1&-1&-1&-A&A&-A&A&1&1&-1&A&-1&-A&A&-A&-A
&A&-A&-1&A&-1&1&1&A

\\$\chi _{25}^ {({14})}$&1&1&-1&-1&A&-A&A&-A&1&1&-1&-A&-1&A&-A&A&A
&-A&A&-1&-A&-1&1&1&-A

\\$\chi _{25}^ {({15})}$&1&-1&-1&1&A&-A&-A&A&-1&1&1&A&-1&-A&-A&A&-A
&A&A&1&-A&-1&-1&1&-A

\\$\chi _{25}^ {({16})}$&1&-1&-1&1&-A&A&A&-A&-1&1&1&-A&-1&A&A&-A&A
&-A&-A&1&A&-1&-1&1&A

\\$\chi _{25}^ {({17})}$&1&-1&-A&1&/B&-/B&-B&B&1&-A&-1&-/B&A&/B&B&-B&B
&-B&-/B&-A&/B&1&A&-1&-B

\\$\chi _{25}^ {({18})}$&1&-1&-A&1&-/B&/B&B&-B&1&-A&-1&/B&A&-/B&-B&B&-B
&B&/B&-A&-/B&1&A&-1&B

\\$\chi _{25}^ {({19})}$&1&-1&A&1&-B&B&/B&-/B&1&A&-1&B&-A&-B&-/B&/B&-/B
&/B&B&A&-B&1&-A&-1&/B

\\$\chi _{25}^ {({20})}$&1&-1&A&1&B&-B&-/B&/B&1&A&-1&-B&-A&B&/B&-/B&/B
&-/B&-B&A&B&1&-A&-1&-/B

\\$\chi _{25}^ {({21})}$&1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-1&A&-1&A&A&A&-A
&-A&-A&1&-A&1&1&1&A

\\$\chi _{25}^ {({22})}$&1&-1&-1&-1&A&A&A&A&-1&-1&-1&-A&-1&-A&-A&-A&A
&A&A&1&A&1&1&1&-A

\\$\chi _{25}^ {({23})}$&1&-1&A&-1&B&B&/B&/B&1&-A&1&B&-A&B&/B&/B&-/B
&-/B&-B&A&-B&-1&A&-1&-/B

\\$\chi _{25}^ {({24})}$&1&-1&A&-1&-B&-B&-/B&-/B&1&-A&1&-B&-A&-B&-/B&-/B&/B
&/B&B&A&B&-1&A&-1&/B

\\$\chi _{25}^ {({25})}$&1&-1&-A&-1&-/B&-/B&-B&-B&1&A&1&-/B&A&-/B&-B&-B&B
&B&/B&-A&/B&-1&-A&-1&B

\\$\chi _{25}^ {({26})}$&1&-1&-A&-1&/B&/B&B&B&1&A&1&/B&A&/B&B&B&-B
&-B&-/B&-A&-/B&-1&-A&-1&-B

\\$\chi _{25}^ {({27})}$&1&1&-A&1&/B&/B&-B&-B&-1&A&-1&-/B&A&-/B&B&B&B
&B&-/B&A&-/B&-1&A&-1&-B

\\$\chi _{25}^ {({28})}$&1&1&-A&1&-/B&-/B&B&B&-1&A&-1&/B&A&/B&-B&-B&-B
&-B&/B&A&/B&-1&A&-1&B

\\$\chi _{25}^ {({29})}$&1&1&A&1&-B&-B&/B&/B&-1&-A&-1&B&-A&B&-/B&-/B&-/B
&-/B&B&-A&B&-1&-A&-1&/B

\\$\chi _{25}^ {({30})}$&1&1&A&1&B&B&-/B&-/B&-1&-A&-1&-B&-A&-B&/B&/B&/B
&/B&-B&-A&-B&-1&-A&-1&-/B

\\$\chi _{25}^ {({31})}$&1&1&-1&1&A&A&-A&-A&1&-1&1&A&-1&A&-A&-A&-A
&-A&A&-1&A&1&-1&1&-A

\\$\chi _{25}^ {({32})}$&1&1&-1&1&-A&-A&A&A&1&-1&1&-A&-1&-A&A&A&A
&A&-A&-1&-A&1&-1&1&A\\
\end{tabular}
 }}}}$

 \noindent
\begin{tabular}{c|ccccccc}
  & & & & & 30& &\\\hline
$\chi _{25}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{25}^ {(2)}$&-1&-1&1&-1&1&-1&-1

\\$\chi _{25}^ {(3)}$&1&1&-1&-1&1&-1&-1

\\$\chi _{25}^ {(4)}$&1&-1&1&-1&-1&-1&1

\\$\chi _{25}^ {(5)}$&-1&1&-1&-1&-1&-1&1

\\$\chi _{25}^ {(6)}$&1&-1&-1&1&-1&1&-1

\\$\chi _{25}^ {(7)}$&-1&1&1&1&-1&1&-1

\\$\chi _{25}^ {(8)}$&-1&-1&-1&1&1&1&1

\\$\chi _{25}^ {(9)}$&/B&-B&B&-1&A&-A&-A

\\$\chi _{25}^ {({10})}$&-/B&B&-B&-1&A&-A&-A

\\$\chi _{25}^ {({11})}$&-B&/B&-/B&-1&-A&A&A

\\$\chi _{25}^ {({12})}$&B&-/B&/B&-1&-A&A&A

\\$\chi _{25}^ {({13})}$&-A&A&-A&-1&-1&1&1

\\$\chi _{25}^ {({14})}$&A&-A&A&-1&-1&1&1

\\$\chi _{25}^ {({15})}$&A&A&-A&-1&1&1&-1

\\$\chi _{25}^ {({16})}$&-A&-A&A&-1&1&1&-1

\\$\chi _{25}^ {({17})}$&B&/B&-/B&-1&A&A&-A

\\$\chi _{25}^ {({18})}$&-B&-/B&/B&-1&A&A&-A

\\$\chi _{25}^ {({19})}$&-/B&-B&B&-1&-A&-A&A

\\$\chi _{25}^ {({20})}$&/B&B&-B&-1&-A&-A&A

\\$\chi _{25}^ {({21})}$&A&A&A&1&1&-1&1

\\$\chi _{25}^ {({22})}$&-A&-A&-A&1&1&-1&1

\\$\chi _{25}^ {({23})}$&-/B&-B&-B&1&-A&A&-A

\\$\chi _{25}^ {({24})}$&/B&B&B&1&-A&A&-A

\\$\chi _{25}^ {({25})}$&B&/B&/B&1&A&-A&A

\\$\chi _{25}^ {({26})}$&-B&-/B&-/B&1&A&-A&A

\\$\chi _{25}^ {({27})}$&-B&/B&/B&1&-A&-A&-A

\\$\chi _{25}^ {({28})}$&B&-/B&-/B&1&-A&-A&-A

\\$\chi _{25}^ {({29})}$&/B&-B&-B&1&A&A&A

\\$\chi _{25}^ {({30})}$&-/B&B&B&1&A&A&A

\\$\chi _{25}^ {({31})}$&-A&A&A&1&-1&-1&-1

\\$\chi _{25}^ {({32})}$&A&-A&-A&1&-1&-1&-1\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2
\\ 0&-2&-1&2&0&-2&2 \\ 0&-2&
          -1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&0&-1 \\ 0&1&3&-3&1&0&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{26}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-3&0&1&0&0&3 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&1&-1&2&0&-3&1 \\ 0&1&-1&2&-1&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&3&-1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&1&-1&0&2 \\ 2&-1&-1&1&-1&1&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&-1&0&2&0&-2&1 \\
       -3&-1&0&2&1&-3&2 \\ -2&0&0&1&1&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-1&-1&2&-1&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&0&0&0&-1&0&2 \\ 1&-1&1&0&-1&0&2 \\
       1&-1&1&0&-1&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&-1&-2&2&0&-2&1 \\
       3&-1&-3&2&1&-3&2 \\ 2&-1&-3&2&1&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-4&1&1&0&0&2 \\ 0&-3&1&0&1&0&1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&0&0&2&0&-3&0 \\ 0&0&0&2&-1&-2&0 \\ 0&0&0&1&0&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&0&2&0&0&-1&0 \\ 0&0&2&-1&1&-1&0 \\ 0&0&2&-1&0&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-4&-1&3&0&-2&2 \\ 0&-3&-1&3&-1&-1&1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&-1&1&-1&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&3&-1&-1&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&-1&0&0&0&0&0 \\ 2&-1&0&0&0&0&1 \\
       3&-2&0&1&-1&0&1 \\ 2&-2&0&1&-1&1&0 \\ 1&-1&1&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&0&2&0&-2&1 \\
       -3&-2&1&2&1&-3&1 \\ -2&-1&1&1&1&-3&1 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&0&-1 \\ -1&-1&1&0&1&0&0 \\
       -1&-2&1&1&1&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&0&1&-1&-1&1 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-2&0&2&-1&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&1&1&-1&-1 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-2&-1&3&1&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&1&0&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&2&0&-1&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&-1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&0&-1 \\ 0&-1&1&0&1&0&-1 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&0&1 \\
       -3&-2&3&1&-1&0&1 \\ -2&-1&3&0&-1&0&1 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&-1&-1&1&0&-1&0 \\ 2&-1&-2&2&0&-2&1 \\
       3&-2&-2&2&1&-3&1 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&-1&1&-1&2&-1&0 \\ 0&-1&1&-1&2&-1&1 \\
       1&-2&1&-1&3&-2&1 \\ 1&-1&1&-1&2&-1&0 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-2&-1&1 \\
       -1&-2&0&4&-3&-1&1 \\ -1&-2&0&3&-2&-1&1 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&0&2&-1&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&3&-1&0&-2&3 \\ -1&-1&3&-1&0&-1&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-2&-1&2&0&0&-1 \\ 0&-2&-2&3&0&-1&0 \\
       0&-3&-2&4&0&-1&-1 \\ 1&-2&-2&3&0&-1&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&3&-1 \\ 0&-1&1&-2&1&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&3&0&-1&0&0&-3 \\ 0&2&0&0&-1&0&-2 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&1&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&1&0&-2&0&2&-1 \\
       3&1&0&-2&-1&3&-2 \\ 2&0&0&-1&-1&3&-2 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&-1&1&0&-2 \\ -2&1&1&-1&1&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&1&1&-2&1&2&-2 \\
       -1&1&1&-2&1&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&0 \\
       1&1&0&-1&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&1&1&-2&-1&2&0 \\
       1&1&2&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&1&2&-2&0&2&-1 \\
       -3&1&3&-2&-1&3&-2 \\ -2&1&3&-2&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&0&-1 \\ 0&1&3&-3&1&0&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-1&2&0&1&-3 \\ 0&-2&-1&2&-1&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&-1&4&-3&1&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&1&-1&1&-2 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-1&-1&2&-1&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&-1&2&-1&1&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-1&3&-4 \\ 0&-1&1&0&-1&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&2&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&1&4&-3&0&0&-1 \\ 0&1&3&-3&1&0&-1 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-1&2&0&1&-3 \\ 0&-2&-1&2&-1&1&-2 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&1&2&-1&0&-2&-1 \\ 0&1&1&-1&1&-2&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&1&0&0&3&-3 \\ 0&-2&1&0&-1&3&-2 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-1 \\ 0&-1&2&-2&2&0&-1 \\
       1&-1&2&-3&3&0&-2 \\ 1&0&2&-3&2&0&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&0&0&1&-2&1&-1 \\ 0&-1&0&2&-2&0&-1 \\
       -1&-1&1&2&-3&1&-2 \\ -1&-1&0&2&-2&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&3&-1&-1&0&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&1&-2&0&0&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&4&1&-3&0&0&2 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&2&0&1&0 \\ 0&0&-3&2&-1&1&0 \\ 0&0&-2&1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -1&1&1&-2&1&0&2 \\
       -1&2&1&-3&1&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 1&1&-3&2&-1&0&0 \\
       1&2&-4&2&-1&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&-1&1&-1&1 \\ -1&1&-1&0&1&-2&2 \\
       -1&2&-1&-1&1&-2&3 \\ 0&2&-1&-1&1&-2&2 \\ 0&1&-1&0&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 1&1&-1&0&-1&2&0 \\
       1&2&-2&0&-1&3&-1 \\ 0&1&-1&0&-1&3&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&1&-4&2&0&1&-1 \\ 0&1&-3&2&-1&1&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&4&1&-3&0&0&2 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&2&0&1&0 \\ 0&0&-3&2&-1&1&0 \\ 0&0&-2&1&0&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&2&0&-1&0&-1&1 \\ 0&2&-1&0&0&-2&2 \\
       0&4&-1&-1&0&-2&2 \\ 0&3&-1&-1&1&-2&1 \\ 0&2&-1&0&0&-1&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&0&0&3&0 \\ 0&0&-1&0&-1&3&0 \\ 0&0&0&-1&0&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&0&-2&2&0&1 \\
       1&2&-1&-3&3&0&1 \\ 1&2&0&-3&2&0&1 \\ 1&1&0&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&1&-1&1&-2&1&0 \\ 0&1&-2&2&-2&0&1 \\
       -1&2&-2&2&-3&1&1 \\ -1&1&-2&2&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{26}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {(2)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&1&-1&1&1&-1&-1&1&-1

\\$\chi _{26}^ {(3)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&1&-1&1&1&-1&-1&1&-1

\\$\chi _{26}^ {(4)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&1&-1&1

\\$\chi _{26}^ {(5)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&1&-1&1

\\$\chi _{26}^ {(6)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{26}^ {(7)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{26}^ {(8)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&1&-1&-1&1&1&-1&1

\\$\chi _{26}^ {(9)}$&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&1&-1&-1&1&1&-1&1

\\$\chi _{26}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({17})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2&2&2

\\$\chi _{26}^ {({18})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&2&2&2&2&2&2&2

\\$\chi _{26}^ {({19})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{26}^ {({20})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{26}^ {({21})}$&2&-2&-2&2&2&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.
&.&.&.&-2&2&2&-2&-2&2&-2

\\$\chi _{26}^ {({22})}$&2&-2&-2&2&2&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.
&.&.&.&-2&2&2&-2&-2&2&-2

\\$\chi _{26}^ {({23})}$&2&-2&-2&2&2&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.
&.&.&.&2&-2&-2&2&2&-2&2

\\$\chi _{26}^ {({24})}$&2&-2&-2&2&2&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.
&.&.&.&2&-2&-2&2&2&-2&2

\\$\chi _{26}^ {({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({27})}$&2&-2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&2&-2&-2&2&2
&-2&2&-2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({28})}$&2&-2&-2&2&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&2&-2&-2
&2&-2&2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({29})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1
&1&-1&-1&3&3&3&3&-1&-1&-1

\\$\chi _{26}^ {({30})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1
&-1&1&1&3&3&3&3&-1&-1&-1

\\$\chi _{26}^ {({31})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1
&1&-1&-1&3&3&3&3&-1&-1&-1

\\$\chi _{26}^ {({32})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1
&-1&1&1&3&3&3&3&-1&-1&-1

\\$\chi _{26}^ {({33})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1
&1&-1&-1&-3&-3&-3&-3&1&1&1

\\$\chi _{26}^ {({34})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1
&-1&1&1&-3&-3&-3&-3&1&1&1

\\$\chi _{26}^ {({35})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1
&1&-1&-1&-3&-3&-3&-3&1&1&1

\\$\chi _{26}^ {({36})}$&3&3&3&3&-1&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1
&-1&1&1&-3&-3&-3&-3&1&1&1

\\$\chi _{26}^ {({37})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1
&-1&-1&1&-3&3&3&-3&1&-1&1

\\$\chi _{26}^ {({38})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1
&1&1&-1&-3&3&3&-3&1&-1&1

\\$\chi _{26}^ {({39})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1
&-1&-1&1&-3&3&3&-3&1&-1&1

\\$\chi _{26}^ {({40})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1
&1&1&-1&-3&3&3&-3&1&-1&1

\\$\chi _{26}^ {({41})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1
&-1&-1&1&3&-3&-3&3&-1&1&-1

\\$\chi _{26}^ {({42})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1
&1&1&-1&3&-3&-3&3&-1&1&-1

\\$\chi _{26}^ {({43})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1
&-1&-1&1&3&-3&-3&3&-1&1&-1

\\$\chi _{26}^ {({44})}$&3&-3&-3&3&-1&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1
&1&1&-1&3&-3&-3&3&-1&1&-1

\\$\chi _{26}^ {({45})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.
&.&.&.&-4&-4&4&4&.&.&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{26}^ {({46})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.
&.&.&.&-4&-4&4&4&.&.&.

\\$\chi _{26}^ {({47})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.
&.&.&.&-4&-4&4&4&.&.&.

\\$\chi _{26}^ {({48})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.
&.&.&.&-4&-4&4&4&.&.&.

\\$\chi _{26}^ {({49})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.
&.&.&.&4&4&-4&-4&.&.&.

\\$\chi _{26}^ {({50})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.
&.&.&.&4&4&-4&-4&.&.&.

\\$\chi _{26}^ {({51})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.
&.&.&.&4&4&-4&-4&.&.&.

\\$\chi _{26}^ {({52})}$&4&4&-4&-4&.&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.
&.&.&.&4&4&-4&-4&.&.&.

\\$\chi _{26}^ {({53})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.
&.&.&.&4&-4&4&-4&.&.&.

\\$\chi _{26}^ {({54})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.
&.&.&.&4&-4&4&-4&.&.&.

\\$\chi _{26}^ {({55})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.
&.&.&.&4&-4&4&-4&.&.&.

\\$\chi _{26}^ {({56})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.
&.&.&.&4&-4&4&-4&.&.&.

\\$\chi _{26}^ {({57})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.
&.&.&.&-4&4&-4&4&.&.&.

\\$\chi _{26}^ {({58})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.
&.&.&.&-4&4&-4&4&.&.&.

\\$\chi _{26}^ {({59})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.
&.&.&.&-4&4&-4&4&.&.&.

\\$\chi _{26}^ {({60})}$&4&-4&4&-4&.&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.
&.&.&.&-4&4&-4&4&.&.&.

\\$\chi _{26}^ {({61})}$&4&4&4&4&4&4&4&4&4&4&-2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({62})}$&4&-4&-4&4&4&-4&4&-4&4&-4&-2&2&2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({63})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.
&.&2&2&6&6&6&6&2&2&2

\\$\chi _{26}^ {({64})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.
&.&-2&-2&6&6&6&6&2&2&2

\\$\chi _{26}^ {({65})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.
&.&2&2&-6&-6&-6&-6&-2&-2&-2

\\$\chi _{26}^ {({66})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.
&.&-2&-2&-6&-6&-6&-6&-2&-2&-2

\\$\chi _{26}^ {({67})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&-2&2&2&-2&.
&.&2&-2&-6&6&6&-6&-2&2&-2

\\$\chi _{26}^ {({68})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&2&-2&-2&2&.
&.&-2&2&-6&6&6&-6&-2&2&-2

\\$\chi _{26}^ {({69})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&-2&2&2&-2&.
&.&2&-2&6&-6&-6&6&2&-2&2

\\$\chi _{26}^ {({70})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&2&-2&-2&2&.
&.&-2&2&6&-6&-6&6&2&-2&2

\\$\chi _{26}^ {({71})}$&6&6&6&6&-2&-2&6&6&-2&-2&.&.&.&.&-2&-2&-2&-2&2
&2&-2&-2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({72})}$&6&6&6&6&-2&-2&6&6&-2&-2&.&.&.&.&2&2&2&2&-2
&-2&2&2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({73})}$&6&-6&-6&6&-2&2&6&-6&-2&2&.&.&.&.&-2&2&2&-2&2
&-2&-2&2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({74})}$&6&-6&-6&6&-2&2&6&-6&-2&2&.&.&.&.&2&-2&-2&2&-2
&2&2&-2&.&.&.&.&.&.&.

\\$\chi _{26}^ {({75})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.
&.&2&2&.&.&.&.&-4&-4&4

\\$\chi _{26}^ {({76})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.
&.&2&2&.&.&.&.&4&4&-4

\\$\chi _{26}^ {({77})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.
&.&-2&-2&.&.&.&.&-4&-4&4

\\$\chi _{26}^ {({78})}$&6&6&6&6&2&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.
&.&-2&-2&.&.&.&.&4&4&-4

\\$\chi _{26}^ {({79})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&-2&2&2&-2&.
&.&2&-2&.&.&.&.&4&-4&-4

\\$\chi _{26}^ {({80})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&-2&2&2&-2&.
&.&2&-2&.&.&.&.&-4&4&4

\\$\chi _{26}^ {({81})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&2&-2&-2&2&.
&.&-2&2&.&.&.&.&4&-4&-4

\\$\chi _{26}^ {({82})}$&6&-6&-6&6&2&-2&-2&2&-2&2&.&.&.&.&2&-2&-2&2&.
&.&-2&2&.&.&.&.&-4&4&4

\\$\chi _{26}^ {({83})}$&6&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&6&6&-2&-2&-2

\\$\chi _{26}^ {({84})}$&6&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.
&.&.&.&6&6&6&6&-2&-2&-2

\\$\chi _{26}^ {({85})}$&6&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&-6&-6&2&2&2

\\$\chi _{26}^ {({86})}$&6&6&6&6&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&-6&-6&-6&2&2&2

\\$\chi _{26}^ {({87})}$&6&-6&-6&6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&6&6&-6&2&-2&2

\\$\chi _{26}^ {({88})}$&6&-6&-6&6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&-6&6&6&-6&2&-2&2

\\$\chi _{26}^ {({89})}$&6&-6&-6&6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&-6&-6&6&-2&2&-2

\\$\chi _{26}^ {({90})}$&6&-6&-6&6&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.
&.&.&.&6&-6&-6&6&-2&2&-2
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
\\$\chi _{26}^ {({91})}$&8&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&8&8&.&.&.

\\$\chi _{26}^ {({92})}$&8&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&-8&-8&8&8&.&.&.

\\$\chi _{26}^ {({93})}$&8&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&-8&-8&.&.&.

\\$\chi _{26}^ {({94})}$&8&8&-8&-8&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.
&.&.&.&8&8&-8&-8&.&.&.

\\$\chi _{26}^ {({95})}$&8&-8&8&-8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.
&.&.&.&8&-8&8&-8&.&.&.

\\$\chi _{26}^ {({96})}$&8&-8&8&-8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.
&.&.&.&8&-8&8&-8&.&.&.

\\$\chi _{26}^ {({97})}$&8&-8&8&-8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.
&.&.&.&-8&8&-8&8&.&.&.

\\$\chi _{26}^ {({98})}$&8&-8&8&-8&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.
&.&.&.&-8&8&-8&8&.&.&.

\\$\chi _{26}^ {({99})}$&8&8&-8&-8&.&.&.&.&.&.&2&2&-2&-2&4&4&-4&-4&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({100})}$&8&8&-8&-8&.&.&.&.&.&.&2&2&-2&-2&-4&-4&4&4&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({101})}$&8&-8&8&-8&.&.&.&.&.&.&2&-2&2&-2&4&-4&4&-4&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({102})}$&8&-8&8&-8&.&.&.&.&.&.&2&-2&2&-2&-4&4&-4&4&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({103})}$&12&12&12&12&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({104})}$&12&-12&-12&12&-4&4&-4&4&4&-4&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({105})}$&16&16&-16&-16&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({106})}$&16&-16&16&-16&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & &\\\hline
$\chi _{26}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{26}^ {(2)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(3)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(4)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(5)}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(6)}$&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(7)}$&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(8)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(9)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({12})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({13})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({17})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2

\\$\chi _{26}^ {({18})}$&2&2&2&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2

\\$\chi _{26}^ {({19})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2

\\$\chi _{26}^ {({20})}$&-2&-2&-2&-2&-2&1&1&1&1&.&.&.&.&.&.&.&.&.&.
&2&2&2&2&2&2&2&2

\\$\chi _{26}^ {({21})}$&2&-2&2&-2&2&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&2&-2

\\$\chi _{26}^ {({22})}$&2&-2&2&-2&2&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&2&-2

\\$\chi _{26}^ {({23})}$&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&2&-2

\\$\chi _{26}^ {({24})}$&-2&2&-2&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&2&-2

\\$\chi _{26}^ {({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{26}^ {({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{26}^ {({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&-2&2

\\$\chi _{26}^ {({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&-2&2

\\$\chi _{26}^ {({29})}$&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({30})}$&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&3&3&-1&-1&3&3
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & &\\\hline

\\$\chi _{26}^ {({31})}$&-1&3&3&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({32})}$&-1&3&3&-1&-1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({33})}$&1&-3&-3&1&1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({34})}$&1&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({35})}$&1&-3&-3&1&1&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({36})}$&1&-3&-3&1&1&.&.&.&.&-1&-1&-1&-1&1&1&1&1&-1&-1
&3&3&3&3&-1&-1&3&3

\\$\chi _{26}^ {({37})}$&-1&-3&3&1&-1&.&.&.&.&1&-1&-1&1&-1&1&-1&1&1&-1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({38})}$&-1&-3&3&1&-1&.&.&.&.&-1&1&1&-1&1&-1&1&-1&-1&1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({39})}$&-1&-3&3&1&-1&.&.&.&.&1&-1&-1&1&-1&1&-1&1&1&-1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({40})}$&-1&-3&3&1&-1&.&.&.&.&-1&1&1&-1&1&-1&1&-1&-1&1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({41})}$&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1&-1&1&-1&-1&1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({42})}$&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1&1&-1&1&1&-1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({43})}$&1&3&-3&-1&1&.&.&.&.&-1&1&1&-1&1&-1&1&-1&-1&1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({44})}$&1&3&-3&-1&1&.&.&.&.&1&-1&-1&1&-1&1&-1&1&1&-1
&3&-3&-3&3&-1&1&3&-3

\\$\chi _{26}^ {({45})}$&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({46})}$&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({47})}$&.&.&.&.&.&-1&-1&1&1&-2&-2&2&2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({48})}$&.&.&.&.&.&-1&-1&1&1&2&2&-2&-2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({49})}$&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({50})}$&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({51})}$&.&.&.&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({52})}$&.&.&.&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&.&.
&4&4&-4&-4&.&.&.&.

\\$\chi _{26}^ {({53})}$&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({54})}$&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({55})}$&.&.&.&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({56})}$&.&.&.&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({57})}$&.&.&.&.&.&-1&1&-1&1&-2&2&-2&2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({58})}$&.&.&.&.&.&-1&1&-1&1&2&-2&2&-2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({59})}$&.&.&.&.&.&-1&1&-1&1&-2&2&-2&2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({60})}$&.&.&.&.&.&-1&1&-1&1&2&-2&2&-2&.&.&.&.&.&.
&4&-4&4&-4&.&.&.&.

\\$\chi _{26}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-4&-4&-4&-4&-4&-4&-4&-4

\\$\chi _{26}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-4&4&4&-4&-4&4&-4&4

\\$\chi _{26}^ {({63})}$&2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&2&2
&6&6&6&6&2&2&-2&-2

\\$\chi _{26}^ {({64})}$&2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&.&.&.&.&-2&-2
&6&6&6&6&2&2&-2&-2

\\$\chi _{26}^ {({65})}$&-2&2&2&2&2&.&.&.&.&2&2&2&2&.&.&.&.&-2&-2
&6&6&6&6&2&2&-2&-2

\\$\chi _{26}^ {({66})}$&-2&2&2&2&2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&2&2
&6&6&6&6&2&2&-2&-2

\\$\chi _{26}^ {({67})}$&2&2&-2&2&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&-2&2
&6&-6&-6&6&2&-2&-2&2

\\$\chi _{26}^ {({68})}$&2&2&-2&2&-2&.&.&.&.&-2&2&2&-2&.&.&.&.&2&-2
&6&-6&-6&6&2&-2&-2&2

\\$\chi _{26}^ {({69})}$&-2&-2&2&-2&2&.&.&.&.&-2&2&2&-2&.&.&.&.&2&-2
&6&-6&-6&6&2&-2&-2&2

\\$\chi _{26}^ {({70})}$&-2&-2&2&-2&2&.&.&.&.&2&-2&-2&2&.&.&.&.&-2&2
&6&-6&-6&6&2&-2&-2&2

\\$\chi _{26}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-6&-6&-6&-6&2&2&-6&-6

\\$\chi _{26}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-6&-6&-6&-6&2&2&-6&-6

\\$\chi _{26}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-6&6&6&-6&2&-2&-6&6

\\$\chi _{26}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-6&6&6&-6&2&-2&-6&6

\\$\chi _{26}^ {({75})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.
&-6&-6&-6&-6&-2&-2&2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & &50 & & & & & &\\\hline

\\$\chi _{26}^ {({76})}$&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.
&-6&-6&-6&-6&-2&-2&2&2

\\$\chi _{26}^ {({77})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.
&-6&-6&-6&-6&-2&-2&2&2

\\$\chi _{26}^ {({78})}$&-4&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.
&-6&-6&-6&-6&-2&-2&2&2

\\$\chi _{26}^ {({79})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.
&-6&6&6&-6&-2&2&2&-2

\\$\chi _{26}^ {({80})}$&-4&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.
&-6&6&6&-6&-2&2&2&-2

\\$\chi _{26}^ {({81})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.
&-6&6&6&-6&-2&2&2&-2

\\$\chi _{26}^ {({82})}$&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&.
&-6&6&6&-6&-2&2&2&-2

\\$\chi _{26}^ {({83})}$&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&6&6&6&-2&-2&-2&-2

\\$\chi _{26}^ {({84})}$&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&6&6&6&-2&-2&-2&-2

\\$\chi _{26}^ {({85})}$&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&6&6&6&-2&-2&-2&-2

\\$\chi _{26}^ {({86})}$&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&6&6&6&-2&-2&-2&-2

\\$\chi _{26}^ {({87})}$&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&-6&-6&6&-2&2&-2&2

\\$\chi _{26}^ {({88})}$&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&-6&-6&6&-2&2&-2&2

\\$\chi _{26}^ {({89})}$&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&-6&-6&6&-2&2&-2&2

\\$\chi _{26}^ {({90})}$&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&6&-6&-6&6&-2&2&-2&2

\\$\chi _{26}^ {({91})}$&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.
&8&8&-8&-8&.&.&.&.

\\$\chi _{26}^ {({92})}$&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.
&8&8&-8&-8&.&.&.&.

\\$\chi _{26}^ {({93})}$&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.
&8&8&-8&-8&.&.&.&.

\\$\chi _{26}^ {({94})}$&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.
&8&8&-8&-8&.&.&.&.

\\$\chi _{26}^ {({95})}$&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.
&8&-8&8&-8&.&.&.&.

\\$\chi _{26}^ {({96})}$&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.
&8&-8&8&-8&.&.&.&.

\\$\chi _{26}^ {({97})}$&.&.&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.
&8&-8&8&-8&.&.&.&.

\\$\chi _{26}^ {({98})}$&.&.&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.
&8&-8&8&-8&.&.&.&.

\\$\chi _{26}^ {({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-8&-8&8&8&.&.&.&.

\\$\chi _{26}^ {({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-8&-8&8&8&.&.&.&.

\\$\chi _{26}^ {({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-8&8&-8&8&.&.&.&.

\\$\chi _{26}^ {({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-8&8&-8&8&.&.&.&.

\\$\chi _{26}^ {({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-12&-12&-12&-12&4&4&4&4

\\$\chi _{26}^ {({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-12&12&12&-12&4&-4&4&-4

\\$\chi _{26}^ {({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-16&-16&16&16&.&.&.&.

\\$\chi _{26}^ {({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&-16&16&-16&16&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 & &\\\hline
$\chi _{26}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {(2)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(3)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {(4)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {(5)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {(6)}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(7)}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {(8)}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(9)}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {({10})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({11})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({12})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({13})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 & &\\\hline
\\$\chi _{26}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({17})}$&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&-2&-2&1&1&1&1&.&.

\\$\chi _{26}^ {({18})}$&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2
&2&2&2&-1&-1&-1&-1&.&.

\\$\chi _{26}^ {({19})}$&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&-2&-2&-2
&-2&-2&-2&1&1&1&1&.&.

\\$\chi _{26}^ {({20})}$&2&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.&2&2&2
&2&2&2&-1&-1&-1&-1&.&.

\\$\chi _{26}^ {({21})}$&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&-2&2&2
&-2&-2&2&1&-1&-1&1&.&.

\\$\chi _{26}^ {({22})}$&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&2&-2&-2
&2&2&-2&-1&1&1&-1&.&.

\\$\chi _{26}^ {({23})}$&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&-2&2&2
&-2&-2&2&1&-1&-1&1&.&.

\\$\chi _{26}^ {({24})}$&2&-2&-1&1&1&-1&.&.&.&.&.&.&.&.&2&-2&-2
&2&2&-2&-1&1&1&-1&.&.

\\$\chi _{26}^ {({25})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({26})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({27})}$&-2&2&-2&2&2&-2&-2&2&2&-2&-2&2&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({28})}$&-2&2&-2&2&2&-2&2&-2&-2&2&2&-2&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({29})}$&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-1&-1&-3&-3&-3
&-3&1&1&.&.&.&.&1&1

\\$\chi _{26}^ {({30})}$&-1&-1&.&.&.&.&1&1&1&1&-1&-1&1&1&-3&-3&-3
&-3&1&1&.&.&.&.&-1&-1

\\$\chi _{26}^ {({31})}$&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-1&-1&3&3&3
&3&-1&-1&.&.&.&.&-1&-1

\\$\chi _{26}^ {({32})}$&-1&-1&.&.&.&.&1&1&1&1&-1&-1&1&1&3&3&3
&3&-1&-1&.&.&.&.&1&1

\\$\chi _{26}^ {({33})}$&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-1&-1&-3&-3&-3
&-3&1&1&.&.&.&.&1&1

\\$\chi _{26}^ {({34})}$&-1&-1&.&.&.&.&1&1&1&1&-1&-1&1&1&-3&-3&-3
&-3&1&1&.&.&.&.&-1&-1

\\$\chi _{26}^ {({35})}$&-1&-1&.&.&.&.&-1&-1&-1&-1&1&1&-1&-1&3&3&3
&3&-1&-1&.&.&.&.&-1&-1

\\$\chi _{26}^ {({36})}$&-1&-1&.&.&.&.&1&1&1&1&-1&-1&1&1&3&3&3
&3&-1&-1&.&.&.&.&1&1

\\$\chi _{26}^ {({37})}$&-1&1&.&.&.&.&-1&1&1&-1&1&-1&-1&1&-3&3&3
&-3&1&-1&.&.&.&.&1&-1

\\$\chi _{26}^ {({38})}$&-1&1&.&.&.&.&1&-1&-1&1&-1&1&1&-1&-3&3&3
&-3&1&-1&.&.&.&.&-1&1

\\$\chi _{26}^ {({39})}$&-1&1&.&.&.&.&-1&1&1&-1&1&-1&-1&1&3&-3&-3
&3&-1&1&.&.&.&.&-1&1

\\$\chi _{26}^ {({40})}$&-1&1&.&.&.&.&1&-1&-1&1&-1&1&1&-1&3&-3&-3
&3&-1&1&.&.&.&.&1&-1

\\$\chi _{26}^ {({41})}$&-1&1&.&.&.&.&-1&1&1&-1&1&-1&-1&1&-3&3&3
&-3&1&-1&.&.&.&.&1&-1

\\$\chi _{26}^ {({42})}$&-1&1&.&.&.&.&1&-1&-1&1&-1&1&1&-1&-3&3&3
&-3&1&-1&.&.&.&.&-1&1

\\$\chi _{26}^ {({43})}$&-1&1&.&.&.&.&-1&1&1&-1&1&-1&-1&1&3&-3&-3
&3&-1&1&.&.&.&.&-1&1

\\$\chi _{26}^ {({44})}$&-1&1&.&.&.&.&1&-1&-1&1&-1&1&1&-1&3&-3&-3
&3&-1&1&.&.&.&.&1&-1

\\$\chi _{26}^ {({45})}$&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&-2&-2&2
&2&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({46})}$&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&-2&-2&2
&2&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({47})}$&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&2&2&-2
&-2&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({48})}$&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&2&2&-2
&-2&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({49})}$&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&-2&-2&2
&2&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({50})}$&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&-2&-2&2
&2&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({51})}$&.&.&1&1&-1&-1&2&2&-2&-2&.&.&.&.&2&2&-2
&-2&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({52})}$&.&.&1&1&-1&-1&-2&-2&2&2&.&.&.&.&2&2&-2
&-2&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({53})}$&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&-2&2&-2
&2&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({54})}$&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&-2&2&-2
&2&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({55})}$&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&2&-2&2
&-2&.&.&-1&1&-1&1&.&.

\\$\chi _{26}^ {({56})}$&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&2&-2&2
&-2&.&.&-1&1&-1&1&.&.

\\$\chi _{26}^ {({57})}$&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&-2&2&-2
&2&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({58})}$&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&-2&2&-2
&2&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({59})}$&.&.&1&-1&1&-1&2&-2&2&-2&.&.&.&.&2&-2&2
&-2&.&.&-1&1&-1&1&.&.

\\$\chi _{26}^ {({60})}$&.&.&1&-1&1&-1&-2&2&-2&2&.&.&.&.&2&-2&2
&-2&.&.&-1&1&-1&1&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & &60 & & & & & & & & & & 70& & & & & & & & & &80 & &\\\hline
\\$\chi _{26}^ {({61})}$&-4&-4&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({62})}$&-4&4&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({63})}$&-2&-2&.&.&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({64})}$&-2&-2&.&.&.&.&2&2&2&2&.&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({65})}$&-2&-2&.&.&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({66})}$&-2&-2&.&.&.&.&2&2&2&2&.&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({67})}$&-2&2&.&.&.&.&-2&2&2&-2&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({68})}$&-2&2&.&.&.&.&2&-2&-2&2&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({69})}$&-2&2&.&.&.&.&-2&2&2&-2&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({70})}$&-2&2&.&.&.&.&2&-2&-2&2&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({71})}$&2&2&.&.&.&.&2&2&2&2&-2&-2&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({72})}$&2&2&.&.&.&.&-2&-2&-2&-2&2&2&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({73})}$&2&-2&.&.&.&.&2&-2&-2&2&-2&2&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({74})}$&2&-2&.&.&.&.&-2&2&2&-2&2&-2&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({75})}$&2&2&.&.&.&.&2&2&2&2&.&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({76})}$&2&2&.&.&.&.&2&2&2&2&.&.&-2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({77})}$&2&2&.&.&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({78})}$&2&2&.&.&.&.&-2&-2&-2&-2&.&.&2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({79})}$&2&-2&.&.&.&.&2&-2&-2&2&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({80})}$&2&-2&.&.&.&.&2&-2&-2&2&.&.&-2&2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({81})}$&2&-2&.&.&.&.&-2&2&2&-2&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({82})}$&2&-2&.&.&.&.&-2&2&2&-2&.&.&2&-2&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({83})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&2

\\$\chi _{26}^ {({84})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&-2

\\$\chi _{26}^ {({85})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&2

\\$\chi _{26}^ {({86})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&-2

\\$\chi _{26}^ {({87})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&-2

\\$\chi _{26}^ {({88})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&2

\\$\chi _{26}^ {({89})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&2&-2

\\$\chi _{26}^ {({90})}$&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&-2&2

\\$\chi _{26}^ {({91})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&-4&-4&4
&4&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({92})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&4&4&-4
&-4&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({93})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&-4&-4&4
&4&.&.&-1&-1&1&1&.&.

\\$\chi _{26}^ {({94})}$&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&4&4&-4
&-4&.&.&1&1&-1&-1&.&.

\\$\chi _{26}^ {({95})}$&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&-4&4&-4
&4&.&.&-1&1&-1&1&.&.

\\$\chi _{26}^ {({96})}$&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&4&-4&4
&-4&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({97})}$&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&-4&4&-4
&4&.&.&-1&1&-1&1&.&.

\\$\chi _{26}^ {({98})}$&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&4&-4&4
&-4&.&.&1&-1&1&-1&.&.

\\$\chi _{26}^ {({99})}$&.&.&-2&-2&2&2&-4&-4&4&4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({100})}$&.&.&-2&-2&2&2&4&4&-4&-4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({101})}$&.&.&-2&2&-2&2&-4&4&-4&4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({102})}$&.&.&-2&2&-2&2&4&-4&4&-4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({103})}$&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({104})}$&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({105})}$&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({106})}$&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & 90& & & & & & & & & &100 & & & & & &\\\hline
$\chi _{26}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{26}^ {(2)}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(3)}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(6)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(8)}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&-1&1

\\$\chi _{26}^ {(9)}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{26}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({12})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({13})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({14})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{26}^ {({15})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{26}^ {({17})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({18})}$&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({19})}$&.&.&.&.&.&.&2&2&2&2&2&2&-1&-1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({20})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&1&1&1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({21})}$&.&.&.&.&.&.&2&-2&-2&2&2&-2&-1&1&1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({22})}$&.&.&.&.&.&.&-2&2&2&-2&-2&2&1&-1&-1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({23})}$&.&.&.&.&.&.&-2&2&2&-2&-2&2&1&-1&-1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({24})}$&.&.&.&.&.&.&2&-2&-2&2&2&-2&-1&1&1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({29})}$&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.
&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({30})}$&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({31})}$&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({32})}$&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.
&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({33})}$&1&1&1&1&-1&-1&3&3&3&3&-1&-1&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({34})}$&-1&-1&-1&-1&1&1&3&3&3&3&-1&-1&.&.&.&.
&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({35})}$&-1&-1&-1&-1&1&1&-3&-3&-3&-3&1&1&.&.&.&.
&1&1&1&1&1&1&-1&-1

\\$\chi _{26}^ {({36})}$&1&1&1&1&-1&-1&-3&-3&-3&-3&1&1&.&.&.&.
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{26}^ {({37})}$&1&-1&-1&1&-1&1&3&-3&-3&3&-1&1&.&.&.&.
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {({38})}$&-1&1&1&-1&1&-1&3&-3&-3&3&-1&1&.&.&.&.
&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {({39})}$&-1&1&1&-1&1&-1&-3&3&3&-3&1&-1&.&.&.&.
&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {({40})}$&1&-1&-1&1&-1&1&-3&3&3&-3&1&-1&.&.&.&.
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {({41})}$&1&-1&-1&1&-1&1&-3&3&3&-3&1&-1&.&.&.&.
&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {({42})}$&-1&1&1&-1&1&-1&-3&3&3&-3&1&-1&.&.&.&.
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {({43})}$&-1&1&1&-1&1&-1&3&-3&-3&3&-1&1&.&.&.&.
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{26}^ {({44})}$&1&-1&-1&1&-1&1&3&-3&-3&3&-1&1&.&.&.&.
&1&-1&1&-1&-1&1&-1&1

\\$\chi _{26}^ {({45})}$&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1
&.&.&2&2&-2&-2&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & 90& & & & & & & & & &100 & & & & & &\\\hline
\\$\chi _{26}^ {({46})}$&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1
&.&.&-2&-2&2&2&.&.

\\$\chi _{26}^ {({47})}$&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1
&.&.&-2&-2&2&2&.&.

\\$\chi _{26}^ {({48})}$&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1
&.&.&2&2&-2&-2&.&.

\\$\chi _{26}^ {({49})}$&-2&-2&2&2&.&.&-2&-2&2&2&.&.&1&1&-1&-1
&.&.&-2&-2&2&2&.&.

\\$\chi _{26}^ {({50})}$&2&2&-2&-2&.&.&-2&-2&2&2&.&.&1&1&-1&-1
&.&.&2&2&-2&-2&.&.

\\$\chi _{26}^ {({51})}$&2&2&-2&-2&.&.&2&2&-2&-2&.&.&-1&-1&1&1
&.&.&2&2&-2&-2&.&.

\\$\chi _{26}^ {({52})}$&-2&-2&2&2&.&.&2&2&-2&-2&.&.&-1&-1&1&1
&.&.&-2&-2&2&2&.&.

\\$\chi _{26}^ {({53})}$&-2&2&-2&2&.&.&-2&2&-2&2&.&.&1&-1&1&-1
&.&.&-2&2&-2&2&.&.

\\$\chi _{26}^ {({54})}$&2&-2&2&-2&.&.&-2&2&-2&2&.&.&1&-1&1&-1
&.&.&2&-2&2&-2&.&.

\\$\chi _{26}^ {({55})}$&2&-2&2&-2&.&.&2&-2&2&-2&.&.&-1&1&-1&1
&.&.&2&-2&2&-2&.&.

\\$\chi _{26}^ {({56})}$&-2&2&-2&2&.&.&2&-2&2&-2&.&.&-1&1&-1&1
&.&.&-2&2&-2&2&.&.

\\$\chi _{26}^ {({57})}$&-2&2&-2&2&.&.&2&-2&2&-2&.&.&-1&1&-1&1
&.&.&2&-2&2&-2&.&.

\\$\chi _{26}^ {({58})}$&2&-2&2&-2&.&.&2&-2&2&-2&.&.&-1&1&-1&1
&.&.&-2&2&-2&2&.&.

\\$\chi _{26}^ {({59})}$&2&-2&2&-2&.&.&-2&2&-2&2&.&.&1&-1&1&-1
&.&.&-2&2&-2&2&.&.

\\$\chi _{26}^ {({60})}$&-2&2&-2&2&.&.&-2&2&-2&2&.&.&1&-1&1&-1
&.&.&2&-2&2&-2&.&.

\\$\chi _{26}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({83})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&-2&.&.

\\$\chi _{26}^ {({84})}$&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&2&.&.

\\$\chi _{26}^ {({85})}$&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&-2&-2&2&2&2&2&.&.

\\$\chi _{26}^ {({86})}$&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.
&2&2&-2&-2&-2&-2&.&.

\\$\chi _{26}^ {({87})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&.&.

\\$\chi _{26}^ {({88})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&.&.

\\$\chi _{26}^ {({89})}$&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.
&2&-2&-2&2&2&-2&.&.

\\$\chi _{26}^ {({90})}$&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.
&-2&2&2&-2&-2&2&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & 90& & & & & & & & & &100 & & & & & &\\\hline
\\$\chi _{26}^ {({91})}$&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({92})}$&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({93})}$&.&.&.&.&.&.&-4&-4&4&4&.&.&-1&-1&1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({94})}$&.&.&.&.&.&.&4&4&-4&-4&.&.&1&1&-1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({95})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({96})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&1&-1&1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({97})}$&.&.&.&.&.&.&4&-4&4&-4&.&.&1&-1&1&-1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({98})}$&.&.&.&.&.&.&-4&4&-4&4&.&.&-1&1&-1&1
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{26}^ {({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} 0&0&0&1,
-1&-1&1 \\ -1&0&0&1&-1&-1&2 \\ -1&-1&0&2&-1&-2&2 \\
-2&-1,
          0&3&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&1&0&0&0&0&0 \\ -1&1&1&-1&1&0&0 \\
       -1&1&0&0&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&0&-2&1&0&0&-2 \\
       4&0&-3&1&0&0&-2 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&0&-1&-1 \\
       4&-1&-3&2&0&-1&-1 \\ 3&-1&-3&2&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{27}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&1 \\ -1&-1&-1&1&1&-2&2 \\
       -2&-1&0&0&2&-3&3 \\ -2&0&0&0&1&-2&2 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&-1&1&0&1 \\ -1&-2&2&-1&1&0&1 \\
       -2&-2&3&-2&2&-1&2 \\ -2&-1&3&-2&1&0&1 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&-1&1&0&1 \\ -1&-1&1&-1&1&0&2 \\
       -2&-1&2&-2&2&-1&3 \\ -2&0&2&-2&1&0&2 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -3&1&2&0&1&-3&0 \\ -2&1&1&0&1&-2&-1 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&0&1&0&-2&1 \\
       -3&2&1&0&1&-3&1 \\ -2&2&0&0&1&-2&0 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&1&1&-1&-1&0 \\ -1&0&0&2&-1&-2&1 \\
       -1&0&1&2&-1&-3&1 \\ 0&0&0&2&-1&-2&0 \\ 0&0&0&1&0&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&1&0&1&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&1&0&2&-1&-3&2 \\ 0&1&-1&2&-1&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&-1&1 \\ -2&-1&1&1&0&-2&1 \\
       -4&-1&2&1&0&-2&1 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&-1&1 \\ -2&0&1&0&0&-1&0 \\
       -4&0&2&0&0&-1&0 \\ -3&1&1&0&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&1&-1&-1&1 \\ -1&-1&1&1&-1&-1&0 \\
       -2&-2&2&2&-2&-1&0 \\ -1&-1&1&2&-2&-1&0 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0 \\
       -2&-1&2&1&-2&0&-1 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&0&3&-1&0&0&0 \\
       -3&1&4&-2&1&-1&0 \\ -2&1&3&-2&1&0&-1 \\ -1&1&2&-2&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&2&-1&0&0&1 \\
       -3&2&3&-2&1&-1&1 \\ -2&2&2&-2&1&0&0 \\ -1&1&2&-2&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&2&0&-1&0&0 \\ -1&0&2&0&-1&0&1 \\
       -1&0&3&0&-1&-1&1 \\ 0&0&2&0&-1&0&0 \\ 0&0&2&-1&0&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&1&1&0&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -1&1&2&0&-1&-1&2 \\ 0&1&1&0&-1&0&1 \\ 0&1&1&-1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&0&1 \\ -2&-1&3&-1&0&0&1 \\
       -4&-1&4&-1&0&0&1 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -2&0&2&-1&0&0&1 \\ -2&0&3&-2&0&1&0 \\
       -4&0&4&-2&0&1&0 \\ -3&1&3&-2&0&1&0 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&0&-1&0&1 \\ -1&-1&3&-1&-1&1&0 \\
       -2&-2&4&0&-2&1&0 \\ -1&-1&3&0&-2&1&0 \\ -1&-1&2&0&-1&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-1&-1&1&0 \\ -1&-1&3&-1&-1&1&0 \\
       -2&-1&4&-1&-2&2&-1 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&2&0&0&-1&0&-1 \\
       -1&3&1&-1&-1&0&-2 \\ 0&2&0&0&-1&0&-2 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-2&-1&2&-1 \\
       -1&3&3&-3&-1&2&-2 \\ 0&2&2&-2&-1&2&-2 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&0&-1&0&2&-1&-1 \\ 0&-1&-1&1&2&-2&-1 \\
       0&-1&-1&0&4&-3&-1 \\ 0&-1&-1&0&3&-2&-1 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&0&-1&0&2&-1&-1 \\ 0&0&-2&1&2&-2&0 \\
       0&0&-2&0&4&-3&0 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-1&-1&1&1&-1&-1 \\ 1&-1&-2&2&1&-2&0 \\
       2&-2&-2&2&2&-3&0 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&0&-2&1&1&-1&0 \\ 1&-1&-2&2&1&-2&0 \\
       2&-1&-3&2&2&-3&1 \\ 2&-1&-3&2&1&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&-1&0&2&-1&0 \\ 0&-2&-1&1&2&-2&0 \\
       -1&-3&-1&1&3&-2&0 \\ -1&-2&-1&1&2&-2&1 \\ -1&-1&-1&1&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&-1&0&2&-1&0 \\ 0&-1&-1&0&2&-1&-1 \\
       -1&-2&-1&0&3&-1&-1 \\ -1&-1&-1&0&2&-1&0 \\ -1&-1&-1&1&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-1&-1 \\
       1&-4&-1&2&1&-1&-1 \\ 1&-3&-1&2&0&-1&0 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-2&-1&1&1&-1&-1 \\
       1&-3&-1&1&1&0&-2 \\ 1&-2&-1&1&0&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&2&0&-1 \\ 0&-1&1&-1&2&0&-1 \\
       0&-1&1&-2&4&-1&-1 \\ 0&-1&1&-2&3&0&-1 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&2&0&-1 \\ 0&0&0&-1&2&0&0 \\
       0&0&0&-2&4&-1&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&-1&0&0&1&0&-1 \\ 1&-1&0&0&1&0&0 \\
       2&-2&0&0&2&-1&0 \\ 2&-2&0&0&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       2&-1&-1&0&2&-1&1 \\ 2&-1&-1&0&1&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&0&-1&2&0&0 \\ 0&-2&1&-1&2&0&0 \\
       -1&-3&1&-1&3&0&0 \\ -1&-2&1&-1&2&0&1 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&0&-1&2&0&0 \\ 0&-1&1&-2&2&1&-1 \\
       -1&-2&1&-2&3&1&-1 \\ -1&-1&1&-2&2&1&0 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&1&-1 \\
       1&-4&1&0&1&1&-1 \\ 1&-3&1&0&0&1&0 \\ 0&-2&1&0&0&1&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       1&-3&1&-1&1&2&-2 \\ 1&-2&1&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&1&-2&0&1&0&-2 \\
       2&1&-2&-1&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&0&-1&1&1&-2 \\ 1&1&0&-2&1&2&-2 \\
       2&1&0&-3&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -2&0&0&1&2&-2&-2 \\ -1&0&-1&1&2&-2&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-2 \\
       -2&1&0&0&2&-1&-3 \\ -1&1&-1&0&2&-1&-2 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&0&1&0&-1&-1 \\ 0&0&0&1&0&-1&-2 \\
       0&-1&0&2&0&-1&-3 \\ 1&-1&-1&2&0&-1&-2 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&0&1&-1&-1&2 \\ -1&-1&0&2&-1&-2&2 \\
       -2&-1&0&3&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -2&0&2&-1&2&0&-2 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&1&2&-2&1&1&-2 \\
       -2&1&2&-2&2&1&-3 \\ -1&1&1&-2&2&1&-2 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&1&0&0&0&-1 \\ 0&0&2&-1&0&1&-2 \\
       0&-1&2&0&0&1&-3 \\ 1&-1&1&0&0&1&-2 \\ 0&-1&1&0&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       0&0&2&-1&0&2&-4 \\ 1&0&1&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&-1&2&0&-1&0&2 \\
       -2&-1&2&1&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-2&1&1&-1&1 \\ 1&-2&-2&2&1&-2&1 \\
       1&-3&-3&3&1&-2&2 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&0&0&1&0&1 \\
       1&-3&-1&1&1&0&2 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&1 \\ -1&-2&0&1&1&-2&1 \\
       -2&-2&1&0&2&-3&2 \\ -2&-1&1&0&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{27}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{27}^ {(2)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&-1&1&-1

\\$\chi _{27}^ {(3)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{27}^ {(4)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\$\chi _{27}^ {(5)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1&-1

\\$\chi _{27}^ {(6)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{27}^ {(7)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi _{27}^ {(8)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi _{27}^ {(9)}$&1&-1&1&-1&-1&1&-1&1&-1&A&-A&A&-A&1&/A&-/A&/A
&-/A&-A&A&-A&A&-/A&/A&-/A

\\$\chi _{27}^ {({10})}$&1&-1&1&-1&-1&1&-1&1&-1&/A&-/A&/A&-/A&1&A&-A&A
&-A&-/A&/A&-/A&/A&-A&A&-A

\\$\chi _{27}^ {({11})}$&1&1&-1&1&1&-1&1&-1&1&-A&A&-A&A&-1&/A&-/A&/A
&-/A&A&-A&A&-A&-/A&/A&-/A

\\$\chi _{27}^ {({12})}$&1&1&-1&1&1&-1&1&-1&1&-/A&/A&-/A&/A&-1&A&-A&A
&-A&/A&-/A&/A&-/A&-A&A&-A

\\$\chi _{27}^ {({13})}$&1&1&-1&1&-1&1&-1&1&1&-A&A&-A&A&1&-/A&/A&-/A
&/A&-A&A&-A&A&-/A&/A&-/A

\\$\chi _{27}^ {({14})}$&1&1&-1&1&-1&1&-1&1&1&-/A&/A&-/A&/A&1&-A&A&-A
&A&-/A&/A&-/A&/A&-A&A&-A

\\$\chi _{27}^ {({15})}$&1&-1&1&-1&1&-1&1&-1&-1&A&-A&A&-A&-1&-/A&/A&-/A
&/A&A&-A&A&-A&-/A&/A&-/A

\\$\chi _{27}^ {({16})}$&1&-1&1&-1&1&-1&1&-1&-1&/A&-/A&/A&-/A&-1&-A&A&-A
&A&/A&-/A&/A&-/A&-A&A&-A

\\$\chi _{27}^ {({17})}$&1&1&1&1&-1&-1&-1&-1&1&A&A&A&A&-1&-/A&-/A&-/A
&-/A&-A&-A&-A&-A&/A&/A&/A

\\$\chi _{27}^ {({18})}$&1&1&1&1&-1&-1&-1&-1&1&/A&/A&/A&/A&-1&-A&-A&-A
&-A&-/A&-/A&-/A&-/A&A&A&A

\\$\chi _{27}^ {({19})}$&1&-1&-1&-1&1&1&1&1&-1&-A&-A&-A&-A&1&-/A&-/A&-/A
&-/A&A&A&A&A&/A&/A&/A

\\$\chi _{27}^ {({20})}$&1&-1&-1&-1&1&1&1&1&-1&-/A&-/A&-/A&-/A&1&-A&-A&-A
&-A&/A&/A&/A&/A&A&A&A

\\$\chi _{27}^ {({21})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&-A&-A&-1&/A&/A&/A
&/A&-A&-A&-A&-A&/A&/A&/A

\\$\chi _{27}^ {({22})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-/A&-1&A&A&A
&A&-/A&-/A&-/A&-/A&A&A&A

\\$\chi _{27}^ {({23})}$&1&1&1&1&1&1&1&1&1&A&A&A&A&1&/A&/A&/A
&/A&A&A&A&A&/A&/A&/A

\\$\chi _{27}^ {({24})}$&1&1&1&1&1&1&1&1&1&/A&/A&/A&/A&1&A&A&A
&A&/A&/A&/A&/A&A&A&A

\\$\chi _{27}^ {({25})}$&2&-1&.&2&.&-1&.&2&2&.&-1&.&2&2&.&-1&.
&2&.&-1&.&2&.&-1&.

\\$\chi _{27}^ {({26})}$&2&1&.&-2&.&1&.&-2&-2&.&1&.&-2&-2&.&-1&.
&2&.&1&.&-2&.&-1&.

\\$\chi _{27}^ {({27})}$&2&1&.&-2&.&-1&.&2&-2&.&1&.&-2&2&.&1&.
&-2&.&-1&.&2&.&-1&.

\\$\chi _{27}^ {({28})}$&2&-1&.&2&.&1&.&-2&2&.&-1&.&2&-2&.&1&.
&-2&.&1&.&-2&.&-1&.

\\$\chi _{27}^ {({29})}$&2&-1&.&2&.&-1&.&2&2&.&-A&.&B&2&.&-/A&.
&/B&.&-A&.&B&.&-/A&.

\\$\chi _{27}^ {({30})}$&2&-1&.&2&.&-1&.&2&2&.&-/A&.&/B&2&.&-A&.
&B&.&-/A&.&/B&.&-A&.

\\$\chi _{27}^ {({31})}$&2&1&.&-2&.&1&.&-2&-2&.&A&.&-B&-2&.&-/A&.
&/B&.&A&.&-B&.&-/A&.

\\$\chi _{27}^ {({32})}$&2&1&.&-2&.&1&.&-2&-2&.&/A&.&-/B&-2&.&-A&.
&B&.&/A&.&-/B&.&-A&.

\\$\chi _{27}^ {({33})}$&2&1&.&-2&.&-1&.&2&-2&.&A&.&-B&2&.&/A&.
&-/B&.&-A&.&B&.&-/A&.

\\$\chi _{27}^ {({34})}$&2&1&.&-2&.&-1&.&2&-2&.&/A&.&-/B&2&.&A&.
&-B&.&-/A&.&/B&.&-A&.

\\$\chi _{27}^ {({35})}$&2&-1&.&2&.&1&.&-2&2&.&-A&.&B&-2&.&/A&.
&-/B&.&A&.&-B&.&-/A&.

\\$\chi _{27}^ {({36})}$&2&-1&.&2&.&1&.&-2&2&.&-/A&.&/B&-2&.&A&.
&-B&.&/A&.&-/B&.&-A&.

\\$\chi _{27}^ {({37})}$&3&.&1&1&1&.&-1&-1&-3&-1&.&1&1&3&1&.&-1
&1&1&.&-1&-1&-1&.&1

\\$\chi _{27}^ {({38})}$&3&.&-1&1&-1&.&1&-1&-3&1&.&-1&1&3&-1&.&1
&1&-1&.&1&-1&1&.&-1

\\$\chi _{27}^ {({39})}$&3&.&1&-1&1&.&-1&1&3&-1&.&1&-1&-3&-1&.&1
&1&1&.&-1&1&1&.&-1

\\$\chi _{27}^ {({40})}$&3&.&-1&-1&-1&.&1&1&3&1&.&-1&-1&-3&1&.&-1
&1&-1&.&1&1&-1&.&1

\\$\chi _{27}^ {({41})}$&3&.&-1&-1&1&.&-1&-1&3&1&.&-1&-1&3&-1&.&1
&-1&1&.&-1&-1&-1&.&1

\\$\chi _{27}^ {({42})}$&3&.&1&-1&-1&.&1&-1&3&-1&.&1&-1&3&1&.&-1
&-1&-1&.&1&-1&1&.&-1

\\$\chi _{27}^ {({43})}$&3&.&-1&1&1&.&-1&1&-3&1&.&-1&1&-3&1&.&-1
&-1&1&.&-1&1&1&.&-1

\\$\chi _{27}^ {({44})}$&3&.&1&1&-1&.&1&1&-3&-1&.&1&1&-3&-1&.&1
&-1&-1&.&1&1&-1&.&1

\\$\chi _{27}^ {({45})}$&3&.&1&1&1&.&-1&-1&-3&-A&.&A&A&3&/A&.&-/A
&/A&A&.&-A&-A&-/A&.&/A

\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi _{27}^ {({46})}$&3&.&1&1&1&.&-1&-1&-3&-/A&.&/A&/A&3&A&.&-A
&A&/A&.&-/A&-/A&-A&.&A

\\$\chi _{27}^ {({47})}$&3&.&-1&1&-1&.&1&-1&-3&A&.&-A&A&3&-/A&.&/A
&/A&-A&.&A&-A&/A&.&-/A

\\$\chi _{27}^ {({48})}$&3&.&-1&1&-1&.&1&-1&-3&/A&.&-/A&/A&3&-A&.&A
&A&-/A&.&/A&-/A&A&.&-A

\\$\chi _{27}^ {({49})}$&3&.&1&-1&1&.&-1&1&3&-A&.&A&-A&-3&-/A&.&/A
&/A&A&.&-A&A&/A&.&-/A

\\$\chi _{27}^ {({50})}$&3&.&1&-1&1&.&-1&1&3&-/A&.&/A&-/A&-3&-A&.&A
&A&/A&.&-/A&/A&A&.&-A

\\$\chi _{27}^ {({51})}$&3&.&-1&-1&-1&.&1&1&3&A&.&-A&-A&-3&/A&.&-/A
&/A&-A&.&A&A&-/A&.&/A

\\$\chi _{27}^ {({52})}$&3&.&-1&-1&-1&.&1&1&3&/A&.&-/A&-/A&-3&A&.&-A
&A&-/A&.&/A&/A&-A&.&A

\\$\chi _{27}^ {({53})}$&3&.&-1&-1&1&.&-1&-1&3&A&.&-A&-A&3&-/A&.&/A
&-/A&A&.&-A&-A&-/A&.&/A

\\$\chi _{27}^ {({54})}$&3&.&-1&-1&1&.&-1&-1&3&/A&.&-/A&-/A&3&-A&.&A
&-A&/A&.&-/A&-/A&-A&.&A

\\$\chi _{27}^ {({55})}$&3&.&1&-1&-1&.&1&-1&3&-A&.&A&-A&3&/A&.&-/A
&-/A&-A&.&A&-A&/A&.&-/A

\\$\chi _{27}^ {({56})}$&3&.&1&-1&-1&.&1&-1&3&-/A&.&/A&-/A&3&A&.&-A
&-A&-/A&.&/A&-/A&A&.&-A

\\$\chi _{27}^ {({57})}$&3&.&-1&1&1&.&-1&1&-3&A&.&-A&A&-3&/A&.&-/A
&-/A&A&.&-A&A&/A&.&-/A

\\$\chi _{27}^ {({58})}$&3&.&-1&1&1&.&-1&1&-3&/A&.&-/A&/A&-3&A&.&-A
&-A&/A&.&-/A&/A&A&.&-A

\\$\chi _{27}^ {({59})}$&3&.&1&1&-1&.&1&1&-3&-A&.&A&A&-3&-/A&.&/A
&-/A&-A&.&A&A&-/A&.&/A

\\$\chi _{27}^ {({60})}$&3&.&1&1&-1&.&1&1&-3&-/A&.&/A&/A&-3&-A&.&A
&-A&-/A&.&/A&/A&-A&.&A\\
\end{tabular}
${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi _{27}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{27}^ {(2)}$&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&1&-1

\\$\chi _{27}^ {(3)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{27}^ {(4)}$&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&1&-1&1

\\$\chi _{27}^ {(5)}$&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&-1&-1&-1&1

\\$\chi _{27}^ {(6)}$&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{27}^ {(7)}$&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&1&-1&-1

\\$\chi _{27}^ {(8)}$&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&1&1

\\$\chi _{27}^ {(9)}$&/A&-A&A&/A&-/A&/A&-/A&A&-A&A&-A&-/A&/A&-/A&/A
&-A&A&-A&A&-/A&/A&1&-1

\\$\chi _{27}^ {({10})}$&A&-/A&/A&A&-A&A&-A&/A&-/A&/A&-/A&-A&A&-A&A
&-/A&/A&-/A&/A&-A&A&1&-1

\\$\chi _{27}^ {({11})}$&/A&A&-A&-/A&/A&-/A&/A&A&-A&A&-A&/A&-/A&/A&-/A
&-A&A&-A&A&/A&-/A&1&-1

\\$\chi _{27}^ {({12})}$&A&/A&-/A&-A&A&-A&A&/A&-/A&/A&-/A&A&-A&A&-A
&-/A&/A&-/A&/A&A&-A&1&-1

\\$\chi _{27}^ {({13})}$&/A&A&A&-/A&/A&-/A&/A&-A&A&-A&A&-/A&/A&-/A&/A
&-A&A&-A&A&/A&/A&-1&1

\\$\chi _{27}^ {({14})}$&A&/A&/A&-A&A&-A&A&-/A&/A&-/A&/A&-A&A&-A&A
&-/A&/A&-/A&/A&A&A&-1&1

\\$\chi _{27}^ {({15})}$&/A&-A&-A&/A&-/A&/A&-/A&-A&A&-A&A&/A&-/A&/A&-/A
&-A&A&-A&A&-/A&-/A&-1&1

\\$\chi _{27}^ {({16})}$&A&-/A&-/A&A&-A&A&-A&-/A&/A&-/A&/A&A&-A&A&-A
&-/A&/A&-/A&/A&-A&-A&-1&1

\\$\chi _{27}^ {({17})}$&/A&A&-A&/A&/A&/A&/A&-A&-A&-A&-A&-/A&-/A&-/A&-/A
&A&A&A&A&/A&-/A&-1&-1

\\$\chi _{27}^ {({18})}$&A&/A&-/A&A&A&A&A&-/A&-/A&-/A&-/A&-A&-A&-A&-A
&/A&/A&/A&/A&A&-A&-1&-1

\\$\chi _{27}^ {({19})}$&/A&-A&A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&/A&/A&/A&/A
&A&A&A&A&-/A&/A&-1&-1

\\$\chi _{27}^ {({20})}$&A&-/A&/A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&A&A&A&A
&/A&/A&/A&/A&-A&A&-1&-1

\\$\chi _{27}^ {({21})}$&/A&-A&-A&-/A&-/A&-/A&-/A&A&A&A&A&-/A&-/A&-/A&-/A
&A&A&A&A&-/A&-/A&1&1

\\$\chi _{27}^ {({22})}$&A&-/A&-/A&-A&-A&-A&-A&/A&/A&/A&/A&-A&-A&-A&-A
&/A&/A&/A&/A&-A&-A&1&1

\\$\chi _{27}^ {({23})}$&/A&A&A&/A&/A&/A&/A&A&A&A&A&/A&/A&/A&/A
&A&A&A&A&/A&/A&1&1

\\$\chi _{27}^ {({24})}$&A&/A&/A&A&A&A&A&/A&/A&/A&/A&A&A&A&A
&/A&/A&/A&/A&A&A&1&1

\\$\chi _{27}^ {({25})}$&2&2&2&.&-1&.&2&.&-1&.&2&.&-1&.&2
&.&-1&.&2&2&2&.&-1

\\$\chi _{27}^ {({26})}$&2&-2&-2&.&1&.&-2&.&-1&.&2&.&1&.&-2
&.&-1&.&2&-2&-2&.&-1

\\$\chi _{27}^ {({27})}$&2&-2&2&.&1&.&-2&.&1&.&-2&.&-1&.&2
&.&-1&.&2&-2&2&.&1

\\$\chi _{27}^ {({28})}$&2&2&-2&.&-1&.&2&.&1&.&-2&.&1&.&-2
&.&-1&.&2&2&-2&.&1

\\$\chi _{27}^ {({29})}$&/B&B&B&.&-/A&.&/B&.&-A&.&B&.&-/A&.&/B
&.&-A&.&B&/B&/B&.&-1

\\$\chi _{27}^ {({30})}$&B&/B&/B&.&-A&.&B&.&-/A&.&/B&.&-A&.&B
&.&-/A&.&/B&B&B&.&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\$\chi _{27}^ {({31})}$&/B&-B&-B&.&/A&.&-/B&.&-A&.&B&.&/A&.&-/B
&.&-A&.&B&-/B&-/B&.&-1

\\$\chi _{27}^ {({32})}$&B&-/B&-/B&.&A&.&-B&.&-/A&.&/B&.&A&.&-B
&.&-/A&.&/B&-B&-B&.&-1

\\$\chi _{27}^ {({33})}$&/B&-B&B&.&/A&.&-/B&.&A&.&-B&.&-/A&.&/B
&.&-A&.&B&-/B&/B&.&1

\\$\chi _{27}^ {({34})}$&B&-/B&/B&.&A&.&-B&.&/A&.&-/B&.&-A&.&B
&.&-/A&.&/B&-B&B&.&1

\\$\chi _{27}^ {({35})}$&/B&B&-B&.&-/A&.&/B&.&A&.&-B&.&/A&.&-/B
&.&-A&.&B&/B&-/B&.&1

\\$\chi _{27}^ {({36})}$&B&/B&-/B&.&-A&.&B&.&/A&.&-/B&.&A&.&-B
&.&-/A&.&/B&B&-B&.&1

\\$\chi _{27}^ {({37})}$&-1&-3&3&-1&.&1&1&1&.&-1&1&1&.&-1&-1
&-1&.&1&-1&-3&3&1&.

\\$\chi _{27}^ {({38})}$&-1&-3&3&1&.&-1&1&-1&.&1&1&-1&.&1&-1
&1&.&-1&-1&-3&3&-1&.

\\$\chi _{27}^ {({39})}$&-1&3&-3&-1&.&1&-1&-1&.&1&1&1&.&-1&1
&1&.&-1&-1&3&-3&-1&.

\\$\chi _{27}^ {({40})}$&-1&3&-3&1&.&-1&-1&1&.&-1&1&-1&.&1&1
&-1&.&1&-1&3&-3&1&.

\\$\chi _{27}^ {({41})}$&-1&3&3&1&.&-1&-1&-1&.&1&-1&1&.&-1&-1
&-1&.&1&-1&3&3&-1&.

\\$\chi _{27}^ {({42})}$&-1&3&3&-1&.&1&-1&1&.&-1&-1&-1&.&1&-1
&1&.&-1&-1&3&3&1&.

\\$\chi _{27}^ {({43})}$&-1&-3&-3&1&.&-1&1&1&.&-1&-1&1&.&-1&1
&1&.&-1&-1&-3&-3&1&.

\\$\chi _{27}^ {({44})}$&-1&-3&-3&-1&.&1&1&-1&.&1&-1&-1&.&1&1
&-1&.&1&-1&-3&-3&-1&.

\\$\chi _{27}^ {({45})}$&-/A&C&-C&-/A&.&/A&/A&A&.&-A&A&/A&.&-/A&-/A
&-A&.&A&-A&/C&-/C&1&.

\\$\chi _{27}^ {({46})}$&-A&/C&-/C&-A&.&A&A&/A&.&-/A&/A&A&.&-A&-A
&-/A&.&/A&-/A&C&-C&1&.

\\$\chi _{27}^ {({47})}$&-/A&C&-C&/A&.&-/A&/A&-A&.&A&A&-/A&.&/A&-/A
&A&.&-A&-A&/C&-/C&-1&.

\\$\chi _{27}^ {({48})}$&-A&/C&-/C&A&.&-A&A&-/A&.&/A&/A&-A&.&A&-A
&/A&.&-/A&-/A&C&-C&-1&.

\\$\chi _{27}^ {({49})}$&-/A&-C&C&-/A&.&/A&-/A&-A&.&A&A&/A&.&-/A&/A
&A&.&-A&-A&-/C&/C&-1&.

\\$\chi _{27}^ {({50})}$&-A&-/C&/C&-A&.&A&-A&-/A&.&/A&/A&A&.&-A&A
&/A&.&-/A&-/A&-C&C&-1&.

\\$\chi _{27}^ {({51})}$&-/A&-C&C&/A&.&-/A&-/A&A&.&-A&A&-/A&.&/A&/A
&-A&.&A&-A&-/C&/C&1&.

\\$\chi _{27}^ {({52})}$&-A&-/C&/C&A&.&-A&-A&/A&.&-/A&/A&-A&.&A&A
&-/A&.&/A&-/A&-C&C&1&.

\\$\chi _{27}^ {({53})}$&-/A&-C&-C&/A&.&-/A&-/A&-A&.&A&-A&/A&.&-/A&-/A
&-A&.&A&-A&-/C&-/C&-1&.

\\$\chi _{27}^ {({54})}$&-A&-/C&-/C&A&.&-A&-A&-/A&.&/A&-/A&A&.&-A&-A
&-/A&.&/A&-/A&-C&-C&-1&.

\\$\chi _{27}^ {({55})}$&-/A&-C&-C&-/A&.&/A&-/A&A&.&-A&-A&-/A&.&/A&-/A
&A&.&-A&-A&-/C&-/C&1&.

\\$\chi _{27}^ {({56})}$&-A&-/C&-/C&-A&.&A&-A&/A&.&-/A&-/A&-A&.&A&-A
&/A&.&-/A&-/A&-C&-C&1&.

\\$\chi _{27}^ {({57})}$&-/A&C&C&/A&.&-/A&/A&A&.&-A&-A&/A&.&-/A&/A
&A&.&-A&-A&/C&/C&1&.

\\$\chi _{27}^ {({58})}$&-A&/C&/C&A&.&-A&A&/A&.&-/A&-/A&A&.&-A&A
&/A&.&-/A&-/A&C&C&1&.

\\$\chi _{27}^ {({59})}$&-/A&C&C&-/A&.&/A&/A&-A&.&A&-A&-/A&.&/A&/A
&-A&.&A&-A&/C&/C&-1&.

\\$\chi _{27}^ {({60})}$&-A&/C&/C&-A&.&A&A&-/A&.&/A&-/A&-A&.&A&A
&-/A&.&/A&-/A&C&C&-1&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccc}
  & &50 & & & & & & & & & &60\\\hline
$\chi _{27}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{27}^ {(2)}$&1&-1&-1&-1&1&-1&1&1&-1&1&-1&1

\\$\chi _{27}^ {(3)}$&1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1

\\$\chi _{27}^ {(4)}$&-1&1&1&-1&1&-1&1&1&1&1&1&-1

\\$\chi _{27}^ {(5)}$&-1&1&1&-1&1&-1&1&1&1&1&1&1

\\$\chi _{27}^ {(6)}$&-1&-1&-1&1&1&1&1&1&-1&1&-1&1

\\$\chi _{27}^ {(7)}$&-1&-1&-1&1&1&1&1&1&-1&1&-1&-1

\\$\chi _{27}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&-1

\\$\chi _{27}^ {(9)}$&1&-1&-/A&-1&1&-1&1&/A&-A&A&-1&1

\\$\chi _{27}^ {({10})}$&1&-1&-A&-1&1&-1&1&A&-/A&/A&-1&1

\\$\chi _{27}^ {({11})}$&1&-1&-/A&-1&1&-1&1&/A&-A&A&-1&-1

\\$\chi _{27}^ {({12})}$&1&-1&-A&-1&1&-1&1&A&-/A&/A&-1&-1

\\$\chi _{27}^ {({13})}$&-1&1&/A&-1&1&-1&1&/A&A&A&1&-1

\\$\chi _{27}^ {({14})}$&-1&1&A&-1&1&-1&1&A&/A&/A&1&-1

\\$\chi _{27}^ {({15})}$&-1&1&/A&-1&1&-1&1&/A&A&A&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & &50 & & & & & & & & & &60\\\hline
\\$\chi _{27}^ {({16})}$&-1&1&A&-1&1&-1&1&A&/A&/A&1&1

\\$\chi _{27}^ {({17})}$&-1&-1&-/A&1&1&1&1&/A&-A&A&-1&1

\\$\chi _{27}^ {({18})}$&-1&-1&-A&1&1&1&1&A&-/A&/A&-1&1

\\$\chi _{27}^ {({19})}$&-1&-1&-/A&1&1&1&1&/A&-A&A&-1&-1

\\$\chi _{27}^ {({20})}$&-1&-1&-A&1&1&1&1&A&-/A&/A&-1&-1

\\$\chi _{27}^ {({21})}$&1&1&/A&1&1&1&1&/A&A&A&1&-1

\\$\chi _{27}^ {({22})}$&1&1&A&1&1&1&1&A&/A&/A&1&-1

\\$\chi _{27}^ {({23})}$&1&1&/A&1&1&1&1&/A&A&A&1&1

\\$\chi _{27}^ {({24})}$&1&1&A&1&1&1&1&A&/A&/A&1&1

\\$\chi _{27}^ {({25})}$&.&2&2&.&-1&.&2&2&2&2&2&.

\\$\chi _{27}^ {({26})}$&.&2&2&.&-1&.&2&2&2&2&2&.

\\$\chi _{27}^ {({27})}$&.&-2&-2&.&-1&.&2&2&-2&2&-2&.

\\$\chi _{27}^ {({28})}$&.&-2&-2&.&-1&.&2&2&-2&2&-2&.

\\$\chi _{27}^ {({29})}$&.&2&/B&.&-1&.&2&/B&B&B&2&.

\\$\chi _{27}^ {({30})}$&.&2&B&.&-1&.&2&B&/B&/B&2&.

\\$\chi _{27}^ {({31})}$&.&2&/B&.&-1&.&2&/B&B&B&2&.

\\$\chi _{27}^ {({32})}$&.&2&B&.&-1&.&2&B&/B&/B&2&.

\\$\chi _{27}^ {({33})}$&.&-2&-/B&.&-1&.&2&/B&-B&B&-2&.

\\$\chi _{27}^ {({34})}$&.&-2&-B&.&-1&.&2&B&-/B&/B&-2&.

\\$\chi _{27}^ {({35})}$&.&-2&-/B&.&-1&.&2&/B&-B&B&-2&.

\\$\chi _{27}^ {({36})}$&.&-2&-B&.&-1&.&2&B&-/B&/B&-2&.

\\$\chi _{27}^ {({37})}$&-1&1&-3&-1&.&1&-1&3&-3&3&-3&-1

\\$\chi _{27}^ {({38})}$&1&1&-3&1&.&-1&-1&3&-3&3&-3&1

\\$\chi _{27}^ {({39})}$&1&1&-3&1&.&-1&-1&3&-3&3&-3&-1

\\$\chi _{27}^ {({40})}$&-1&1&-3&-1&.&1&-1&3&-3&3&-3&1

\\$\chi _{27}^ {({41})}$&1&-1&3&-1&.&1&-1&3&3&3&3&1

\\$\chi _{27}^ {({42})}$&-1&-1&3&1&.&-1&-1&3&3&3&3&-1

\\$\chi _{27}^ {({43})}$&-1&-1&3&1&.&-1&-1&3&3&3&3&1

\\$\chi _{27}^ {({44})}$&1&-1&3&-1&.&1&-1&3&3&3&3&-1

\\$\chi _{27}^ {({45})}$&-1&1&/C&-1&.&1&-1&-/C&C&-C&-3&-1

\\$\chi _{27}^ {({46})}$&-1&1&C&-1&.&1&-1&-C&/C&-/C&-3&-1

\\$\chi _{27}^ {({47})}$&1&1&/C&1&.&-1&-1&-/C&C&-C&-3&1

\\$\chi _{27}^ {({48})}$&1&1&C&1&.&-1&-1&-C&/C&-/C&-3&1

\\$\chi _{27}^ {({49})}$&1&1&/C&1&.&-1&-1&-/C&C&-C&-3&-1

\\$\chi _{27}^ {({50})}$&1&1&C&1&.&-1&-1&-C&/C&-/C&-3&-1

\\$\chi _{27}^ {({51})}$&-1&1&/C&-1&.&1&-1&-/C&C&-C&-3&1

\\$\chi _{27}^ {({52})}$&-1&1&C&-1&.&1&-1&-C&/C&-/C&-3&1

\\$\chi _{27}^ {({53})}$&1&-1&-/C&-1&.&1&-1&-/C&-C&-C&3&1

\\$\chi _{27}^ {({54})}$&1&-1&-C&-1&.&1&-1&-C&-/C&-/C&3&1

\\$\chi _{27}^ {({55})}$&-1&-1&-/C&1&.&-1&-1&-/C&-C&-C&3&-1

\\$\chi _{27}^ {({56})}$&-1&-1&-C&1&.&-1&-1&-C&-/C&-/C&3&-1

\\$\chi _{27}^ {({57})}$&-1&-1&-/C&1&.&-1&-1&-/C&-C&-C&3&1

\\$\chi _{27}^ {({58})}$&-1&-1&-C&1&.&-1&-1&-C&-/C&-/C&3&1

\\$\chi _{27}^ {({59})}$&1&-1&-/C&-1&.&1&-1&-/C&-C&-C&3&-1

\\$\chi _{27}^ {({60})}$&1&-1&-C&-1&.&1&-1&-C&-/C&-/C&3&-1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
1&-1&1&0 \\ 1&0&-1&1&-1&1&0 \\ 1&-1&0&1&-1&1&0 \\
1&-1&-1,
          2&-1&1&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&1&-2&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&1&-3&0&0&3 \\ 0&2&1&-3&1&0&2 \\ 0&1&1&-2&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&0&-1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&0&-1 \\ 0&-1&3&-2&1&0&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 0&2&1&-2&0&0&2 \\
       0&3&0&-2&0&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&0&1&-1&1&-1&2 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-1&2&-1&1&-2&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{28}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&-1&2&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&-1&3&0&-3&3 \\ 0&-2&-1&3&-1&-2&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&0&1&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&1&1&0&-1&3 \\ 0&-2&1&1&-1&0&2 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&0&1&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&1&1&0&-1&3 \\ 0&-2&1&1&-1&0&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 0&-2&1&0&0&0&2 \\
       0&-3&2&0&0&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-2&-1&3&1&-3&1 \\ -1&-2&-1&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-2&-1&3&1&-3&1 \\ -1&-2&-1&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&0&-1&1&1&-1&0 \\ -1&-1&-1&2&1&-2&0 \\
       -1&-1&-2&3&1&-2&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-2&1 \\ -1&-1&1&0&1&-2&0 \\
       -1&-2&2&0&1&-3&1 \\ -1&-2&1&1&0&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&-1&2&-1&1&-2&0 \\ -1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&-1&1 \\ -1&-1&1&0&1&0&0 \\
       -1&-2&1&1&1&-1&1 \\ -1&-2&1&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&-1&1 \\ -1&-1&1&0&1&0&0 \\
       -1&-2&1&1&1&-1&1 \\ -1&-2&1&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&-1&1 \\ -1&-1&3&-2&1&0&0 \\
       -1&-2&4&-2&1&-1&1 \\ -1&-2&3&-1&0&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&-1&4&-3&1&0&0 \\ -1&-1&3&-2&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-2&-1&2&0&-1&1 \\ 0&-2&-2&3&0&-1&0 \\
       0&-3&-2&4&0&-2&1 \\ 1&-2&-2&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-2&-1&2&0&-1&1 \\ 0&-2&-2&3&0&-1&0 \\
       0&-3&-2&4&0&-2&1 \\ 1&-2&-2&3&0&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-2&-2&4&-1&-2&1 \\ 0&-1&-1&3&-1&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-2&-2&4&-1&-2&1 \\ 0&-1&-1&3&-1&-2&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 1&0&-2&2&-1&0&0 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-1&-3&4&-1&-1&0 \\ 0&0&-2&3&-1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&0 \\
       0&-3&1&1&0&-2&1 \\ 1&-2&0&1&0&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&0&0&0&0&0 \\ 0&-2&0&1&0&-1&0 \\
       0&-2&1&0&0&-1&0 \\ 1&-1&0&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-2&0&1&0&0&1 \\ 0&-2&0&1&0&1&0 \\
       0&-3&0&2&0&0&1 \\ 1&-2&0&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-2&0&1&0&0&1 \\ 0&-2&0&1&0&1&0 \\
       0&-3&0&2&0&0&1 \\ 1&-2&0&1&0&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&-1&1 \\ 1&-1&0&1&-1&-1&0 \\
       1&-2&1&1&-1&-2&1 \\ 0&-1&1&1&-1&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&-1&0&1&-1&-1&0 \\
       1&-1&1&0&-1&-1&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&0&1&-1&1&0 \\
       1&-2&0&2&-1&0&1 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&0&1&-1&1&0 \\
       1&-2&0&2&-1&0&1 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 1&0&-1&1&-1&1&0 \\ 1&-1&0&1&-1&1&0 \\
       1&-1&-1&2&-1&1&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-2&1&0&0&0&1 \\ 0&-2&2&-1&0&1&0 \\
       0&-3&3&-1&0&0&1 \\ 1&-2&2&-1&0&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&1&-1&0&1&0 \\ 0&-2&2&-1&0&1&0 \\
       0&-2&3&-2&0&1&0 \\ 1&-1&2&-2&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&1&0&-1&0&1 \\ 1&-1&2&-1&-1&1&0 \\
       1&-2&3&-1&-1&0&1 \\ 0&-1&3&-1&-1&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&-1&2&-1&-1&1&0 \\
       1&-1&3&-2&-1&1&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ -1&-1&0&1&1&-2&1 \\ -1&-1&0&1&1&-3&2 \\
       -1&-2&0&2&1&-4&3 \\ 0&-2&-1&2&1&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ -1&-1&0&1&1&-2&1 \\ -1&-1&0&1&1&-3&2 \\
       -1&-2&0&2&1&-4&3 \\ 0&-2&-1&2&1&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ -1&-1&1&0&1&-2&1 \\ -1&-1&0&1&1&-3&2 \\
       -1&-2&1&1&1&-4&3 \\ 0&-2&0&1&1&-3&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ -1&0&0&0&1&-2&2 \\ -1&-1&0&1&1&-3&2 \\
       -1&-1&0&1&1&-4&4 \\ 0&-1&-1&1&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&0&1&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&-1&0&2&0&-4&3 \\ -1&-1&0&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&0&1&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&-1&0&2&0&-4&3 \\ -1&-1&0&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&1&0&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&-1&1&1&0&-4&3 \\ -1&-1&1&1&0&-3&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ -1&0&0&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&-1&1&0&1&-1&1 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-2&2&0&1&-2&3 \\ 0&-2&1&0&1&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&-1&1&0&1&-1&1 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-2&2&0&1&-2&3 \\ 0&-2&1&0&1&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&-1&2&-1&1&-1&1 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-2&3&-1&1&-2&3 \\ 0&-2&2&-1&1&-1&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ -1&0&1&-1&1&-1&2 \\ -1&-1&2&-1&1&-1&2 \\
       -1&-1&2&-1&1&-2&4 \\ 0&-1&1&-1&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&2&0&0&-2&3 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&2&0&0&-2&3 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&2&-1&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&3&-1&0&-2&3 \\ -1&-1&3&-1&0&-1&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&0&-1&1&-1&0 \\
       -1&1&1&-2&1&-1&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&1&2&-3&1&1&0 \\
       -1&1&3&-4&1&1&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-2&-1&3&-1&-3&3 \\ 1&-1&-1&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-2&-1&3&-1&-3&3 \\ 1&-1&-1&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&0&1&-1&-1&1 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-2&0&2&-1&-3&3 \\ 1&-1&0&1&0&-3&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-1&-1&2&-1&-3&4 \\ 1&0&-1&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&1&1&-1&-1&3 \\ 1&-1&1&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&1&1&-1&-1&3 \\ 1&-1&1&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&1&0&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&2&0&-1&-1&3 \\ 1&-1&2&-1&0&-1&2 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&0&0&0&-1&0&2 \\ 1&-1&1&0&-1&0&2 \\
       1&-1&1&0&-1&-1&4 \\ 1&0&1&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&0 \\
       1&1&0&-1&-1&0&0 \\ 1&1&0&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-2&1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-3&1 \\ 0&-1&-1&2&1&-3&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-2&1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-3&1 \\ 0&-1&-1&2&1&-3&1 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&0&1&-1&-1&1&0 \\ 1&1&1&-2&-1&2&0 \\
       1&1&2&-3&-1&2&0 \\ 1&1&2&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&0&1&0&0&-2&0 \\
       0&-1&2&0&0&-3&1 \\ 0&-1&1&0&1&-3&1 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&-1&1 \\ 0&-1&1&0&1&-1&1 \\ 0&-1&1&0&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&0&-1&1 \\ 0&-1&1&0&1&-1&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&-1&2&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&-1&3&0&-3&3 \\ 0&-2&-1&3&-1&-2&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&0&2&-1&0&-1&1 \\ 0&0&3&-2&0&0&0 \\
       0&-1&4&-2&0&-1&1 \\ 0&-1&3&-2&1&-1&1 \\ 0&-1&2&-1&0&0&1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{28}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{28}^ {(2)}$&1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&-1&1&-1&1&-1&1&1&-1&1

\\$\chi _{28}^ {(3)}$&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&-1&1&-1&1&-1&1&1&-1&1

\\$\chi _{28}^ {(4)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{28}^ {(5)}$&1&1&1&-1&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{28}^ {(6)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1&1

\\$\chi _{28}^ {(7)}$&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1&1&1

\\$\chi _{28}^ {(8)}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&1&-1
&1&1&-1&1&1&-1&1&-1&1&1

\\$\chi _{28}^ {(9)}$&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&1&-1&1&1&-1&1&-1
&1&1&-1&1&1&-1&1&-1&1&1

\\$\chi _{28}^ {({10})}$&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi _{28}^ {({11})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&-1&-1&1

\\$\chi _{28}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{28}^ {({13})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{28}^ {({14})}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi _{28}^ {({15})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi _{28}^ {({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{28}^ {({17})}$&1&1&1&-1&1&-1&-1&1&-1&A&-A&A&1&-A&A&-A&A&-A&A
&-A&1&-1&1&-A&A&-A&-1&1&-1

\\$\chi _{28}^ {({18})}$&1&1&1&-1&1&-1&-1&1&-1&-A&A&-A&1&A&-A&A&-A&A&-A
&A&1&-1&1&A&-A&A&-1&1&-1

\\$\chi _{28}^ {({19})}$&1&-1&-1&1&-1&1&1&-1&1&A&-A&A&-1&-A&A&-A&A&-A&A
&-A&1&-1&1&-A&A&-A&-1&1&-1

\\$\chi _{28}^ {({20})}$&1&-1&-1&1&-1&1&1&-1&1&-A&A&-A&-1&A&-A&A&-A&A&-A
&A&1&-1&1&A&-A&A&-1&1&-1

\\$\chi _{28}^ {({21})}$&1&-1&-1&1&1&-1&-1&1&1&-A&A&-A&1&A&-A&-A&A&-A&A
&-A&-1&1&-1&A&-A&A&1&-1&-1

\\$\chi _{28}^ {({22})}$&1&-1&-1&1&1&-1&-1&1&1&A&-A&A&1&-A&A&A&-A&A&-A
&A&-1&1&-1&-A&A&-A&1&-1&-1

\\$\chi _{28}^ {({23})}$&1&1&1&-1&-1&1&1&-1&-1&-A&A&-A&-1&A&-A&-A&A&-A&A
&-A&-1&1&-1&A&-A&A&1&-1&-1

\\$\chi _{28}^ {({24})}$&1&1&1&-1&-1&1&1&-1&-1&A&-A&A&-1&-A&A&A&-A&A&-A
&A&-1&1&-1&-A&A&-A&1&-1&-1

\\$\chi _{28}^ {({25})}$&1&-1&-1&-1&1&1&1&1&-1&A&A&A&1&A&A&-A&-A&-A&-A
&-A&1&1&1&-A&-A&-A&1&1&-1

\\$\chi _{28}^ {({26})}$&1&-1&-1&-1&1&1&1&1&-1&-A&-A&-A&1&-A&-A&A&A&A&A
&A&1&1&1&A&A&A&1&1&-1

\\$\chi _{28}^ {({27})}$&1&1&1&1&-1&-1&-1&-1&1&A&A&A&-1&A&A&-A&-A&-A&-A
&-A&1&1&1&-A&-A&-A&1&1&-1

\\$\chi _{28}^ {({28})}$&1&1&1&1&-1&-1&-1&-1&1&-A&-A&-A&-1&-A&-A&A&A&A&A
&A&1&1&1&A&A&A&1&1&-1

\\$\chi _{28}^ {({29})}$&1&1&1&1&1&1&1&1&1&-A&-A&-A&1&-A&-A&-A&-A&-A&-A
&-A&-1&-1&-1&A&A&A&-1&-1&-1

\\$\chi _{28}^ {({30})}$&1&1&1&1&1&1&1&1&1&A&A&A&1&A&A&A&A&A&A
&A&-1&-1&-1&-A&-A&-A&-1&-1&-1

\\$\chi _{28}^ {({31})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-A&-A&-A&-1&-A&-A&-A&-A&-A&-A
&-A&-1&-1&-1&A&A&A&-1&-1&-1

\\$\chi _{28}^ {({32})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&A&A&A&-1&A&A&A&A&A&A
&A&-1&-1&-1&-A&-A&-A&-1&-1&-1

\\$\chi _{28}^ {({33})}$&2&.&.&2&-1&.&.&2&2&-1&.&2&2&.&2&-1&.&2&.
&2&-1&.&2&-1&.&2&.&2&-1

\\$\chi _{28}^ {({34})}$&2&.&.&2&-1&.&.&2&2&1&.&-2&2&.&-2&1&.&-2&.
&-2&-1&.&2&1&.&-2&.&2&-1

\\$\chi _{28}^ {({35})}$&2&.&.&-2&1&.&.&-2&-2&-1&.&2&-2&.&2&-1&.&2&.
&2&-1&.&2&-1&.&2&.&2&-1

\\$\chi _{28}^ {({36})}$&2&.&.&-2&1&.&.&-2&-2&1&.&-2&-2&.&-2&1&.&-2&.
&-2&-1&.&2&1&.&-2&.&2&-1

\\$\chi _{28}^ {({37})}$&2&.&.&-2&-1&.&.&2&-2&-1&.&2&2&.&2&1&.&-2&.
&-2&1&.&-2&-1&.&2&.&-2&-1

\\$\chi _{28}^ {({38})}$&2&.&.&-2&-1&.&.&2&-2&1&.&-2&2&.&-2&-1&.&2&.
&2&1&.&-2&1&.&-2&.&-2&-1

\\$\chi _{28}^ {({39})}$&2&.&.&2&1&.&.&-2&2&-1&.&2&-2&.&2&1&.&-2&.
&-2&1&.&-2&-1&.&2&.&-2&-1

\\$\chi _{28}^ {({40})}$&2&.&.&2&1&.&.&-2&2&1&.&-2&-2&.&-2&-1&.&2&.
&2&1&.&-2&1&.&-2&.&-2&-1

\\$\chi _{28}^ {({41})}$&2&.&.&-2&1&.&.&-2&-2&A&.&B&-2&.&B&A&.&B&.
&B&1&.&-2&-A&.&-B&.&-2&1

\\$\chi _{28}^ {({42})}$&2&.&.&-2&1&.&.&-2&-2&-A&.&-B&-2&.&-B&-A&.&-B&.
&-B&1&.&-2&A&.&B&.&-2&1

\\$\chi _{28}^ {({43})}$&2&.&.&2&-1&.&.&2&2&A&.&B&2&.&B&A&.&B&.
&B&1&.&-2&-A&.&-B&.&-2&1

\\$\chi _{28}^ {({44})}$&2&.&.&2&-1&.&.&2&2&-A&.&-B&2&.&-B&-A&.&-B&.
&-B&1&.&-2&A&.&B&.&-2&1

\\$\chi _{28}^ {({45})}$&2&.&.&2&1&.&.&-2&2&A&.&B&-2&.&B&-A&.&-B&.
&-B&-1&.&2&-A&.&-B&.&2&1
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{28}^ {({46})}$&2&.&.&2&1&.&.&-2&2&-A&.&-B&-2&.&-B&A&.&B&.
&B&-1&.&2&A&.&B&.&2&1

\\$\chi _{28}^ {({47})}$&2&.&.&-2&-1&.&.&2&-2&A&.&B&2&.&B&-A&.&-B&.
&-B&-1&.&2&-A&.&-B&.&2&1

\\$\chi _{28}^ {({48})}$&2&.&.&-2&-1&.&.&2&-2&-A&.&-B&2&.&-B&A&.&B&.
&B&-1&.&2&A&.&B&.&2&1

\\$\chi _{28}^ {({49})}$&3&-1&1&1&.&1&-1&-1&-3&.&-1&3&3&1&-1&.&1&-3&-1
&1&.&1&-3&.&-1&3&-1&1&.

\\$\chi _{28}^ {({50})}$&3&1&-1&1&.&-1&1&-1&-3&.&1&3&3&-1&-1&.&-1&-3&1
&1&.&-1&-3&.&1&3&1&1&.

\\$\chi _{28}^ {({51})}$&3&-1&1&1&.&1&-1&-1&-3&.&1&-3&3&-1&1&.&-1&3&1
&-1&.&1&-3&.&1&-3&-1&1&.

\\$\chi _{28}^ {({52})}$&3&1&-1&1&.&-1&1&-1&-3&.&-1&-3&3&1&1&.&1&3&-1
&-1&.&-1&-3&.&-1&-3&1&1&.

\\$\chi _{28}^ {({53})}$&3&1&-1&-1&.&-1&1&1&3&.&-1&3&-3&1&-1&.&1&-3&-1
&1&.&1&-3&.&-1&3&-1&1&.

\\$\chi _{28}^ {({54})}$&3&-1&1&-1&.&1&-1&1&3&.&1&3&-3&-1&-1&.&-1&-3&1
&1&.&-1&-3&.&1&3&1&1&.

\\$\chi _{28}^ {({55})}$&3&1&-1&-1&.&-1&1&1&3&.&1&-3&-3&-1&1&.&-1&3&1
&-1&.&1&-3&.&1&-3&-1&1&.

\\$\chi _{28}^ {({56})}$&3&-1&1&-1&.&1&-1&1&3&.&-1&-3&-3&1&1&.&1&3&-1
&-1&.&-1&-3&.&-1&-3&1&1&.

\\$\chi _{28}^ {({57})}$&3&-1&1&-1&.&-1&1&-1&3&.&1&3&3&-1&-1&.&1&3&-1
&-1&.&1&3&.&1&3&-1&-1&.

\\$\chi _{28}^ {({58})}$&3&1&-1&-1&.&1&-1&-1&3&.&-1&3&3&1&-1&.&-1&3&1
&-1&.&-1&3&.&-1&3&1&-1&.

\\$\chi _{28}^ {({59})}$&3&-1&1&-1&.&-1&1&-1&3&.&-1&-3&3&1&1&.&-1&-3&1
&1&.&1&3&.&-1&-3&-1&-1&.

\\$\chi _{28}^ {({60})}$&3&1&-1&-1&.&1&-1&-1&3&.&1&-3&3&-1&1&.&1&-3&-1
&1&.&-1&3&.&1&-3&1&-1&.

\\$\chi _{28}^ {({61})}$&3&1&-1&1&.&1&-1&1&-3&.&1&3&-3&-1&-1&.&1&3&-1
&-1&.&1&3&.&1&3&-1&-1&.

\\$\chi _{28}^ {({62})}$&3&-1&1&1&.&-1&1&1&-3&.&-1&3&-3&1&-1&.&-1&3&1
&-1&.&-1&3&.&-1&3&1&-1&.

\\$\chi _{28}^ {({63})}$&3&1&-1&1&.&1&-1&1&-3&.&-1&-3&-3&1&1&.&-1&-3&1
&1&.&1&3&.&-1&-3&-1&-1&.

\\$\chi _{28}^ {({64})}$&3&-1&1&1&.&-1&1&1&-3&.&1&-3&-3&-1&1&.&1&-3&-1
&1&.&-1&3&.&1&-3&1&-1&.

\\$\chi _{28}^ {({65})}$&3&1&-1&-1&.&-1&1&1&3&.&A&C&-3&-A&A&.&-A&-C&A
&-A&.&-1&3&.&-A&-C&1&-1&.

\\$\chi _{28}^ {({66})}$&3&1&-1&-1&.&-1&1&1&3&.&-A&-C&-3&A&-A&.&A&C&-A
&A&.&-1&3&.&A&C&1&-1&.

\\$\chi _{28}^ {({67})}$&3&-1&1&-1&.&1&-1&1&3&.&-A&C&-3&A&A&.&A&-C&-A
&-A&.&1&3&.&A&-C&-1&-1&.

\\$\chi _{28}^ {({68})}$&3&-1&1&-1&.&1&-1&1&3&.&A&-C&-3&-A&-A&.&-A&C&A
&A&.&1&3&.&-A&C&-1&-1&.

\\$\chi _{28}^ {({69})}$&3&-1&1&1&.&1&-1&-1&-3&.&A&C&3&-A&A&.&-A&-C&A
&-A&.&-1&3&.&-A&-C&1&-1&.

\\$\chi _{28}^ {({70})}$&3&-1&1&1&.&1&-1&-1&-3&.&-A&-C&3&A&-A&.&A&C&-A
&A&.&-1&3&.&A&C&1&-1&.

\\$\chi _{28}^ {({71})}$&3&1&-1&1&.&-1&1&-1&-3&.&-A&C&3&A&A&.&A&-C&-A
&-A&.&1&3&.&A&-C&-1&-1&.

\\$\chi _{28}^ {({72})}$&3&1&-1&1&.&-1&1&-1&-3&.&A&-C&3&-A&-A&.&-A&C&A
&A&.&1&3&.&-A&C&-1&-1&.

\\$\chi _{28}^ {({73})}$&3&1&-1&1&.&1&-1&1&-3&.&-A&C&-3&A&A&.&-A&C&A
&A&.&-1&-3&.&A&-C&1&1&.

\\$\chi _{28}^ {({74})}$&3&1&-1&1&.&1&-1&1&-3&.&A&-C&-3&-A&-A&.&A&-C&-A
&-A&.&-1&-3&.&-A&C&1&1&.

\\$\chi _{28}^ {({75})}$&3&-1&1&1&.&-1&1&1&-3&.&A&C&-3&-A&A&.&A&C&-A
&A&.&1&-3&.&-A&-C&-1&1&.

\\$\chi _{28}^ {({76})}$&3&-1&1&1&.&-1&1&1&-3&.&-A&-C&-3&A&-A&.&-A&-C&A
&-A&.&1&-3&.&A&C&-1&1&.

\\$\chi _{28}^ {({77})}$&3&-1&1&-1&.&-1&1&-1&3&.&-A&C&3&A&A&.&-A&C&A
&A&.&-1&-3&.&A&-C&1&1&.

\\$\chi _{28}^ {({78})}$&3&-1&1&-1&.&-1&1&-1&3&.&A&-C&3&-A&-A&.&A&-C&-A
&-A&.&-1&-3&.&-A&C&1&1&.

\\$\chi _{28}^ {({79})}$&3&1&-1&-1&.&1&-1&-1&3&.&A&C&3&-A&A&.&A&C&-A
&A&.&1&-3&.&-A&-C&-1&1&.

\\$\chi _{28}^ {({80})}$&3&1&-1&-1&.&1&-1&-1&3&.&-A&-C&3&A&-A&.&-A&-C&A
&-A&.&1&-3&.&A&C&-1&1&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
$\chi _{28}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{28}^ {(2)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&1

\\$\chi _{28}^ {(3)}$&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&-1

\\$\chi _{28}^ {(4)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1&1

\\$\chi _{28}^ {(5)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{28}^ {(6)}$&-1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{28}^ {(7)}$&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{28}^ {(8)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{28}^ {(9)}$&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{28}^ {({10})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{28}^ {({11})}$&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{28}^ {({12})}$&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{28}^ {({13})}$&1&1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1

\\$\chi _{28}^ {({14})}$&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&-1

\\$\chi _{28}^ {({15})}$&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1

\\$\chi _{28}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{28}^ {({17})}$&1&-1&A&-A&A&-A&A&1&-1&-A&A&-A&A&A&-A&1&-1&-1&1
&A&-A&-A&A&-1&1&1&-1&-A

\\$\chi _{28}^ {({18})}$&1&-1&-A&A&-A&A&-A&1&-1&A&-A&A&-A&-A&A&1&-1&-1&1
&-A&A&A&-A&-1&1&1&-1&A

\\$\chi _{28}^ {({19})}$&1&-1&A&-A&A&-A&A&1&-1&-A&A&A&-A&-A&A&-1&1&1&-1
&-A&A&A&-A&1&-1&-1&1&A

\\$\chi _{28}^ {({20})}$&1&-1&-A&A&-A&A&-A&1&-1&A&-A&-A&A&A&-A&-1&1&1&-1
&A&-A&-A&A&1&-1&-1&1&-A

\\$\chi _{28}^ {({21})}$&1&-1&-A&A&A&-A&A&1&-1&-A&A&A&-A&-A&A&-1&1&1&-1
&A&-A&-A&A&-1&1&1&-1&A

\\$\chi _{28}^ {({22})}$&1&-1&A&-A&-A&A&-A&1&-1&A&-A&-A&A&A&-A&-1&1&1&-1
&-A&A&A&-A&-1&1&1&-1&-A

\\$\chi _{28}^ {({23})}$&1&-1&-A&A&A&-A&A&1&-1&-A&A&-A&A&A&-A&1&-1&-1&1
&-A&A&A&-A&1&-1&-1&1&-A

\\$\chi _{28}^ {({24})}$&1&-1&A&-A&-A&A&-A&1&-1&A&-A&A&-A&-A&A&1&-1&-1&1
&A&-A&-A&A&1&-1&-1&1&A

\\$\chi _{28}^ {({25})}$&-1&-1&-A&-A&A&A&A&-1&-1&A&A&-A&-A&-A&-A&1&1&1&1
&A&A&A&A&-1&-1&-1&-1&-A

\\$\chi _{28}^ {({26})}$&-1&-1&A&A&-A&-A&-A&-1&-1&-A&-A&A&A&A&A&1&1&1&1
&-A&-A&-A&-A&-1&-1&-1&-1&A

\\$\chi _{28}^ {({27})}$&-1&-1&-A&-A&A&A&A&-1&-1&A&A&A&A&A&A&-1&-1&-1&-1
&-A&-A&-A&-A&1&1&1&1&A

\\$\chi _{28}^ {({28})}$&-1&-1&A&A&-A&-A&-A&-1&-1&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1
&A&A&A&A&1&1&1&1&-A

\\$\chi _{28}^ {({29})}$&-1&-1&A&A&A&A&A&-1&-1&A&A&A&A&A&A&-1&-1&-1&-1
&A&A&A&A&-1&-1&-1&-1&A

\\$\chi _{28}^ {({30})}$&-1&-1&-A&-A&-A&-A&-A&-1&-1&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1
&-A&-A&-A&-A&-1&-1&-1&-1&-A

\\$\chi _{28}^ {({31})}$&-1&-1&A&A&A&A&A&-1&-1&A&A&-A&-A&-A&-A&1&1&1&1
&-A&-A&-A&-A&1&1&1&1&-A

\\$\chi _{28}^ {({32})}$&-1&-1&-A&-A&-A&-A&-A&-1&-1&-A&-A&A&A&A&A&1&1&1&1
&A&A&A&A&1&1&1&1&A

\\$\chi _{28}^ {({33})}$&.&2&.&2&-1&.&2&.&2&.&2&-1&.&.&2&-1&.&.&2
&-1&.&.&2&-1&.&.&2&2

\\$\chi _{28}^ {({34})}$&.&2&.&-2&1&.&-2&.&2&.&-2&1&.&.&-2&-1&.&.&2
&1&.&.&-2&-1&.&.&2&-2

\\$\chi _{28}^ {({35})}$&.&2&.&2&-1&.&2&.&2&.&2&1&.&.&-2&1&.&.&-2
&1&.&.&-2&1&.&.&-2&-2

\\$\chi _{28}^ {({36})}$&.&2&.&-2&1&.&-2&.&2&.&-2&-1&.&.&2&1&.&.&-2
&-1&.&.&2&1&.&.&-2&2

\\$\chi _{28}^ {({37})}$&.&2&.&2&1&.&-2&.&2&.&-2&-1&.&.&2&1&.&.&-2
&1&.&.&-2&-1&.&.&2&2

\\$\chi _{28}^ {({38})}$&.&2&.&-2&-1&.&2&.&2&.&2&1&.&.&-2&1&.&.&-2
&-1&.&.&2&-1&.&.&2&-2

\\$\chi _{28}^ {({39})}$&.&2&.&2&1&.&-2&.&2&.&-2&1&.&.&-2&-1&.&.&2
&-1&.&.&2&1&.&.&-2&-2

\\$\chi _{28}^ {({40})}$&.&2&.&-2&-1&.&2&.&2&.&2&-1&.&.&2&-1&.&.&2
&1&.&.&-2&1&.&.&-2&2

\\$\chi _{28}^ {({41})}$&.&-2&.&-B&-A&.&-B&.&-2&.&-B&A&.&.&B&-1&.&.&2
&A&.&.&B&-1&.&.&2&B

\\$\chi _{28}^ {({42})}$&.&-2&.&B&A&.&B&.&-2&.&B&-A&.&.&-B&-1&.&.&2
&-A&.&.&-B&-1&.&.&2&-B

\\$\chi _{28}^ {({43})}$&.&-2&.&-B&-A&.&-B&.&-2&.&-B&-A&.&.&-B&1&.&.&-2
&-A&.&.&-B&1&.&.&-2&-B

\\$\chi _{28}^ {({44})}$&.&-2&.&B&A&.&B&.&-2&.&B&A&.&.&B&1&.&.&-2
&A&.&.&B&1&.&.&-2&B

\\$\chi _{28}^ {({45})}$&.&-2&.&-B&A&.&B&.&-2&.&B&A&.&.&B&1&.&.&-2
&-A&.&.&-B&-1&.&.&2&B

\\$\chi _{28}^ {({46})}$&.&-2&.&B&-A&.&-B&.&-2&.&-B&-A&.&.&-B&1&.&.&-2
&A&.&.&B&-1&.&.&2&-B

\\$\chi _{28}^ {({47})}$&.&-2&.&-B&A&.&B&.&-2&.&B&-A&.&.&-B&-1&.&.&2
&A&.&.&B&1&.&.&-2&-B

\\$\chi _{28}^ {({48})}$&.&-2&.&B&-A&.&-B&.&-2&.&-B&A&.&.&B&-1&.&.&2
&-A&.&.&-B&1&.&.&-2&B

\\$\chi _{28}^ {({49})}$&-1&3&1&-1&.&1&-3&1&-1&-1&1&.&1&-1&-1&.&-1&1&1
&.&-1&1&1&.&1&-1&-1&3

\\$\chi _{28}^ {({50})}$&1&3&-1&-1&.&-1&-3&-1&-1&1&1&.&-1&1&-1&.&1&-1&1
&.&1&-1&1&.&-1&1&-1&3

\\$\chi _{28}^ {({51})}$&-1&3&-1&1&.&-1&3&1&-1&1&-1&.&-1&1&1&.&-1&1&1
&.&1&-1&-1&.&1&-1&-1&-3

\\$\chi _{28}^ {({52})}$&1&3&1&1&.&1&3&-1&-1&-1&-1&.&1&-1&1&.&1&-1&1
&.&-1&1&-1&.&-1&1&-1&-3

\\$\chi _{28}^ {({53})}$&-1&3&1&-1&.&1&-3&1&-1&-1&1&.&-1&1&1&.&1&-1&-1
&.&1&-1&-1&.&-1&1&1&-3

\\$\chi _{28}^ {({54})}$&1&3&-1&-1&.&-1&-3&-1&-1&1&1&.&1&-1&1&.&-1&1&-1
&.&-1&1&-1&.&1&-1&1&-3

\\$\chi _{28}^ {({55})}$&-1&3&-1&1&.&-1&3&1&-1&1&-1&.&1&-1&-1&.&1&-1&-1
&.&-1&1&1&.&-1&1&1&3
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{28}^ {({56})}$&1&3&1&1&.&1&3&-1&-1&-1&-1&.&-1&1&-1&.&-1&1&-1
&.&1&-1&1&.&1&-1&1&3

\\$\chi _{28}^ {({57})}$&1&3&-1&-1&.&1&3&-1&-1&-1&-1&.&-1&1&-1&.&-1&1&-1
&.&-1&1&-1&.&-1&1&-1&3

\\$\chi _{28}^ {({58})}$&-1&3&1&-1&.&-1&3&1&-1&1&-1&.&1&-1&-1&.&1&-1&-1
&.&1&-1&-1&.&1&-1&-1&3

\\$\chi _{28}^ {({59})}$&1&3&1&1&.&-1&-3&-1&-1&1&1&.&1&-1&1&.&-1&1&-1
&.&1&-1&1&.&-1&1&-1&-3

\\$\chi _{28}^ {({60})}$&-1&3&-1&1&.&1&-3&1&-1&-1&1&.&-1&1&1&.&1&-1&-1
&.&-1&1&1&.&1&-1&-1&-3

\\$\chi _{28}^ {({61})}$&1&3&-1&-1&.&1&3&-1&-1&-1&-1&.&1&-1&1&.&1&-1&1
&.&1&-1&1&.&1&-1&1&-3

\\$\chi _{28}^ {({62})}$&-1&3&1&-1&.&-1&3&1&-1&1&-1&.&-1&1&1&.&-1&1&1
&.&-1&1&1&.&-1&1&1&-3

\\$\chi _{28}^ {({63})}$&1&3&1&1&.&-1&-3&-1&-1&1&1&.&-1&1&-1&.&1&-1&1
&.&-1&1&-1&.&1&-1&1&3

\\$\chi _{28}^ {({64})}$&-1&3&-1&1&.&1&-3&1&-1&-1&1&.&1&-1&-1&.&-1&1&1
&.&1&-1&-1&.&-1&1&1&3

\\$\chi _{28}^ {({65})}$&1&-3&A&-A&.&A&C&-1&1&-A&A&.&-A&A&A&.&-1&1&1
&.&A&-A&-A&.&1&-1&-1&C

\\$\chi _{28}^ {({66})}$&1&-3&-A&A&.&-A&-C&-1&1&A&-A&.&A&-A&-A&.&-1&1&1
&.&-A&A&A&.&1&-1&-1&-C

\\$\chi _{28}^ {({67})}$&-1&-3&-A&-A&.&-A&C&1&1&A&A&.&A&-A&A&.&1&-1&1
&.&-A&A&-A&.&-1&1&-1&C

\\$\chi _{28}^ {({68})}$&-1&-3&A&A&.&A&-C&1&1&-A&-A&.&-A&A&-A&.&1&-1&1
&.&A&-A&A&.&-1&1&-1&-C

\\$\chi _{28}^ {({69})}$&1&-3&A&-A&.&A&C&-1&1&-A&A&.&A&-A&-A&.&1&-1&-1
&.&-A&A&A&.&-1&1&1&-C

\\$\chi _{28}^ {({70})}$&1&-3&-A&A&.&-A&-C&-1&1&A&-A&.&-A&A&A&.&1&-1&-1
&.&A&-A&-A&.&-1&1&1&C

\\$\chi _{28}^ {({71})}$&-1&-3&-A&-A&.&-A&C&1&1&A&A&.&-A&A&-A&.&-1&1&-1
&.&A&-A&A&.&1&-1&1&-C

\\$\chi _{28}^ {({72})}$&-1&-3&A&A&.&A&-C&1&1&-A&-A&.&A&-A&A&.&-1&1&-1
&.&-A&A&-A&.&1&-1&1&C

\\$\chi _{28}^ {({73})}$&-1&-3&-A&-A&.&A&-C&1&1&-A&-A&.&A&-A&A&.&-1&1&-1
&.&A&-A&A&.&-1&1&-1&C

\\$\chi _{28}^ {({74})}$&-1&-3&A&A&.&-A&C&1&1&A&A&.&-A&A&-A&.&-1&1&-1
&.&-A&A&-A&.&-1&1&-1&-C

\\$\chi _{28}^ {({75})}$&1&-3&A&-A&.&-A&-C&-1&1&A&-A&.&-A&A&A&.&1&-1&-1
&.&-A&A&A&.&1&-1&-1&C

\\$\chi _{28}^ {({76})}$&1&-3&-A&A&.&A&C&-1&1&-A&A&.&A&-A&-A&.&1&-1&-1
&.&A&-A&-A&.&1&-1&-1&-C

\\$\chi _{28}^ {({77})}$&-1&-3&-A&-A&.&A&-C&1&1&-A&-A&.&-A&A&-A&.&1&-1&1
&.&-A&A&-A&.&1&-1&1&-C

\\$\chi _{28}^ {({78})}$&-1&-3&A&A&.&-A&C&1&1&A&A&.&A&-A&A&.&1&-1&1
&.&A&-A&A&.&1&-1&1&C

\\$\chi _{28}^ {({79})}$&1&-3&A&-A&.&-A&-C&-1&1&A&-A&.&A&-A&-A&.&-1&1&1
&.&A&-A&-A&.&-1&1&1&-C

\\$\chi _{28}^ {({80})}$&1&-3&-A&A&.&A&C&-1&1&-A&A&.&-A&A&A&.&-1&1&1
&.&-A&A&A&.&-1&1&1&C\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{28}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi _{28}^ {(2)}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&-1&-1&1

\\$\chi _{28}^ {(3)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&1&-1&1

\\$\chi _{28}^ {(4)}$&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{28}^ {(5)}$&-1&1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&-1&1

\\$\chi _{28}^ {(6)}$&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1
&-1&1&1&-1&1&-1&1

\\$\chi _{28}^ {(7)}$&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&1
&-1&1&1&-1&-1&-1&1

\\$\chi _{28}^ {(8)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1
&-1&1&1&-1&-1&-1&1

\\$\chi _{28}^ {(9)}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&1
&-1&1&1&-1&1&-1&1

\\$\chi _{28}^ {({10})}$&-1&-1&1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1
&-1&-1&1&1&-1&1&1

\\$\chi _{28}^ {({11})}$&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&-1&-1&1&1&1&1&1

\\$\chi _{28}^ {({12})}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\$\chi _{28}^ {({13})}$&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&-1&-1&1&1&-1&1&1

\\$\chi _{28}^ {({14})}$&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&1&1&1&1&1&1&1

\\$\chi _{28}^ {({15})}$&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&1&1

\\$\chi _{28}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&1&1&1&1&-1&1&1

\\$\chi _{28}^ {({17})}$&1&A&-1&A&-A&-A&A&-A&A&A&-A&A&-1&1&-1&-A
&1&-1&1&-1&-1&-1&1

\\$\chi _{28}^ {({18})}$&1&-A&-1&-A&A&A&-A&A&-A&-A&A&-A&-1&1&-1&A
&1&-1&1&-1&-1&-1&1

\\$\chi _{28}^ {({19})}$&-1&-A&1&-A&A&A&-A&A&-A&-A&A&-A&-1&1&-1&A
&1&-1&1&-1&1&-1&1

\\$\chi _{28}^ {({20})}$&-1&A&1&A&-A&-A&A&-A&A&A&-A&A&-1&1&-1&-A
&1&-1&1&-1&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{28}^ {({21})}$&-1&A&-1&-A&A&A&-A&-A&A&A&-A&-A&1&-1&1&-A
&-1&1&1&-1&1&-1&1

\\$\chi _{28}^ {({22})}$&-1&-A&-1&A&-A&-A&A&A&-A&-A&A&A&1&-1&1&A
&-1&1&1&-1&1&-1&1

\\$\chi _{28}^ {({23})}$&1&-A&1&A&-A&-A&A&A&-A&-A&A&A&1&-1&1&A
&-1&1&1&-1&-1&-1&1

\\$\chi _{28}^ {({24})}$&1&A&1&-A&A&A&-A&-A&A&A&-A&-A&1&-1&1&-A
&-1&1&1&-1&-1&-1&1

\\$\chi _{28}^ {({25})}$&1&A&-1&A&A&A&A&-A&-A&-A&-A&A&-1&-1&-1&-A
&-1&-1&1&1&-1&1&1

\\$\chi _{28}^ {({26})}$&1&-A&-1&-A&-A&-A&-A&A&A&A&A&-A&-1&-1&-1&A
&-1&-1&1&1&-1&1&1

\\$\chi _{28}^ {({27})}$&-1&-A&1&-A&-A&-A&-A&A&A&A&A&-A&-1&-1&-1&A
&-1&-1&1&1&1&1&1

\\$\chi _{28}^ {({28})}$&-1&A&1&A&A&A&A&-A&-A&-A&-A&A&-1&-1&-1&-A
&-1&-1&1&1&1&1&1

\\$\chi _{28}^ {({29})}$&-1&A&-1&-A&-A&-A&-A&-A&-A&-A&-A&-A&1&1&1&-A
&1&1&1&1&1&1&1

\\$\chi _{28}^ {({30})}$&-1&-A&-1&A&A&A&A&A&A&A&A&A&1&1&1&A
&1&1&1&1&1&1&1

\\$\chi _{28}^ {({31})}$&1&-A&1&A&A&A&A&A&A&A&A&A&1&1&1&A
&1&1&1&1&-1&1&1

\\$\chi _{28}^ {({32})}$&1&A&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&1&1&1&-A
&1&1&1&1&-1&1&1

\\$\chi _{28}^ {({33})}$&2&2&2&-1&.&.&2&-1&.&.&2&2&-1&.&2&2
&.&2&-1&.&-1&.&2

\\$\chi _{28}^ {({34})}$&2&-2&2&1&.&.&-2&1&.&.&-2&-2&-1&.&2&-2
&.&2&-1&.&-1&.&2

\\$\chi _{28}^ {({35})}$&-2&-2&-2&1&.&.&-2&1&.&.&-2&-2&-1&.&2&-2
&.&2&-1&.&1&.&2

\\$\chi _{28}^ {({36})}$&-2&2&-2&-1&.&.&2&-1&.&.&2&2&-1&.&2&2
&.&2&-1&.&1&.&2

\\$\chi _{28}^ {({37})}$&-2&-2&2&-1&.&.&2&1&.&.&-2&2&1&.&-2&-2
&.&-2&-1&.&1&.&2

\\$\chi _{28}^ {({38})}$&-2&2&2&1&.&.&-2&-1&.&.&2&-2&1&.&-2&2
&.&-2&-1&.&1&.&2

\\$\chi _{28}^ {({39})}$&2&2&-2&1&.&.&-2&-1&.&.&2&-2&1&.&-2&2
&.&-2&-1&.&-1&.&2

\\$\chi _{28}^ {({40})}$&2&-2&-2&-1&.&.&2&1&.&.&-2&2&1&.&-2&-2
&.&-2&-1&.&-1&.&2

\\$\chi _{28}^ {({41})}$&2&B&2&-A&.&.&-B&-A&.&.&-B&-B&-1&.&2&-B
&.&2&-1&.&1&.&2

\\$\chi _{28}^ {({42})}$&2&-B&2&A&.&.&B&A&.&.&B&B&-1&.&2&B
&.&2&-1&.&1&.&2

\\$\chi _{28}^ {({43})}$&-2&-B&-2&A&.&.&B&A&.&.&B&B&-1&.&2&B
&.&2&-1&.&-1&.&2

\\$\chi _{28}^ {({44})}$&-2&B&-2&-A&.&.&-B&-A&.&.&-B&-B&-1&.&2&-B
&.&2&-1&.&-1&.&2

\\$\chi _{28}^ {({45})}$&-2&-B&2&-A&.&.&-B&A&.&.&B&-B&1&.&-2&B
&.&-2&-1&.&-1&.&2

\\$\chi _{28}^ {({46})}$&-2&B&2&A&.&.&B&-A&.&.&-B&B&1&.&-2&-B
&.&-2&-1&.&-1&.&2

\\$\chi _{28}^ {({47})}$&2&B&-2&A&.&.&B&-A&.&.&-B&B&1&.&-2&-B
&.&-2&-1&.&1&.&2

\\$\chi _{28}^ {({48})}$&2&-B&-2&-A&.&.&-B&A&.&.&B&-B&1&.&-2&B
&.&-2&-1&.&1&.&2

\\$\chi _{28}^ {({49})}$&-3&-3&3&.&1&-1&-1&.&-1&1&1&3&.&1&-3&-3
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({50})}$&-3&-3&3&.&-1&1&-1&.&1&-1&1&3&.&-1&-3&-3
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({51})}$&-3&3&3&.&-1&1&1&.&1&-1&-1&-3&.&1&-3&3
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({52})}$&-3&3&3&.&1&-1&1&.&-1&1&-1&-3&.&-1&-3&3
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({53})}$&3&3&-3&.&-1&1&1&.&1&-1&-1&-3&.&1&-3&3
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({54})}$&3&3&-3&.&1&-1&1&.&-1&1&-1&-3&.&-1&-3&3
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({55})}$&3&-3&-3&.&1&-1&-1&.&-1&1&1&3&.&1&-3&-3
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({56})}$&3&-3&-3&.&-1&1&-1&.&1&-1&1&3&.&-1&-3&-3
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({57})}$&3&3&3&.&-1&1&-1&.&-1&1&-1&3&.&1&3&3
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({58})}$&3&3&3&.&1&-1&-1&.&1&-1&-1&3&.&-1&3&3
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({59})}$&3&-3&3&.&1&-1&1&.&1&-1&1&-3&.&1&3&-3
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({60})}$&3&-3&3&.&-1&1&1&.&-1&1&1&-3&.&-1&3&-3
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({61})}$&-3&-3&-3&.&1&-1&1&.&1&-1&1&-3&.&1&3&-3
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({62})}$&-3&-3&-3&.&-1&1&1&.&-1&1&1&-3&.&-1&3&-3
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({63})}$&-3&3&-3&.&-1&1&-1&.&-1&1&-1&3&.&1&3&3
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({64})}$&-3&3&-3&.&1&-1&-1&.&1&-1&-1&3&.&-1&3&3
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({65})}$&-3&-C&3&.&A&-A&-A&.&-A&A&A&-C&.&1&-3&C
&-1&1&.&-1&.&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{28}^ {({66})}$&-3&C&3&.&-A&A&A&.&A&-A&-A&C&.&1&-3&-C
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({67})}$&-3&-C&3&.&-A&A&-A&.&A&-A&A&-C&.&-1&-3&C
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({68})}$&-3&C&3&.&A&-A&A&.&-A&A&-A&C&.&-1&-3&-C
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({69})}$&3&C&-3&.&-A&A&A&.&A&-A&-A&C&.&1&-3&-C
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({70})}$&3&-C&-3&.&A&-A&-A&.&-A&A&A&-C&.&1&-3&C
&-1&1&.&-1&.&1&-1

\\$\chi _{28}^ {({71})}$&3&C&-3&.&A&-A&A&.&-A&A&-A&C&.&-1&-3&-C
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({72})}$&3&-C&-3&.&-A&A&-A&.&A&-A&A&-C&.&-1&-3&C
&1&1&.&1&.&-1&-1

\\$\chi _{28}^ {({73})}$&3&C&3&.&-A&A&-A&.&-A&A&-A&-C&.&1&3&-C
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({74})}$&3&-C&3&.&A&-A&A&.&A&-A&A&C&.&1&3&C
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({75})}$&3&C&3&.&A&-A&-A&.&A&-A&-A&-C&.&-1&3&-C
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({76})}$&3&-C&3&.&-A&A&A&.&-A&A&A&C&.&-1&3&C
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({77})}$&-3&-C&-3&.&A&-A&A&.&A&-A&A&C&.&1&3&C
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({78})}$&-3&C&-3&.&-A&A&-A&.&-A&A&-A&-C&.&1&3&-C
&-1&-1&.&1&.&-1&-1

\\$\chi _{28}^ {({79})}$&-3&-C&-3&.&-A&A&A&.&-A&A&A&C&.&-1&3&C
&1&-1&.&-1&.&1&-1

\\$\chi _{28}^ {({80})}$&-3&C&-3&.&A&-A&-A&.&A&-A&-A&-C&.&-1&3&-C
&1&-1&.&-1&.&1&-1\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1,
0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
 -2&0,
          2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 0&1&1&-1&0&-1&2 \\ 1&1&0&-1&0&-1&3 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{29}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&0&-1&1&-1&1&-1 \\
       -2&0&0&1&-2&2&-2 \\ -1&0&0&1&-2&1&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&-1&-1&0&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&1&2&-1&-1&1&-1 \\ -1&0&3&-1&-1&1&-1 \\
       -2&0&4&-1&-2&2&-2 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&-1&-1&2&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&0&-1&1&-1 \\ -1&0&3&-1&-1&1&-1 \\
       -2&0&4&-1&-2&2&-2 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&0&1&-1&-1&3&-1 \\
       -2&0&2&-1&-2&4&-2 \\ -1&0&2&-1&-2&3&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&0&1&-2&1 \\ 1&0&-1&1&1&-3&1 \\
       2&0&-2&1&2&-4&2 \\ 1&0&-2&1&2&-3&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&-1&-1&1&1&-2&1 \\ 1&0&-1&1&1&-3&1 \\
       2&0&-2&1&2&-4&2 \\ 1&0&-2&1&2&-3&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&-1&-2&1&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       2&0&-4&1&2&-2&2 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -2&0&0&1&2&-2&-2 \\ -1&0&-1&1&2&-2&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&1&1&0&-2&1&0 \\ 0&0&2&0&-2&1&0 \\
       0&0&2&1&-4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&-1&0&1&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -2&0&0&1&2&-2&-2 \\ -1&0&-1&1&2&-2&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&-1&1&1&-2&1&0 \\ 0&0&2&0&-2&1&0 \\
       0&0&2&1&-4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-2&1&1&0&-1 \\
       -2&0&-2&1&2&0&-2 \\ -1&0&-2&1&2&-1&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&1&0&0&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       0&0&0&1&-4&4&0 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&-1&-1&1&1&0&-1 \\ -1&0&-2&1&1&0&-1 \\
       -2&0&-2&1&2&0&-2 \\ -1&0&-2&1&2&-1&-1 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&1&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       0&0&0&1&-4&4&0 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&-1&0&0&2&-2&0 \\ 0&0&0&0&2&-3&0 \\
       0&0&0&-1&4&-4&0 \\ 0&0&-1&0&3&-3&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 1&-1&1&0&-1&0&1 \\ 1&0&2&-1&-1&0&1 \\
       2&0&2&-1&-2&0&2 \\ 1&0&2&-1&-2&1&1 \\ 1&0&1&-1&-1&1&1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&0&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-2&-1&4&-2&0 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&-1&0&0&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       2&0&0&-1&-2&2&2 \\ 1&0&1&-1&-2&2&1 \\ 1&0&1&-1&-1&1&1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&-1&0&1&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&-1&1&1&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ -1&-1&0&1&-1&1&1 \\ -1&0&0&0&-1&2&1 \\
       -2&0&0&1&-2&2&2 \\ -2&0&1&0&-1&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&0&-2&0&1&0&-1 \\
       2&0&-2&-1&2&0&-2 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&0&-2&1&1&-1 \\ 1&2&0&-2&0&2&-2 \\
       1&2&0&-3&1&3&-3 \\ 1&1&0&-2&1&2&-3 \\ 1&0&0&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&-1&0&0&-1&2 \\ -1&2&-1&0&0&-1&2 \\
       -1&2&-2&1&-1&-1&3 \\ -1&1&-1&1&-1&-1&3 \\ -1&0&-1&1&0&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&0&0&0&2&-2 \\
       1&-2&0&-1&1&3&-3 \\ 1&-1&0&-1&1&2&-3 \\ 1&0&0&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ -1&-2&-1&2&0&-1&2 \\
       -1&-2&-2&3&-1&-1&3 \\ -1&-1&-1&2&-1&-1&3 \\ -1&0&-1&1&0&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&-1&-1&1&0&-1 \\ 1&2&-1&-1&0&1&-2 \\
       1&2&-2&-1&1&1&-3 \\ 1&1&-1&-1&1&1&-3 \\ 1&0&-1&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&0&-1&0&0&2 \\ -1&2&0&-1&0&0&2 \\
       -1&2&0&-1&-1&1&3 \\ -1&1&0&0&-1&0&3 \\ -1&0&0&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-2&-1&1&0&1&-2 \\
       1&-2&-2&1&1&1&-3 \\ 1&-1&-1&0&1&1&-3 \\ 1&0&-1&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ -1&-2&0&1&0&0&2 \\
       -1&-2&0&1&-1&1&3 \\ -1&-1&0&1&-1&0&3 \\ -1&0&0&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\
       -2&2&-1&2&-2&-1&2 \\ -1&1&-1&2&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&1&0&0&1&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&-2&-1&3&-1&-1&1 \\
       -2&-2&-1&4&-2&-1&2 \\ -1&-1&-1&3&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&1&-2&1&0&-1 \\ 1&2&1&-3&1&1&-1 \\
       2&2&1&-4&2&1&-2 \\ 1&1&1&-3&2&1&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&1&-1&1&0&-1 \\ 1&-2&1&-1&1&1&-1 \\
       2&-2&1&-2&2&1&-2 \\ 1&-1&1&-2&2&1&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&0&1&0&-2&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&2&1&-1&-1&1&1 \\
       -2&2&1&0&-2&1&2 \\ -1&1&1&0&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&0&1&0&0&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&1&-1&0&1 \\ -1&-2&1&1&-1&1&1 \\
       -2&-2&1&2&-2&1&2 \\ -1&-1&1&1&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&0&-1&1&-1&-1 \\ 1&2&-1&-1&1&-1&-1 \\
       2&2&-1&-2&2&-1&-2 \\ 1&1&-1&-1&2&-1&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&0&0&1&-1&-1 \\ 1&-2&-1&1&1&-1&-1 \\
       2&-2&-1&0&2&-1&-2 \\ 1&-1&-1&0&2&-1&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&1&0&0&-1&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&0&0&-1&1&-1 \\ 1&2&0&-1&-1&2&-1 \\
       2&2&-1&0&-2&3&-2 \\ 2&1&-1&0&-1&2&-1 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&1&1&0&0&-1&0 \\ -2&2&0&0&0&-1&0 \\
       -4&2&1&0&0&-1&0 \\ -3&1&1&0&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&1&-1&1&-1 \\ 1&-2&0&1&-1&2&-1 \\
       2&-2&-1&2&-2&3&-2 \\ 2&-1&-1&1&-1&2&-1 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -2&-1&1&1&0&-1&0 \\ -2&-2&0&2&0&-1&0 \\
       -4&-2&1&2&0&-1&0 \\ -3&-1&1&1&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 2&1&0&-1&0&0&0 \\ 2&2&0&-2&0&1&0 \\
       4&2&-1&-2&0&1&0 \\ 3&1&-1&-1&0&1&0 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-2&1 \\ -1&2&0&-1&1&-2&1 \\
       -2&2&1&-2&2&-3&2 \\ -2&1&1&-1&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&-1&0&0&0&0&0 \\ 2&-2&0&0&0&1&0 \\
       4&-2&-1&0&0&1&0 \\ 3&-1&-1&0&0&1&0 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&1&0&1&-2&1 \\ -1&-2&0&1&1&-2&1 \\
       -2&-2&1&0&2&-3&2 \\ -2&-1&1&0&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&-1&1&-1&0&-1 \\ 1&2&-2&1&-1&0&-1 \\
       2&2&-3&2&-2&1&-2 \\ 2&1&-3&2&-1&0&-1 \\ 1&0&-2&2&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&1&2&-1&0&0&0 \\ -2&2&2&-2&0&1&0 \\
       -4&2&3&-2&0&1&0 \\ -3&1&3&-2&0&1&0 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&2&-1&0&-1 \\ 1&-2&-2&3&-1&0&-1 \\
       2&-2&-3&4&-2&1&-2 \\ 2&-1&-3&3&-1&0&-1 \\ 1&0&-2&2&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -2&-1&2&0&0&0&0 \\ -2&-2&2&0&0&1&0 \\
       -4&-2&3&0&0&1&0 \\ -3&-1&3&-1&0&1&0 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 2&1&-1&0&0&-1&0 \\ 2&2&-2&0&0&-1&0 \\
       4&2&-3&0&0&-1&0 \\ 3&1&-3&1&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&2&-2&1&-1&1 \\ -1&2&2&-3&1&0&1 \\
       -2&2&3&-4&2&-1&2 \\ -2&1&3&-3&1&0&1 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&-1&-1&1&0&-1&0 \\ 2&-2&-2&2&0&-1&0 \\
       4&-2&-3&2&0&-1&0 \\ 3&-1&-3&2&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&2&-1&1&-1&1 \\ -1&-2&2&-1&1&0&1 \\
       -2&-2&3&-2&2&-1&2 \\ -2&-1&3&-2&1&0&1 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{29}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{29}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{29}^ {(3)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{29}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{29}^ {(5)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{29}^ {(6)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {({10})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{29}^ {({11})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{29}^ {({12})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{29}^ {({13})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{29}^ {({14})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi _{29}^ {({15})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&1

\\$\chi _{29}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{29}^ {({17})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2&2

\\$\chi _{29}^ {({18})}$&2&2&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&2&2&2

\\$\chi _{29}^ {({19})}$&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-2
&2&-2&2&-2&2&-2&2&-2&2

\\$\chi _{29}^ {({20})}$&2&-2&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2
&2&-2&2&-2&2&-2&2&-2&2

\\$\chi _{29}^ {({21})}$&2&2&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2
&2&2&-2&-2&-2&-2&2&2&2

\\$\chi _{29}^ {({22})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2
&2&2&-2&-2&-2&-2&2&2&2

\\$\chi _{29}^ {({23})}$&2&-2&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2
&2&-2&-2&2&-2&2&2&-2&2

\\$\chi _{29}^ {({24})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2
&2&-2&-2&2&-2&2&2&-2&2

\\$\chi _{29}^ {({25})}$&3&3&1&1&-1&-1&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-1&-1&1&1&-3&-3&-1&-1&3

\\$\chi _{29}^ {({26})}$&3&3&1&1&-1&-1&-3&-3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1
&-1&-1&1&1&-3&-3&-1&-1&3

\\$\chi _{29}^ {({27})}$&3&3&1&1&-1&-1&-3&-3&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1
&-1&-1&1&1&-3&-3&-1&-1&3

\\$\chi _{29}^ {({28})}$&3&3&1&1&-1&-1&-3&-3&-1&-1&1&1&3&3&-3&-3&-1&-1&1&1
&-1&-1&1&1&-3&-3&-1&-1&3

\\$\chi _{29}^ {({29})}$&3&-3&1&-1&-1&1&-3&3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-1&1&1&-1&-3&3&-1&1&3

\\$\chi _{29}^ {({30})}$&3&-3&1&-1&-1&1&-3&3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1
&-1&1&1&-1&-3&3&-1&1&3

\\$\chi _{29}^ {({31})}$&3&-3&1&-1&-1&1&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1
&-1&1&1&-1&-3&3&-1&1&3

\\$\chi _{29}^ {({32})}$&3&-3&1&-1&-1&1&-3&3&-1&1&1&-1&3&-3&-3&3&-1&1&1&-1
&-1&1&1&-1&-3&3&-1&1&3

\\$\chi _{29}^ {({33})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1
&-1&-1&-1&-1&3&3&-1&-1&3

\\$\chi _{29}^ {({34})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1
&-1&-1&-1&-1&3&3&-1&-1&3

\\$\chi _{29}^ {({35})}$&3&3&-1&-1&-1&-1&3&3&1&1&1&1&-3&-3&-3&-3&1&1&1&1
&-1&-1&-1&-1&3&3&-1&-1&3

\\$\chi _{29}^ {({36})}$&3&3&-1&-1&-1&-1&3&3&1&1&1&1&-3&-3&-3&-3&1&1&1&1
&-1&-1&-1&-1&3&3&-1&-1&3

\\$\chi _{29}^ {({37})}$&3&-3&-1&1&-1&1&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1
&-1&1&-1&1&3&-3&-1&1&3

\\$\chi _{29}^ {({38})}$&3&-3&-1&1&-1&1&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1
&-1&1&-1&1&3&-3&-1&1&3

\\$\chi _{29}^ {({39})}$&3&-3&-1&1&-1&1&3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1
&-1&1&-1&1&3&-3&-1&1&3

\\$\chi _{29}^ {({40})}$&3&-3&-1&1&-1&1&3&-3&1&-1&1&-1&-3&3&-3&3&1&-1&1&-1
&-1&1&-1&1&3&-3&-1&1&3

\\$\chi _{29}^ {({41})}$&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3
&3&3&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({42})}$&3&3&1&1&-1&-1&-3&-3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3
&3&3&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({43})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-3&-3
&3&3&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({44})}$&3&3&1&1&-1&-1&-3&-3&3&3&1&1&-1&-1&1&1&-1&-1&-3&-3
&3&3&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({45})}$&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&-1&1&1&-1&3&-3
&3&-3&1&-1&1&-1&-1&1&-1
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{29}^ {({46})}$&3&-3&1&-1&-1&1&-3&3&-3&3&-1&1&1&-1&-1&1&1&-1&3&-3
&3&-3&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({47})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3
&3&-3&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({48})}$&3&-3&1&-1&-1&1&-3&3&3&-3&1&-1&-1&1&1&-1&-1&1&-3&3
&3&-3&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({49})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({50})}$&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({51})}$&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({52})}$&3&3&3&3&3&3&3&3&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({53})}$&3&-3&3&-3&3&-3&3&-3&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({54})}$&3&-3&3&-3&3&-3&3&-3&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({55})}$&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({56})}$&3&-3&3&-3&3&-3&3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({57})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3
&3&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({58})}$&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3
&3&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({59})}$&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&1&1&1&1&-3&-3
&3&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({60})}$&3&3&-1&-1&-1&-1&3&3&-3&-3&1&1&1&1&1&1&1&1&-3&-3
&3&3&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({61})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1&1&3&-3
&3&-3&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({62})}$&3&-3&-1&1&-1&1&3&-3&3&-3&-1&1&-1&1&-1&1&-1&1&3&-3
&3&-3&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({63})}$&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3
&3&-3&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({64})}$&3&-3&-1&1&-1&1&3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3
&3&-3&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({65})}$&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({66})}$&3&3&-3&-3&3&3&-3&-3&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({67})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({68})}$&3&3&-3&-3&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{29}^ {({69})}$&3&-3&-3&3&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({70})}$&3&-3&-3&3&3&-3&-3&3&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({71})}$&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({72})}$&3&-3&-3&3&3&-3&-3&3&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&-1

\\$\chi _{29}^ {({73})}$&6&6&2&2&-2&-2&-6&-6&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&2&2&2&2&-2

\\$\chi _{29}^ {({74})}$&6&6&2&2&-2&-2&-6&-6&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2
&-2&-2&-2&-2&2&2&2&2&-2

\\$\chi _{29}^ {({75})}$&6&-6&2&-2&-2&2&-6&6&2&-2&2&-2&2&-2&-2&2&-2&2&-2&2
&-2&2&-2&2&2&-2&2&-2&-2

\\$\chi _{29}^ {({76})}$&6&-6&2&-2&-2&2&-6&6&-2&2&-2&2&-2&2&2&-2&2&-2&2&-2
&-2&2&-2&2&2&-2&2&-2&-2

\\$\chi _{29}^ {({77})}$&6&6&-2&-2&-2&-2&6&6&-2&-2&2&2&-2&-2&-2&-2&2&2&-2&-2
&-2&-2&2&2&-2&-2&2&2&-2

\\$\chi _{29}^ {({78})}$&6&6&-2&-2&-2&-2&6&6&2&2&-2&-2&2&2&2&2&-2&-2&2&2
&-2&-2&2&2&-2&-2&2&2&-2

\\$\chi _{29}^ {({79})}$&6&-6&-2&2&-2&2&6&-6&-2&2&2&-2&-2&2&-2&2&2&-2&-2&2
&-2&2&2&-2&-2&2&2&-2&-2

\\$\chi _{29}^ {({80})}$&6&-6&-2&2&-2&2&6&-6&2&-2&-2&2&2&-2&2&-2&-2&2&2&-2
&-2&2&2&-2&-2&2&2&-2&-2\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
$\chi _{29}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{29}^ {(2)}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1
&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {(3)}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {(4)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {(5)}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {(6)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(7)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({10})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&-1&-1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\$\chi _{29}^ {({11})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({12})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{29}^ {({13})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({14})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({15})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{29}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({17})}$&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.&.

\\$\chi _{29}^ {({18})}$&2&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&1
&1&1&1&.&.&.&.&.&.

\\$\chi _{29}^ {({19})}$&-2&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&-1&1&-1
&1&-1&1&.&.&.&.&.&.

\\$\chi _{29}^ {({20})}$&-2&2&-2&-2&2&-2&2&-2&2&-2&2&-1&1&-1&1&1
&-1&1&-1&.&.&.&.&.&.

\\$\chi _{29}^ {({21})}$&2&-2&-2&-2&-2&2&2&-2&-2&2&2&-1&-1&1&1&1
&1&-1&-1&.&.&.&.&.&.

\\$\chi _{29}^ {({22})}$&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-1&-1&1&1&-1
&-1&1&1&.&.&.&.&.&.

\\$\chi _{29}^ {({23})}$&-2&-2&2&-2&2&2&-2&-2&2&2&-2&-1&1&1&-1&1
&-1&-1&1&.&.&.&.&.&.

\\$\chi _{29}^ {({24})}$&-2&-2&2&2&-2&-2&2&2&-2&-2&2&-1&1&1&-1&-1
&1&1&-1&.&.&.&.&.&.

\\$\chi _{29}^ {({25})}$&3&1&1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({26})}$&3&1&1&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.
&.&.&.&1&1&1&1&-1&-1

\\$\chi _{29}^ {({27})}$&3&1&1&3&3&1&1&-1&-1&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({28})}$&3&1&1&3&3&1&1&-1&-1&-3&-3&.&.&.&.&.
&.&.&.&1&1&1&1&-1&-1

\\$\chi _{29}^ {({29})}$&-3&1&-1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.
&.&.&.&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({30})}$&-3&1&-1&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.
&.&.&.&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({31})}$&-3&1&-1&3&-3&1&-1&-1&1&-3&3&.&.&.&.&.
&.&.&.&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({32})}$&-3&1&-1&3&-3&1&-1&-1&1&-3&3&.&.&.&.&.
&.&.&.&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({33})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&.&.&.&.&.
&.&.&.&1&1&-1&-1&1&1

\\$\chi _{29}^ {({34})}$&3&-1&-1&3&3&-1&-1&-1&-1&3&3&.&.&.&.&.
&.&.&.&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({35})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.
&.&.&.&1&1&-1&-1&1&1

\\$\chi _{29}^ {({36})}$&3&-1&-1&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({37})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.
&.&.&.&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({38})}$&-3&-1&1&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.
&.&.&.&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({39})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.
&.&.&.&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({40})}$&-3&-1&1&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.
&.&.&.&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({41})}$&-1&-3&-3&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({42})}$&-1&-3&-3&-3&-3&-1&-1&1&1&3&3&.&.&.&.&.
&.&.&.&1&1&1&1&-1&-1

\\$\chi _{29}^ {({43})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({44})}$&-1&-3&-3&3&3&1&1&-1&-1&-3&-3&.&.&.&.&.
&.&.&.&1&1&1&1&-1&-1

\\$\chi _{29}^ {({45})}$&1&-3&3&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.
&.&.&.&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({46})}$&1&-3&3&-3&3&-1&1&1&-1&3&-3&.&.&.&.&.
&.&.&.&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({47})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&.&.&.&.&.
&.&.&.&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({48})}$&1&-3&3&3&-3&1&-1&-1&1&-3&3&.&.&.&.&.
&.&.&.&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({49})}$&-1&-1&-1&3&3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&1&1&1&1&1&1

\\$\chi _{29}^ {({50})}$&-1&-1&-1&3&3&3&3&3&3&3&3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({51})}$&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&1&1&1&1&1&1

\\$\chi _{29}^ {({52})}$&-1&-1&-1&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({53})}$&1&-1&1&3&-3&3&-3&3&-3&3&-3&.&.&.&.&.
&.&.&.&-1&1&-1&1&-1&1

\\$\chi _{29}^ {({54})}$&1&-1&1&3&-3&3&-3&3&-3&3&-3&.&.&.&.&.
&.&.&.&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({55})}$&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.
&.&.&.&-1&1&-1&1&-1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  &30 & & & & & & & & & &40 & & & & & & & & & & 50& & & &\\\hline
\\$\chi _{29}^ {({56})}$&1&-1&1&-3&3&-3&3&-3&3&-3&3&.&.&.&.&.
&.&.&.&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({57})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&.&.&.&.&.
&.&.&.&1&1&-1&-1&1&1

\\$\chi _{29}^ {({58})}$&-1&3&3&3&3&-1&-1&-1&-1&3&3&.&.&.&.&.
&.&.&.&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({59})}$&-1&3&3&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.
&.&.&.&1&1&-1&-1&1&1

\\$\chi _{29}^ {({60})}$&-1&3&3&-3&-3&1&1&1&1&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({61})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.
&.&.&.&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({62})}$&1&3&-3&3&-3&-1&1&-1&1&3&-3&.&.&.&.&.
&.&.&.&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({63})}$&1&3&-3&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.
&.&.&.&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({64})}$&1&3&-3&-3&3&1&-1&1&-1&-3&3&.&.&.&.&.
&.&.&.&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({65})}$&-1&1&1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.
&.&.&.&-1&-1&1&1&1&1

\\$\chi _{29}^ {({66})}$&-1&1&1&-3&-3&3&3&-3&-3&3&3&.&.&.&.&.
&.&.&.&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({67})}$&-1&1&1&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.
&.&.&.&-1&-1&1&1&1&1

\\$\chi _{29}^ {({68})}$&-1&1&1&3&3&-3&-3&3&3&-3&-3&.&.&.&.&.
&.&.&.&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({69})}$&1&1&-1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.
&.&.&.&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({70})}$&1&1&-1&-3&3&3&-3&-3&3&3&-3&.&.&.&.&.
&.&.&.&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({71})}$&1&1&-1&3&-3&-3&3&3&-3&-3&3&.&.&.&.&.
&.&.&.&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({72})}$&1&1&-1&3&-3&-3&3&3&-3&-3&3&.&.&.&.&.
&.&.&.&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({73})}$&-2&2&2&-6&-6&-2&-2&2&2&6&6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({74})}$&-2&2&2&6&6&2&2&-2&-2&-6&-6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({75})}$&2&2&-2&-6&6&-2&2&2&-2&6&-6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({76})}$&2&2&-2&6&-6&2&-2&-2&2&-6&6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({77})}$&-2&-2&-2&6&6&-2&-2&-2&-2&6&6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({78})}$&-2&-2&-2&-6&-6&2&2&2&2&-6&-6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({79})}$&2&-2&2&6&-6&-2&2&-2&2&6&-6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\$\chi _{29}^ {({80})}$&2&-2&2&-6&6&2&-2&2&-2&-6&6&.&.&.&.&.
&.&.&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & 60& & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{29}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{29}^ {(2)}$&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1

\\$\chi _{29}^ {(3)}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1

\\$\chi _{29}^ {(4)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1

\\$\chi _{29}^ {(5)}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&1&-1

\\$\chi _{29}^ {(6)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(7)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({10})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{29}^ {({11})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({12})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{29}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({14})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({15})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1

\\$\chi _{29}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({17})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({18})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({19})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({20})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & 60& & & & & & & & & &70 & & & & & & & & & &80\\\hline

\\$\chi _{29}^ {({21})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({22})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({23})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({24})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({25})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({26})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi _{29}^ {({27})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({28})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1

\\$\chi _{29}^ {({29})}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1
&1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({30})}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({31})}$&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({32})}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1
&-1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({33})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\$\chi _{29}^ {({34})}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({35})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&-1&-1&1&1

\\$\chi _{29}^ {({36})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1
&1&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({37})}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({38})}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({39})}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({40})}$&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({41})}$&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\$\chi _{29}^ {({42})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({43})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1

\\$\chi _{29}^ {({44})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&-1&-1&-1&-1

\\$\chi _{29}^ {({45})}$&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({46})}$&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1
&1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({47})}$&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1
&-1&1&-1&-1&1&-1&1

\\$\chi _{29}^ {({48})}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&1&-1&1&-1

\\$\chi _{29}^ {({49})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({50})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\$\chi _{29}^ {({51})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{29}^ {({52})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1

\\$\chi _{29}^ {({53})}$&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({54})}$&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {({55})}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{29}^ {({56})}$&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{29}^ {({57})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({58})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1

\\$\chi _{29}^ {({59})}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1
&1&-1&-1&1&1&-1&-1

\\$\chi _{29}^ {({60})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&-1&-1&1&1

\\$\chi _{29}^ {({61})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({62})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({63})}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&1&-1

\\$\chi _{29}^ {({64})}$&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&-1&1

\\$\chi _{29}^ {({65})}$&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1
&1&-1&-1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & 60& & & & & & & & & &70 & & & & & & & & & &80\\\hline

\\$\chi _{29}^ {({66})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{29}^ {({67})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&1

\\$\chi _{29}^ {({68})}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{29}^ {({69})}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({70})}$&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({71})}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1

\\$\chi _{29}^ {({72})}$&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&1&-1

\\$\chi _{29}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\$\chi _{29}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1&0, -1&0&1 \\ 0&-1&1&1&-2&1&0 \\
0&0&2&0&-2&1&0 \\ 0&0&2&1,
          -4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&-1&-1&1&0&1 \\ 1&1&0&-2&1&0&2 \\
       1&2&-1&-2&1&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{30}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&-1&1&1&-2&1&0 \\ 0&0&2&0&-2&1&0 \\
       0&0&2&1&-4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&-1&1&1&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&-1 \\ 1&0&1&0&-1&1&-1 \\
       2&0&0&1&-2&2&-2 \\ 2&0&0&0&-1&2&-2 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&1&-1&-1&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       4&0&-2&-1&0&2&0 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&-1&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&-1&0&0&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       2&0&0&-1&-2&2&2 \\ 1&0&1&-1&-2&2&1 \\ 1&0&1&-1&-1&1&1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&1&0&-1&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       2&0&0&-1&-2&2&2 \\ 1&0&1&-1&-2&2&1 \\ 1&0&1&-1&-1&1&1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&-1&-1&0&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&1&1&-2&1&2&-2 \\
       -1&2&0&-2&1&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -2&-1&2&-1&0&2&-1 \\
       -3&-2&2&0&-1&3&-1 \\ -2&-2&2&0&-1&2&0 \\ -1&-1&1&0&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       0&0&0&3&-4&0&0 \\ 0&0&0&2&-3&0&0 \\ 0&0&-1&2&-2&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&-1&0&2&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -2&0&0&3&-2&-2&2 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&1&-1&1&-1&0&-1 \\ 1&0&-1&2&-1&-1&-1 \\
       2&0&-2&3&-2&0&-2 \\ 2&0&-2&2&-1&0&-2 \\ 1&0&-2&2&-1&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&1&-2&0&0&0&0 \\ 2&0&-3&1&0&0&0 \\
       4&0&-4&1&0&0&0 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&1&-2&0&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       2&0&-4&1&2&-2&2 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       2&0&-2&1&-2&0&2 \\ 1&0&-1&1&-2&0&1 \\ 1&0&-1&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&-1&1&1&-2&1&0 \\ 0&0&2&0&-2&1&0 \\
       0&0&2&1&-4&2&0 \\ 0&0&2&0&-3&2&0 \\ 0&0&1&0&-2&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&1&-1&0&1 \\ -1&0&2&0&-1&0&1 \\
       -2&0&2&1&-2&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&1&0&0&-1&1&-1 \\ 1&0&1&0&-1&1&-1 \\
       2&0&0&1&-2&2&-2 \\ 2&0&0&0&-1&2&-2 \\ 1&0&0&0&-1&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       4&0&-2&-1&0&2&0 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&1&-1&-1&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&-1&0&0&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       2&0&0&-1&-2&2&2 \\ 1&0&1&-1&-2&2&1 \\ 1&0&1&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&-1&0&2&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       0&0&0&3&-4&0&0 \\ 0&0&0&2&-3&0&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -2&0&0&3&-2&-2&2 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&1&-1&1&-1&0&-1 \\ 1&0&-1&2&-1&-1&-1 \\
       2&0&-2&3&-2&0&-2 \\ 2&0&-2&2&-1&0&-2 \\ 1&0&-2&2&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 2&1&-2&0&0&0&0 \\ 2&0&-3&1&0&0&0 \\
       4&0&-4&1&0&0&0 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&0&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       2&0&-4&1&2&-2&2 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       2&0&-2&1&-2&0&2 \\ 1&0&-1&1&-2&0&1 \\ 1&0&-1&1&-1&-1&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&1&-1&0&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       2&0&-2&1&-2&0&2 \\ 1&0&-1&1&-2&0&1 \\ 1&0&-1&1&-1&-1&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&-1&-2&1&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       2&0&-4&1&2&-2&2 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-2 \\
       -1&2&-2&0&1&1&-3 \\ 0&2&-2&0&1&0&-2 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&1&-1&1&-1 \\ -2&-1&0&1&0&0&-1 \\
       -3&-2&0&2&-1&1&-1 \\ -2&-2&0&2&-1&0&0 \\ -1&-1&-1&2&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&1&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       0&0&0&1&-4&4&0 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ -1&-1&0&1&-1&1&1 \\ -1&0&0&0&-1&2&1 \\
       -2&0&0&1&-2&2&2 \\ -2&0&1&0&-1&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&0&-1&2&-1 \\ 1&0&-1&0&-1&3&-1 \\
       2&0&-2&1&-2&4&-2 \\ 2&0&-1&0&-1&3&-2 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&1&0&0&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       0&0&0&1&-4&4&0 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&1&1&-2&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&-1&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 1&1&-1&0&-1&2&0 \\
       1&2&-2&0&-1&3&-1 \\ 1&2&-1&-1&0&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&0&1&-2&2&0 \\ 0&-1&0&1&-2&2&1 \\
       -1&-2&0&2&-3&3&1 \\ -1&-2&1&1&-2&2&1 \\ -1&-1&1&0&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ 0&1&-2&1&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&2&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       0&0&-2&3&-4&2&0 \\ 0&0&-1&2&-3&1&0 \\ 0&0&-1&2&-2&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&-1&-1&2&-1&0&1 \\ -1&0&-2&2&-1&0&1 \\
       -2&0&-2&3&-2&0&2 \\ -2&0&-1&2&-1&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 1&1&-2&1&-1&1&-1 \\ 1&0&-3&2&-1&1&-1 \\
       2&0&-4&3&-2&2&-2 \\ 2&0&-3&2&-1&1&-2 \\ 1&0&-2&2&-1&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&-1&0&1&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ -1&0&0&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 2&1&-1&0&0&-1&0 \\ 2&0&-1&1&0&-2&0 \\
       4&0&-2&1&0&-2&0 \\ 3&0&-2&1&0&-1&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 1&1&-1&0&1&-2&1 \\ 1&0&-1&1&1&-3&1 \\
       2&0&-2&1&2&-4&2 \\ 1&0&-2&1&2&-3&1 \\ 1&0&-2&1&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&-1&0&1&-1&-1&1 \\ 1&0&0&1&-1&-2&1 \\
       2&0&0&1&-2&-2&2 \\ 1&0&0&1&-2&-1&1 \\ 1&0&-1&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&-1&0&1&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       0&0&0&1&-4&4&0 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&-1&0&1&-1&1&1 \\ -1&0&0&0&-1&2&1 \\
       -2&0&0&1&-2&2&2 \\ -2&0&1&0&-1&1&2 \\ -1&0&1&0&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 1&1&-1&0&-1&2&-1 \\ 1&0&-1&0&-1&3&-1 \\
       2&0&-2&1&-2&4&-2 \\ 2&0&-1&0&-1&3&-2 \\ 1&0&0&0&-1&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&-1&1&0&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 2&1&0&-1&0&0&0 \\ 2&0&1&-1&0&0&0 \\
       4&0&0&-1&0&0&0 \\ 3&0&0&-1&0&1&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 1&1&0&-1&1&-1&1 \\ 1&0&1&-1&1&-1&1 \\
       2&0&0&-1&2&-2&2 \\ 1&0&0&-1&2&-1&1 \\ 1&0&0&-1&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&-1&1&0&-1&0&1 \\ 1&0&2&-1&-1&0&1 \\
       2&0&2&-1&-2&0&2 \\ 1&0&2&-1&-2&1&1 \\ 1&0&1&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&1&-2&1&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&2&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       0&0&-2&3&-4&2&0 \\ 0&0&-1&2&-3&1&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ -1&-1&-1&2&-1&0&1 \\ -1&0&-2&2&-1&0&1 \\
       -2&0&-2&3&-2&0&2 \\ -2&0&-1&2&-1&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 1&0&-3&2&-1&1&-1 \\
       2&0&-4&3&-2&2&-2 \\ 2&0&-3&2&-1&1&-2 \\ 1&0&-2&2&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&1&-1&1&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       0&0&-2&3&-4&2&0 \\ 0&0&-1&2&-3&1&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&0&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-2&-1&4&-2&0 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&1&-1&-1&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-2&-1&4&-2&0 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&1&-2&1&0&0&0 \\ 1&1&-3&2&-1&0&0 \\
       1&2&-4&2&-1&1&-1 \\ 1&2&-3&1&0&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&-1&2&-2&1&0 \\ 0&-1&-2&3&-2&0&1 \\
       -1&-2&-2&4&-3&1&1 \\ -1&-2&-1&3&-2&0&1 \\ -1&-1&-1&2&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline
$\chi _{30}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{30}^ {(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{30}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{30}^ {(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{30}^ {(5)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{30}^ {(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{30}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{30}^ {({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{30}^ {({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{30}^ {({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{30}^ {({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{30}^ {({17})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&2&2

\\$\chi _{30}^ {({18})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&2&2

\\$\chi _{30}^ {({19})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-2&-2

\\$\chi _{30}^ {({20})}$&2&2&2&2&2&2&2&2&2&2&-1&-1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-2&-2

\\$\chi _{30}^ {({21})}$&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&2&-2

\\$\chi _{30}^ {({22})}$&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&2&-2

\\$\chi _{30}^ {({23})}$&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-2&2

\\$\chi _{30}^ {({24})}$&2&-2&2&-2&2&-2&2&-2&2&-2&-1&1&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-2&2

\\$\chi _{30}^ {({25})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&3&3

\\$\chi _{30}^ {({26})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&3&3

\\$\chi _{30}^ {({27})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&3&3

\\$\chi _{30}^ {({28})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&3&3

\\$\chi _{30}^ {({29})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&-3&-3

\\$\chi _{30}^ {({30})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-3&-3

\\$\chi _{30}^ {({31})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&-3&-3

\\$\chi _{30}^ {({32})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-3&-3

\\$\chi _{30}^ {({33})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&1&-1&1&-1&3&-3

\\$\chi _{30}^ {({34})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1&3&-3

\\$\chi _{30}^ {({35})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&1&-1&1&-1&3&-3

\\$\chi _{30}^ {({36})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1&3&-3

\\$\chi _{30}^ {({37})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-3&3

\\$\chi _{30}^ {({38})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1&-3&3

\\$\chi _{30}^ {({39})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-3&3

\\$\chi _{30}^ {({40})}$&3&-3&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1&-3&3

\\$\chi _{30}^ {({41})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&3&3

\\$\chi _{30}^ {({42})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&3&3

\\$\chi _{30}^ {({43})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&3&3

\\$\chi _{30}^ {({44})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&3&3

\\$\chi _{30}^ {({45})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-3&-3
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & & &30\\\hline

\\$\chi _{30}^ {({46})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&-3&-3

\\$\chi _{30}^ {({47})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&-3&-3

\\$\chi _{30}^ {({48})}$&3&3&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&-3&-3

\\$\chi _{30}^ {({49})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&3&-3

\\$\chi _{30}^ {({50})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&3&-3

\\$\chi _{30}^ {({51})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&3&-3

\\$\chi _{30}^ {({52})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&3&-3

\\$\chi _{30}^ {({53})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&1&-1&-1&1&-3&3

\\$\chi _{30}^ {({54})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1&-3&3

\\$\chi _{30}^ {({55})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&1&-1&-1&1&-3&3

\\$\chi _{30}^ {({56})}$&3&-3&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1&-3&3

\\$\chi _{30}^ {({57})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&3&3

\\$\chi _{30}^ {({58})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&3&3

\\$\chi _{30}^ {({59})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&3&3

\\$\chi _{30}^ {({60})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&3&3

\\$\chi _{30}^ {({61})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&-3&-3

\\$\chi _{30}^ {({62})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&-3&-3

\\$\chi _{30}^ {({63})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&-3&-3

\\$\chi _{30}^ {({64})}$&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&-3&-3

\\$\chi _{30}^ {({65})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&3&-3

\\$\chi _{30}^ {({66})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&3&-3

\\$\chi _{30}^ {({67})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&3&-3

\\$\chi _{30}^ {({68})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&3&-3

\\$\chi _{30}^ {({69})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&-3&3

\\$\chi _{30}^ {({70})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&-3&3

\\$\chi _{30}^ {({71})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&-3&3

\\$\chi _{30}^ {({72})}$&3&-3&-1&1&-1&1&3&-3&-1&1&.&.&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&-3&3

\\$\chi _{30}^ {({73})}$&6&6&-2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&6&6

\\$\chi _{30}^ {({74})}$&6&6&-2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&6&6

\\$\chi _{30}^ {({75})}$&6&6&-2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-6&-6

\\$\chi _{30}^ {({76})}$&6&6&-2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-6&-6

\\$\chi _{30}^ {({77})}$&6&-6&-2&2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&6&-6

\\$\chi _{30}^ {({78})}$&6&-6&-2&2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&6&-6

\\$\chi _{30}^ {({79})}$&6&-6&-2&2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-6&6

\\$\chi _{30}^ {({80})}$&6&-6&-2&2&-2&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.&-6&6\\
\end{tabular}\\
 }}}}$
\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
$\chi _{30}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{30}^ {(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1&1

\\$\chi _{30}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1

\\$\chi _{30}^ {(4)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1&1

\\$\chi _{30}^ {(5)}$&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1

\\$\chi _{30}^ {(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(7)}$&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{30}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{30}^ {({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{30}^ {({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\$\chi _{30}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({17})}$&2&2&2&2&2&2&2&2&-1&-1&2&2&2&2&2&2&2&2
&2&2&-1&-1&.&.&.&.&.

\\$\chi _{30}^ {({18})}$&2&2&2&2&2&2&2&2&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&1&1&.&.&.&.&.

\\$\chi _{30}^ {({19})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&1&1&.&.&.&.&.

\\$\chi _{30}^ {({20})}$&-2&-2&-2&-2&-2&-2&-2&-2&1&1&2&2&2&2&2&2&2&2
&2&2&-1&-1&.&.&.&.&.

\\$\chi _{30}^ {({21})}$&2&-2&2&-2&2&-2&2&-2&-1&1&-2&2&-2&2&-2&2&-2&2
&-2&2&1&-1&.&.&.&.&.

\\$\chi _{30}^ {({22})}$&2&-2&2&-2&2&-2&2&-2&-1&1&2&-2&2&-2&2&-2&2&-2
&2&-2&-1&1&.&.&.&.&.

\\$\chi _{30}^ {({23})}$&-2&2&-2&2&-2&2&-2&2&1&-1&2&-2&2&-2&2&-2&2&-2
&2&-2&-1&1&.&.&.&.&.

\\$\chi _{30}^ {({24})}$&-2&2&-2&2&-2&2&-2&2&1&-1&-2&2&-2&2&-2&2&-2&2
&-2&2&1&-1&.&.&.&.&.

\\$\chi _{30}^ {({25})}$&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&-1&-1&3&3
&3&3&.&.&1&1&1&1&-1

\\$\chi _{30}^ {({26})}$&3&3&-1&-1&-1&-1&-1&-1&.&.&-1&-1&-1&-1&-1&-1&3&3
&3&3&.&.&-1&-1&-1&-1&1

\\$\chi _{30}^ {({27})}$&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&1&1&-3&-3
&-3&-3&.&.&-1&-1&-1&-1&1

\\$\chi _{30}^ {({28})}$&3&3&-1&-1&-1&-1&-1&-1&.&.&1&1&1&1&1&1&-3&-3
&-3&-3&.&.&1&1&1&1&-1

\\$\chi _{30}^ {({29})}$&-3&-3&1&1&1&1&1&1&.&.&1&1&1&1&1&1&-3&-3
&-3&-3&.&.&-1&-1&-1&-1&1

\\$\chi _{30}^ {({30})}$&-3&-3&1&1&1&1&1&1&.&.&1&1&1&1&1&1&-3&-3
&-3&-3&.&.&1&1&1&1&-1

\\$\chi _{30}^ {({31})}$&-3&-3&1&1&1&1&1&1&.&.&-1&-1&-1&-1&-1&-1&3&3
&3&3&.&.&1&1&1&1&-1

\\$\chi _{30}^ {({32})}$&-3&-3&1&1&1&1&1&1&.&.&-1&-1&-1&-1&-1&-1&3&3
&3&3&.&.&-1&-1&-1&-1&1

\\$\chi _{30}^ {({33})}$&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&1&-1&-3&3
&-3&3&.&.&1&-1&1&-1&-1

\\$\chi _{30}^ {({34})}$&3&-3&-1&1&-1&1&-1&1&.&.&1&-1&1&-1&1&-1&-3&3
&-3&3&.&.&-1&1&-1&1&1

\\$\chi _{30}^ {({35})}$&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&-1&1&3&-3
&3&-3&.&.&-1&1&-1&1&1

\\$\chi _{30}^ {({36})}$&3&-3&-1&1&-1&1&-1&1&.&.&-1&1&-1&1&-1&1&3&-3
&3&-3&.&.&1&-1&1&-1&-1

\\$\chi _{30}^ {({37})}$&-3&3&1&-1&1&-1&1&-1&.&.&-1&1&-1&1&-1&1&3&-3
&3&-3&.&.&-1&1&-1&1&1

\\$\chi _{30}^ {({38})}$&-3&3&1&-1&1&-1&1&-1&.&.&-1&1&-1&1&-1&1&3&-3
&3&-3&.&.&1&-1&1&-1&-1

\\$\chi _{30}^ {({39})}$&-3&3&1&-1&1&-1&1&-1&.&.&1&-1&1&-1&1&-1&-3&3
&-3&3&.&.&1&-1&1&-1&-1

\\$\chi _{30}^ {({40})}$&-3&3&1&-1&1&-1&1&-1&.&.&1&-1&1&-1&1&-1&-3&3
&-3&3&.&.&-1&1&-1&1&1

\\$\chi _{30}^ {({41})}$&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&-1&-1&3&3&-1&-1
&3&3&.&.&1&1&-1&-1&1

\\$\chi _{30}^ {({42})}$&-1&-1&3&3&-1&-1&-1&-1&.&.&-1&-1&-1&-1&3&3&-1&-1
&3&3&.&.&-1&-1&1&1&-1

\\$\chi _{30}^ {({43})}$&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&1&1&-3&-3&1&1
&-3&-3&.&.&-1&-1&1&1&-1

\\$\chi _{30}^ {({44})}$&-1&-1&3&3&-1&-1&-1&-1&.&.&1&1&1&1&-3&-3&1&1
&-3&-3&.&.&1&1&-1&-1&1

\\$\chi _{30}^ {({45})}$&1&1&-3&-3&1&1&1&1&.&.&1&1&1&1&-3&-3&1&1
&-3&-3&.&.&-1&-1&1&1&-1

\\$\chi _{30}^ {({46})}$&1&1&-3&-3&1&1&1&1&.&.&1&1&1&1&-3&-3&1&1
&-3&-3&.&.&1&1&-1&-1&1

\\$\chi _{30}^ {({47})}$&1&1&-3&-3&1&1&1&1&.&.&-1&-1&-1&-1&3&3&-1&-1
&3&3&.&.&1&1&-1&-1&1

\\$\chi _{30}^ {({48})}$&1&1&-3&-3&1&1&1&1&.&.&-1&-1&-1&-1&3&3&-1&-1
&3&3&.&.&-1&-1&1&1&-1

\\$\chi _{30}^ {({49})}$&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&1&-1&-3&3&1&-1
&-3&3&.&.&1&-1&-1&1&1

\\$\chi _{30}^ {({50})}$&-1&1&3&-3&-1&1&-1&1&.&.&1&-1&1&-1&-3&3&1&-1
&-3&3&.&.&-1&1&1&-1&-1

\\$\chi _{30}^ {({51})}$&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&-1&1&3&-3&-1&1
&3&-3&.&.&-1&1&1&-1&-1

\\$\chi _{30}^ {({52})}$&-1&1&3&-3&-1&1&-1&1&.&.&-1&1&-1&1&3&-3&-1&1
&3&-3&.&.&1&-1&-1&1&1

\\$\chi _{30}^ {({53})}$&1&-1&-3&3&1&-1&1&-1&.&.&-1&1&-1&1&3&-3&-1&1
&3&-3&.&.&-1&1&1&-1&-1

\\$\chi _{30}^ {({54})}$&1&-1&-3&3&1&-1&1&-1&.&.&-1&1&-1&1&3&-3&-1&1
&3&-3&.&.&1&-1&-1&1&1

\\$\chi _{30}^ {({55})}$&1&-1&-3&3&1&-1&1&-1&.&.&1&-1&1&-1&-3&3&1&-1
&-3&3&.&.&1&-1&-1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{30}^ {({56})}$&1&-1&-3&3&1&-1&1&-1&.&.&1&-1&1&-1&-3&3&1&-1
&-3&3&.&.&-1&1&1&-1&-1

\\$\chi _{30}^ {({57})}$&-1&-1&-1&-1&3&3&-1&-1&.&.&3&3&-1&-1&-1&-1&-1&-1
&3&3&.&.&1&1&-1&-1&-1

\\$\chi _{30}^ {({58})}$&-1&-1&-1&-1&3&3&-1&-1&.&.&3&3&-1&-1&-1&-1&-1&-1
&3&3&.&.&-1&-1&1&1&1

\\$\chi _{30}^ {({59})}$&-1&-1&-1&-1&3&3&-1&-1&.&.&-3&-3&1&1&1&1&1&1
&-3&-3&.&.&-1&-1&1&1&1

\\$\chi _{30}^ {({60})}$&-1&-1&-1&-1&3&3&-1&-1&.&.&-3&-3&1&1&1&1&1&1
&-3&-3&.&.&1&1&-1&-1&-1

\\$\chi _{30}^ {({61})}$&1&1&1&1&-3&-3&1&1&.&.&-3&-3&1&1&1&1&1&1
&-3&-3&.&.&-1&-1&1&1&1

\\$\chi _{30}^ {({62})}$&1&1&1&1&-3&-3&1&1&.&.&-3&-3&1&1&1&1&1&1
&-3&-3&.&.&1&1&-1&-1&-1

\\$\chi _{30}^ {({63})}$&1&1&1&1&-3&-3&1&1&.&.&3&3&-1&-1&-1&-1&-1&-1
&3&3&.&.&1&1&-1&-1&-1

\\$\chi _{30}^ {({64})}$&1&1&1&1&-3&-3&1&1&.&.&3&3&-1&-1&-1&-1&-1&-1
&3&3&.&.&-1&-1&1&1&1

\\$\chi _{30}^ {({65})}$&-1&1&-1&1&3&-3&-1&1&.&.&-3&3&1&-1&1&-1&1&-1
&-3&3&.&.&1&-1&-1&1&-1

\\$\chi _{30}^ {({66})}$&-1&1&-1&1&3&-3&-1&1&.&.&-3&3&1&-1&1&-1&1&-1
&-3&3&.&.&-1&1&1&-1&1

\\$\chi _{30}^ {({67})}$&-1&1&-1&1&3&-3&-1&1&.&.&3&-3&-1&1&-1&1&-1&1
&3&-3&.&.&-1&1&1&-1&1

\\$\chi _{30}^ {({68})}$&-1&1&-1&1&3&-3&-1&1&.&.&3&-3&-1&1&-1&1&-1&1
&3&-3&.&.&1&-1&-1&1&-1

\\$\chi _{30}^ {({69})}$&1&-1&1&-1&-3&3&1&-1&.&.&3&-3&-1&1&-1&1&-1&1
&3&-3&.&.&-1&1&1&-1&1

\\$\chi _{30}^ {({70})}$&1&-1&1&-1&-3&3&1&-1&.&.&3&-3&-1&1&-1&1&-1&1
&3&-3&.&.&1&-1&-1&1&-1

\\$\chi _{30}^ {({71})}$&1&-1&1&-1&-3&3&1&-1&.&.&-3&3&1&-1&1&-1&1&-1
&-3&3&.&.&1&-1&-1&1&-1

\\$\chi _{30}^ {({72})}$&1&-1&1&-1&-3&3&1&-1&.&.&-3&3&1&-1&1&-1&1&-1
&-3&3&.&.&-1&1&1&-1&1

\\$\chi _{30}^ {({73})}$&-2&-2&-2&-2&-2&-2&2&2&.&.&-2&-2&2&2&-2&-2&-2&-2
&6&6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({74})}$&-2&-2&-2&-2&-2&-2&2&2&.&.&2&2&-2&-2&2&2&2&2
&-6&-6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({75})}$&2&2&2&2&2&2&-2&-2&.&.&2&2&-2&-2&2&2&2&2
&-6&-6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({76})}$&2&2&2&2&2&2&-2&-2&.&.&-2&-2&2&2&-2&-2&-2&-2
&6&6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({77})}$&-2&2&-2&2&-2&2&2&-2&.&.&2&-2&-2&2&2&-2&2&-2
&-6&6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({78})}$&-2&2&-2&2&-2&2&2&-2&.&.&-2&2&2&-2&-2&2&-2&2
&6&-6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({79})}$&2&-2&2&-2&2&-2&-2&2&.&.&-2&2&2&-2&-2&2&-2&2
&6&-6&.&.&.&.&.&.&.

\\$\chi _{30}^ {({80})}$&2&-2&2&-2&2&-2&-2&2&.&.&2&-2&-2&2&2&-2&2&-2
&-6&6&.&.&.&.&.&.&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{30}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1

\\$\chi _{30}^ {(2)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(4)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(5)}$&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(6)}$&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1

\\$\chi _{30}^ {(7)}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1

\\$\chi _{30}^ {(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1

\\$\chi _{30}^ {({10})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1

\\$\chi _{30}^ {({12})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1

\\$\chi _{30}^ {({13})}$&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({14})}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1

\\$\chi _{30}^ {({15})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1

\\$\chi _{30}^ {({17})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2
&2&2&2&2&-1&-1

\\$\chi _{30}^ {({18})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&1&1

\\$\chi _{30}^ {({19})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2
&2&2&2&2&-1&-1

\\$\chi _{30}^ {({20})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{30}^ {({21})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2
&-2&2&-2&2&1&-1

\\$\chi _{30}^ {({22})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2
&2&-2&2&-2&-1&1

\\$\chi _{30}^ {({23})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&-2&2
&-2&2&-2&2&1&-1

\\$\chi _{30}^ {({24})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&-2
&2&-2&2&-2&-1&1

\\$\chi _{30}^ {({25})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.

\\$\chi _{30}^ {({26})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.

\\$\chi _{30}^ {({27})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.

\\$\chi _{30}^ {({28})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.

\\$\chi _{30}^ {({29})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.

\\$\chi _{30}^ {({30})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1
&3&3&3&3&.&.

\\$\chi _{30}^ {({31})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.

\\$\chi _{30}^ {({32})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1
&-3&-3&-3&-3&.&.

\\$\chi _{30}^ {({33})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1
&-3&3&-3&3&.&.

\\$\chi _{30}^ {({34})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&-3&3&-3&3&.&.

\\$\chi _{30}^ {({35})}$&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1
&3&-3&3&-3&.&.

\\$\chi _{30}^ {({36})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&3&-3&3&-3&.&.

\\$\chi _{30}^ {({37})}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1
&-3&3&-3&3&.&.

\\$\chi _{30}^ {({38})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&-3&3&-3&3&.&.

\\$\chi _{30}^ {({39})}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1
&3&-3&3&-3&.&.

\\$\chi _{30}^ {({40})}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&3&-3&3&-3&.&.

\\$\chi _{30}^ {({41})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&3&3
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({42})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&3&3
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({43})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&-3&-3
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({44})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-3&-3
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({45})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&3&3
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({46})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&3&3
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({47})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&-3&-3
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({48})}$&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-3&-3
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({49})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-3&3
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({50})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-3&3
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({51})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&3&-3
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({52})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&3&-3
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({53})}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-3&3
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({54})}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-3&3
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({55})}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&3&-3
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({56})}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&3&-3
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({57})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&3&3&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({58})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&3&3&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({59})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-3&-3&1&1&1&1
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({60})}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&-3&-3&1&1&1&1
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({61})}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&3&3&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({62})}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&3&3&-1&-1&-1&-1
&-1&-1&3&3&.&.

\\$\chi _{30}^ {({63})}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&-3&-3&1&1&1&1
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({64})}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-3&-3&1&1&1&1
&1&1&-3&-3&.&.

\\$\chi _{30}^ {({65})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-3&3&1&-1&1&-1
&1&-1&-3&3&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{30}^ {({66})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-3&3&1&-1&1&-1
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({67})}$&-1&-1&1&-1&1&1&-1&1&-1&-1&1&3&-3&-1&1&-1&1
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({68})}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&3&-3&-1&1&-1&1
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({69})}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-3&3&1&-1&1&-1
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({70})}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&-3&3&1&-1&1&-1
&1&-1&-3&3&.&.

\\$\chi _{30}^ {({71})}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&3&-3&-1&1&-1&1
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({72})}$&-1&-1&1&1&-1&-1&1&-1&1&1&-1&3&-3&-1&1&-1&1
&-1&1&3&-3&.&.

\\$\chi _{30}^ {({73})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2
&-2&-2&6&6&.&.

\\$\chi _{30}^ {({74})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2
&2&2&-6&-6&.&.

\\$\chi _{30}^ {({75})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&-2&-2
&-2&-2&6&6&.&.

\\$\chi _{30}^ {({76})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&2&2
&2&2&-6&-6&.&.

\\$\chi _{30}^ {({77})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2
&2&-2&-6&6&.&.

\\$\chi _{30}^ {({78})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&-2&2
&-2&2&6&-6&.&.

\\$\chi _{30}^ {({79})}$&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&2&-2
&2&-2&-6&6&.&.

\\$\chi _{30}^ {({80})}$&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&-2&2
&-2&2&6&-6&.&.\\
\end{tabular}
\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0
\\ -2&0&1&1&0&-2&0 \\ -4&0&2,
          1&0&-2&0 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ 1&0&-2&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&2&-1&-1&0&1 \\ -1&2&2&-2&-1&1&1 \\
       -2&2&3&-2&-2&1&2 \\ -2&1&3&-2&-1&1&1 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{31}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&1&-1&0&1 \\ -1&-2&0&2&-1&-1&1 \\
       -2&-2&1&2&-2&-1&2 \\ -1&-1&0&2&-2&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&1&1&-1&-1&1 \\ -1&-2&0&2&-1&-1&1 \\
       -2&-2&1&2&-2&-1&2 \\ -2&-1&1&1&-1&-1&1 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&1&1&-1&-1&1 \\ -1&-2&0&2&-1&-1&1 \\
       -2&-2&1&2&-2&-1&2 \\ -1&-1&0&2&-2&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&0&-1&1&1 \\ -1&-2&2&0&-1&1&1 \\
       -2&-2&3&0&-2&1&2 \\ -2&-1&3&-1&-1&1&1 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&0&-1&1&1 \\ -1&-2&2&0&-1&1&1 \\
       -2&-2&3&0&-2&1&2 \\ -1&-1&2&0&-2&1&2 \\ -1&0&2&-1&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&2&0&-1&0&1 \\ -1&-2&2&0&-1&1&1 \\
       -2&-2&3&0&-2&1&2 \\ -2&-1&3&-1&-1&1&1 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&2&0&-1&0&1 \\ -1&-2&2&0&-1&1&1 \\
       -2&-2&3&0&-2&1&2 \\ -1&-1&2&0&-2&1&2 \\ -1&0&2&-1&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&-1&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&-1&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&0&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&-1&1&0&0&1&0 \\ -2&0&1&-1&0&2&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&1&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&-1&1&0&0&1&0 \\ -2&0&1&-1&0&2&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&2&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&0&1&-1&0&2&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&1&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&0&1&-1&0&2&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&2&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -4&0&2&1&0&-2&0 \\ -3&0&1&1&0&-1&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -4&0&2&1&0&-2&0 \\ -3&0&1&1&0&-2&1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -4&0&2&1&0&-2&0 \\ -3&0&1&1&0&-1&-1 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&1&1&-2&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-3&1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&1&1&-2&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&0&1&0&0&-2&0 \\
       0&0&2&-1&0&-2&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&-1&2&0&0&0&0 \\ -2&0&3&-1&0&0&0 \\
       -4&0&4&-1&0&0&0 \\ -3&0&3&-1&0&1&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&0&3&-1&0&0&0 \\
       -4&0&4&-1&0&0&0 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&0&3&-1&0&0&0 \\
       -4&0&4&-1&0&0&0 \\ -3&0&3&-1&0&1&-1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&-1&2&-1&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&0&3&-2&0&0&0 \\
       0&0&4&-3&0&0&0 \\ 0&0&3&-2&-1&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&-1&1&1&-1&1 \\ -1&-2&-1&2&1&-2&1 \\
       -2&-2&-1&2&2&-3&2 \\ -2&-1&-1&2&1&-2&1 \\ -1&0&-1&1&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&-1&1&1&-1&1 \\ -1&-2&-1&2&1&-2&1 \\
       -2&-2&-1&2&2&-3&2 \\ -1&-1&-1&1&2&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -1&-2&-1&2&1&-2&1 \\
       -2&-2&-1&2&2&-3&2 \\ -2&-1&-1&2&1&-2&1 \\ -1&0&-1&1&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ -1&-1&0&1&1&-2&1 \\ -1&-2&-1&2&1&-2&1 \\
       -2&-2&-1&2&2&-3&2 \\ -1&-1&-1&1&2&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&-1&1 \\ 1&-2&-1&1&1&-2&1 \\
       2&-2&-1&0&2&-3&2 \\ 2&-1&-1&0&1&-2&1 \\ 1&0&-1&0&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&0&0&1&-2&1 \\ 1&-2&-1&1&1&-2&1 \\
       2&-2&-1&0&2&-3&2 \\ 2&-1&-1&0&1&-2&1 \\ 1&0&-1&0&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -2&-1&1&0&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -1&-1&1&-1&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&1&0&1&-1&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -2&-1&1&0&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&-1&1&0&1&-1&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -1&-1&1&-1&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&0&1 \\ 1&-2&1&-1&1&0&1 \\
       2&-2&1&-2&2&-1&2 \\ 2&-1&1&-2&1&0&1 \\ 1&0&1&-2&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&1&-1&1&-1&1 \\ 1&-2&1&-1&1&0&1 \\
       2&-2&1&-2&2&-1&2 \\ 2&-1&1&-2&1&0&1 \\ 1&0&1&-2&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ 1&0&-2&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&1&-1&0&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ 1&0&-2&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&-1&-1&0&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-2&-1&4&-2&0 \\ 0&0&-1&-1&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&1&-1&-1&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       0&0&-2&-1&4&-2&0 \\ 0&0&-1&-1&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ 1&0&0&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&1&0&-1&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ 1&0&0&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&-1&0&-1&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&1&-3&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&1&-3&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&1&0&0&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ 1&0&-1&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&-1&2&-2&0 \\ 0&0&0&0&2&-3&0 \\
       0&0&0&-1&4&-4&0 \\ 0&0&0&-1&3&-3&0 \\ 0&0&-1&0&2&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ 1&0&1&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-2&2&-1&0 \\ 0&0&2&-2&2&-1&0 \\
       0&0&2&-3&4&-2&0 \\ 0&0&2&-3&3&-1&0 \\ 0&0&1&-2&2&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-2&2&-1&0&1 \\ 1&-2&-2&3&-1&-1&1 \\
       2&-2&-3&4&-2&-1&2 \\ 2&-1&-3&3&-1&-1&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-2&-2&3&-1&-1&1 \\
       2&-2&-3&4&-2&-1&2 \\ 2&-1&-3&3&-1&-1&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&1&-1&1&1 \\ 1&-2&0&1&-1&1&1 \\
       2&-2&-1&2&-2&1&2 \\ 2&-1&-1&1&-1&1&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&0&1&-1&0&1 \\ 1&-2&0&1&-1&1&1 \\
       2&-2&-1&2&-2&1&2 \\ 2&-1&-1&1&-1&1&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 0&1&-2&1&0&0&0 \\ 0&0&-3&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&0&-3&1&0&0&0 \\
       4&0&-4&1&0&0&0 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&1&-2&0&0&0&0 \\ 2&0&-3&1&0&0&0 \\
       4&0&-4&1&0&0&0 \\ 3&0&-3&1&0&0&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       4&0&-2&-1&0&2&0 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       4&0&-2&-1&0&2&0 \\ 3&0&-1&-1&0&2&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 2&1&-1&0&0&-1&0 \\ 2&0&-1&1&0&-2&0 \\
       4&0&-2&1&0&-2&0 \\ 3&0&-2&1&0&-1&-1 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&1&-1&0&1 \\ -1&-2&0&2&-1&-1&1 \\
       -2&-2&1&2&-2&-1&2 \\ -2&-1&1&1&-1&-1&1 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 2&1&0&-1&0&0&0 \\ 2&0&1&-1&0&0&0 \\
       4&0&0&-1&0&0&0 \\ 3&0&0&-1&0&1&-1 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{31}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{31}^ {(2)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {(3)}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {(4)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&1&1

\\$\chi _{31}^ {(5)}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&1&1

\\$\chi _{31}^ {(6)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{31}^ {(7)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{31}^ {(8)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&-1&1&-1&1&-1&-1

\\$\chi _{31}^ {(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&-1&1&-1&1&-1&-1

\\$\chi _{31}^ {({10})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{31}^ {({11})}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{31}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{31}^ {({13})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{31}^ {({14})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&1&1&1&1&-1&-1&-1&1

\\$\chi _{31}^ {({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&1&1&1&1&-1&-1&-1&1

\\$\chi _{31}^ {({16})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{31}^ {({17})}$&1&A&A&-A&A&-A&-A&A&1&-1&-1&1&1&-1&-1&1&-1&1&1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({18})}$&1&-A&-A&A&-A&A&A&-A&1&-1&-1&1&1&-1&-1&1&-1&1&1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({19})}$&1&A&-A&A&A&-A&A&-A&1&-1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&1&1

\\$\chi _{31}^ {({20})}$&1&-A&A&-A&-A&A&-A&A&1&-1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&1&1

\\$\chi _{31}^ {({21})}$&1&-A&-A&A&A&-A&-A&A&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{31}^ {({22})}$&1&A&A&-A&-A&A&A&-A&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{31}^ {({23})}$&1&-A&A&-A&A&-A&A&-A&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{31}^ {({24})}$&1&A&-A&A&-A&A&-A&A&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{31}^ {({25})}$&1&-A&A&A&A&A&-A&-A&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&-1&1&1&1&1&-1&-1&1&-1

\\$\chi _{31}^ {({26})}$&1&A&-A&-A&-A&-A&A&A&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&-1&1&1&1&1&-1&-1&1&-1

\\$\chi _{31}^ {({27})}$&1&-A&-A&-A&A&A&A&A&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{31}^ {({28})}$&1&A&A&A&-A&-A&-A&-A&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{31}^ {({29})}$&1&A&-A&-A&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{31}^ {({30})}$&1&-A&A&A&-A&-A&A&A&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{31}^ {({31})}$&1&A&A&A&A&A&A&A&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{31}^ {({32})}$&1&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{31}^ {({33})}$&2&.&.&.&.&.&.&.&2&.&2&.&.&2&.&2&2&.&2
&.&.&2&.&.&2&.&2&.&.

\\$\chi _{31}^ {({34})}$&2&.&.&.&.&.&.&.&-2&.&-2&.&.&2&.&2&-2&.&-2
&.&.&-2&.&.&2&.&2&.&.

\\$\chi _{31}^ {({35})}$&2&.&.&.&.&.&.&.&2&.&-2&.&.&-2&.&2&-2&.&2
&.&.&2&.&.&2&.&-2&.&.

\\$\chi _{31}^ {({36})}$&2&.&.&.&.&.&.&.&-2&.&2&.&.&-2&.&2&2&.&-2
&.&.&-2&.&.&2&.&-2&.&.

\\$\chi _{31}^ {({37})}$&2&.&.&.&.&.&.&.&2&.&-2&.&.&2&.&-2&2&.&-2
&.&.&2&.&.&2&.&-2&.&.

\\$\chi _{31}^ {({38})}$&2&.&.&.&.&.&.&.&-2&.&2&.&.&2&.&-2&-2&.&2
&.&.&-2&.&.&2&.&-2&.&.

\\$\chi _{31}^ {({39})}$&2&.&.&.&.&.&.&.&2&.&2&.&.&-2&.&-2&-2&.&-2
&.&.&2&.&.&2&.&2&.&.

\\$\chi _{31}^ {({40})}$&2&.&.&.&.&.&.&.&-2&.&-2&.&.&-2&.&-2&2&.&2
&.&.&-2&.&.&2&.&2&.&.

\\$\chi _{31}^ {({41})}$&2&.&.&.&.&.&.&.&2&.&.&2&.&-2&-2&.&2&.&.
&2&-2&-2&.&.&-2&-2&.&2&.

\\$\chi _{31}^ {({42})}$&2&.&.&.&.&.&.&.&2&.&.&-2&.&-2&2&.&2&.&.
&-2&2&-2&.&.&-2&2&.&-2&.

\\$\chi _{31}^ {({43})}$&2&.&.&.&.&.&.&.&-2&.&.&-2&.&-2&-2&.&-2&.&.
&-2&2&2&.&.&-2&-2&.&2&.

\\$\chi _{31}^ {({44})}$&2&.&.&.&.&.&.&.&-2&.&.&2&.&-2&2&.&-2&.&.
&2&-2&2&.&.&-2&2&.&-2&.

\\$\chi _{31}^ {({45})}$&2&.&.&.&.&.&.&.&2&.&.&-2&.&2&-2&.&-2&.&.
&2&2&-2&.&.&-2&2&.&2&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & & & & &\\\hline
\\$\chi _{31}^ {({46})}$&2&.&.&.&.&.&.&.&2&.&.&2&.&2&2&.&-2&.&.
&-2&-2&-2&.&.&-2&-2&.&-2&.

\\$\chi _{31}^ {({47})}$&2&.&.&.&.&.&.&.&-2&.&.&2&.&2&-2&.&2&.&.
&-2&-2&2&.&.&-2&2&.&2&.

\\$\chi _{31}^ {({48})}$&2&.&.&.&.&.&.&.&-2&.&.&-2&.&2&2&.&2&.&.
&2&2&2&.&.&-2&-2&.&-2&.

\\$\chi _{31}^ {({49})}$&2&.&.&.&.&.&.&.&2&2&.&.&-2&-2&.&.&2&2&.
&.&.&-2&-2&-2&-2&.&.&.&2

\\$\chi _{31}^ {({50})}$&2&.&.&.&.&.&.&.&2&-2&.&.&2&-2&.&.&2&-2&.
&.&.&-2&2&2&-2&.&.&.&-2

\\$\chi _{31}^ {({51})}$&2&.&.&.&.&.&.&.&-2&-2&.&.&-2&-2&.&.&-2&-2&.
&.&.&2&2&-2&-2&.&.&.&2

\\$\chi _{31}^ {({52})}$&2&.&.&.&.&.&.&.&-2&2&.&.&2&-2&.&.&-2&2&.
&.&.&2&-2&2&-2&.&.&.&-2

\\$\chi _{31}^ {({53})}$&2&.&.&.&.&.&.&.&2&-2&.&.&-2&2&.&.&-2&2&.
&.&.&-2&2&2&-2&.&.&.&2

\\$\chi _{31}^ {({54})}$&2&.&.&.&.&.&.&.&2&2&.&.&2&2&.&.&-2&-2&.
&.&.&-2&-2&-2&-2&.&.&.&-2

\\$\chi _{31}^ {({55})}$&2&.&.&.&.&.&.&.&-2&2&.&.&-2&2&.&.&2&-2&.
&.&.&2&-2&2&-2&.&.&.&2

\\$\chi _{31}^ {({56})}$&2&.&.&.&.&.&.&.&-2&-2&.&.&2&2&.&.&2&2&.
&.&.&2&2&-2&-2&.&.&.&-2

\\$\chi _{31}^ {({57})}$&2&B&.&-B&.&B&.&-B&C&.&-C&.&.&-2&.&2&C&.&-C
&.&.&C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({58})}$&2&/B&.&-/B&.&/B&.&-/B&-C&.&C&.&.&-2&.&2&-C&.&C
&.&.&-C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({59})}$&2&-B&.&B&.&-B&.&B&C&.&-C&.&.&-2&.&2&C&.&-C
&.&.&C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({60})}$&2&-/B&.&/B&.&-/B&.&/B&-C&.&C&.&.&-2&.&2&-C&.&C
&.&.&-C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({61})}$&2&/B&.&/B&.&-/B&.&-/B&C&.&C&.&.&2&.&2&-C&.&-C
&.&.&C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({62})}$&2&B&.&B&.&-B&.&-B&-C&.&-C&.&.&2&.&2&C&.&C
&.&.&-C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({63})}$&2&-/B&.&-/B&.&/B&.&/B&C&.&C&.&.&2&.&2&-C&.&-C
&.&.&C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({64})}$&2&-B&.&-B&.&B&.&B&-C&.&-C&.&.&2&.&2&C&.&C
&.&.&-C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({65})}$&2&B&.&B&.&B&.&B&C&.&C&.&.&-2&.&-2&C&.&C
&.&.&C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({66})}$&2&/B&.&/B&.&/B&.&/B&-C&.&-C&.&.&-2&.&-2&-C&.&-C
&.&.&-C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({67})}$&2&-B&.&-B&.&-B&.&-B&C&.&C&.&.&-2&.&-2&C&.&C
&.&.&C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({68})}$&2&-/B&.&-/B&.&-/B&.&-/B&-C&.&-C&.&.&-2&.&-2&-C&.&-C
&.&.&-C&.&.&-2&.&-2&.&.

\\$\chi _{31}^ {({69})}$&2&/B&.&-/B&.&-/B&.&/B&C&.&-C&.&.&2&.&-2&-C&.&C
&.&.&C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({70})}$&2&B&.&-B&.&-B&.&B&-C&.&C&.&.&2&.&-2&C&.&-C
&.&.&-C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({71})}$&2&-/B&.&/B&.&/B&.&-/B&C&.&-C&.&.&2&.&-2&-C&.&C
&.&.&C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({72})}$&2&-B&.&B&.&B&.&-B&-C&.&C&.&.&2&.&-2&C&.&-C
&.&.&-C&.&.&-2&.&2&.&.

\\$\chi _{31}^ {({73})}$&4&.&.&.&.&.&.&.&D&.&.&.&.&4&.&.&D&.&.
&.&.&-D&.&.&4&.&.&.&.

\\$\chi _{31}^ {({74})}$&4&.&.&.&.&.&.&.&-D&.&.&.&.&4&.&.&-D&.&.
&.&.&D&.&.&4&.&.&.&.

\\$\chi _{31}^ {({75})}$&4&.&.&.&.&.&.&.&D&.&.&.&.&-4&.&.&-D&.&.
&.&.&-D&.&.&4&.&.&.&.

\\$\chi _{31}^ {({76})}$&4&.&.&.&.&.&.&.&-D&.&.&.&.&-4&.&.&D&.&.
&.&.&D&.&.&4&.&.&.&.\\
\end{tabular}
 }}}}$\\
${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
$\chi _{31}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{31}^ {(2)}$&-1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&-1&1&1&-1&1

\\$\chi _{31}^ {(3)}$&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&-1&1&1&-1&1

\\$\chi _{31}^ {(4)}$&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi _{31}^ {(5)}$&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{31}^ {(6)}$&1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{31}^ {(7)}$&1&1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1
&1&1&-1&1&-1&1&-1&1

\\$\chi _{31}^ {(8)}$&1&-1&1&-1&-1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{31}^ {(9)}$&1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1&-1&1&-1&1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi _{31}^ {({10})}$&-1&-1&1&1&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&-1
&1&-1&1&-1&1&1&-1&1

\\$\chi _{31}^ {({11})}$&-1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1
&-1&-1&1&-1&1&1&-1&1

\\$\chi _{31}^ {({12})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{31}^ {({13})}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&1&1&1

\\$\chi _{31}^ {({14})}$&1&-1&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1
&1&1&-1&1&-1&1&-1&1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
\\$\chi _{31}^ {({15})}$&1&-1&1&1&-1&1&1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{31}^ {({16})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi _{31}^ {({17})}$&-1&-1&-1&1&1&-1&1&A&-A&-A&A&-A&A&-A&A&A&-A&A
&-A&1&-1&-1&1&-1&1&1

\\$\chi _{31}^ {({18})}$&-1&-1&-1&1&1&-1&1&-A&A&A&-A&A&-A&A&-A&-A&A&-A
&A&1&-1&-1&1&-1&1&1

\\$\chi _{31}^ {({19})}$&-1&1&-1&1&-1&-1&1&A&-A&A&-A&-A&-A&-A&A&-A&A&A
&A&1&1&-1&-1&-1&-1&1

\\$\chi _{31}^ {({20})}$&-1&1&-1&1&-1&-1&1&-A&A&-A&A&A&A&A&-A&A&-A&-A
&-A&1&1&-1&-1&-1&-1&1

\\$\chi _{31}^ {({21})}$&1&-1&-1&1&1&-1&1&-A&A&A&-A&A&-A&-A&A&A&-A&A
&-A&-1&1&1&-1&-1&1&1

\\$\chi _{31}^ {({22})}$&1&-1&-1&1&1&-1&1&A&-A&-A&A&-A&A&A&-A&-A&A&-A
&A&-1&1&1&-1&-1&1&1

\\$\chi _{31}^ {({23})}$&1&1&-1&1&-1&-1&1&-A&A&-A&A&A&A&-A&A&-A&A&A
&A&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({24})}$&1&1&-1&1&-1&-1&1&A&-A&A&-A&-A&-A&A&-A&A&-A&-A
&-A&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({25})}$&-1&1&-1&-1&-1&1&1&A&A&-A&-A&A&-A&-A&-A&A&A&-A
&A&1&-1&-1&1&-1&1&1

\\$\chi _{31}^ {({26})}$&-1&1&-1&-1&-1&1&1&-A&-A&A&A&-A&A&A&A&-A&-A&A
&-A&1&-1&-1&1&-1&1&1

\\$\chi _{31}^ {({27})}$&-1&-1&-1&-1&1&1&1&A&A&A&A&A&A&-A&-A&-A&-A&-A
&-A&1&1&-1&-1&-1&-1&1

\\$\chi _{31}^ {({28})}$&-1&-1&-1&-1&1&1&1&-A&-A&-A&-A&-A&-A&A&A&A&A&A
&A&1&1&-1&-1&-1&-1&1

\\$\chi _{31}^ {({29})}$&1&1&-1&-1&-1&1&1&-A&-A&A&A&-A&A&-A&-A&A&A&-A
&A&-1&1&1&-1&-1&1&1

\\$\chi _{31}^ {({30})}$&1&1&-1&-1&-1&1&1&A&A&-A&-A&A&-A&A&A&-A&-A&A
&-A&-1&1&1&-1&-1&1&1

\\$\chi _{31}^ {({31})}$&1&-1&-1&-1&1&1&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A
&-A&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({32})}$&1&-1&-1&-1&1&1&1&A&A&A&A&A&A&A&A&A&A&A
&A&-1&-1&1&1&-1&-1&1

\\$\chi _{31}^ {({33})}$&2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2

\\$\chi _{31}^ {({34})}$&2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&-2&-2&2&2&-2

\\$\chi _{31}^ {({35})}$&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&2&-2&2&-2&-2

\\$\chi _{31}^ {({36})}$&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&-2&2&-2&-2&2&-2

\\$\chi _{31}^ {({37})}$&2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&2&-2&2&-2&2&-2

\\$\chi _{31}^ {({38})}$&2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&-2&-2&2&2&-2&-2

\\$\chi _{31}^ {({39})}$&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&2&2&2&2&-2

\\$\chi _{31}^ {({40})}$&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&2&-2&-2&-2

\\$\chi _{31}^ {({41})}$&2&-2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&-2&.&2

\\$\chi _{31}^ {({42})}$&2&2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&-2&.&2

\\$\chi _{31}^ {({43})}$&2&2&2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&2&.&2

\\$\chi _{31}^ {({44})}$&2&-2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&2&.&2

\\$\chi _{31}^ {({45})}$&-2&-2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&2&.&2

\\$\chi _{31}^ {({46})}$&-2&2&2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&2&.&2

\\$\chi _{31}^ {({47})}$&-2&2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&-2&.&2

\\$\chi _{31}^ {({48})}$&-2&-2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&-2&.&2

\\$\chi _{31}^ {({49})}$&2&.&-2&-2&.&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&2&.&-2

\\$\chi _{31}^ {({50})}$&2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&-2&.&2&.&-2

\\$\chi _{31}^ {({51})}$&2&.&2&2&.&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&-2&.&-2

\\$\chi _{31}^ {({52})}$&2&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&-2&.&-2&.&-2

\\$\chi _{31}^ {({53})}$&-2&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&-2&.&-2

\\$\chi _{31}^ {({54})}$&-2&.&2&2&.&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&2&.&2&.&-2&.&-2

\\$\chi _{31}^ {({55})}$&-2&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&2&.&-2

\\$\chi _{31}^ {({56})}$&-2&.&-2&-2&.&2&2&.&.&.&.&.&.&.&.&.&.&.
&.&-2&.&2&.&2&.&-2

\\$\chi _{31}^ {({57})}$&-2&.&C&.&.&.&-2&.&-/B&.&/B&/B&-/B&.&-/B&.&/B&/B
&-/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({58})}$&-2&.&-C&.&.&.&-2&.&-B&.&B&B&-B&.&-B&.&B&B
&-B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({59})}$&-2&.&C&.&.&.&-2&.&/B&.&-/B&-/B&/B&.&/B&.&-/B&-/B
&/B&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & &\\\hline
\\$\chi _{31}^ {({60})}$&-2&.&-C&.&.&.&-2&.&B&.&-B&-B&B&.&B&.&-B&-B
&B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({61})}$&2&.&-C&.&.&.&-2&.&-B&.&-B&B&B&.&B&.&B&-B
&-B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({62})}$&2&.&C&.&.&.&-2&.&-/B&.&-/B&/B&/B&.&/B&.&/B&-/B
&-/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({63})}$&2&.&-C&.&.&.&-2&.&B&.&B&-B&-B&.&-B&.&-B&B
&B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({64})}$&2&.&C&.&.&.&-2&.&/B&.&/B&-/B&-/B&.&-/B&.&-/B&/B
&/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({65})}$&-2&.&C&.&.&.&-2&.&-/B&.&-/B&/B&/B&.&-/B&.&-/B&/B
&/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({66})}$&-2&.&-C&.&.&.&-2&.&-B&.&-B&B&B&.&-B&.&-B&B
&B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({67})}$&-2&.&C&.&.&.&-2&.&/B&.&/B&-/B&-/B&.&/B&.&/B&-/B
&-/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({68})}$&-2&.&-C&.&.&.&-2&.&B&.&B&-B&-B&.&B&.&B&-B
&-B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({69})}$&2&.&-C&.&.&.&-2&.&-B&.&B&B&-B&.&B&.&-B&-B
&B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({70})}$&2&.&C&.&.&.&-2&.&-/B&.&/B&/B&-/B&.&/B&.&-/B&-/B
&/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({71})}$&2&.&-C&.&.&.&-2&.&B&.&-B&-B&B&.&-B&.&B&B
&-B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({72})}$&2&.&C&.&.&.&-2&.&/B&.&-/B&-/B&/B&.&-/B&.&/B&/B
&-/B&.&.&.&.&.&.&.

\\$\chi _{31}^ {({73})}$&-4&.&-D&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{31}^ {({74})}$&-4&.&D&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{31}^ {({75})}$&4&.&D&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{31}^ {({76})}$&4&.&-D&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & &\\\hline
$\chi _{31}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1

\\$\chi _{31}^ {(2)}$&-1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&-1&1&1

\\$\chi _{31}^ {(3)}$&-1&-1&-1&1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1
&-1&-1&-1&1

\\$\chi _{31}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1
&1&-1&1&1

\\$\chi _{31}^ {(5)}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1
&1&-1&-1&1

\\$\chi _{31}^ {(6)}$&-1&1&1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1

\\$\chi _{31}^ {(7)}$&-1&1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1
&-1&1&1&1

\\$\chi _{31}^ {(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&1

\\$\chi _{31}^ {(9)}$&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&1&1

\\$\chi _{31}^ {({10})}$&-1&-1&-1&1&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1
&-1&-1&1&1

\\$\chi _{31}^ {({11})}$&-1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&-1&-1&1

\\$\chi _{31}^ {({12})}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1
&1&-1&1&1

\\$\chi _{31}^ {({13})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&1
&1&-1&-1&1

\\$\chi _{31}^ {({14})}$&-1&1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1

\\$\chi _{31}^ {({15})}$&-1&1&1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&1&1

\\$\chi _{31}^ {({16})}$&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&1&1&-1&1

\\$\chi _{31}^ {({17})}$&-1&1&-1&-1&1&A&-A&-A&A&-1&1&1&-1&1&-1&-1&-1
&1&1&-A&-1

\\$\chi _{31}^ {({18})}$&-1&1&-1&-1&1&-A&A&A&-A&-1&1&1&-1&1&-1&-1&-1
&1&1&A&-1

\\$\chi _{31}^ {({19})}$&1&1&-1&-1&1&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1
&-1&1&-A&-1

\\$\chi _{31}^ {({20})}$&1&1&-1&-1&1&-A&-A&A&A&-1&-1&1&1&1&1&-1&-1
&-1&1&A&-1

\\$\chi _{31}^ {({21})}$&-1&-1&1&-1&1&-A&A&-A&A&1&-1&-1&1&1&-1&1&-1
&1&-1&A&-1

\\$\chi _{31}^ {({22})}$&-1&-1&1&-1&1&A&-A&A&-A&1&-1&-1&1&1&-1&1&-1
&1&-1&-A&-1

\\$\chi _{31}^ {({23})}$&1&-1&1&-1&1&-A&-A&-A&-A&1&1&-1&-1&1&1&1&-1
&-1&-1&A&-1

\\$\chi _{31}^ {({24})}$&1&-1&1&-1&1&A&A&A&A&1&1&-1&-1&1&1&1&-1
&-1&-1&-A&-1

\\$\chi _{31}^ {({25})}$&-1&1&-1&-1&1&-A&A&A&-A&-1&1&1&-1&1&-1&-1&-1
&1&1&-A&-1

\\$\chi _{31}^ {({26})}$&-1&1&-1&-1&1&A&-A&-A&A&-1&1&1&-1&1&-1&-1&-1
&1&1&A&-1

\\$\chi _{31}^ {({27})}$&1&1&-1&-1&1&-A&-A&A&A&-1&-1&1&1&1&1&-1&-1
&-1&1&-A&-1

\\$\chi _{31}^ {({28})}$&1&1&-1&-1&1&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1
&-1&1&A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & &60 & & & & & & & & & &70 & & & & & &\\\hline
\\$\chi _{31}^ {({29})}$&-1&-1&1&-1&1&A&-A&A&-A&1&-1&-1&1&1&-1&1&-1
&1&-1&A&-1

\\$\chi _{31}^ {({30})}$&-1&-1&1&-1&1&-A&A&-A&A&1&-1&-1&1&1&-1&1&-1
&1&-1&-A&-1

\\$\chi _{31}^ {({31})}$&1&-1&1&-1&1&A&A&A&A&1&1&-1&-1&1&1&1&-1
&-1&-1&A&-1

\\$\chi _{31}^ {({32})}$&1&-1&1&-1&1&-A&-A&-A&-A&1&1&-1&-1&1&1&1&-1
&-1&-1&-A&-1

\\$\chi _{31}^ {({33})}$&-2&-2&-2&-2&-2&.&.&.&.&2&2&2&2&2&2&2&2
&2&2&.&2

\\$\chi _{31}^ {({34})}$&-2&2&-2&2&-2&.&.&.&.&2&2&-2&-2&2&2&2&-2
&-2&-2&.&-2

\\$\chi _{31}^ {({35})}$&2&-2&2&2&-2&.&.&.&.&-2&2&2&-2&2&-2&-2&-2
&2&2&.&-2

\\$\chi _{31}^ {({36})}$&2&2&2&-2&-2&.&.&.&.&-2&2&-2&2&2&-2&-2&2
&-2&-2&.&2

\\$\chi _{31}^ {({37})}$&2&-2&-2&-2&-2&.&.&.&.&2&-2&2&-2&2&-2&2&2
&-2&2&.&2

\\$\chi _{31}^ {({38})}$&2&2&-2&2&-2&.&.&.&.&2&-2&-2&2&2&-2&2&-2
&2&-2&.&-2

\\$\chi _{31}^ {({39})}$&-2&-2&2&2&-2&.&.&.&.&-2&-2&2&2&2&2&-2&-2
&-2&2&.&-2

\\$\chi _{31}^ {({40})}$&-2&2&2&-2&-2&.&.&.&.&-2&-2&-2&-2&2&2&-2&2
&2&-2&.&2

\\$\chi _{31}^ {({41})}$&.&2&-2&2&-2&.&.&.&.&-2&.&2&.&-2&.&2&2
&.&-2&.&-2

\\$\chi _{31}^ {({42})}$&.&2&-2&2&-2&.&.&.&.&-2&.&2&.&-2&.&2&2
&.&-2&.&-2

\\$\chi _{31}^ {({43})}$&.&-2&-2&-2&-2&.&.&.&.&-2&.&-2&.&-2&.&2&-2
&.&2&.&2

\\$\chi _{31}^ {({44})}$&.&-2&-2&-2&-2&.&.&.&.&-2&.&-2&.&-2&.&2&-2
&.&2&.&2

\\$\chi _{31}^ {({45})}$&.&2&2&-2&-2&.&.&.&.&2&.&2&.&-2&.&-2&-2
&.&-2&.&2

\\$\chi _{31}^ {({46})}$&.&2&2&-2&-2&.&.&.&.&2&.&2&.&-2&.&-2&-2
&.&-2&.&2

\\$\chi _{31}^ {({47})}$&.&-2&2&2&-2&.&.&.&.&2&.&-2&.&-2&.&-2&2
&.&2&.&-2

\\$\chi _{31}^ {({48})}$&.&-2&2&2&-2&.&.&.&.&2&.&-2&.&-2&.&-2&2
&.&2&.&-2

\\$\chi _{31}^ {({49})}$&.&-2&2&-2&2&.&.&.&.&-2&.&2&.&-2&.&2&2
&.&-2&.&-2

\\$\chi _{31}^ {({50})}$&.&-2&2&-2&2&.&.&.&.&-2&.&2&.&-2&.&2&2
&.&-2&.&-2

\\$\chi _{31}^ {({51})}$&.&2&2&2&2&.&.&.&.&-2&.&-2&.&-2&.&2&-2
&.&2&.&2

\\$\chi _{31}^ {({52})}$&.&2&2&2&2&.&.&.&.&-2&.&-2&.&-2&.&2&-2
&.&2&.&2

\\$\chi _{31}^ {({53})}$&.&-2&-2&2&2&.&.&.&.&2&.&2&.&-2&.&-2&-2
&.&-2&.&2

\\$\chi _{31}^ {({54})}$&.&-2&-2&2&2&.&.&.&.&2&.&2&.&-2&.&-2&-2
&.&-2&.&2

\\$\chi _{31}^ {({55})}$&.&2&-2&-2&2&.&.&.&.&2&.&-2&.&-2&.&-2&2
&.&2&.&-2

\\$\chi _{31}^ {({56})}$&.&2&-2&-2&2&.&.&.&.&2&.&-2&.&-2&.&-2&2
&.&2&.&-2

\\$\chi _{31}^ {({57})}$&.&.&.&.&.&-B&B&-B&B&2&-2&-C&C&2&-2&2&-C
&C&-C&.&-C

\\$\chi _{31}^ {({58})}$&.&.&.&.&.&-/B&/B&-/B&/B&2&-2&C&-C&2&-2&2&C
&-C&C&.&C

\\$\chi _{31}^ {({59})}$&.&.&.&.&.&B&-B&B&-B&2&-2&-C&C&2&-2&2&-C
&C&-C&.&-C

\\$\chi _{31}^ {({60})}$&.&.&.&.&.&/B&-/B&/B&-/B&2&-2&C&-C&2&-2&2&C
&-C&C&.&C

\\$\chi _{31}^ {({61})}$&.&.&.&.&.&-/B&-/B&/B&/B&-2&-2&-C&-C&2&2&-2&C
&C&-C&.&C

\\$\chi _{31}^ {({62})}$&.&.&.&.&.&-B&-B&B&B&-2&-2&C&C&2&2&-2&-C
&-C&C&.&-C

\\$\chi _{31}^ {({63})}$&.&.&.&.&.&/B&/B&-/B&-/B&-2&-2&-C&-C&2&2&-2&C
&C&-C&.&C

\\$\chi _{31}^ {({64})}$&.&.&.&.&.&B&B&-B&-B&-2&-2&C&C&2&2&-2&-C
&-C&C&.&-C

\\$\chi _{31}^ {({65})}$&.&.&.&.&.&-B&-B&-B&-B&2&2&-C&-C&2&2&2&-C
&-C&-C&.&-C

\\$\chi _{31}^ {({66})}$&.&.&.&.&.&-/B&-/B&-/B&-/B&2&2&C&C&2&2&2&C
&C&C&.&C

\\$\chi _{31}^ {({67})}$&.&.&.&.&.&B&B&B&B&2&2&-C&-C&2&2&2&-C
&-C&-C&.&-C

\\$\chi _{31}^ {({68})}$&.&.&.&.&.&/B&/B&/B&/B&2&2&C&C&2&2&2&C
&C&C&.&C

\\$\chi _{31}^ {({69})}$&.&.&.&.&.&-/B&/B&/B&-/B&-2&2&-C&C&2&-2&-2&C
&-C&-C&.&C

\\$\chi _{31}^ {({70})}$&.&.&.&.&.&-B&B&B&-B&-2&2&C&-C&2&-2&-2&-C
&C&C&.&-C

\\$\chi _{31}^ {({71})}$&.&.&.&.&.&/B&-/B&-/B&/B&-2&2&-C&C&2&-2&-2&C
&-C&-C&.&C

\\$\chi _{31}^ {({72})}$&.&.&.&.&.&B&-B&-B&B&-2&2&C&-C&2&-2&-2&-C
&C&C&.&-C

\\$\chi _{31}^ {({73})}$&.&.&.&.&.&.&.&.&.&-4&.&-D&.&-4&.&4&-D
&.&D&.&D

\\$\chi _{31}^ {({74})}$&.&.&.&.&.&.&.&.&.&-4&.&D&.&-4&.&4&D
&.&-D&.&-D

\\$\chi _{31}^ {({75})}$&.&.&.&.&.&.&.&.&.&4&.&-D&.&-4&.&-4&D
&.&D&.&-D

\\$\chi _{31}^ {({76})}$&.&.&.&.&.&.&.&.&.&4&.&D&.&-4&.&-4&-D
&.&-D&.&D\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2 \\
 1&-2,
          0&1&-2&2&-2 \\ 0&-1&0&1&-2&2&-2 \\ 0&0&0&0&-1&1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&0&1&-1&1&-1&1 \\
       2&0&0&-1&2&-2&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&2&-3&1&-1&3 \\ 0&1&1&-2&1&-1&3 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{32}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&-1&0&1&1&-1&-2 \\
       -2&0&0&1&1&-1&-3 \\ -2&0&1&0&1&-1&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-2&3&-1&1&-3 \\ 0&-1&-1&2&-1&1&-3 \\ 0&-1&0&1&-1&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -1&-1&1&-1&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&1&-1&1&1 \\ -1&-2&1&1&-1&1&1 \\
       -2&-2&1&2&-2&1&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1 \\ -1&0&-1&0&1&0&-1 \\
       -2&0&0&-1&2&0&-2 \\ -1&0&0&-1&2&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&0&-1&1&-1&1&-1 \\
       -2&0&0&1&-2&2&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&-1&0&0&1&0&1 \\ -1&0&0&-1&1&1&1 \\
       -2&-1&1&-1&1&1&2 \\ -1&-1&0&0&0&1&2 \\ -1&0&0&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&0&0&1&0&0 \\ -1&1&0&-1&1&1&0 \\
       -2&1&1&-1&1&1&0 \\ -2&1&1&-1&1&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&-1&-1&1&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&-1&1&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ -1&-1&0&0&1&0&1 \\ -1&-1&-1&1&1&-1&2 \\
       -2&-1&-1&1&1&0&2 \\ -1&-1&-1&1&1&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ -1&0&1&-1&1&-1&2 \\ -1&0&0&0&1&-2&3 \\
       -2&1&1&-1&1&-2&4 \\ -2&0&1&0&0&-1&3 \\ -1&0&1&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&-1&1 \\ 0&0&0&-1&2&-1&1 \\ 0&0&-1&0&2&-2&2 \\
       0&1&-1&-1&3&-2&2 \\ 0&1&0&-1&2&-2&2 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&-1&0&0&1&0&-1 \\ -1&-1&1&-1&1&1&-2 \\
       -2&-2&1&0&1&1&-3 \\ -1&-1&0&0&1&1&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&0&-1 \\
       -2&0&3&-2&1&-1&-1 \\ -2&0&2&-1&0&0&-1 \\ -1&1&1&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&0&-1 \\ 0&0&0&-1&2&-1&-1 \\ 0&0&1&-2&2&0&-2 \\
       0&0&1&-2&3&-1&-3 \\ 0&1&1&-2&2&-1&-2 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&0&1&1&0&-1&-2 \\ -2&0&1&0&1&-1&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&0&1&-1&2&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&1&-1&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&-1&0&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&0&0&0&1&0&-2 \\ -1&1&-1&0&1&0&-2 \\
       -1&1&-1&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&1&1&-1&0&1&1 \\
       -3&1&2&-1&0&1&1 \\ -2&1&1&-1&1&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&0&1&-1&1&-1&2 \\ -1&1&1&-2&1&0&2 \\
       -1&1&2&-3&2&-1&3 \\ 0&1&1&-2&1&-1&3 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&1&0 \\ 0&-1&-2&2&0&0&1 \\
       -1&-1&-2&2&0&1&1 \\ -1&-1&-1&1&1&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 1&-1&-1&1&-1&1&1 \\ 1&-1&-2&2&-1&0&2 \\
       1&-1&-2&2&-2&1&3 \\ 0&-1&-1&2&-2&1&2 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-1&0&0&0&2&-3 \\
       -1&-2&0&1&0&2&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2 \\
       1&-2&0&1&-2&2&-2 \\ 0&-1&0&1&-2&2&-2 \\ 0&0&0&0&-1&1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&1&-2&0&1&0&-2 \\
       1&1&-2&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ -1&0&0&0&1&0&0 \\ -1&0&-1&1&1&-1&1 \\
       -2&0&-1&1&1&0&1 \\ -1&-1&-1&1&1&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ -1&0&0&0&1&0&-2 \\ -1&0&1&-1&1&1&-3 \\
       -2&-1&1&0&1&1&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&0&1&0&1&-2&-1 \\
       -2&1&1&0&1&-2&-2 \\ -2&0&1&0&1&-1&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&1&-1&1&-1&1 \\ -1&2&1&-2&1&0&1 \\
       -2&2&2&-2&1&0&1 \\ -2&1&1&-1&1&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&0&0&1&-2&2 \\
       -1&2&0&-1&2&-2&2 \\ 0&1&0&-1&2&-2&2 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&1&2&-2&1&0&-2 \\
       -1&1&2&-2&2&-1&-3 \\ 0&1&1&-2&2&-1&-2 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&1&-1&1&-2 \\ 1&-1&-1&2&-1&0&-2 \\
       1&-1&-2&3&-2&1&-3 \\ 0&-1&-1&2&-1&1&-3 \\ 0&-1&0&1&-1&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&1&-1&1&0 \\ 1&1&-1&0&-1&2&0 \\
       1&0&-1&1&-2&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&-1&1&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&0&1&0&-1 \\ -1&-2&0&1&1&-1&-1 \\
       -2&-2&0&1&1&-1&-1 \\ -1&-2&0&1&0&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{32}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{32}^ {(2)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{32}^ {(3)}$&1&A&-1&-/A&-A&1&/A&A&-1&-/A&-A&1&-/A&-A&1&/A
&A&-1&-1&A&1&-A&-1&A

\\$\chi _{32}^ {(4)}$&1&/A&-1&-A&-/A&1&A&/A&-1&-A&-/A&1&-A&-/A&1&A
&/A&-1&-1&/A&1&-/A&-1&/A

\\$\chi _{32}^ {(5)}$&1&/A&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A&A
&A&A&/A&/A&1&1&-1&-1

\\$\chi _{32}^ {(6)}$&1&A&A&1&1&1&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A&/A
&/A&/A&A&A&1&1&-1&-1

\\$\chi _{32}^ {(7)}$&1&-1&/A&-/A&-A&1&/A&A&-1&-A&1&-/A&1&-/A&-A&-1
&/A&A&/A&-1&1&-A&-1&A

\\$\chi _{32}^ {(8)}$&1&-1&A&-A&-/A&1&A&/A&-1&-/A&1&-A&1&-A&-/A&-1
&A&/A&A&-1&1&-/A&-1&/A

\\$\chi _{32}^ {(9)}$&1&A&/A&-A&-/A&1&A&/A&-1&1&-A&-/A&-/A&1&-A&/A
&-1&A&/A&A&1&-/A&-1&/A

\\$\chi _{32}^ {({10})}$&1&/A&A&-/A&-A&1&/A&A&-1&1&-/A&-A&-A&1&-/A&A
&-1&/A&A&/A&1&-A&-1&A

\\$\chi _{32}^ {({11})}$&1&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A
&-A&1&1&-A&1&-A&1&-A

\\$\chi _{32}^ {({12})}$&1&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A
&-/A&1&1&-/A&1&-/A&1&-/A

\\$\chi _{32}^ {({13})}$&1&-/A&-/A&1&1&1&1&1&1&-/A&-/A&-/A&-A&-A&-A&-A
&-A&-A&-/A&-/A&1&1&1&1

\\$\chi _{32}^ {({14})}$&1&-A&-A&1&1&1&1&1&1&-A&-A&-A&-/A&-/A&-/A&-/A
&-/A&-/A&-A&-A&1&1&1&1

\\$\chi _{32}^ {({15})}$&1&1&-/A&-/A&-A&1&-/A&-A&1&-A&1&-/A&1&-/A&-A&1
&-/A&-A&-/A&1&1&-A&1&-A

\\$\chi _{32}^ {({16})}$&1&1&-A&-A&-/A&1&-A&-/A&1&-/A&1&-A&1&-A&-/A&1
&-A&-/A&-A&1&1&-/A&1&-/A

\\$\chi _{32}^ {({17})}$&1&-A&-/A&-A&-/A&1&-A&-/A&1&1&-A&-/A&-/A&1&-A&-/A
&1&-A&-/A&-A&1&-/A&1&-/A

\\$\chi _{32}^ {({18})}$&1&-/A&-A&-/A&-A&1&-/A&-A&1&1&-/A&-A&-A&1&-/A&-A
&1&-/A&-A&-/A&1&-A&1&-A

\\$\chi _{32}^ {({19})}$&2&.&1&1&1&-2&1&1&-2&-1&.&1&.&-1&1&.
&-1&1&-1&2&.&-1&.&-1

\\$\chi _{32}^ {({20})}$&2&.&-1&1&1&-2&-1&-1&2&-1&.&1&.&-1&1&.
&1&-1&1&-2&.&-1&.&1

\\$\chi _{32}^ {({21})}$&2&.&-/A&-/A&-A&-2&-/A&-A&-2&A&.&-/A&.&/A&-A&.
&/A&-A&/A&2&.&A&.&A

\\$\chi _{32}^ {({22})}$&2&.&-A&-A&-/A&-2&-A&-/A&-2&/A&.&-A&.&A&-/A&.
&A&-/A&A&2&.&/A&.&/A

\\$\chi _{32}^ {({23})}$&2&.&-A&1&1&-2&1&1&-2&A&.&-A&.&/A&-/A&.
&/A&-/A&A&B&.&-1&.&-1

\\$\chi _{32}^ {({24})}$&2&.&-/A&1&1&-2&1&1&-2&/A&.&-/A&.&A&-A&.
&A&-A&/A&/B&.&-1&.&-1

\\$\chi _{32}^ {({25})}$&2&.&-/A&-A&-/A&-2&-A&-/A&-2&-1&.&-/A&.&-1&-A&.
&-1&-A&/A&B&.&/A&.&/A

\\$\chi _{32}^ {({26})}$&2&.&-A&-/A&-A&-2&-/A&-A&-2&-1&.&-A&.&-1&-/A&.
&-1&-/A&A&/B&.&A&.&A

\\$\chi _{32}^ {({27})}$&2&.&1&-/A&-A&-2&-/A&-A&-2&/A&.&1&.&A&1&.
&A&1&-1&B&.&A&.&A

\\$\chi _{32}^ {({28})}$&2&.&1&-A&-/A&-2&-A&-/A&-2&A&.&1&.&/A&1&.
&/A&1&-1&/B&.&/A&.&/A

\\$\chi _{32}^ {({29})}$&2&.&/A&-/A&-A&-2&/A&A&2&A&.&-/A&.&/A&-A&.
&-/A&A&-/A&-2&.&A&.&-A

\\$\chi _{32}^ {({30})}$&2&.&A&-A&-/A&-2&A&/A&2&/A&.&-A&.&A&-/A&.
&-A&/A&-A&-2&.&/A&.&-/A

\\$\chi _{32}^ {({31})}$&2&.&A&1&1&-2&-1&-1&2&A&.&-A&.&/A&-/A&.
&-/A&/A&-A&-B&.&-1&.&1

\\$\chi _{32}^ {({32})}$&2&.&/A&1&1&-2&-1&-1&2&/A&.&-/A&.&A&-A&.
&-A&A&-/A&-/B&.&-1&.&1

\\$\chi _{32}^ {({33})}$&2&.&/A&-A&-/A&-2&A&/A&2&-1&.&-/A&.&-1&-A&.
&1&A&-/A&-B&.&/A&.&-/A

\\$\chi _{32}^ {({34})}$&2&.&A&-/A&-A&-2&/A&A&2&-1&.&-A&.&-1&-/A&.
&1&/A&-A&-/B&.&A&.&-A

\\$\chi _{32}^ {({35})}$&2&.&-1&-/A&-A&-2&/A&A&2&/A&.&1&.&A&1&.
&-A&-1&1&-B&.&A&.&-A

\\$\chi _{32}^ {({36})}$&2&.&-1&-A&-/A&-2&A&/A&2&A&.&1&.&/A&1&.
&-/A&-1&1&-/B&.&/A&.&-/A

\\$\chi _{32}^ {({37})}$&3&-1&.&.&.&3&.&.&3&.&-1&.&-1&.&.&-1
&.&.&.&3&-1&.&-1&.

\\$\chi _{32}^ {({38})}$&3&1&.&.&.&3&.&.&-3&.&-1&.&-1&.&.&1
&.&.&.&-3&-1&.&1&.

\\$\chi _{32}^ {({39})}$&3&A&.&.&.&3&.&.&3&.&A&.&/A&.&.&/A
&.&.&.&C&-1&.&-1&.

\\$\chi _{32}^ {({40})}$&3&/A&.&.&.&3&.&.&3&.&/A&.&A&.&.&A
&.&.&.&/C&-1&.&-1&.

\\$\chi _{32}^ {({41})}$&3&-A&.&.&.&3&.&.&-3&.&A&.&/A&.&.&-/A
&.&.&.&-C&-1&.&1&.

\\$\chi _{32}^ {({42})}$&3&-/A&.&.&.&3&.&.&-3&.&/A&.&A&.&.&-A
&.&.&.&-/C&-1&.&1&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & &\\\hline
$\chi _{32}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1

\\$\chi _{32}^ {(2)}$&1&1&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&-1

\\$\chi _{32}^ {(3)}$&1&-A&1&-/A&-1&/A&-/A&/A&-A&A&/A&-/A&-/A&/A&A
&-A&/A&-1

\\$\chi _{32}^ {(4)}$&1&-/A&1&-A&-1&A&-A&A&-/A&/A&A&-A&-A&A&/A
&-/A&A&-1

\\$\chi _{32}^ {(5)}$&-/A&-/A&-A&-A&A&A&1&-1&-A&A&/A&-/A&-A&A&/A
&-/A&/A&-1

\\$\chi _{32}^ {(6)}$&-A&-A&-/A&-/A&/A&/A&1&-1&-/A&/A&A&-A&-/A&/A&A
&-A&A&-1

\\$\chi _{32}^ {(7)}$&-/A&1&-A&1&A&-1&-/A&/A&-/A&/A&A&-A&1&-1&-1
&1&A&-1

\\$\chi _{32}^ {(8)}$&-A&1&-/A&1&/A&-1&-A&A&-A&A&/A&-/A&1&-1&-1
&1&/A&-1

\\$\chi _{32}^ {(9)}$&-/A&-A&-A&-/A&A&/A&-A&A&1&-1&-1&1&-/A&/A&A
&-A&-1&-1

\\$\chi _{32}^ {({10})}$&-A&-/A&-/A&-A&/A&A&-/A&/A&1&-1&-1&1&-A&A&/A
&-/A&-1&-1

\\$\chi _{32}^ {({11})}$&1&-A&1&-/A&1&-/A&-/A&-/A&-A&-A&-/A&-/A&-/A&-/A&-A
&-A&-/A&1

\\$\chi _{32}^ {({12})}$&1&-/A&1&-A&1&-A&-A&-A&-/A&-/A&-A&-A&-A&-A&-/A
&-/A&-A&1

\\$\chi _{32}^ {({13})}$&-/A&-/A&-A&-A&-A&-A&1&1&-A&-A&-/A&-/A&-A&-A&-/A
&-/A&-/A&1

\\$\chi _{32}^ {({14})}$&-A&-A&-/A&-/A&-/A&-/A&1&1&-/A&-/A&-A&-A&-/A&-/A&-A
&-A&-A&1

\\$\chi _{32}^ {({15})}$&-/A&1&-A&1&-A&1&-/A&-/A&-/A&-/A&-A&-A&1&1&1
&1&-A&1

\\$\chi _{32}^ {({16})}$&-A&1&-/A&1&-/A&1&-A&-A&-A&-A&-/A&-/A&1&1&1
&1&-/A&1

\\$\chi _{32}^ {({17})}$&-/A&-A&-A&-/A&-A&-/A&-A&-A&1&1&1&1&-/A&-/A&-A
&-A&1&1

\\$\chi _{32}^ {({18})}$&-A&-/A&-/A&-A&-/A&-A&-/A&-/A&1&1&1&1&-A&-A&-/A
&-/A&1&1

\\$\chi _{32}^ {({19})}$&-1&2&-1&2&-1&2&-1&-1&1&1&1&1&-2&-2&-2
&-2&-1&2

\\$\chi _{32}^ {({20})}$&-1&2&-1&2&1&-2&-1&1&1&-1&-1&1&-2&2&2
&-2&1&-2

\\$\chi _{32}^ {({21})}$&/A&2&A&2&A&2&/A&/A&-/A&-/A&-A&-A&-2&-2&-2
&-2&A&2

\\$\chi _{32}^ {({22})}$&A&2&/A&2&/A&2&A&A&-A&-A&-/A&-/A&-2&-2&-2
&-2&/A&2

\\$\chi _{32}^ {({23})}$&A&B&/A&/B&/A&/B&-1&-1&-/A&-/A&-A&-A&-/B&-/B&-B
&-B&A&2

\\$\chi _{32}^ {({24})}$&/A&/B&A&B&A&B&-1&-1&-A&-A&-/A&-/A&-B&-B&-/B
&-/B&/A&2

\\$\chi _{32}^ {({25})}$&/A&B&A&/B&A&/B&A&A&1&1&1&1&-/B&-/B&-B
&-B&-1&2

\\$\chi _{32}^ {({26})}$&A&/B&/A&B&/A&B&/A&/A&1&1&1&1&-B&-B&-/B
&-/B&-1&2

\\$\chi _{32}^ {({27})}$&-1&B&-1&/B&-1&/B&/A&/A&-A&-A&-/A&-/A&-/B&-/B&-B
&-B&/A&2

\\$\chi _{32}^ {({28})}$&-1&/B&-1&B&-1&B&A&A&-/A&-/A&-A&-A&-B&-B&-/B
&-/B&A&2

\\$\chi _{32}^ {({29})}$&/A&2&A&2&-A&-2&/A&-/A&-/A&/A&A&-A&-2&2&2
&-2&-A&-2

\\$\chi _{32}^ {({30})}$&A&2&/A&2&-/A&-2&A&-A&-A&A&/A&-/A&-2&2&2
&-2&-/A&-2

\\$\chi _{32}^ {({31})}$&A&B&/A&/B&-/A&-/B&-1&1&-/A&/A&A&-A&-/B&/B&B
&-B&-A&-2

\\$\chi _{32}^ {({32})}$&/A&/B&A&B&-A&-B&-1&1&-A&A&/A&-/A&-B&B&/B
&-/B&-/A&-2

\\$\chi _{32}^ {({33})}$&/A&B&A&/B&-A&-/B&A&-A&1&-1&-1&1&-/B&/B&B
&-B&1&-2

\\$\chi _{32}^ {({34})}$&A&/B&/A&B&-/A&-B&/A&-/A&1&-1&-1&1&-B&B&/B
&-/B&1&-2

\\$\chi _{32}^ {({35})}$&-1&B&-1&/B&1&-/B&/A&-/A&-A&A&/A&-/A&-/B&/B&B
&-B&-/A&-2

\\$\chi _{32}^ {({36})}$&-1&/B&-1&B&1&-B&A&-A&-/A&/A&A&-A&-B&B&/B
&-/B&-A&-2

\\$\chi _{32}^ {({37})}$&.&3&.&3&.&3&.&.&.&.&.&.&3&3&3
&3&.&3

\\$\chi _{32}^ {({38})}$&.&3&.&3&.&-3&.&.&.&.&.&.&3&-3&-3
&3&.&-3

\\$\chi _{32}^ {({39})}$&.&C&.&/C&.&/C&.&.&.&.&.&.&/C&/C&C
&C&.&3

\\$\chi _{32}^ {({40})}$&.&/C&.&C&.&C&.&.&.&.&.&.&C&C&/C
&/C&.&3

\\$\chi _{32}^ {({41})}$&.&C&.&/C&.&-/C&.&.&.&.&.&.&/C&-/C&-C
&C&.&-3

\\$\chi _{32}^ {({42})}$&.&/C&.&C&.&-C&.&.&.&.&.&.&C&-C&-/C
&/C&.&-3\\
\end{tabular}
\begin{array}{ccccccc} 1&0&-1&0,
0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&1&-1&-1&0&1&1 \\ 3&0&-1,
          -1&0&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&-1&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2 \\
       1&-2&0&1&-2&2&-2 \\ 0&-1&0&1&-2&2&-2 \\ 0&0&0&0&-1&1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{33}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -1&-1&1&-1&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1 \\ -1&0&-1&0&1&0&-1 \\
       -2&0&0&-1&2&0&-2 \\ -2&0&0&0&1&0&-2 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1 \\ -1&0&-1&0&1&0&-1 \\
       -2&0&0&-1&2&0&-2 \\ -1&0&0&-1&2&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&0&1&1&0&-1&-2 \\ -2&0&1&0&1&-1&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&0&1&1&0&-1&-2 \\ -2&0&1&1&-1&0&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&-1&1&-1&0 \\ -1&-1&1&0&1&-2&0 \\
       -1&0&1&-1&2&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&1&-1&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&1&1&-1&0&1&1 \\
       -3&1&2&-1&0&1&1 \\ -2&1&1&-1&1&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&1&1&-1&0&1&1 \\
       -3&1&2&-1&0&1&1 \\ -2&1&1&0&-1&1&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&0&1&-1&1&-1&2 \\ -1&1&1&-2&1&0&2 \\
       -1&1&2&-3&2&-1&3 \\ 0&1&1&-2&1&-1&3 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&1&0 \\ 0&-1&-2&2&0&0&1 \\
       -1&-1&-2&2&0&1&1 \\ -1&-1&-1&1&1&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&1&0 \\ 0&-1&-2&2&0&0&1 \\
       -1&-1&-2&2&0&1&1 \\ -1&-1&-1&2&-1&1&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-1&-2&1&1&-1&2 \\
       1&-1&-2&0&2&-1&3 \\ 1&-1&-1&0&1&-1&3 \\ 0&-1&0&0&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-1&0&0&0&2&-3 \\
       -1&-2&0&1&0&2&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-1&0&0&0&2&-3 \\
       -1&-2&0&1&0&2&-4 \\ -1&-1&0&1&-1&2&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&0&-1&1&1&-2 \\
       1&-2&0&-1&2&0&-2 \\ 1&-1&0&-1&1&0&-1 \\ 0&0&0&-1&1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&0&0&1&-2&2 \\
       -1&2&0&-1&2&-2&2 \\ -1&1&0&0&1&-1&1 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&0&0&1&-2&2 \\
       -1&2&0&-1&2&-2&2 \\ 0&1&0&-1&2&-2&2 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&1&0&0&0&-2&3 \\
       1&2&0&-1&0&-2&4 \\ 1&1&0&0&-1&-1&3 \\ 1&0&0&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&1&2&-2&1&0&-2 \\
       -1&1&2&-2&2&-1&-3 \\ -1&1&1&-1&1&0&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&1&2&-2&1&0&-2 \\
       -1&1&2&-2&2&-1&-3 \\ 0&1&1&-2&2&-1&-2 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ 0&1&1&-1&0&-1&0 \\ 0&1&2&-2&0&0&-1 \\
       1&1&2&-2&0&-1&-1 \\ 1&1&1&-1&-1&0&-1 \\ 1&1&0&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&-1&-1&1&1&-1&-2 \\
       1&-1&-2&1&2&-1&-3 \\ 0&-1&-1&1&1&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&-1&-1&1&1&-1&-2 \\
       1&-1&-2&1&2&-1&-3 \\ 1&-1&-1&0&2&-1&-2 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-1&0&0&0&-1 \\ 2&-1&-1&1&0&-1&-1 \\
       3&-1&-2&1&0&-1&-1 \\ 2&-1&-1&1&-1&0&-1 \\ 1&-1&0&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&1&1&0 \\
       1&0&-1&-1&2&1&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&1&1&0 \\
       1&0&-1&-1&2&1&0 \\ 1&0&-1&-1&2&0&1 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&1&-1&-1&0&1&1 \\
       3&0&-1&-1&0&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&-1&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -2&-1&1&0&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&0&1&-1&1&-1&1 \\
       2&0&0&-1&2&-2&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&1&-1&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&0&-1&1&-1&-1 \\ 1&2&-1&-1&1&-1&-1 \\
       2&2&-1&-2&2&-1&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{33}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{33}^ {(2)}$&1&1&1&1&-1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&1&1&-1&-1

\\$\chi _{33}^ {(3)}$&1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&-1&-1&1&1

\\$\chi _{33}^ {(4)}$&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{33}^ {(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi _{33}^ {(6)}$&1&1&1&-1&1&1&1&-1&1&1&-1&1&1&-1&1&1
&-1&1&-1&1&1&-1&1&1

\\$\chi _{33}^ {(7)}$&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&1&1
&-1&1&1&-1&-1&1&-1&-1

\\$\chi _{33}^ {(8)}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{33}^ {(9)}$&1&1&1&1&-1&-1&A&-A&A&-A&A&-A&-/A&/A&-/A&/A
&-/A&/A&/A&-/A&-/A&-/A&/A&/A

\\$\chi _{33}^ {({10})}$&1&1&1&1&-1&-1&/A&-/A&/A&-/A&/A&-/A&-A&A&-A&A
&-A&A&A&-A&-A&-A&A&A

\\$\chi _{33}^ {({11})}$&1&-1&-1&-1&1&1&A&-A&A&-A&A&-A&-/A&/A&-/A&/A
&-/A&/A&-/A&/A&/A&/A&-/A&-/A

\\$\chi _{33}^ {({12})}$&1&-1&-1&-1&1&1&/A&-/A&/A&-/A&/A&-/A&-A&A&-A&A
&-A&A&-A&A&A&A&-A&-A

\\$\chi _{33}^ {({13})}$&1&-1&-1&1&1&1&A&A&A&-A&-A&-A&-/A&-/A&-/A&/A
&/A&/A&/A&/A&/A&-/A&-/A&-/A

\\$\chi _{33}^ {({14})}$&1&-1&-1&1&1&1&/A&/A&/A&-/A&-/A&-/A&-A&-A&-A&A
&A&A&A&A&A&-A&-A&-A

\\$\chi _{33}^ {({15})}$&1&1&1&-1&-1&-1&A&A&A&-A&-A&-A&-/A&-/A&-/A&/A
&/A&/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi _{33}^ {({16})}$&1&1&1&-1&-1&-1&/A&/A&/A&-/A&-/A&-/A&-A&-A&-A&A
&A&A&-A&-A&-A&A&A&A

\\$\chi _{33}^ {({17})}$&1&1&1&-1&1&1&-/A&/A&-/A&-/A&/A&-/A&-A&A&-A&-A
&A&-A&A&-A&-A&A&-A&-A

\\$\chi _{33}^ {({18})}$&1&1&1&-1&1&1&-A&A&-A&-A&A&-A&-/A&/A&-/A&-/A
&/A&-/A&/A&-/A&-/A&/A&-/A&-/A

\\$\chi _{33}^ {({19})}$&1&-1&-1&1&-1&-1&-/A&/A&-/A&-/A&/A&-/A&-A&A&-A&-A
&A&-A&-A&A&A&-A&A&A

\\$\chi _{33}^ {({20})}$&1&-1&-1&1&-1&-1&-A&A&-A&-A&A&-A&-/A&/A&-/A&-/A
&/A&-/A&-/A&/A&/A&-/A&/A&/A

\\$\chi _{33}^ {({21})}$&1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A
&-A&-A&A&A&A&A&A&A

\\$\chi _{33}^ {({22})}$&1&-1&-1&-1&-1&-1&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A
&-/A&-/A&/A&/A&/A&/A&/A&/A

\\$\chi _{33}^ {({23})}$&1&1&1&1&1&1&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A&-A

\\$\chi _{33}^ {({24})}$&1&1&1&1&1&1&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A

\\$\chi _{33}^ {({25})}$&2&-1&2&.&1&-2&-2&.&1&2&.&-1&2&.&-1&-2
&.&1&.&-1&2&.&1&-2

\\$\chi _{33}^ {({26})}$&2&1&-2&.&-1&2&-2&.&1&2&.&-1&2&.&-1&-2
&.&1&.&1&-2&.&-1&2

\\$\chi _{33}^ {({27})}$&2&-1&2&.&-1&2&2&.&-1&2&.&-1&2&.&-1&2
&.&-1&.&-1&2&.&-1&2

\\$\chi _{33}^ {({28})}$&2&1&-2&.&1&-2&2&.&-1&2&.&-1&2&.&-1&2
&.&-1&.&1&-2&.&1&-2

\\$\chi _{33}^ {({29})}$&2&-1&2&.&1&-2&B&.&-A&-B&.&A&-/B&.&/A&/B
&.&-/A&.&/A&-/B&.&-/A&/B

\\$\chi _{33}^ {({30})}$&2&-1&2&.&1&-2&/B&.&-/A&-/B&.&/A&-B&.&A&B
&.&-A&.&A&-B&.&-A&B

\\$\chi _{33}^ {({31})}$&2&1&-2&.&-1&2&B&.&-A&-B&.&A&-/B&.&/A&/B
&.&-/A&.&-/A&/B&.&/A&-/B

\\$\chi _{33}^ {({32})}$&2&1&-2&.&-1&2&/B&.&-/A&-/B&.&/A&-B&.&A&B
&.&-A&.&-A&B&.&A&-B

\\$\chi _{33}^ {({33})}$&2&-1&2&.&-1&2&-B&.&A&-B&.&A&-/B&.&/A&-/B
&.&/A&.&/A&-/B&.&/A&-/B

\\$\chi _{33}^ {({34})}$&2&-1&2&.&-1&2&-/B&.&/A&-/B&.&/A&-B&.&A&-B
&.&A&.&A&-B&.&A&-B

\\$\chi _{33}^ {({35})}$&2&1&-2&.&1&-2&-B&.&A&-B&.&A&-/B&.&/A&-/B
&.&/A&.&-/A&/B&.&-/A&/B

\\$\chi _{33}^ {({36})}$&2&1&-2&.&1&-2&-/B&.&/A&-/B&.&/A&-B&.&A&-B
&.&A&.&-A&B&.&-A&B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & & 30& & & & & &\\\hline
$\chi _{33}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{33}^ {(2)}$&1&-1&-1&-1&1&1&-1&-1&1&-1&1&-1

\\$\chi _{33}^ {(3)}$&-1&1&1&1&-1&-1&1&-1&1&-1&1&-1

\\$\chi _{33}^ {(4)}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1

\\$\chi _{33}^ {(5)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\$\chi _{33}^ {(6)}$&-1&1&1&-1&1&1&-1&-1&1&1&-1&1

\\$\chi _{33}^ {(7)}$&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1

\\$\chi _{33}^ {(8)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{33}^ {(9)}$&-A&A&A&A&-A&-A&-1&-1&1&-1&1&-1

\\$\chi _{33}^ {({10})}$&-/A&/A&/A&/A&-/A&-/A&-1&-1&1&-1&1&-1

\\$\chi _{33}^ {({11})}$&A&-A&-A&-A&A&A&1&-1&1&-1&1&-1

\\$\chi _{33}^ {({12})}$&/A&-/A&-/A&-/A&/A&/A&1&-1&1&-1&1&-1

\\$\chi _{33}^ {({13})}$&-A&-A&-A&A&A&A&-1&1&1&-1&-1&-1

\\$\chi _{33}^ {({14})}$&-/A&-/A&-/A&/A&/A&/A&-1&1&1&-1&-1&-1

\\$\chi _{33}^ {({15})}$&A&A&A&-A&-A&-A&1&1&1&-1&-1&-1

\\$\chi _{33}^ {({16})}$&/A&/A&/A&-/A&-/A&-/A&1&1&1&-1&-1&-1

\\$\chi _{33}^ {({17})}$&/A&-/A&-/A&/A&-/A&-/A&-1&-1&1&1&-1&1

\\$\chi _{33}^ {({18})}$&A&-A&-A&A&-A&-A&-1&-1&1&1&-1&1

\\$\chi _{33}^ {({19})}$&-/A&/A&/A&-/A&/A&/A&1&-1&1&1&-1&1

\\$\chi _{33}^ {({20})}$&-A&A&A&-A&A&A&1&-1&1&1&-1&1

\\$\chi _{33}^ {({21})}$&/A&/A&/A&/A&/A&/A&-1&1&1&1&1&1

\\$\chi _{33}^ {({22})}$&A&A&A&A&A&A&-1&1&1&1&1&1

\\$\chi _{33}^ {({23})}$&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1&1&1

\\$\chi _{33}^ {({24})}$&-A&-A&-A&-A&-A&-A&1&1&1&1&1&1

\\$\chi _{33}^ {({25})}$&.&1&-2&.&-1&2&.&.&-1&-2&.&1

\\$\chi _{33}^ {({26})}$&.&-1&2&.&1&-2&.&.&-1&-2&.&1

\\$\chi _{33}^ {({27})}$&.&-1&2&.&-1&2&.&.&-1&2&.&-1

\\$\chi _{33}^ {({28})}$&.&1&-2&.&1&-2&.&.&-1&2&.&-1

\\$\chi _{33}^ {({29})}$&.&-A&B&.&A&-B&.&.&-1&-2&.&1

\\$\chi _{33}^ {({30})}$&.&-/A&/B&.&/A&-/B&.&.&-1&-2&.&1

\\$\chi _{33}^ {({31})}$&.&A&-B&.&-A&B&.&.&-1&-2&.&1

\\$\chi _{33}^ {({32})}$&.&/A&-/B&.&-/A&/B&.&.&-1&-2&.&1

\\$\chi _{33}^ {({33})}$&.&A&-B&.&A&-B&.&.&-1&2&.&-1

\\$\chi _{33}^ {({34})}$&.&/A&-/B&.&/A&-/B&.&.&-1&2&.&-1

\\$\chi _{33}^ {({35})}$&.&-A&B&.&-A&B&.&.&-1&2&.&-1

\\$\chi _{33}^ {({36})}$&.&-/A&/B&.&-/A&/B&.&.&-1&2&.&-1\\
\end{tabular}
\begin{array}{ccccccc} 1&1&-1,
0&0&-1&1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-2&1 \\
3&2&-1,
          0&-1&-2&1 \\ 2&2&-1&0&-1&-1&0 \\ 1&1&-1&1&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&-1&1&-1&1 \\ 1&1&1&-2&1&-1&2 \\
       1&2&1&-2&1&-2&3 \\ 0&2&1&-2&1&-1&2 \\ 0&1&1&-1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&0&1&0&1&-1 \\ -1&-2&0&1&0&2&-2 \\
       -1&-3&0&1&0&3&-3 \\ 0&-3&0&1&0&2&-2 \\ 0&-2&0&0&1&1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&1&-2 \\ 0&1&-1&0&0&1&-2 \\ 0&0&-1&1&-1&2&-3 \\
       0&1&-1&0&-1&3&-4 \\ 1&1&-1&0&-1&2&-3 \\ 1&0&-1&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{34}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -3&0&0&1&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&-1&1 \\ -2&0&0&0&1&-1&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&1&0&0&1&0 \\ -3&0&1&0&0&1&0 \\
       -4&-1&1&0&1&1&0 \\ -3&-1&1&0&1&0&1 \\ -2&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&1&0&0&1&0 \\ -3&0&1&0&0&1&0 \\
       -4&0&2&-1&0&2&0 \\ -3&0&2&-1&0&1&1 \\ -2&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&-1&-1&0&2&-1&1 \\
       -2&-1&0&-1&3&-2&2 \\ -2&-1&0&0&2&-2&2 \\ -1&-1&0&0&2&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&-1&-1&0&2&-1&1 \\
       -1&-2&-1&0&3&-2&1 \\ -1&-2&-1&1&2&-2&1 \\ -1&-1&0&0&2&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&-1&1&-1&1&0&1 \\ -1&-1&0&-1&2&0&1 \\
       -1&-2&1&-2&3&0&1 \\ -1&-2&1&-1&2&0&1 \\ -1&-1&1&-1&2&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ 0&-2&0&0&1&0&0 \\ 0&-2&-1&0&2&0&0 \\
       0&-3&0&-1&3&0&0 \\ 0&-3&0&0&2&0&0 \\ 0&-2&0&0&2&-1&0 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&1&0&0&2&-1 \\
       -3&-2&1&0&1&2&-1 \\ -2&-2&1&0&1&1&0 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&1&1&1&-2&0 \\
       -4&-1&2&1&1&-2&0 \\ -3&-1&1&1&1&-2&1 \\ -2&-1&0&1&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-1&1&1&1&-2&0 \\
       -3&-2&1&2&1&-2&-1 \\ -2&-2&0&2&1&-2&0 \\ -2&-1&0&1&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&1&-1&0 \\
       -3&-2&3&0&1&0&-1 \\ -2&-2&2&0&1&0&0 \\ -2&-1&1&0&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-2&1&1&0&0&-1 \\ -1&-2&1&1&1&-1&-1 \\
       -2&-3&2&1&1&0&-2 \\ -1&-3&1&1&1&0&-1 \\ -1&-2&0&1&1&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -2&0&-1&1&1&0&-1 \\
       -3&1&-1&0&2&0&-1 \\ -2&1&-1&0&2&-1&0 \\ -1&0&-1&0&2&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -2&0&-1&1&1&0&-1 \\
       -2&0&-2&1&2&0&-2 \\ -1&0&-2&1&2&-1&-1 \\ -1&0&-1&0&2&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&1&0&-1&1&1&-1 \\ -2&0&0&0&1&1&-1 \\
       -2&0&0&-1&2&2&-2 \\ -1&0&0&-1&2&1&-1 \\ -1&0&0&-1&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ 0&0&-1&0&1&1&-2 \\ -1&-1&-1&1&1&1&-2 \\
       -1&-1&-1&0&2&2&-3 \\ 0&-1&-1&0&2&1&-2 \\ 0&-1&-1&0&2&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&-1&-1&2&-1&0&1 \\ -2&0&-1&2&-1&0&1 \\
       -2&-1&-2&3&-1&0&2 \\ -2&-1&-1&2&0&-1&2 \\ -1&0&-1&1&0&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&-1&-1&2&-1&0&1 \\ -2&0&-1&2&-1&0&1 \\
       -2&0&-2&3&-2&0&2 \\ -2&0&-1&2&-1&-1&2 \\ -1&0&-1&1&0&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&-1&0&1&-1&1&1 \\ -2&0&0&1&-1&1&1 \\
       -2&-1&-1&2&-1&1&2 \\ -2&-1&0&1&0&0&2 \\ -1&0&0&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&-1&0&1&-1&1&1 \\ -2&0&0&1&-1&1&1 \\
       -2&0&0&1&-2&2&2 \\ -2&0&1&0&-1&1&2 \\ -1&0&0&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&1&0&1&-2&1 \\ -1&0&1&-1&2&-3&2 \\
       -2&-1&2&-1&3&-4&2 \\ -2&-1&1&0&2&-3&2 \\ -2&0&1&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&1&0&1&-2&1 \\ -1&0&1&-1&2&-3&2 \\
       -2&0&2&-1&2&-4&2 \\ -2&0&1&0&1&-3&2 \\ -2&0&1&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&2&-1&1&-1&1 \\ -1&0&2&-2&2&-2&2 \\
       -2&-1&3&-2&3&-3&2 \\ -2&-1&2&-1&2&-2&2 \\ -2&0&2&-1&1&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&2&-1&1&-1&1 \\ -1&0&2&-2&2&-2&2 \\
       -2&0&4&-3&2&-2&2 \\ -2&0&3&-2&1&-1&2 \\ -2&0&2&-1&1&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&-1&-1&2&-1&0 \\ -1&1&-1&-1&2&-1&1 \\
       -1&1&-1&-2&4&-2&1 \\ -1&1&-1&-1&3&-2&1 \\ -1&1&0&-1&2&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&-1&-1&2&-1&0 \\ -1&1&-1&-1&2&-1&1 \\
       -1&2&-1&-2&3&-2&1 \\ -1&2&-1&-1&2&-2&1 \\ -1&1&0&-1&2&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ -1&1&0&-2&2&0&1 \\
       -1&1&0&-3&4&-1&1 \\ -1&1&0&-2&3&-1&1 \\ -1&1&1&-2&2&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ 0&1&0&-2&2&0&0 \\ -1&1&0&-2&2&0&1 \\
       -1&2&1&-4&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&2&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&-1&0&0&1&-2 \\ -1&1&-1&1&-1&1&-2 \\
       -1&2&-1&0&-1&2&-3 \\ 0&2&-1&0&-1&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -2&1&1&0&1&-2&0 \\
       -3&1&1&0&2&-2&-1 \\ -2&1&0&0&2&-2&0 \\ -2&1&0&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -2&1&1&0&1&-2&0 \\
       -3&2&1&0&1&-2&-1 \\ -2&2&0&0&1&-2&0 \\ -2&1&0&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ -1&1&1&-1&1&0&-1 \\ -2&1&2&-1&1&-1&0 \\
       -3&1&2&-1&2&-1&-1 \\ -2&1&1&-1&2&-1&0 \\ -2&1&1&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&1&-1&0 \\ -1&1&1&-1&1&0&-1 \\ -2&1&2&-1&1&-1&0 \\
       -3&2&3&-2&1&0&-1 \\ -2&2&2&-2&1&0&0 \\ -2&1&1&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-1&-2&1&1&-1&2 \\
       0&-1&-2&1&1&-2&4 \\ -1&-1&-1&1&1&-2&3 \\ 0&-1&-1&1&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-1&-2&1&1&-1&2 \\
       1&-2&-3&2&1&-2&3 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-1&1&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-1&-1&0&1&0&2 \\
       1&-2&-1&0&1&0&3 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 1&-2&-1&1&0&0&1 \\ 1&-2&-2&1&1&0&1 \\
       2&-3&-2&1&1&0&2 \\ 1&-3&-1&1&1&0&1 \\ 1&-2&-1&1&1&-1&1 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&-1&0&1&-1&1&1 \\ -1&-1&0&1&-1&2&0 \\
       -1&-2&-1&2&-1&2&1 \\ -1&-2&0&1&0&1&1 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&-1&0&2&0&-2&1 \\
       -2&-1&0&3&-1&-2&2 \\ -2&-1&0&2&0&-2&2 \\ -1&-1&-1&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&-1&0&2&0&-2&1 \\
       -1&-2&-1&4&-1&-2&1 \\ -1&-2&-1&3&0&-2&1 \\ -1&-1&-1&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ -1&-1&1&1&-1&0&1 \\ -1&-1&1&1&0&-1&1 \\
       -1&-2&1&2&-1&0&1 \\ -1&-2&1&1&0&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&-1&1 \\ 0&-2&0&2&-1&0&0 \\ 0&-2&0&2&0&-1&0 \\
       0&-3&0&3&-1&0&0 \\ 0&-3&0&2&0&0&0 \\ 0&-2&-1&2&0&0&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1 \\
       -1&-2&3&-2&3&-2&1 \\ -1&-2&2&-1&2&-1&1 \\ -1&-1&2&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       2&0&-2&1&-2&0&2 \\ 1&0&-1&1&-2&0&1 \\ 1&0&-1&1&-1&-1&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&1&-2&1&0&0&0 \\ -1&0&-2&2&0&0&0 \\
       -1&1&-3&2&0&0&1 \\ -1&1&-2&1&1&-1&1 \\ 0&0&-2&1&1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&1&-2&1&0&0&0 \\ -1&0&-2&2&0&0&0 \\
       0&0&-4&3&0&0&0 \\ 0&0&-3&2&1&-1&0 \\ 0&0&-2&1&1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&1&-1&0&0&1&0 \\ -1&0&-1&1&0&1&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-2&1&0&1&-1 \\ 0&-1&-2&2&0&1&-1 \\
       1&-1&-3&2&0&2&-1 \\ 1&-1&-2&1&1&1&-1 \\ 1&-1&-2&1&1&0&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-1&2&-2&0 \\ 0&0&0&-1&3&-3&1 \\
       -1&1&1&-2&4&-4&1 \\ -1&1&0&-1&3&-3&1 \\ -1&0&0&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&0&-1&2&-2&0 \\ 0&0&0&-1&3&-3&1 \\
       0&0&0&-1&4&-4&0 \\ 0&0&-1&0&3&-3&0 \\ -1&0&0&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 0&1&1&-2&2&-1&0 \\ 0&0&1&-2&3&-2&1 \\
       0&0&2&-3&4&-2&0 \\ 0&0&1&-2&3&-1&0 \\ -1&0&1&-1&2&-1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ 1&0&0&-1&2&-1&-1 \\ 1&-1&0&-1&3&-2&0 \\
       1&-1&1&-2&4&-2&-1 \\ 1&-1&0&-1&3&-1&-1 \\ 0&-1&0&0&2&-1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 0&-1&0&1&0&-2&2 \\ 0&0&0&0&1&-3&3 \\
       0&-1&0&1&1&-4&4 \\ -1&-1&0&1&1&-3&3 \\ -1&0&0&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 0&-1&0&1&0&-2&2 \\ 0&0&0&0&1&-3&3 \\
       0&0&0&1&0&-4&4 \\ -1&0&0&1&0&-3&3 \\ -1&0&0&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&2 \\ 0&0&1&-1&1&-2&3 \\
       0&-1&1&0&1&-3&4 \\ -1&-1&1&0&1&-2&3 \\ -1&0&1&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&0&-1&2 \\ 0&-1&1&0&0&-1&2 \\ 0&0&1&-1&1&-2&3 \\
       0&0&2&-1&0&-2&4 \\ -1&0&2&-1&0&-1&3 \\ -1&0&1&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&-1&0&2&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       0&0&0&3&-4&0&0 \\ 0&0&0&2&-3&0&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -2&0&2&-1&2&0&-2 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ 1&1&-2&0&1&-1&1 \\ 0&1&-2&0&1&-1&2 \\
       1&1&-3&0&2&-2&3 \\ 0&1&-2&0&2&-2&2 \\ 0&1&-1&0&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ 1&1&-2&0&1&-1&1 \\ 0&1&-2&0&1&-1&2 \\
       1&2&-3&0&1&-2&3 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-1&0&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ 1&1&-1&-1&1&0&1 \\ 0&1&-1&-1&1&0&2 \\
       1&1&-2&-1&2&-1&3 \\ 0&1&-1&-1&2&-1&2 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ 1&1&-1&-1&1&0&1 \\ 0&1&-1&-1&1&0&2 \\
       1&2&-1&-2&1&0&3 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1 \\
       1&2&-3&2&-3&2&-1 \\ 1&2&-2&1&-2&1&-1 \\ 1&1&-2&1&-1&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 1&1&0&-1&1&-1&-1 \\ 1&1&0&-1&1&-2&0 \\
       1&2&1&-2&1&-2&-1 \\ 1&2&0&-1&0&-1&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&-1&1&0&-1&0 \\ -1&1&0&1&0&-2&1 \\
       -1&1&-1&2&0&-2&1 \\ -1&1&-1&1&1&-2&1 \\ -1&1&-1&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&-1&1&0&-1&0 \\ -1&1&0&1&0&-2&1 \\
       -1&2&-1&2&-1&-2&1 \\ -1&2&-1&1&0&-2&1 \\ -1&1&-1&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&0&0&0&0&0 \\ -1&1&1&0&0&-1&1 \\
       -1&1&0&1&0&-1&1 \\ -1&1&0&0&1&-1&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&0&0&0&0&0 \\ -1&1&1&0&0&-1&1 \\
       -1&2&1&0&-1&0&1 \\ -1&2&1&-1&0&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&1&0&0&-1&2 \\ 1&-1&1&-1&1&-1&2 \\
       1&-2&1&0&1&-2&3 \\ 0&-2&1&0&1&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&-1&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&1&-1&0&1&-2&1 \\ 1&0&-1&0&2&-3&2 \\
       1&1&-1&0&2&-4&3 \\ 0&1&-1&0&2&-3&2 \\ 0&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&1&-1&0&1&-2&1 \\ 1&0&-1&0&2&-3&2 \\
       2&0&-2&1&2&-4&2 \\ 1&0&-2&1&2&-3&1 \\ 0&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&1&0&-1&1&-1&1 \\ 1&0&0&-1&2&-2&2 \\
       2&0&0&-1&2&-2&2 \\ 1&0&0&-1&2&-1&1 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 2&0&-1&0&1&-1&0 \\ 2&-1&-1&0&2&-2&1 \\
       3&-1&-1&0&2&-2&1 \\ 2&-1&-1&0&2&-1&0 \\ 1&-1&-1&1&1&-1&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -3&0&0&1&0&0&0 \\
       -4&-1&0&1&1&0&0 \\ -3&-1&0&1&1&-1&1 \\ -2&0&0&0&1&-1&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-2&1 \\
       3&2&-1&0&-1&-2&1 \\ 2&2&-1&0&-1&-1&0 \\ 1&1&-1&1&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline
$\chi _{34}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{34}^ {(2)}$&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&-1&1&-1&1&1&-1&1&-1&1

\\$\chi _{34}^ {(3)}$&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&1&-1&-1&1&1&-1&1&1&-1

\\$\chi _{34}^ {(4)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1&-1&1

\\$\chi _{34}^ {(5)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1
&-1&-1&1&1&-1&-1&1&-1&1&-1

\\$\chi _{34}^ {(6)}$&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{34}^ {(7)}$&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1&-1&1

\\$\chi _{34}^ {(8)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&-1&1&1&-1&-1&1&1&1&-1

\\$\chi _{34}^ {(9)}$&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&1&-1&1&-1&-1&1&1&-1&1

\\$\chi _{34}^ {({10})}$&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{34}^ {({11})}$&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&1&-1&-1

\\$\chi _{34}^ {({12})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1&1&1

\\$\chi _{34}^ {({13})}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{34}^ {({14})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{34}^ {({15})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{34}^ {({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1&-1&-1

\\$\chi _{34}^ {({17})}$&1&A&A&-A&1&-1&1&-1&-A&-1&1&-1&1&1&A&-A&A&-A&-A
&A&A&-A&A&-A&-A&A&-1&-1&1

\\$\chi _{34}^ {({18})}$&1&-A&-A&A&1&-1&1&-1&A&-1&1&-1&1&1&-A&A&-A&A&A
&-A&-A&A&-A&A&A&-A&-1&-1&1

\\$\chi _{34}^ {({19})}$&1&A&A&-A&1&-1&1&-1&-A&-1&1&-1&1&1&-A&A&-A&A&A
&-A&-A&A&A&-A&-A&A&-1&1&-1

\\$\chi _{34}^ {({20})}$&1&-A&-A&A&1&-1&1&-1&A&-1&1&-1&1&1&A&-A&A&-A&-A
&A&A&-A&-A&A&A&-A&-1&1&-1

\\$\chi _{34}^ {({21})}$&1&-A&-A&A&-1&1&-1&1&A&1&-1&1&-1&-1&A&-A&A&-A&A
&-A&-A&A&-A&A&A&-A&1&-1&1

\\$\chi _{34}^ {({22})}$&1&A&A&-A&-1&1&-1&1&-A&1&-1&1&-1&-1&-A&A&-A&A&-A
&A&A&-A&A&-A&-A&A&1&-1&1

\\$\chi _{34}^ {({23})}$&1&-A&-A&A&-1&1&-1&1&A&1&-1&1&-1&-1&-A&A&-A&A&-A
&A&A&-A&-A&A&A&-A&1&1&-1

\\$\chi _{34}^ {({24})}$&1&A&A&-A&-1&1&-1&1&-A&1&-1&1&-1&-1&A&-A&A&-A&A
&-A&-A&A&A&-A&-A&A&1&1&-1

\\$\chi _{34}^ {({25})}$&1&-A&-A&-A&1&1&1&1&-A&-1&-1&-1&-1&1&-A&-A&-A&-A&A
&A&A&A&A&A&A&A&-1&1&1

\\$\chi _{34}^ {({26})}$&1&A&A&A&1&1&1&1&A&-1&-1&-1&-1&1&A&A&A&A&-A
&-A&-A&-A&-A&-A&-A&-A&-1&1&1

\\$\chi _{34}^ {({27})}$&1&-A&-A&-A&1&1&1&1&-A&-1&-1&-1&-1&1&A&A&A&A&-A
&-A&-A&-A&A&A&A&A&-1&-1&-1

\\$\chi _{34}^ {({28})}$&1&A&A&A&1&1&1&1&A&-1&-1&-1&-1&1&-A&-A&-A&-A&A
&A&A&A&-A&-A&-A&-A&-1&-1&-1

\\$\chi _{34}^ {({29})}$&1&A&A&A&-1&-1&-1&-1&A&1&1&1&1&-1&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A&1&1&1

\\$\chi _{34}^ {({30})}$&1&-A&-A&-A&-1&-1&-1&-1&-A&1&1&1&1&-1&A&A&A&A&A
&A&A&A&A&A&A&A&1&1&1

\\$\chi _{34}^ {({31})}$&1&A&A&A&-1&-1&-1&-1&A&1&1&1&1&-1&A&A&A&A&A
&A&A&A&-A&-A&-A&-A&1&-1&-1

\\$\chi _{34}^ {({32})}$&1&-A&-A&-A&-1&-1&-1&-1&-A&1&1&1&1&-1&-A&-A&-A&-A&-A
&-A&-A&-A&A&A&A&A&1&-1&-1

\\$\chi _{34}^ {({33})}$&2&.&.&2&-1&.&2&.&2&-1&.&2&.&2&-1&.&2&.&-1
&.&.&2&-1&.&.&2&2&-1&.

\\$\chi _{34}^ {({34})}$&2&.&.&-2&-1&.&2&.&-2&-1&.&2&.&2&1&.&-2&.&1
&.&.&-2&1&.&.&-2&2&-1&.

\\$\chi _{34}^ {({35})}$&2&.&.&2&1&.&-2&.&2&1&.&-2&.&-2&-1&.&2&.&1
&.&.&-2&-1&.&.&2&-2&1&.

\\$\chi _{34}^ {({36})}$&2&.&.&-2&1&.&-2&.&-2&1&.&-2&.&-2&1&.&-2&.&-1
&.&.&2&1&.&.&-2&-2&1&.

\\$\chi _{34}^ {({37})}$&2&.&.&-2&1&.&-2&.&-2&1&.&-2&.&-2&-1&.&2&.&1
&.&.&-2&1&.&.&-2&-2&-1&.

\\$\chi _{34}^ {({38})}$&2&.&.&2&1&.&-2&.&2&1&.&-2&.&-2&1&.&-2&.&-1
&.&.&2&-1&.&.&2&-2&-1&.

\\$\chi _{34}^ {({39})}$&2&.&.&-2&-1&.&2&.&-2&-1&.&2&.&2&-1&.&2&.&-1
&.&.&2&1&.&.&-2&2&1&.

\\$\chi _{34}^ {({40})}$&2&.&.&2&-1&.&2&.&2&-1&.&2&.&2&1&.&-2&.&1
&.&.&-2&-1&.&.&2&2&1&.

\\$\chi _{34}^ {({41})}$&2&.&.&B&1&.&-2&.&B&-1&.&2&.&-2&-A&.&B&.&-A
&.&.&B&A&.&.&-B&2&1&.

\\$\chi _{34}^ {({42})}$&2&.&.&-B&1&.&-2&.&-B&-1&.&2&.&-2&A&.&-B&.&A
&.&.&-B&-A&.&.&B&2&1&.

\\$\chi _{34}^ {({43})}$&2&.&.&B&-1&.&2&.&B&1&.&-2&.&2&-A&.&B&.&A
&.&.&-B&A&.&.&-B&-2&-1&.

\\$\chi _{34}^ {({44})}$&2&.&.&-B&-1&.&2&.&-B&1&.&-2&.&2&A&.&-B&.&-A
&.&.&B&-A&.&.&B&-2&-1&.

\\$\chi _{34}^ {({45})}$&2&.&.&-B&-1&.&2&.&-B&1&.&-2&.&2&-A&.&B&.&A
&.&.&-B&-A&.&.&B&-2&1&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & & & & &\\\hline

\\$\chi _{34}^ {({46})}$&2&.&.&B&-1&.&2&.&B&1&.&-2&.&2&A&.&-B&.&-A
&.&.&B&A&.&.&-B&-2&1&.

\\$\chi _{34}^ {({47})}$&2&.&.&-B&1&.&-2&.&-B&-1&.&2&.&-2&-A&.&B&.&-A
&.&.&B&-A&.&.&B&2&-1&.

\\$\chi _{34}^ {({48})}$&2&.&.&B&1&.&-2&.&B&-1&.&2&.&-2&A&.&-B&.&A
&.&.&-B&A&.&.&-B&2&-1&.

\\$\chi _{34}^ {({49})}$&3&1&-1&1&.&1&1&-1&-3&.&1&1&-1&-3&.&-1&-1&1&.
&1&-1&1&.&1&-1&1&-3&.&-1

\\$\chi _{34}^ {({50})}$&3&-1&1&1&.&-1&1&1&-3&.&-1&1&1&-3&.&1&-1&-1&.
&-1&1&1&.&-1&1&1&-3&.&1

\\$\chi _{34}^ {({51})}$&3&-1&1&-1&.&1&1&-1&3&.&1&1&-1&-3&.&1&1&-1&.
&-1&1&-1&.&-1&1&-1&-3&.&-1

\\$\chi _{34}^ {({52})}$&3&1&-1&-1&.&-1&1&1&3&.&-1&1&1&-3&.&-1&1&1&.
&1&-1&-1&.&1&-1&-1&-3&.&1

\\$\chi _{34}^ {({53})}$&3&1&-1&1&.&-1&-1&1&-3&.&-1&-1&1&3&.&-1&-1&1&.
&-1&1&-1&.&1&-1&1&3&.&1

\\$\chi _{34}^ {({54})}$&3&-1&1&1&.&1&-1&-1&-3&.&1&-1&-1&3&.&1&-1&-1&.
&1&-1&-1&.&-1&1&1&3&.&-1

\\$\chi _{34}^ {({55})}$&3&-1&1&-1&.&-1&-1&1&3&.&-1&-1&1&3&.&1&1&-1&.
&1&-1&1&.&-1&1&-1&3&.&1

\\$\chi _{34}^ {({56})}$&3&1&-1&-1&.&1&-1&-1&3&.&1&-1&-1&3&.&-1&1&1&.
&-1&1&1&.&1&-1&-1&3&.&-1

\\$\chi _{34}^ {({57})}$&3&-1&1&-1&.&-1&-1&1&3&.&-1&-1&1&3&.&-1&-1&1&.
&-1&1&-1&.&-1&1&-1&3&.&-1

\\$\chi _{34}^ {({58})}$&3&1&-1&-1&.&1&-1&-1&3&.&1&-1&-1&3&.&1&-1&-1&.
&1&-1&-1&.&1&-1&-1&3&.&1

\\$\chi _{34}^ {({59})}$&3&1&-1&1&.&-1&-1&1&-3&.&-1&-1&1&3&.&1&1&-1&.
&1&-1&1&.&1&-1&1&3&.&-1

\\$\chi _{34}^ {({60})}$&3&-1&1&1&.&1&-1&-1&-3&.&1&-1&-1&3&.&-1&1&1&.
&-1&1&1&.&-1&1&1&3&.&1

\\$\chi _{34}^ {({61})}$&3&-1&1&-1&.&1&1&-1&3&.&1&1&-1&-3&.&-1&-1&1&.
&1&-1&1&.&-1&1&-1&-3&.&1

\\$\chi _{34}^ {({62})}$&3&1&-1&-1&.&-1&1&1&3&.&-1&1&1&-3&.&1&-1&-1&.
&-1&1&1&.&1&-1&-1&-3&.&-1

\\$\chi _{34}^ {({63})}$&3&1&-1&1&.&1&1&-1&-3&.&1&1&-1&-3&.&1&1&-1&.
&-1&1&-1&.&1&-1&1&-3&.&1

\\$\chi _{34}^ {({64})}$&3&-1&1&1&.&-1&1&1&-3&.&-1&1&1&-3&.&-1&1&1&.
&1&-1&-1&.&-1&1&1&-3&.&-1

\\$\chi _{34}^ {({65})}$&3&-A&A&A&.&1&-1&-1&C&.&-1&1&1&3&.&A&-A&-A&.
&-A&A&A&.&A&-A&-A&-3&.&-1

\\$\chi _{34}^ {({66})}$&3&A&-A&-A&.&1&-1&-1&-C&.&-1&1&1&3&.&-A&A&A&.
&A&-A&-A&.&-A&A&A&-3&.&-1

\\$\chi _{34}^ {({67})}$&3&A&-A&A&.&-1&-1&1&C&.&1&1&-1&3&.&-A&-A&A&.
&A&-A&A&.&-A&A&-A&-3&.&1

\\$\chi _{34}^ {({68})}$&3&-A&A&-A&.&-1&-1&1&-C&.&1&1&-1&3&.&A&A&-A&.
&-A&A&-A&.&A&-A&A&-3&.&1

\\$\chi _{34}^ {({69})}$&3&-A&A&A&.&-1&1&1&C&.&1&-1&-1&-3&.&A&-A&-A&.
&A&-A&-A&.&A&-A&-A&3&.&1

\\$\chi _{34}^ {({70})}$&3&A&-A&-A&.&-1&1&1&-C&.&1&-1&-1&-3&.&-A&A&A&.
&-A&A&A&.&-A&A&A&3&.&1

\\$\chi _{34}^ {({71})}$&3&A&-A&A&.&1&1&-1&C&.&-1&-1&1&-3&.&-A&-A&A&.
&-A&A&-A&.&-A&A&-A&3&.&-1

\\$\chi _{34}^ {({72})}$&3&-A&A&-A&.&1&1&-1&-C&.&-1&-1&1&-3&.&A&A&-A&.
&A&-A&A&.&A&-A&A&3&.&-1

\\$\chi _{34}^ {({73})}$&3&A&-A&-A&.&-1&1&1&-C&.&1&-1&-1&-3&.&A&-A&-A&.
&A&-A&-A&.&-A&A&A&3&.&-1

\\$\chi _{34}^ {({74})}$&3&-A&A&A&.&-1&1&1&C&.&1&-1&-1&-3&.&-A&A&A&.
&-A&A&A&.&A&-A&-A&3&.&-1

\\$\chi _{34}^ {({75})}$&3&-A&A&-A&.&1&1&-1&-C&.&-1&-1&1&-3&.&-A&-A&A&.
&-A&A&-A&.&A&-A&A&3&.&1

\\$\chi _{34}^ {({76})}$&3&A&-A&A&.&1&1&-1&C&.&-1&-1&1&-3&.&A&A&-A&.
&A&-A&A&.&-A&A&-A&3&.&1

\\$\chi _{34}^ {({77})}$&3&A&-A&-A&.&1&-1&-1&-C&.&-1&1&1&3&.&A&-A&-A&.
&-A&A&A&.&-A&A&A&-3&.&1

\\$\chi _{34}^ {({78})}$&3&-A&A&A&.&1&-1&-1&C&.&-1&1&1&3&.&-A&A&A&.
&A&-A&-A&.&A&-A&-A&-3&.&1

\\$\chi _{34}^ {({79})}$&3&-A&A&-A&.&-1&-1&1&-C&.&1&1&-1&3&.&-A&-A&A&.
&A&-A&A&.&A&-A&A&-3&.&-1

\\$\chi _{34}^ {({80})}$&3&A&-A&A&.&-1&-1&1&C&.&1&1&-1&3&.&A&A&-A&.
&-A&A&-A&.&-A&A&-A&-3&.&-1\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
$\chi _{34}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{34}^ {(2)}$&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{34}^ {(3)}$&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\$\chi _{34}^ {(4)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{34}^ {(5)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&1&1

\\$\chi _{34}^ {(6)}$&-1&1&1&1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&1&-1&1&-1&-1

\\$\chi _{34}^ {(7)}$&1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&-1&1&-1&1&1

\\$\chi _{34}^ {(8)}$&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&1&-1
&1&-1&1&1&-1&1&-1&1

\\$\chi _{34}^ {(9)}$&1&-1&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi _{34}^ {({10})}$&1&1&-1&1&1&1&1&1&1&1&1&-1&1&1&1&1&-1&1&-1&-1
&-1&-1&1&-1&-1&-1&-1&-1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{34}^ {({11})}$&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{34}^ {({12})}$&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&1&-1&-1&-1
&-1&-1&1&-1&-1&-1&-1&1

\\$\chi _{34}^ {({13})}$&-1&-1&1&-1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&-1

\\$\chi _{34}^ {({14})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1&-1&-1&-1&-1&-1&1

\\$\chi _{34}^ {({15})}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{34}^ {({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{34}^ {({17})}$&1&-1&A&1&-1&-1&1&1&-1&1&-1&-A&-1&1&-1&1&A&1&A&-A
&A&-A&-1&-A&A&-A&A&A

\\$\chi _{34}^ {({18})}$&1&-1&-A&1&-1&-1&1&1&-1&1&-1&A&-1&1&-1&1&-A&1&-A&A
&-A&A&-1&A&-A&A&-A&-A

\\$\chi _{34}^ {({19})}$&-1&1&-A&-1&1&1&-1&-1&1&-1&1&A&1&-1&1&-1&A&-1&A&-A
&A&-A&1&A&-A&A&-A&-A

\\$\chi _{34}^ {({20})}$&-1&1&A&-1&1&1&-1&-1&1&-1&1&-A&1&-1&1&-1&-A&-1&-A&A
&-A&A&1&-A&A&-A&A&A

\\$\chi _{34}^ {({21})}$&1&-1&A&1&-1&-1&1&-1&1&-1&1&A&1&-1&1&-1&-A&-1&A&-A
&A&-A&-1&-A&A&-A&A&-A

\\$\chi _{34}^ {({22})}$&1&-1&-A&1&-1&-1&1&-1&1&-1&1&-A&1&-1&1&-1&A&-1&-A&A
&-A&A&-1&A&-A&A&-A&A

\\$\chi _{34}^ {({23})}$&-1&1&-A&-1&1&1&-1&1&-1&1&-1&-A&-1&1&-1&1&-A&1&A&-A
&A&-A&1&A&-A&A&-A&A

\\$\chi _{34}^ {({24})}$&-1&1&A&-1&1&1&-1&1&-1&1&-1&A&-1&1&-1&1&A&1&-A&A
&-A&A&1&-A&A&-A&A&-A

\\$\chi _{34}^ {({25})}$&1&1&-A&-1&-1&-1&-1&-1&-1&-1&-1&A&1&1&1&1&A&-1&A&A
&A&A&1&A&A&A&A&-A

\\$\chi _{34}^ {({26})}$&1&1&A&-1&-1&-1&-1&-1&-1&-1&-1&-A&1&1&1&1&-A&-1&-A&-A
&-A&-A&1&-A&-A&-A&-A&A

\\$\chi _{34}^ {({27})}$&-1&-1&A&1&1&1&1&1&1&1&1&-A&-1&-1&-1&-1&A&1&A&A
&A&A&-1&-A&-A&-A&-A&A

\\$\chi _{34}^ {({28})}$&-1&-1&-A&1&1&1&1&1&1&1&1&A&-1&-1&-1&-1&-A&1&-A&-A
&-A&-A&-1&A&A&A&A&-A

\\$\chi _{34}^ {({29})}$&1&1&-A&-1&-1&-1&-1&1&1&1&1&-A&-1&-1&-1&-1&-A&1&A&A
&A&A&1&A&A&A&A&A

\\$\chi _{34}^ {({30})}$&1&1&A&-1&-1&-1&-1&1&1&1&1&A&-1&-1&-1&-1&A&1&-A&-A
&-A&-A&1&-A&-A&-A&-A&-A

\\$\chi _{34}^ {({31})}$&-1&-1&A&1&1&1&1&-1&-1&-1&-1&A&1&1&1&1&-A&-1&A&A
&A&A&-1&-A&-A&-A&-A&-A

\\$\chi _{34}^ {({32})}$&-1&-1&-A&1&1&1&1&-1&-1&-1&-1&-A&1&1&1&1&A&-1&-A&-A
&-A&-A&-1&A&A&A&A&A

\\$\chi _{34}^ {({33})}$&.&2&2&-1&.&.&2&-1&.&2&.&2&-1&.&2&.&2&2&-1&.
&2&.&2&-1&.&2&.&-1

\\$\chi _{34}^ {({34})}$&.&2&-2&-1&.&.&2&-1&.&2&.&-2&-1&.&2&.&-2&2&1&.
&-2&.&2&1&.&-2&.&1

\\$\chi _{34}^ {({35})}$&.&-2&2&1&.&.&-2&-1&.&2&.&-2&-1&.&2&.&2&2&1&.
&-2&.&-2&-1&.&2&.&1

\\$\chi _{34}^ {({36})}$&.&-2&-2&1&.&.&-2&-1&.&2&.&2&-1&.&2&.&-2&2&-1&.
&2&.&-2&1&.&-2&.&-1

\\$\chi _{34}^ {({37})}$&.&2&2&-1&.&.&2&1&.&-2&.&-2&1&.&-2&.&-2&-2&-1&.
&2&.&2&-1&.&2&.&1

\\$\chi _{34}^ {({38})}$&.&2&-2&-1&.&.&2&1&.&-2&.&2&1&.&-2&.&2&-2&1&.
&-2&.&2&1&.&-2&.&-1

\\$\chi _{34}^ {({39})}$&.&-2&2&1&.&.&-2&1&.&-2&.&2&1&.&-2&.&-2&-2&1&.
&-2&.&-2&-1&.&2&.&-1

\\$\chi _{34}^ {({40})}$&.&-2&-2&1&.&.&-2&1&.&-2&.&-2&1&.&-2&.&2&-2&-1&.
&2&.&-2&1&.&-2&.&1

\\$\chi _{34}^ {({41})}$&.&-2&B&-1&.&.&2&1&.&-2&.&B&-1&.&2&.&-B&-2&-A&.
&B&.&-2&A&.&-B&.&A

\\$\chi _{34}^ {({42})}$&.&-2&-B&-1&.&.&2&1&.&-2&.&-B&-1&.&2&.&B&-2&A&.
&-B&.&-2&-A&.&B&.&-A

\\$\chi _{34}^ {({43})}$&.&2&B&1&.&.&-2&1&.&-2&.&-B&-1&.&2&.&-B&-2&A&.
&-B&.&2&A&.&-B&.&-A

\\$\chi _{34}^ {({44})}$&.&2&-B&1&.&.&-2&1&.&-2&.&B&-1&.&2&.&B&-2&-A&.
&B&.&2&-A&.&B&.&A

\\$\chi _{34}^ {({45})}$&.&-2&B&-1&.&.&2&-1&.&2&.&-B&1&.&-2&.&B&2&-A&.
&B&.&-2&A&.&-B&.&-A

\\$\chi _{34}^ {({46})}$&.&-2&-B&-1&.&.&2&-1&.&2&.&B&1&.&-2&.&-B&2&A&.
&-B&.&-2&-A&.&B&.&A

\\$\chi _{34}^ {({47})}$&.&2&B&1&.&.&-2&-1&.&2&.&B&1&.&-2&.&B&2&A&.
&-B&.&2&A&.&-B&.&A

\\$\chi _{34}^ {({48})}$&.&2&-B&1&.&.&-2&-1&.&2&.&-B&1&.&-2&.&-B&2&-A&.
&B&.&2&-A&.&B&.&-A

\\$\chi _{34}^ {({49})}$&1&-1&3&.&-1&1&-1&.&1&1&-1&-3&.&1&1&-1&-3&-3&.&-1
&-1&1&3&.&-1&-1&1&.

\\$\chi _{34}^ {({50})}$&-1&-1&3&.&1&-1&-1&.&-1&1&1&-3&.&-1&1&1&-3&-3&.&1
&-1&-1&3&.&1&-1&-1&.

\\$\chi _{34}^ {({51})}$&1&-1&-3&.&-1&1&-1&.&1&1&-1&3&.&1&1&-1&3&-3&.&1
&1&-1&3&.&1&1&-1&.

\\$\chi _{34}^ {({52})}$&-1&-1&-3&.&1&-1&-1&.&-1&1&1&3&.&-1&1&1&3&-3&.&-1
&1&1&3&.&-1&1&1&.

\\$\chi _{34}^ {({53})}$&-1&1&3&.&1&-1&1&.&1&1&-1&3&.&1&1&-1&-3&-3&.&1
&1&-1&-3&.&-1&-1&1&.

\\$\chi _{34}^ {({54})}$&1&1&3&.&-1&1&1&.&-1&1&1&3&.&-1&1&1&-3&-3&.&-1
&1&1&-3&.&1&-1&-1&.

\\$\chi _{34}^ {({55})}$&-1&1&-3&.&1&-1&1&.&1&1&-1&-3&.&1&1&-1&3&-3&.&-1
&-1&1&-3&.&1&1&-1&.
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & 30& & & & & & & & & &40 & & & & & & & & & &50 & & & & & & &\\\hline
\\$\chi _{34}^ {({56})}$&1&1&-3&.&-1&1&1&.&-1&1&1&-3&.&-1&1&1&3&-3&.&1
&-1&-1&-3&.&-1&1&1&.

\\$\chi _{34}^ {({57})}$&1&-1&3&.&-1&1&-1&.&-1&-1&1&3&.&-1&-1&1&3&3&.&-1
&-1&1&3&.&-1&-1&1&.

\\$\chi _{34}^ {({58})}$&-1&-1&3&.&1&-1&-1&.&1&-1&-1&3&.&1&-1&-1&3&3&.&1
&-1&-1&3&.&1&-1&-1&.

\\$\chi _{34}^ {({59})}$&1&-1&-3&.&-1&1&-1&.&-1&-1&1&-3&.&-1&-1&1&-3&3&.&1
&1&-1&3&.&1&1&-1&.

\\$\chi _{34}^ {({60})}$&-1&-1&-3&.&1&-1&-1&.&1&-1&-1&-3&.&1&-1&-1&-3&3&.&-1
&1&1&3&.&-1&1&1&.

\\$\chi _{34}^ {({61})}$&-1&1&3&.&1&-1&1&.&-1&-1&1&-3&.&-1&-1&1&3&3&.&1
&1&-1&-3&.&-1&-1&1&.

\\$\chi _{34}^ {({62})}$&1&1&3&.&-1&1&1&.&1&-1&-1&-3&.&1&-1&-1&3&3&.&-1
&1&1&-3&.&1&-1&-1&.

\\$\chi _{34}^ {({63})}$&-1&1&-3&.&1&-1&1&.&-1&-1&1&3&.&-1&-1&1&-3&3&.&-1
&-1&1&-3&.&1&1&-1&.

\\$\chi _{34}^ {({64})}$&1&1&-3&.&-1&1&1&.&1&-1&-1&3&.&1&-1&-1&-3&3&.&1
&-1&-1&-3&.&-1&1&1&.

\\$\chi _{34}^ {({65})}$&1&1&-C&.&1&-1&-1&.&1&-1&-1&C&.&-1&1&1&-C&3&.&A
&-A&-A&-3&.&-A&A&A&.

\\$\chi _{34}^ {({66})}$&1&1&C&.&1&-1&-1&.&1&-1&-1&-C&.&-1&1&1&C&3&.&-A
&A&A&-3&.&A&-A&-A&.

\\$\chi _{34}^ {({67})}$&-1&1&-C&.&-1&1&-1&.&-1&-1&1&C&.&1&1&-1&-C&3&.&-A
&-A&A&-3&.&A&A&-A&.

\\$\chi _{34}^ {({68})}$&-1&1&C&.&-1&1&-1&.&-1&-1&1&-C&.&1&1&-1&C&3&.&A
&A&-A&-3&.&-A&-A&A&.

\\$\chi _{34}^ {({69})}$&-1&-1&-C&.&-1&1&1&.&1&-1&-1&-C&.&-1&1&1&-C&3&.&-A
&A&A&3&.&-A&A&A&.

\\$\chi _{34}^ {({70})}$&-1&-1&C&.&-1&1&1&.&1&-1&-1&C&.&-1&1&1&C&3&.&A
&-A&-A&3&.&A&-A&-A&.

\\$\chi _{34}^ {({71})}$&1&-1&-C&.&1&-1&1&.&-1&-1&1&-C&.&1&1&-1&-C&3&.&A
&A&-A&3&.&A&A&-A&.

\\$\chi _{34}^ {({72})}$&1&-1&C&.&1&-1&1&.&-1&-1&1&C&.&1&1&-1&C&3&.&-A
&-A&A&3&.&-A&-A&A&.

\\$\chi _{34}^ {({73})}$&1&1&-C&.&1&-1&-1&.&-1&1&1&-C&.&1&-1&-1&C&-3&.&A
&-A&-A&-3&.&-A&A&A&.

\\$\chi _{34}^ {({74})}$&1&1&C&.&1&-1&-1&.&-1&1&1&C&.&1&-1&-1&-C&-3&.&-A
&A&A&-3&.&A&-A&-A&.

\\$\chi _{34}^ {({75})}$&-1&1&-C&.&-1&1&-1&.&1&1&-1&-C&.&-1&-1&1&C&-3&.&-A
&-A&A&-3&.&A&A&-A&.

\\$\chi _{34}^ {({76})}$&-1&1&C&.&-1&1&-1&.&1&1&-1&C&.&-1&-1&1&-C&-3&.&A
&A&-A&-3&.&-A&-A&A&.

\\$\chi _{34}^ {({77})}$&-1&-1&-C&.&-1&1&1&.&-1&1&1&C&.&1&-1&-1&C&-3&.&-A
&A&A&3&.&-A&A&A&.

\\$\chi _{34}^ {({78})}$&-1&-1&C&.&-1&1&1&.&-1&1&1&-C&.&1&-1&-1&-C&-3&.&A
&-A&-A&3&.&A&-A&-A&.

\\$\chi _{34}^ {({79})}$&1&-1&-C&.&1&-1&1&.&1&1&-1&C&.&-1&-1&1&C&-3&.&A
&A&-A&3&.&A&A&-A&.

\\$\chi _{34}^ {({80})}$&1&-1&C&.&1&-1&1&.&1&1&-1&-C&.&-1&-1&1&-C&-3&.&-A
&-A&A&3&.&-A&-A&A&.\\
\end{tabular}\\
\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
$\chi _{34}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1

\\$\chi _{34}^ {(2)}$&-1&-1&1&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&1
&-1&1&-1&1&-1&-1

\\$\chi _{34}^ {(3)}$&1&1&-1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&-1

\\$\chi _{34}^ {(4)}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&-1

\\$\chi _{34}^ {(5)}$&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1
&-1&1&-1&1&1&-1

\\$\chi _{34}^ {(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1

\\$\chi _{34}^ {(7)}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&1
&1&-1&1&-1&-1&1

\\$\chi _{34}^ {(8)}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1
&1&-1&1&-1&1&1

\\$\chi _{34}^ {(9)}$&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&1&1

\\$\chi _{34}^ {({10})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1
&-1&-1&-1&-1&-1&-1

\\$\chi _{34}^ {({11})}$&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1

\\$\chi _{34}^ {({12})}$&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&1&-1

\\$\chi _{34}^ {({13})}$&-1&-1&-1&1&-1&1&1&1&1&-1&1&1&1&1&1&-1&1
&-1&-1&-1&-1&1&-1

\\$\chi _{34}^ {({14})}$&1&1&1&1&-1&1&1&1&1&1&-1&1&1&1&1&1&1
&1&1&1&1&-1&1

\\$\chi _{34}^ {({15})}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&1
&1&1&1&1&-1&1

\\$\chi _{34}^ {({16})}$&-1&-1&-1&-1&-1&1&1&1&1&1&-1&1&1&1&1&-1&1
&1&1&1&1&1&1

\\$\chi _{34}^ {({17})}$&-A&-A&A&-1&1&-1&1&1&-1&A&-A&1&-1&-1&1&A&-1
&-A&A&-A&A&-A&-A

\\$\chi _{34}^ {({18})}$&A&A&-A&-1&1&-1&1&1&-1&-A&A&1&-1&-1&1&-A&-1
&A&-A&A&-A&A&A

\\$\chi _{34}^ {({19})}$&A&A&-A&1&-1&-1&1&1&-1&A&A&1&-1&-1&1&-A&-1
&-A&A&-A&A&-A&-A

\\$\chi _{34}^ {({20})}$&-A&-A&A&1&-1&-1&1&1&-1&-A&-A&1&-1&-1&1&A&-1
&A&-A&A&-A&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{34}^ {({21})}$&A&A&-A&1&1&-1&1&1&-1&A&-A&1&-1&-1&1&-A&-1
&-A&A&-A&A&A&-A

\\$\chi _{34}^ {({22})}$&-A&-A&A&1&1&-1&1&1&-1&-A&A&1&-1&-1&1&A&-1
&A&-A&A&-A&-A&A

\\$\chi _{34}^ {({23})}$&-A&-A&A&-1&-1&-1&1&1&-1&A&A&1&-1&-1&1&A&-1
&-A&A&-A&A&A&-A

\\$\chi _{34}^ {({24})}$&A&A&-A&-1&-1&-1&1&1&-1&-A&-A&1&-1&-1&1&-A&-1
&A&-A&A&-A&-A&A

\\$\chi _{34}^ {({25})}$&-A&-A&-A&1&-1&-1&-1&-1&-1&A&A&1&1&1&1&-A&-1
&-A&-A&-A&-A&-A&-A

\\$\chi _{34}^ {({26})}$&A&A&A&1&-1&-1&-1&-1&-1&-A&-A&1&1&1&1&A&-1
&A&A&A&A&A&A

\\$\chi _{34}^ {({27})}$&A&A&A&-1&1&-1&-1&-1&-1&A&-A&1&1&1&1&A&-1
&-A&-A&-A&-A&-A&-A

\\$\chi _{34}^ {({28})}$&-A&-A&-A&-1&1&-1&-1&-1&-1&-A&A&1&1&1&1&-A&-1
&A&A&A&A&A&A

\\$\chi _{34}^ {({29})}$&A&A&A&-1&-1&-1&-1&-1&-1&A&A&1&1&1&1&A&-1
&-A&-A&-A&-A&A&-A

\\$\chi _{34}^ {({30})}$&-A&-A&-A&-1&-1&-1&-1&-1&-1&-A&-A&1&1&1&1&-A&-1
&A&A&A&A&-A&A

\\$\chi _{34}^ {({31})}$&-A&-A&-A&1&1&-1&-1&-1&-1&A&-A&1&1&1&1&-A&-1
&-A&-A&-A&-A&A&-A

\\$\chi _{34}^ {({32})}$&A&A&A&1&1&-1&-1&-1&-1&-A&A&1&1&1&1&A&-1
&A&A&A&A&-A&A

\\$\chi _{34}^ {({33})}$&.&.&2&2&2&-1&.&.&2&2&2&-1&.&.&2&2&2
&-1&.&2&.&-1&2

\\$\chi _{34}^ {({34})}$&.&.&-2&2&2&-1&.&.&2&-2&-2&-1&.&.&2&-2&2
&1&.&-2&.&1&-2

\\$\chi _{34}^ {({35})}$&.&.&-2&2&-2&-1&.&.&2&-2&2&-1&.&.&2&-2&2
&1&.&-2&.&-1&-2

\\$\chi _{34}^ {({36})}$&.&.&2&2&-2&-1&.&.&2&2&-2&-1&.&.&2&2&2
&-1&.&2&.&1&2

\\$\chi _{34}^ {({37})}$&.&.&-2&-2&2&-1&.&.&2&2&2&-1&.&.&2&-2&2
&-1&.&2&.&1&2

\\$\chi _{34}^ {({38})}$&.&.&2&-2&2&-1&.&.&2&-2&-2&-1&.&.&2&2&2
&1&.&-2&.&-1&-2

\\$\chi _{34}^ {({39})}$&.&.&2&-2&-2&-1&.&.&2&-2&2&-1&.&.&2&2&2
&1&.&-2&.&1&-2

\\$\chi _{34}^ {({40})}$&.&.&-2&-2&-2&-1&.&.&2&2&-2&-1&.&.&2&-2&2
&-1&.&2&.&-1&2

\\$\chi _{34}^ {({41})}$&.&.&-B&2&2&1&.&.&-2&B&-B&-1&.&.&2&-B&-2
&A&.&-B&.&-A&-B

\\$\chi _{34}^ {({42})}$&.&.&B&2&2&1&.&.&-2&-B&B&-1&.&.&2&B&-2
&-A&.&B&.&A&B

\\$\chi _{34}^ {({43})}$&.&.&B&2&-2&1&.&.&-2&-B&-B&-1&.&.&2&B&-2
&-A&.&B&.&-A&B

\\$\chi _{34}^ {({44})}$&.&.&-B&2&-2&1&.&.&-2&B&B&-1&.&.&2&-B&-2
&A&.&-B&.&A&-B

\\$\chi _{34}^ {({45})}$&.&.&B&-2&2&1&.&.&-2&B&-B&-1&.&.&2&B&-2
&A&.&-B&.&A&-B

\\$\chi _{34}^ {({46})}$&.&.&-B&-2&2&1&.&.&-2&-B&B&-1&.&.&2&-B&-2
&-A&.&B&.&-A&B

\\$\chi _{34}^ {({47})}$&.&.&-B&-2&-2&1&.&.&-2&-B&-B&-1&.&.&2&-B&-2
&-A&.&B&.&A&B

\\$\chi _{34}^ {({48})}$&.&.&B&-2&-2&1&.&.&-2&B&B&-1&.&.&2&B&-2
&A&.&-B&.&-A&-B

\\$\chi _{34}^ {({49})}$&1&-1&1&-3&3&.&-1&1&-1&3&3&.&-1&1&-1&-3&3
&.&-1&-1&1&.&3

\\$\chi _{34}^ {({50})}$&-1&1&1&-3&3&.&1&-1&-1&3&3&.&1&-1&-1&-3&3
&.&1&-1&-1&.&3

\\$\chi _{34}^ {({51})}$&-1&1&-1&-3&3&.&-1&1&-1&-3&-3&.&-1&1&-1&3&3
&.&1&1&-1&.&-3

\\$\chi _{34}^ {({52})}$&1&-1&-1&-3&3&.&1&-1&-1&-3&-3&.&1&-1&-1&3&3
&.&-1&1&1&.&-3

\\$\chi _{34}^ {({53})}$&-1&1&-1&-3&-3&.&-1&1&-1&-3&3&.&-1&1&-1&3&3
&.&1&1&-1&.&-3

\\$\chi _{34}^ {({54})}$&1&-1&-1&-3&-3&.&1&-1&-1&-3&3&.&1&-1&-1&3&3
&.&-1&1&1&.&-3

\\$\chi _{34}^ {({55})}$&1&-1&1&-3&-3&.&-1&1&-1&3&-3&.&-1&1&-1&-3&3
&.&-1&-1&1&.&3

\\$\chi _{34}^ {({56})}$&-1&1&1&-3&-3&.&1&-1&-1&3&-3&.&1&-1&-1&-3&3
&.&1&-1&-1&.&3

\\$\chi _{34}^ {({57})}$&-1&1&-1&3&3&.&-1&1&-1&3&3&.&-1&1&-1&3&3
&.&-1&-1&1&.&3

\\$\chi _{34}^ {({58})}$&1&-1&-1&3&3&.&1&-1&-1&3&3&.&1&-1&-1&3&3
&.&1&-1&-1&.&3

\\$\chi _{34}^ {({59})}$&1&-1&1&3&3&.&-1&1&-1&-3&-3&.&-1&1&-1&-3&3
&.&1&1&-1&.&-3

\\$\chi _{34}^ {({60})}$&-1&1&1&3&3&.&1&-1&-1&-3&-3&.&1&-1&-1&-3&3
&.&-1&1&1&.&-3

\\$\chi _{34}^ {({61})}$&1&-1&1&3&-3&.&-1&1&-1&-3&3&.&-1&1&-1&-3&3
&.&1&1&-1&.&-3

\\$\chi _{34}^ {({62})}$&-1&1&1&3&-3&.&1&-1&-1&-3&3&.&1&-1&-1&-3&3
&.&-1&1&1&.&-3

\\$\chi _{34}^ {({63})}$&-1&1&-1&3&-3&.&-1&1&-1&3&-3&.&-1&1&-1&3&3
&.&-1&-1&1&.&3

\\$\chi _{34}^ {({64})}$&1&-1&-1&3&-3&.&1&-1&-1&3&-3&.&1&-1&-1&3&3
&.&1&-1&-1&.&3

\\$\chi _{34}^ {({65})}$&A&-A&-A&-3&3&.&-1&1&1&-C&C&.&1&-1&-1&-C&-3
&.&-A&A&A&.&C
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &60 & & & & & & & & & &70 & & & & & & & & & &80\\\hline
\\$\chi _{34}^ {({66})}$&-A&A&A&-3&3&.&-1&1&1&C&-C&.&1&-1&-1&C&-3
&.&A&-A&-A&.&-C

\\$\chi _{34}^ {({67})}$&-A&A&-A&-3&3&.&1&-1&1&-C&C&.&-1&1&-1&-C&-3
&.&A&A&-A&.&C

\\$\chi _{34}^ {({68})}$&A&-A&A&-3&3&.&1&-1&1&C&-C&.&-1&1&-1&C&-3
&.&-A&-A&A&.&-C

\\$\chi _{34}^ {({69})}$&-A&A&A&-3&-3&.&-1&1&1&C&C&.&1&-1&-1&C&-3
&.&A&-A&-A&.&-C

\\$\chi _{34}^ {({70})}$&A&-A&-A&-3&-3&.&-1&1&1&-C&-C&.&1&-1&-1&-C&-3
&.&-A&A&A&.&C

\\$\chi _{34}^ {({71})}$&A&-A&A&-3&-3&.&1&-1&1&C&C&.&-1&1&-1&C&-3
&.&-A&-A&A&.&-C

\\$\chi _{34}^ {({72})}$&-A&A&-A&-3&-3&.&1&-1&1&-C&-C&.&-1&1&-1&-C&-3
&.&A&A&-A&.&C

\\$\chi _{34}^ {({73})}$&-A&A&A&3&3&.&-1&1&1&-C&C&.&1&-1&-1&C&-3
&.&-A&A&A&.&C

\\$\chi _{34}^ {({74})}$&A&-A&-A&3&3&.&-1&1&1&C&-C&.&1&-1&-1&-C&-3
&.&A&-A&-A&.&-C

\\$\chi _{34}^ {({75})}$&A&-A&A&3&3&.&1&-1&1&-C&C&.&-1&1&-1&C&-3
&.&A&A&-A&.&C

\\$\chi _{34}^ {({76})}$&-A&A&-A&3&3&.&1&-1&1&C&-C&.&-1&1&-1&-C&-3
&.&-A&-A&A&.&-C

\\$\chi _{34}^ {({77})}$&A&-A&-A&3&-3&.&-1&1&1&C&C&.&1&-1&-1&-C&-3
&.&A&-A&-A&.&-C

\\$\chi _{34}^ {({78})}$&-A&A&A&3&-3&.&-1&1&1&-C&-C&.&1&-1&-1&C&-3
&.&-A&A&A&.&C

\\$\chi _{34}^ {({79})}$&-A&A&-A&3&-3&.&1&-1&1&C&C&.&-1&1&-1&-C&-3
&.&-A&-A&A&.&-C

\\$\chi _{34}^ {({80})}$&A&-A&A&3&-3&.&1&-1&1&-C&-C&.&-1&1&-1&C&-3
&.&A&A&-A&.&C\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
1&-1&1&0 \\ 0&-2&-1&2&-1&1&0 \\ 0&-2&-1&2&-1&2&-1 \\
 1&-3,
          -2&3&-2&3&-1 \\ 1&-3&-1&2&-1&2&-1 \\ 1&-2&-1&1&0&1&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&0&1&0&1&-1 \\ -1&-2&0&1&0&2&-2 \\
       -1&-3&0&1&0&3&-3 \\ 0&-3&0&1&0&2&-2 \\ 0&-2&0&0&1&1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&2&0&-1&0&-1&1 \\ 1&2&0&-1&0&-2&2 \\
       1&3&0&-1&0&-3&3 \\ 0&3&0&-1&0&-2&2 \\ 0&2&0&0&-1&-1&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{35}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&0&1&0&1&-1 \\ -1&-2&0&1&0&2&-2 \\
       -1&-3&0&1&0&3&-3 \\ 0&-3&0&1&0&2&-2 \\ 0&-2&0&0&1&1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-1&2&-1&-1&4&-2 \\ -1&-1&2&-1&-1&3&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&0&-1&0&1&-1&1 \\
       -1&-1&-1&0&2&-2&1 \\ -1&-1&-1&1&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&0&0&1 \\ -1&1&0&-1&0&0&1 \\
       -2&1&1&-2&1&-1&2 \\ -2&1&1&-1&0&-1&2 \\ -1&1&1&-1&0&-1&1 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -3&-1&1&2&0&-2&-1 \\ -2&-1&0&2&0&-2&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&2&0&-1&0&0 \\ -2&1&2&0&-1&-1&0 \\
       -4&1&3&0&-1&-1&0 \\ -3&1&2&0&-1&-1&1 \\ -2&1&1&0&-1&0&0 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -2&1&-1&1&0&0&-1 \\
       -2&1&-2&1&1&0&-2 \\ -1&1&-2&1&1&-1&-1 \\ -1&1&-1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&2&0&-1&0&1&-1 \\ -2&2&0&0&-1&1&-1 \\
       -3&3&0&-1&0&1&-1 \\ -2&3&0&-1&0&0&0 \\ -1&2&0&-1&0&0&0 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&1&-1&0&0&1&-2 \\ -1&1&-1&1&-1&1&-2 \\
       -1&2&-1&0&-1&2&-3 \\ 0&2&-1&0&-1&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&-1&0&1&-1&1&1 \\ -1&-1&0&1&-1&2&0 \\
       -1&-2&-1&2&-1&2&1 \\ -1&-2&0&1&0&1&1 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-2&-1&2&-1&1&0 \\ 0&-2&-1&2&-1&2&-1 \\
       1&-3&-2&3&-2&3&-1 \\ 1&-3&-1&2&-1&2&-1 \\ 1&-2&-1&1&0&1&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&0&1&-2&2&0 \\ 0&-1&0&1&-2&3&-1 \\
       0&-1&0&1&-3&4&0 \\ 0&-1&1&0&-2&3&0 \\ 1&-1&0&0&-1&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ -1&-1&2&-1&1&-1&1 \\ 0&-1&2&-2&2&-1&1 \\
       -1&-2&3&-2&3&-2&1 \\ -1&-2&2&-1&2&-1&1 \\ -1&-1&2&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-2&1&0&1&-1&0 \\ 1&-2&1&-1&2&-1&0 \\
       1&-3&2&-1&2&-1&-1 \\ 1&-3&1&0&1&0&-1 \\ 0&-2&1&0&1&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&2&-1&0&0&0 \\ 1&-1&2&-2&1&0&0 \\
       0&-1&4&-3&1&0&0 \\ 0&-1&3&-2&0&1&0 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       1&-1&-3&2&0&-2&3 \\ 0&-1&-2&2&0&-2&2 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&0&0&-1&0&2 \\ 0&1&-1&0&-1&0&2 \\
       0&1&-1&0&-1&-1&4 \\ -1&1&0&0&-1&-1&3 \\ 0&1&0&0&-1&-1&2 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       2&0&-2&1&-2&0&2 \\ 1&0&-1&1&-2&0&1 \\ 1&0&-1&1&-1&-1&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&-1&-1&2&0&-1 \\ 1&-1&-1&-1&2&1&-1 \\
       2&-1&-1&-2&3&1&-2 \\ 2&-1&-1&-1&2&1&-2 \\ 1&-1&0&-1&2&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&1&0&-2&1&1&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&1&1&-4&2&2&-1 \\ 1&1&1&-3&1&2&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&-1&-1&4&-2&-2&1 \\ -1&-1&-1&3&-1&-2&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&1&1&-2&0&1 \\ -1&1&1&1&-2&-1&1 \\
       -2&1&1&2&-3&-1&2 \\ -2&1&1&1&-2&-1&2 \\ -1&1&0&1&-2&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&-1&0&2&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       0&0&0&3&-4&0&0 \\ 0&0&0&2&-3&0&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -2&0&2&-1&2&0&-2 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&0&0&1&0&-2 \\ 0&-1&1&0&1&0&-2 \\
       0&-1&1&0&1&1&-4 \\ 1&-1&0&0&1&1&-3 \\ 0&-1&0&0&1&1&-2 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       -1&1&3&-2&0&2&-3 \\ 0&1&2&-2&0&2&-2 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&1&-2&1&0&0&0 \\ -1&1&-2&2&-1&0&0 \\
       0&1&-4&3&-1&0&0 \\ 0&1&-3&2&0&-1&0 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 0&2&-1&0&-1&1&0 \\ -1&2&-1&1&-2&1&0 \\
       -1&3&-2&1&-2&1&1 \\ -1&3&-1&0&-1&0&1 \\ 0&2&-1&0&-1&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ 1&1&-2&1&-1&1&-1 \\ 0&1&-2&2&-2&1&-1 \\
       1&2&-3&2&-3&2&-1 \\ 1&2&-2&1&-2&1&-1 \\ 1&1&-2&1&-1&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&1&0&-1&2&-2&0 \\ 0&1&0&-1&2&-3&1 \\
       0&1&0&-1&3&-4&0 \\ 0&1&-1&0&2&-3&0 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&2&1&-2&1&-1&0 \\ 0&2&1&-2&1&-2&1 \\
       -1&3&2&-3&2&-3&1 \\ -1&3&1&-2&1&-2&1 \\ -1&2&1&-1&0&-1&0 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 1&1&0&-1&1&-1&-1 \\ 1&1&0&-1&1&-2&0 \\
       1&2&1&-2&1&-2&-1 \\ 1&2&0&-1&0&-1&-1 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-1&1&0&0&-1&2 \\ 1&-1&1&-1&1&-1&2 \\
       1&-2&1&0&1&-2&3 \\ 0&-2&1&0&1&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-2&0&1&0&-1&1 \\ 2&-2&0&0&1&-1&1 \\
       3&-3&0&1&0&-1&1 \\ 2&-3&0&1&0&0&0 \\ 1&-2&0&1&0&0&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&1&0&-1&0&1 \\ 2&-1&1&-1&0&0&1 \\
       2&-1&2&-1&-1&0&2 \\ 1&-1&2&-1&-1&1&1 \\ 1&-1&1&0&-1&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&-1&1&0&1 \\ 1&0&-1&-1&1&1&1 \\
       2&0&-2&-1&2&0&2 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-2&0&1&0&0 \\ 2&-1&-2&0&1&1&0 \\
       4&-1&-3&0&1&1&0 \\ 3&-1&-2&0&1&1&-1 \\ 2&-1&-1&0&1&0&0 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&1&-1&-1&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       3&1&-1&-2&0&2&1 \\ 2&1&0&-2&0&2&0 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&1&0&0&2&-1 \\
       -3&-2&1&0&1&2&-1 \\ -2&-2&1&0&1&1&0 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&-1 \\ 1&-1&0&1&0&0&-1 \\
       2&-1&-1&2&-1&1&-2 \\ 2&-1&-1&1&0&1&-2 \\ 1&-1&-1&1&0&1&-1 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&-1 \\ 1&0&1&0&-1&1&-1 \\
       1&1&1&0&-2&2&-1 \\ 1&1&1&-1&-1&2&-1 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&0&1&-2&1 \\ 1&1&-1&0&1&-3&2 \\
       2&1&-2&1&1&-4&2 \\ 1&1&-2&1&1&-3&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&2&0&-1&0&-1&1 \\ 1&2&0&-1&0&-2&2 \\
       1&3&0&-1&0&-3&3 \\ 0&3&0&-1&0&-2&2 \\ 0&2&0&0&-1&-1&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 2&1&-1&0&0&-1&0 \\ 2&1&-1&0&0&-2&1 \\
       3&2&-1&0&-1&-2&1 \\ 2&2&-1&0&-1&-1&0 \\ 1&1&-1&1&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{35}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{35}^ {(2)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi _{35}^ {(3)}$&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{35}^ {(4)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{35}^ {(5)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\$\chi _{35}^ {(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{35}^ {(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&1&1&1

\\$\chi _{35}^ {(8)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{35}^ {(9)}$&1&A&/A&-/A&-A&1&-/A&-A&1&/A&A&-1&-1&A&/A&-1
&A&/A&-/A&-A&1&1&-A&-/A

\\$\chi _{35}^ {({10})}$&1&/A&A&-A&-/A&1&-A&-/A&1&A&/A&-1&-1&/A&A&-1
&/A&A&-A&-/A&1&1&-/A&-A

\\$\chi _{35}^ {({11})}$&1&A&/A&-/A&-A&1&-/A&-A&1&-/A&-A&1&1&-A&-/A&-1
&A&/A&/A&A&-1&-1&A&/A

\\$\chi _{35}^ {({12})}$&1&/A&A&-A&-/A&1&-A&-/A&1&-A&-/A&1&1&-/A&-A&-1
&/A&A&A&/A&-1&-1&/A&A

\\$\chi _{35}^ {({13})}$&1&A&/A&/A&A&-1&/A&A&-1&-/A&-A&1&-1&A&/A&-1
&A&/A&/A&A&-1&1&-A&-/A

\\$\chi _{35}^ {({14})}$&1&/A&A&A&/A&-1&A&/A&-1&-A&-/A&1&-1&/A&A&-1
&/A&A&A&/A&-1&1&-/A&-A

\\$\chi _{35}^ {({15})}$&1&A&/A&/A&A&-1&/A&A&-1&/A&A&-1&1&-A&-/A&-1
&A&/A&-/A&-A&1&-1&A&/A

\\$\chi _{35}^ {({16})}$&1&/A&A&A&/A&-1&A&/A&-1&A&/A&-1&1&-/A&-A&-1
&/A&A&-A&-/A&1&-1&/A&A

\\$\chi _{35}^ {({17})}$&1&-/A&-A&A&/A&-1&A&/A&-1&-A&-/A&1&-1&/A&A&1
&-/A&-A&-A&-/A&1&-1&/A&A

\\$\chi _{35}^ {({18})}$&1&-A&-/A&/A&A&-1&/A&A&-1&-/A&-A&1&-1&A&/A&1
&-A&-/A&-/A&-A&1&-1&A&/A

\\$\chi _{35}^ {({19})}$&1&-/A&-A&A&/A&-1&A&/A&-1&A&/A&-1&1&-/A&-A&1
&-/A&-A&A&/A&-1&1&-/A&-A

\\$\chi _{35}^ {({20})}$&1&-A&-/A&/A&A&-1&/A&A&-1&/A&A&-1&1&-A&-/A&1
&-A&-/A&/A&A&-1&1&-A&-/A

\\$\chi _{35}^ {({21})}$&1&-/A&-A&-A&-/A&1&-A&-/A&1&A&/A&-1&-1&/A&A&1
&-/A&-A&A&/A&-1&-1&/A&A

\\$\chi _{35}^ {({22})}$&1&-A&-/A&-/A&-A&1&-/A&-A&1&/A&A&-1&-1&A&/A&1
&-A&-/A&/A&A&-1&-1&A&/A

\\$\chi _{35}^ {({23})}$&1&-/A&-A&-A&-/A&1&-A&-/A&1&-A&-/A&1&1&-/A&-A&1
&-/A&-A&-A&-/A&1&1&-/A&-A

\\$\chi _{35}^ {({24})}$&1&-A&-/A&-/A&-A&1&-/A&-A&1&-/A&-A&1&1&-A&-/A&1
&-A&-/A&-/A&-A&1&1&-A&-/A

\\$\chi _{35}^ {({25})}$&1&B&B&1&1&1&-1&-1&-1&-B&-B&-B&B&B&B&-B
&-B&-B&1&1&1&-1&-1&-1

\\$\chi _{35}^ {({26})}$&1&-B&-B&1&1&1&-1&-1&-1&B&B&B&-B&-B&-B&B
&B&B&1&1&1&-1&-1&-1

\\$\chi _{35}^ {({27})}$&1&B&B&1&1&1&-1&-1&-1&B&B&B&-B&-B&-B&-B
&-B&-B&-1&-1&-1&1&1&1

\\$\chi _{35}^ {({28})}$&1&-B&-B&1&1&1&-1&-1&-1&-B&-B&-B&B&B&B&B
&B&B&-1&-1&-1&1&1&1

\\$\chi _{35}^ {({29})}$&1&B&B&-1&-1&-1&1&1&1&B&B&B&B&B&B&-B
&-B&-B&-1&-1&-1&-1&-1&-1

\\$\chi _{35}^ {({30})}$&1&-B&-B&-1&-1&-1&1&1&1&-B&-B&-B&-B&-B&-B&B
&B&B&-1&-1&-1&-1&-1&-1

\\$\chi _{35}^ {({31})}$&1&B&B&-1&-1&-1&1&1&1&-B&-B&-B&-B&-B&-B&-B
&-B&-B&1&1&1&1&1&1

\\$\chi _{35}^ {({32})}$&1&-B&-B&-1&-1&-1&1&1&1&B&B&B&B&B&B&B
&B&B&1&1&1&1&1&1

\\$\chi _{35}^ {({33})}$&1&C&-/C&-/A&-A&1&/A&A&-1&/C&-C&-B&B&C&-/C&-B
&-C&/C&-/A&-A&1&-1&A&/A

\\$\chi _{35}^ {({34})}$&1&-/C&C&-A&-/A&1&A&/A&-1&-C&/C&-B&B&-/C&C&-B
&/C&-C&-A&-/A&1&-1&/A&A

\\$\chi _{35}^ {({35})}$&1&/C&-C&-A&-/A&1&A&/A&-1&C&-/C&B&-B&/C&-C&B
&-/C&C&-A&-/A&1&-1&/A&A

\\$\chi _{35}^ {({36})}$&1&-C&/C&-/A&-A&1&/A&A&-1&-/C&C&B&-B&-C&/C&B
&C&-/C&-/A&-A&1&-1&A&/A

\\$\chi _{35}^ {({37})}$&1&C&-/C&-/A&-A&1&/A&A&-1&-/C&C&B&-B&-C&/C&-B
&-C&/C&/A&A&-1&1&-A&-/A

\\$\chi _{35}^ {({38})}$&1&-/C&C&-A&-/A&1&A&/A&-1&C&-/C&B&-B&/C&-C&-B
&/C&-C&A&/A&-1&1&-/A&-A

\\$\chi _{35}^ {({39})}$&1&/C&-C&-A&-/A&1&A&/A&-1&-C&/C&-B&B&-/C&C&B
&-/C&C&A&/A&-1&1&-/A&-A

\\$\chi _{35}^ {({40})}$&1&-C&/C&-/A&-A&1&/A&A&-1&/C&-C&-B&B&C&-/C&B
&C&-/C&/A&A&-1&1&-A&-/A

\\$\chi _{35}^ {({41})}$&1&C&-/C&/A&A&-1&-/A&-A&1&-/C&C&B&B&C&-/C&-B
&-C&/C&/A&A&-1&-1&A&/A

\\$\chi _{35}^ {({42})}$&1&-/C&C&A&/A&-1&-A&-/A&1&C&-/C&B&B&-/C&C&-B
&/C&-C&A&/A&-1&-1&/A&A

\\$\chi _{35}^ {({43})}$&1&/C&-C&A&/A&-1&-A&-/A&1&-C&/C&-B&-B&/C&-C&B
&-/C&C&A&/A&-1&-1&/A&A

\\$\chi _{35}^ {({44})}$&1&-C&/C&/A&A&-1&-/A&-A&1&/C&-C&-B&-B&-C&/C&B
&C&-/C&/A&A&-1&-1&A&/A

\\$\chi _{35}^ {({45})}$&1&C&-/C&/A&A&-1&-/A&-A&1&/C&-C&-B&-B&-C&/C&-B
&-C&/C&-/A&-A&1&1&-A&-/A

\\$\chi _{35}^ {({46})}$&1&-/C&C&A&/A&-1&-A&-/A&1&-C&/C&-B&-B&/C&-C&-B
&/C&-C&-A&-/A&1&1&-/A&-A

\\$\chi _{35}^ {({47})}$&1&/C&-C&A&/A&-1&-A&-/A&1&C&-/C&B&B&-/C&C&B
&-/C&C&-A&-/A&1&1&-/A&-A

\\$\chi _{35}^ {({48})}$&1&-C&/C&/A&A&-1&-/A&-A&1&-/C&C&B&B&C&-/C&B
&C&-/C&-/A&-A&1&1&-A&-/A\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi _{35}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{35}^ {(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&1&1&-1&-1&-1

\\$\chi _{35}^ {(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&-1&1&1&-1&-1&-1

\\$\chi _{35}^ {(4)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1
&1&1&-1&1&1&1&1&1

\\$\chi _{35}^ {(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1
&1&1&-1&1&1&1&1&1

\\$\chi _{35}^ {(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{35}^ {(7)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{35}^ {(8)}$&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\$\chi _{35}^ {(9)}$&-/A&-A&1&1&-A&-/A&/A&A&-1&/A&A&-1&-1&A&/A&1
&-A&-/A&-1&-A&-/A&/A&A&-1

\\$\chi _{35}^ {({10})}$&-A&-/A&1&1&-/A&-A&A&/A&-1&A&/A&-1&-1&/A&A&1
&-/A&-A&-1&-/A&-A&A&/A&-1

\\$\chi _{35}^ {({11})}$&/A&A&-1&-1&A&/A&/A&A&-1&-/A&-A&1&1&-A&-/A&1
&-A&-/A&-1&-A&-/A&/A&A&-1

\\$\chi _{35}^ {({12})}$&A&/A&-1&-1&/A&A&A&/A&-1&-A&-/A&1&1&-/A&-A&1
&-/A&-A&-1&-/A&-A&A&/A&-1

\\$\chi _{35}^ {({13})}$&/A&A&-1&1&-A&-/A&-/A&-A&1&-/A&-A&1&-1&A&/A&1
&-A&-/A&-1&-A&-/A&-/A&-A&1

\\$\chi _{35}^ {({14})}$&A&/A&-1&1&-/A&-A&-A&-/A&1&-A&-/A&1&-1&/A&A&1
&-/A&-A&-1&-/A&-A&-A&-/A&1

\\$\chi _{35}^ {({15})}$&-/A&-A&1&-1&A&/A&-/A&-A&1&/A&A&-1&1&-A&-/A&1
&-A&-/A&-1&-A&-/A&-/A&-A&1

\\$\chi _{35}^ {({16})}$&-A&-/A&1&-1&/A&A&-A&-/A&1&A&/A&-1&1&-/A&-A&1
&-/A&-A&-1&-/A&-A&-A&-/A&1

\\$\chi _{35}^ {({17})}$&-A&-/A&1&-1&/A&A&A&/A&-1&-A&-/A&1&-1&/A&A&1
&-/A&-A&1&-/A&-A&A&/A&-1

\\$\chi _{35}^ {({18})}$&-/A&-A&1&-1&A&/A&/A&A&-1&-/A&-A&1&-1&A&/A&1
&-A&-/A&1&-A&-/A&/A&A&-1

\\$\chi _{35}^ {({19})}$&A&/A&-1&1&-/A&-A&A&/A&-1&A&/A&-1&1&-/A&-A&1
&-/A&-A&1&-/A&-A&A&/A&-1

\\$\chi _{35}^ {({20})}$&/A&A&-1&1&-A&-/A&/A&A&-1&/A&A&-1&1&-A&-/A&1
&-A&-/A&1&-A&-/A&/A&A&-1

\\$\chi _{35}^ {({21})}$&A&/A&-1&-1&/A&A&-A&-/A&1&A&/A&-1&-1&/A&A&1
&-/A&-A&1&-/A&-A&-A&-/A&1

\\$\chi _{35}^ {({22})}$&/A&A&-1&-1&A&/A&-/A&-A&1&/A&A&-1&-1&A&/A&1
&-A&-/A&1&-A&-/A&-/A&-A&1

\\$\chi _{35}^ {({23})}$&-A&-/A&1&1&-/A&-A&-A&-/A&1&-A&-/A&1&1&-/A&-A&1
&-/A&-A&1&-/A&-A&-A&-/A&1

\\$\chi _{35}^ {({24})}$&-/A&-A&1&1&-A&-/A&-/A&-A&1&-/A&-A&1&1&-A&-/A&1
&-A&-/A&1&-A&-/A&-/A&-A&1

\\$\chi _{35}^ {({25})}$&-1&-1&-1&1&1&1&-B&-B&-B&B&B&B&-B&-B&-B&-1
&-1&-1&B&1&1&B&B&B

\\$\chi _{35}^ {({26})}$&-1&-1&-1&1&1&1&B&B&B&-B&-B&-B&B&B&B&-1
&-1&-1&-B&1&1&-B&-B&-B

\\$\chi _{35}^ {({27})}$&1&1&1&-1&-1&-1&-B&-B&-B&-B&-B&-B&B&B&B&-1
&-1&-1&B&1&1&B&B&B

\\$\chi _{35}^ {({28})}$&1&1&1&-1&-1&-1&B&B&B&B&B&B&-B&-B&-B&-1
&-1&-1&-B&1&1&-B&-B&-B

\\$\chi _{35}^ {({29})}$&1&1&1&1&1&1&B&B&B&-B&-B&-B&-B&-B&-B&-1
&-1&-1&B&1&1&-B&-B&-B

\\$\chi _{35}^ {({30})}$&1&1&1&1&1&1&-B&-B&-B&B&B&B&B&B&B&-1
&-1&-1&-B&1&1&B&B&B

\\$\chi _{35}^ {({31})}$&-1&-1&-1&-1&-1&-1&B&B&B&B&B&B&B&B&B&-1
&-1&-1&B&1&1&-B&-B&-B

\\$\chi _{35}^ {({32})}$&-1&-1&-1&-1&-1&-1&-B&-B&-B&-B&-B&-B&-B&-B&-B&-1
&-1&-1&-B&1&1&B&B&B

\\$\chi _{35}^ {({33})}$&/A&A&-1&1&-A&-/A&/C&-C&-B&-/C&C&B&-B&-C&/C&-1
&A&/A&B&-A&-/A&-/C&C&B

\\$\chi _{35}^ {({34})}$&A&/A&-1&1&-/A&-A&-C&/C&-B&C&-/C&B&-B&/C&-C&-1
&/A&A&B&-/A&-A&C&-/C&B

\\$\chi _{35}^ {({35})}$&A&/A&-1&1&-/A&-A&C&-/C&B&-C&/C&-B&B&-/C&C&-1
&/A&A&-B&-/A&-A&-C&/C&-B

\\$\chi _{35}^ {({36})}$&/A&A&-1&1&-A&-/A&-/C&C&B&/C&-C&-B&B&C&-/C&-1
&A&/A&-B&-A&-/A&/C&-C&-B

\\$\chi _{35}^ {({37})}$&-/A&-A&1&-1&A&/A&/C&-C&-B&/C&-C&-B&B&C&-/C&-1
&A&/A&B&-A&-/A&-/C&C&B

\\$\chi _{35}^ {({38})}$&-A&-/A&1&-1&/A&A&-C&/C&-B&-C&/C&-B&B&-/C&C&-1
&/A&A&B&-/A&-A&C&-/C&B

\\$\chi _{35}^ {({39})}$&-A&-/A&1&-1&/A&A&C&-/C&B&C&-/C&B&-B&/C&-C&-1
&/A&A&-B&-/A&-A&-C&/C&-B

\\$\chi _{35}^ {({40})}$&-/A&-A&1&-1&A&/A&-/C&C&B&-/C&C&B&-B&-C&/C&-1
&A&/A&-B&-A&-/A&/C&-C&-B

\\$\chi _{35}^ {({41})}$&-/A&-A&1&1&-A&-/A&-/C&C&B&/C&-C&-B&-B&-C&/C&-1
&A&/A&B&-A&-/A&/C&-C&-B

\\$\chi _{35}^ {({42})}$&-A&-/A&1&1&-/A&-A&C&-/C&B&-C&/C&-B&-B&/C&-C&-1
&/A&A&B&-/A&-A&-C&/C&-B

\\$\chi _{35}^ {({43})}$&-A&-/A&1&1&-/A&-A&-C&/C&-B&C&-/C&B&B&-/C&C&-1
&/A&A&-B&-/A&-A&C&-/C&B

\\$\chi _{35}^ {({44})}$&-/A&-A&1&1&-A&-/A&/C&-C&-B&-/C&C&B&B&C&-/C&-1
&A&/A&-B&-A&-/A&-/C&C&B

\\$\chi _{35}^ {({45})}$&/A&A&-1&-1&A&/A&-/C&C&B&-/C&C&B&B&C&-/C&-1
&A&/A&B&-A&-/A&/C&-C&-B

\\$\chi _{35}^ {({46})}$&A&/A&-1&-1&/A&A&C&-/C&B&C&-/C&B&B&-/C&C&-1
&/A&A&B&-/A&-A&-C&/C&-B

\\$\chi _{35}^ {({47})}$&A&/A&-1&-1&/A&A&-C&/C&-B&-C&/C&-B&-B&/C&-C&-1
&/A&A&-B&-/A&-A&C&-/C&B

\\$\chi _{35}^ {({48})}$&/A&A&-1&-1&A&/A&/C&-C&-B&/C&-C&-B&-B&-C&/C&-1
&A&/A&-B&-A&-/A&-/C&C&B\\
\end{tabular}
\begin{array}{ccccccc} 0&1&0&-1,
1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\ 2&2&0&-2,
          2&-1&0 \\ 2&2&0&-2&1&0&0 \\ 1&1&1&-2&1&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&-1&1&1 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&-1&1&3 \\ 0&1&1&-1&-1&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{36}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&2&-1&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&-1&4&-2&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&2&-1&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-2&0&3&-2&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&-1&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-4&2&1&-1&2&-1 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&2&1&-2&3&-1 \\ 0&-3&1&1&-1&2&-1 \\ 0&-2&0&1&-1&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&1&0&-1&2&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-2&3&0&-2&3&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&1&0&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&1&-1&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&-1&1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&1&-1&0&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&-1&1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&1&-2&0&2&1 \\ 0&-1&1&-1&-1&2&1 \\ 0&-1&1&-1&0&1&1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&1&-1&-1&2&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&1&-2&-1&3&1 \\ 0&-1&1&-1&-1&2&1 \\ 0&-1&0&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&1&-1&-1&2&0 \\ 0&0&1&-2&0&2&0 \\
       0&1&2&-3&-1&3&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ 0&-1&1&1&-1&0&1 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&0&3&0&-1&-1&1 \\ 0&0&2&0&-1&0&0 \\ 0&0&2&-1&0&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&3&2&-3&0&-1&3 \\ 0&2&2&-2&-1&0&2 \\ 0&1&2&-2&0&0&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&0&1&-1&0&0 \\
       -2&-2&0&2&-2&1&0 \\ -2&-2&0&2&-1&0&0 \\ -1&-1&-1&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&0&1&-1&0&0 \\
       -2&-1&1&1&-2&1&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&0&-1&0 \\ -1&-1&0&1&-1&0&0 \\
       -2&-2&0&2&-1&-1&1 \\ -2&-2&0&2&-1&0&0 \\ -1&-2&0&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&-1&0&1&0&-1&0 \\ -1&-1&0&1&-1&0&0 \\
       -2&-1&1&1&-1&-1&0 \\ -2&-1&1&1&-1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&2&-1&-1&2&0 \\
       -2&-2&2&0&-2&3&0 \\ -2&-2&2&0&-1&2&0 \\ -1&-1&1&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&2&-1&-1&2&0 \\
       -2&-1&3&-1&-2&3&-1 \\ -2&-1&3&-1&-1&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&2&-1&0&1&0 \\ -1&-1&2&-1&-1&2&0 \\
       -2&-2&3&-1&-1&2&1 \\ -2&-2&2&0&-1&2&0 \\ -1&-2&1&0&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ -1&-1&2&-1&0&1&0 \\ -1&-1&2&-1&-1&2&0 \\
       -2&-1&4&-2&-1&2&0 \\ -2&-1&3&-1&-1&2&-1 \\ -1&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-2&-3&1&2&0&-2 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&1&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-2&1&0&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-4&2&1&0&-2 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&0&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-2&1&0&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&0&-3&1&1&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-2&-1&-1&2&2&-2 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&0&-1&1&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&0&-2&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&0&-1&0&2&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&-1&-1&-1&1&3&-2 \\ 2&-1&-1&-1&1&2&-1 \\ 1&-1&-1&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&0&-1&0&2&-1 \\ 1&-1&0&-1&1&2&-2 \\
       2&0&0&-2&1&3&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&0&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&2&3&-1&-2&0&2 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&-1&1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&1&0&-1&1&-1&1 \\ 1&1&0&-1&1&0&0 \\
       2&2&0&-2&2&-1&0 \\ 2&2&0&-2&1&0&0 \\ 1&1&1&-2&1&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-2&3&0&1&-3 \\ 0&-2&-2&2&1&0&-2 \\ 0&-1&-2&2&0&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&1&-1&-1 \\ 0&-2&-1&2&0&0&-2 \\
       0&-3&-2&3&1&-1&-2 \\ 0&-2&-2&2&1&0&-2 \\ 0&-2&-1&1&1&0&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&1&-1&-1 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&1&-1&-3 \\ 0&-1&-1&1&1&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&0&1&0&3&-3 \\ 0&-2&0&0&1&2&-2 \\ 0&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&1&0&0&3&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&1&-1&1&1&-1 \\ 0&-2&1&0&0&2&-2 \\
       0&-3&1&0&1&2&-2 \\ 0&-2&0&0&1&2&-2 \\ 0&-2&0&0&1&1&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 0&-1&1&-1&1&1&-1 \\ 0&-2&1&0&0&2&-2 \\
       0&-2&2&-1&1&2&-3 \\ 0&-1&1&-1&1&2&-3 \\ 0&-1&1&-1&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&0&-3&0&1&1&-1 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 0&1&-1&-1&1&0&-1 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&1&-1&0 \\ 1&0&-2&0&1&0&-1 \\
       1&0&-3&0&2&-1&0 \\ 0&0&-2&0&1&0&0 \\ 0&-1&-1&0&1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 0&0&-1&0&1&-1&0 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&2&-1&-1 \\ 0&1&-1&-1&1&0&-1 \\ 0&0&0&-1&1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&0&0&-1&0&2&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&0&-1&-2&1&3&-1 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&0&0&-1&0&2&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&1&0&-3&1&3&-2 \\ 0&1&1&-3&1&2&-1 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&0&1&-2&1&1&0 \\ 1&0&0&-2&1&2&-1 \\
       1&0&0&-3&2&2&0 \\ 0&0&0&-2&1&2&0 \\ 0&-1&0&-1&1&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 0&0&1&-2&1&1&0 \\ 1&0&0&-2&1&2&-1 \\
       1&1&1&-4&2&2&-1 \\ 0&1&1&-3&1&2&-1 \\ 0&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-4&0&3&-1&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&1&1&0&0&0&-1 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&4&0&-3&1&0&1 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&0&1&0 \\
       0&1&1&-1&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{36}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{36}^ {(2)}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&1&-1&1&-1&-1

\\$\chi _{36}^ {(3)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&-1

\\$\chi _{36}^ {(4)}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1
&1&-1&1&1&-1&-1&1&-1

\\$\chi _{36}^ {(5)}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&-1&-1&-1

\\$\chi _{36}^ {(6)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{36}^ {(7)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&-1&-1&-1

\\$\chi _{36}^ {(8)}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{36}^ {(9)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{36}^ {({10})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&1&-1&1&-1&1

\\$\chi _{36}^ {({11})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{36}^ {({12})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&1

\\$\chi _{36}^ {({13})}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1&-1&-1&1

\\$\chi _{36}^ {({14})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&1&-1&-1&1&1

\\$\chi _{36}^ {({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&1&1&1&1&-1&-1&1

\\$\chi _{36}^ {({16})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{36}^ {({17})}$&1&A&-A&A&A&-A&A&-A&-1&1&-1&1&1&-1&1&-1&-A
&A&-1&1&/A&-/A&/A&-/A&-/A

\\$\chi _{36}^ {({18})}$&1&/A&-/A&/A&/A&-/A&/A&-/A&-1&1&-1&1&1&-1&1&-1&-/A
&/A&-1&1&A&-A&A&-A&-A

\\$\chi _{36}^ {({19})}$&1&-A&-A&-A&A&A&A&A&-1&-1&-1&-1&1&1&1&1&-A
&-A&-1&-1&/A&/A&/A&/A&-/A

\\$\chi _{36}^ {({20})}$&1&-/A&-/A&-/A&/A&/A&/A&/A&-1&-1&-1&-1&1&1&1&1&-/A
&-/A&-1&-1&A&A&A&A&-A

\\$\chi _{36}^ {({21})}$&1&A&A&-A&A&-A&-A&A&-1&1&1&-1&1&-1&-1&1&-A
&A&-1&1&/A&-/A&-/A&/A&-/A

\\$\chi _{36}^ {({22})}$&1&/A&/A&-/A&/A&-/A&-/A&/A&-1&1&1&-1&1&-1&-1&1&-/A
&/A&-1&1&A&-A&-A&A&-A

\\$\chi _{36}^ {({23})}$&1&-A&A&A&A&A&-A&-A&-1&-1&1&1&1&1&-1&-1&-A
&-A&-1&-1&/A&/A&-/A&-/A&-/A

\\$\chi _{36}^ {({24})}$&1&-/A&/A&/A&/A&/A&-/A&-/A&-1&-1&1&1&1&1&-1&-1&-/A
&-/A&-1&-1&A&A&-A&-A&-A

\\$\chi _{36}^ {({25})}$&1&-A&-A&A&-A&A&A&-A&1&-1&-1&1&-1&1&1&-1&A
&-A&1&-1&/A&-/A&-/A&/A&-/A

\\$\chi _{36}^ {({26})}$&1&-/A&-/A&/A&-/A&/A&/A&-/A&1&-1&-1&1&-1&1&1&-1&/A
&-/A&1&-1&A&-A&-A&A&-A

\\$\chi _{36}^ {({27})}$&1&A&-A&-A&-A&-A&A&A&1&1&-1&-1&-1&-1&1&1&A
&A&1&1&/A&/A&-/A&-/A&-/A

\\$\chi _{36}^ {({28})}$&1&/A&-/A&-/A&-/A&-/A&/A&/A&1&1&-1&-1&-1&-1&1&1&/A
&/A&1&1&A&A&-A&-A&-A

\\$\chi _{36}^ {({29})}$&1&-A&A&-A&-A&A&-A&A&1&-1&1&-1&-1&1&-1&1&A
&-A&1&-1&/A&-/A&/A&-/A&-/A

\\$\chi _{36}^ {({30})}$&1&-/A&/A&-/A&-/A&/A&-/A&/A&1&-1&1&-1&-1&1&-1&1&/A
&-/A&1&-1&A&-A&A&-A&-A

\\$\chi _{36}^ {({31})}$&1&A&A&A&-A&-A&-A&-A&1&1&1&1&-1&-1&-1&-1&A
&A&1&1&/A&/A&/A&/A&-/A

\\$\chi _{36}^ {({32})}$&1&/A&/A&/A&-/A&-/A&-/A&-/A&1&1&1&1&-1&-1&-1&-1&/A
&/A&1&1&A&A&A&A&-A

\\$\chi _{36}^ {({33})}$&1&A&-A&A&-A&A&-A&A&-1&1&-1&1&-1&1&-1&1&-A
&A&-1&1&/A&-/A&/A&-/A&/A

\\$\chi _{36}^ {({34})}$&1&/A&-/A&/A&-/A&/A&-/A&/A&-1&1&-1&1&-1&1&-1&1&-/A
&/A&-1&1&A&-A&A&-A&A

\\$\chi _{36}^ {({35})}$&1&-A&-A&-A&-A&-A&-A&-A&-1&-1&-1&-1&-1&-1&-1&-1&-A
&-A&-1&-1&/A&/A&/A&/A&/A

\\$\chi _{36}^ {({36})}$&1&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-1&-1&-1&-1&-1&-1&-1&-1&-/A
&-/A&-1&-1&A&A&A&A&A

\\$\chi _{36}^ {({37})}$&1&A&A&-A&-A&A&A&-A&-1&1&1&-1&-1&1&1&-1&-A
&A&-1&1&/A&-/A&-/A&/A&/A

\\$\chi _{36}^ {({38})}$&1&/A&/A&-/A&-/A&/A&/A&-/A&-1&1&1&-1&-1&1&1&-1&-/A
&/A&-1&1&A&-A&-A&A&A

\\$\chi _{36}^ {({39})}$&1&-A&A&A&-A&-A&A&A&-1&-1&1&1&-1&-1&1&1&-A
&-A&-1&-1&/A&/A&-/A&-/A&/A

\\$\chi _{36}^ {({40})}$&1&-/A&/A&/A&-/A&-/A&/A&/A&-1&-1&1&1&-1&-1&1&1&-/A
&-/A&-1&-1&A&A&-A&-A&A

\\$\chi _{36}^ {({41})}$&1&-A&-A&A&A&-A&-A&A&1&-1&-1&1&1&-1&-1&1&A
&-A&1&-1&/A&-/A&-/A&/A&/A

\\$\chi _{36}^ {({42})}$&1&-/A&-/A&/A&/A&-/A&-/A&/A&1&-1&-1&1&1&-1&-1&1&/A
&-/A&1&-1&A&-A&-A&A&A

\\$\chi _{36}^ {({43})}$&1&A&-A&-A&A&A&-A&-A&1&1&-1&-1&1&1&-1&-1&A
&A&1&1&/A&/A&-/A&-/A&/A

\\$\chi _{36}^ {({44})}$&1&/A&-/A&-/A&/A&/A&-/A&-/A&1&1&-1&-1&1&1&-1&-1&/A
&/A&1&1&A&A&-A&-A&A

\\$\chi _{36}^ {({45})}$&1&-A&A&-A&A&-A&A&-A&1&-1&1&-1&1&-1&1&-1&A
&-A&1&-1&/A&-/A&/A&-/A&/A
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi _{36}^ {({46})}$&1&-/A&/A&-/A&/A&-/A&/A&-/A&1&-1&1&-1&1&-1&1&-1&/A
&-/A&1&-1&A&-A&A&-A&A

\\$\chi _{36}^ {({47})}$&1&A&A&A&A&A&A&A&1&1&1&1&1&1&1&1&A
&A&1&1&/A&/A&/A&/A&/A

\\$\chi _{36}^ {({48})}$&1&/A&/A&/A&/A&/A&/A&/A&1&1&1&1&1&1&1&1&/A
&/A&1&1&A&A&A&A&A

\\$\chi _{36}^ {({49})}$&2&2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&2
&-2&2&-2&-2&2&.&.&.

\\$\chi _{36}^ {({50})}$&2&-2&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&-2
&2&-2&2&-2&2&.&.&.

\\$\chi _{36}^ {({51})}$&2&-2&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&2
&2&2&2&-2&-2&.&.&.

\\$\chi _{36}^ {({52})}$&2&2&.&.&.&.&.&.&2&2&.&.&.&.&.&.&-2
&-2&-2&-2&-2&-2&.&.&.

\\$\chi _{36}^ {({53})}$&2&B&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&B
&-B&2&-2&-/B&/B&.&.&.

\\$\chi _{36}^ {({54})}$&2&/B&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&/B
&-/B&2&-2&-B&B&.&.&.

\\$\chi _{36}^ {({55})}$&2&-B&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&-B
&B&-2&2&-/B&/B&.&.&.

\\$\chi _{36}^ {({56})}$&2&-/B&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&-/B
&/B&-2&2&-B&B&.&.&.

\\$\chi _{36}^ {({57})}$&2&-B&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&B
&B&2&2&-/B&-/B&.&.&.

\\$\chi _{36}^ {({58})}$&2&-/B&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&/B
&/B&2&2&-B&-B&.&.&.

\\$\chi _{36}^ {({59})}$&2&B&.&.&.&.&.&.&2&2&.&.&.&.&.&.&-B
&-B&-2&-2&-/B&-/B&.&.&.

\\$\chi _{36}^ {({60})}$&2&/B&.&.&.&.&.&.&2&2&.&.&.&.&.&.&-/B
&-/B&-2&-2&-B&-B&.&.&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi _{36}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1

\\$\chi _{36}^ {(2)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{36}^ {(3)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{36}^ {(4)}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{36}^ {(5)}$&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{36}^ {(6)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{36}^ {(7)}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{36}^ {(8)}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{36}^ {(9)}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{36}^ {({10})}$&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{36}^ {({11})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{36}^ {({12})}$&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{36}^ {({13})}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{36}^ {({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{36}^ {({15})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{36}^ {({16})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{36}^ {({17})}$&/A&-/A&/A&-/A&/A&-/A&/A&/A&-/A&/A&-/A&/A&-/A&-/A&/A
&1&-1&1&-1&-1&1&-1&1&A&-A

\\$\chi _{36}^ {({18})}$&A&-A&A&-A&A&-A&A&A&-A&A&-A&A&-A&-A&A
&1&-1&1&-1&-1&1&-1&1&/A&-/A

\\$\chi _{36}^ {({19})}$&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A&-/A&-/A
&1&1&1&1&-1&-1&-1&-1&A&A

\\$\chi _{36}^ {({20})}$&-A&-A&-A&-A&-A&-A&-A&A&A&A&A&A&A&-A&-A
&1&1&1&1&-1&-1&-1&-1&/A&/A

\\$\chi _{36}^ {({21})}$&/A&/A&-/A&-/A&/A&/A&-/A&/A&-/A&-/A&/A&/A&-/A&-/A&/A
&1&-1&-1&1&-1&1&1&-1&A&-A

\\$\chi _{36}^ {({22})}$&A&A&-A&-A&A&A&-A&A&-A&-A&A&A&-A&-A&A
&1&-1&-1&1&-1&1&1&-1&/A&-/A

\\$\chi _{36}^ {({23})}$&-/A&/A&/A&-/A&-/A&/A&/A&/A&/A&-/A&-/A&/A&/A&-/A&-/A
&1&1&-1&-1&-1&-1&1&1&A&A

\\$\chi _{36}^ {({24})}$&-A&A&A&-A&-A&A&A&A&A&-A&-A&A&A&-A&-A
&1&1&-1&-1&-1&-1&1&1&/A&/A

\\$\chi _{36}^ {({25})}$&/A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&/A&-/A&/A&-/A&/A&-/A
&1&-1&-1&1&-1&1&1&-1&A&-A

\\$\chi _{36}^ {({26})}$&A&A&-A&A&-A&-A&A&-A&A&A&-A&A&-A&A&-A
&1&-1&-1&1&-1&1&1&-1&/A&-/A

\\$\chi _{36}^ {({27})}$&-/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&/A&/A
&1&1&-1&-1&-1&-1&1&1&A&A

\\$\chi _{36}^ {({28})}$&-A&A&A&A&A&-A&-A&-A&-A&A&A&A&A&A&A
&1&1&-1&-1&-1&-1&1&1&/A&/A

\\$\chi _{36}^ {({29})}$&/A&-/A&/A&/A&-/A&/A&-/A&-/A&/A&-/A&/A&/A&-/A&/A&-/A
&1&-1&1&-1&-1&1&-1&1&A&-A

\\$\chi _{36}^ {({30})}$&A&-A&A&A&-A&A&-A&-A&A&-A&A&A&-A&A&-A
&1&-1&1&-1&-1&1&-1&1&/A&-/A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline

\\$\chi _{36}^ {({31})}$&-/A&-/A&-/A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&/A&/A&/A&/A
&1&1&1&1&-1&-1&-1&-1&A&A

\\$\chi _{36}^ {({32})}$&-A&-A&-A&A&A&A&A&-A&-A&-A&-A&A&A&A&A
&1&1&1&1&-1&-1&-1&-1&/A&/A

\\$\chi _{36}^ {({33})}$&-/A&/A&-/A&-/A&/A&-/A&/A&-/A&/A&-/A&/A&/A&-/A&-/A&/A
&1&-1&1&-1&1&-1&1&-1&A&-A

\\$\chi _{36}^ {({34})}$&-A&A&-A&-A&A&-A&A&-A&A&-A&A&A&-A&-A&A
&1&-1&1&-1&1&-1&1&-1&/A&-/A

\\$\chi _{36}^ {({35})}$&/A&/A&/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&/A&/A&-/A&-/A
&1&1&1&1&1&1&1&1&A&A

\\$\chi _{36}^ {({36})}$&A&A&A&-A&-A&-A&-A&-A&-A&-A&-A&A&A&-A&-A
&1&1&1&1&1&1&1&1&/A&/A

\\$\chi _{36}^ {({37})}$&-/A&-/A&/A&-/A&/A&/A&-/A&-/A&/A&/A&-/A&/A&-/A&-/A&/A
&1&-1&-1&1&1&-1&-1&1&A&-A

\\$\chi _{36}^ {({38})}$&-A&-A&A&-A&A&A&-A&-A&A&A&-A&A&-A&-A&A
&1&-1&-1&1&1&-1&-1&1&/A&-/A

\\$\chi _{36}^ {({39})}$&/A&-/A&-/A&-/A&-/A&/A&/A&-/A&-/A&/A&/A&/A&/A&-/A&-/A
&1&1&-1&-1&1&1&-1&-1&A&A

\\$\chi _{36}^ {({40})}$&A&-A&-A&-A&-A&A&A&-A&-A&A&A&A&A&-A&-A
&1&1&-1&-1&1&1&-1&-1&/A&/A

\\$\chi _{36}^ {({41})}$&-/A&-/A&/A&/A&-/A&-/A&/A&/A&-/A&-/A&/A&/A&-/A&/A&-/A
&1&-1&-1&1&1&-1&-1&1&A&-A

\\$\chi _{36}^ {({42})}$&-A&-A&A&A&-A&-A&A&A&-A&-A&A&A&-A&A&-A
&1&-1&-1&1&1&-1&-1&1&/A&-/A

\\$\chi _{36}^ {({43})}$&/A&-/A&-/A&/A&/A&-/A&-/A&/A&/A&-/A&-/A&/A&/A&/A&/A
&1&1&-1&-1&1&1&-1&-1&A&A

\\$\chi _{36}^ {({44})}$&A&-A&-A&A&A&-A&-A&A&A&-A&-A&A&A&A&A
&1&1&-1&-1&1&1&-1&-1&/A&/A

\\$\chi _{36}^ {({45})}$&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A&/A&-/A
&1&-1&1&-1&1&-1&1&-1&A&-A

\\$\chi _{36}^ {({46})}$&-A&A&-A&A&-A&A&-A&A&-A&A&-A&A&-A&A&-A
&1&-1&1&-1&1&-1&1&-1&/A&-/A

\\$\chi _{36}^ {({47})}$&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A&/A
&1&1&1&1&1&1&1&1&A&A

\\$\chi _{36}^ {({48})}$&A&A&A&A&A&A&A&A&A&A&A&A&A&A&A
&1&1&1&1&1&1&1&1&/A&/A

\\$\chi _{36}^ {({49})}$&.&.&.&-2&2&.&.&.&.&.&.&2&-2&2&-2
&-2&2&.&.&.&.&.&.&-2&2

\\$\chi _{36}^ {({50})}$&.&.&.&2&-2&.&.&.&.&.&.&2&-2&-2&2
&-2&2&.&.&.&.&.&.&-2&2

\\$\chi _{36}^ {({51})}$&.&.&.&-2&-2&.&.&.&.&.&.&2&2&2&2
&-2&-2&.&.&.&.&.&.&-2&-2

\\$\chi _{36}^ {({52})}$&.&.&.&2&2&.&.&.&.&.&.&2&2&-2&-2
&-2&-2&.&.&.&.&.&.&-2&-2

\\$\chi _{36}^ {({53})}$&.&.&.&-/B&/B&.&.&.&.&.&.&/B&-/B&/B&-/B
&-2&2&.&.&.&.&.&.&-B&B

\\$\chi _{36}^ {({54})}$&.&.&.&-B&B&.&.&.&.&.&.&B&-B&B&-B
&-2&2&.&.&.&.&.&.&-/B&/B

\\$\chi _{36}^ {({55})}$&.&.&.&/B&-/B&.&.&.&.&.&.&/B&-/B&-/B&/B
&-2&2&.&.&.&.&.&.&-B&B

\\$\chi _{36}^ {({56})}$&.&.&.&B&-B&.&.&.&.&.&.&B&-B&-B&B
&-2&2&.&.&.&.&.&.&-/B&/B

\\$\chi _{36}^ {({57})}$&.&.&.&-/B&-/B&.&.&.&.&.&.&/B&/B&/B&/B
&-2&-2&.&.&.&.&.&.&-B&-B

\\$\chi _{36}^ {({58})}$&.&.&.&-B&-B&.&.&.&.&.&.&B&B&B&B
&-2&-2&.&.&.&.&.&.&-/B&-/B

\\$\chi _{36}^ {({59})}$&.&.&.&/B&/B&.&.&.&.&.&.&/B&/B&-/B&-/B
&-2&-2&.&.&.&.&.&.&-B&-B

\\$\chi _{36}^ {({60})}$&.&.&.&B&B&.&.&.&.&.&.&B&B&-B&-B
&-2&-2&.&.&.&.&.&.&-/B&-/B\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &60\\\hline
$\chi _{36}^ {(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi _{36}^ {(2)}$&1&-1&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{36}^ {(3)}$&1&1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{36}^ {(4)}$&-1&1&-1&1&1&-1&-1&-1&1&-1

\\$\chi _{36}^ {(5)}$&-1&-1&-1&-1&1&1&-1&1&1&1

\\$\chi _{36}^ {(6)}$&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{36}^ {(7)}$&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{36}^ {(8)}$&1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{36}^ {(9)}$&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{36}^ {({10})}$&1&-1&1&-1&1&-1&-1&-1&1&-1

\\$\chi _{36}^ {({11})}$&1&1&1&1&1&1&-1&1&1&1

\\$\chi _{36}^ {({12})}$&-1&1&1&-1&-1&1&-1&-1&1&-1

\\$\chi _{36}^ {({13})}$&-1&-1&1&1&-1&-1&-1&1&1&1

\\$\chi _{36}^ {({14})}$&-1&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{36}^ {({15})}$&-1&-1&1&1&-1&-1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &60\\\hline

\\$\chi _{36}^ {({16})}$&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{36}^ {({17})}$&A&-A&-A&A&-A&A&-A&-1&A&-A

\\$\chi _{36}^ {({18})}$&/A&-/A&-/A&/A&-/A&/A&-/A&-1&/A&-/A

\\$\chi _{36}^ {({19})}$&A&A&-A&-A&-A&-A&-A&1&A&A

\\$\chi _{36}^ {({20})}$&/A&/A&-/A&-/A&-/A&-/A&-/A&1&/A&/A

\\$\chi _{36}^ {({21})}$&-A&A&-A&A&A&-A&-A&-1&A&-A

\\$\chi _{36}^ {({22})}$&-/A&/A&-/A&/A&/A&-/A&-/A&-1&/A&-/A

\\$\chi _{36}^ {({23})}$&-A&-A&-A&-A&A&A&-A&1&A&A

\\$\chi _{36}^ {({24})}$&-/A&-/A&-/A&-/A&/A&/A&-/A&1&/A&/A

\\$\chi _{36}^ {({25})}$&-A&A&-A&A&A&-A&A&-1&A&-A

\\$\chi _{36}^ {({26})}$&-/A&/A&-/A&/A&/A&-/A&/A&-1&/A&-/A

\\$\chi _{36}^ {({27})}$&-A&-A&-A&-A&A&A&A&1&A&A

\\$\chi _{36}^ {({28})}$&-/A&-/A&-/A&-/A&/A&/A&/A&1&/A&/A

\\$\chi _{36}^ {({29})}$&A&-A&-A&A&-A&A&A&-1&A&-A

\\$\chi _{36}^ {({30})}$&/A&-/A&-/A&/A&-/A&/A&/A&-1&/A&-/A

\\$\chi _{36}^ {({31})}$&A&A&-A&-A&-A&-A&A&1&A&A

\\$\chi _{36}^ {({32})}$&/A&/A&-/A&-/A&-/A&-/A&/A&1&/A&/A

\\$\chi _{36}^ {({33})}$&A&-A&A&-A&A&-A&-A&-1&A&-A

\\$\chi _{36}^ {({34})}$&/A&-/A&/A&-/A&/A&-/A&-/A&-1&/A&-/A

\\$\chi _{36}^ {({35})}$&A&A&A&A&A&A&-A&1&A&A

\\$\chi _{36}^ {({36})}$&/A&/A&/A&/A&/A&/A&-/A&1&/A&/A

\\$\chi _{36}^ {({37})}$&-A&A&A&-A&-A&A&-A&-1&A&-A

\\$\chi _{36}^ {({38})}$&-/A&/A&/A&-/A&-/A&/A&-/A&-1&/A&-/A

\\$\chi _{36}^ {({39})}$&-A&-A&A&A&-A&-A&-A&1&A&A

\\$\chi _{36}^ {({40})}$&-/A&-/A&/A&/A&-/A&-/A&-/A&1&/A&/A

\\$\chi _{36}^ {({41})}$&-A&A&A&-A&-A&A&A&-1&A&-A

\\$\chi _{36}^ {({42})}$&-/A&/A&/A&-/A&-/A&/A&/A&-1&/A&-/A

\\$\chi _{36}^ {({43})}$&-A&-A&A&A&-A&-A&A&1&A&A

\\$\chi _{36}^ {({44})}$&-/A&-/A&/A&/A&-/A&-/A&/A&1&/A&/A

\\$\chi _{36}^ {({45})}$&A&-A&A&-A&A&-A&A&-1&A&-A

\\$\chi _{36}^ {({46})}$&/A&-/A&/A&-/A&/A&-/A&/A&-1&/A&-/A

\\$\chi _{36}^ {({47})}$&A&A&A&A&A&A&A&1&A&A

\\$\chi _{36}^ {({48})}$&/A&/A&/A&/A&/A&/A&/A&1&/A&/A

\\$\chi _{36}^ {({49})}$&.&.&.&.&.&.&-2&-2&2&-2

\\$\chi _{36}^ {({50})}$&.&.&.&.&.&.&2&-2&2&-2

\\$\chi _{36}^ {({51})}$&.&.&.&.&.&.&-2&2&2&2

\\$\chi _{36}^ {({52})}$&.&.&.&.&.&.&2&2&2&2

\\$\chi _{36}^ {({53})}$&.&.&.&.&.&.&-B&-2&B&-B

\\$\chi _{36}^ {({54})}$&.&.&.&.&.&.&-/B&-2&/B&-/B

\\$\chi _{36}^ {({55})}$&.&.&.&.&.&.&B&-2&B&-B

\\$\chi _{36}^ {({56})}$&.&.&.&.&.&.&/B&-2&/B&-/B

\\$\chi _{36}^ {({57})}$&.&.&.&.&.&.&-B&2&B&B

\\$\chi _{36}^ {({58})}$&.&.&.&.&.&.&-/B&2&/B&/B

\\$\chi _{36}^ {({59})}$&.&.&.&.&.&.&B&2&B&B

\\$\chi _{36}^ {({60})}$&.&.&.&.&.&.&/B&2&/B&/B\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&2&-1&0&0&1
\\ -1&1&2&-1&-1&0&2 \\ -2&1&4,
          -2&-1&0&2 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&0&-1&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&1&-1&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&-1&1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 2&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 3&-1&-2&1&0&0&-1 \\
       4&-1&-2&0&1&0&-2 \\ 3&-1&-2&0&1&0&-1 \\ 2&-1&-1&0&0&1&-1 \\
       1&-1&0&0&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{37}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -3&0&1&0&0&0&0 \\
       -4&-1&1&1&-1&1&0 \\ -3&-1&1&1&-1&1&-1 \\ -2&0&0&1&-1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -3&1&2&-1&0&0&1 \\
       -4&0&3&-1&0&0&2 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -3&1&2&-1&0&0&1 \\
       -4&0&3&-1&0&0&2 \\ -3&0&3&-1&0&0&1 \\ -2&0&2&-1&1&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -3&1&2&-1&0&0&1 \\
       -4&1&2&0&-1&0&2 \\ -3&1&2&0&-1&0&1 \\ -2&1&1&0&-1&1&0 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -3&1&2&-1&0&0&1 \\
       -4&1&2&0&-1&0&2 \\ -3&1&2&0&-1&0&1 \\ -2&1&1&0&0&-1&1 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&-1&1&0&1&0&-1 \\ -3&-1&1&1&0&0&-1 \\
       -4&-2&2&1&0&1&-2 \\ -3&-1&1&1&0&1&-2 \\ -2&-1&0&1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&-1&1&0&1&0&-1 \\ -3&-1&1&1&0&0&-1 \\
       -4&-2&2&1&0&1&-2 \\ -3&-1&1&1&0&1&-2 \\ -2&0&1&0&0&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -3&-1&1&1&0&0&-1 \\
       -4&-1&1&2&-1&1&-2 \\ -3&-1&1&1&0&1&-2 \\ -2&-1&0&1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&0&1&0&0&-1 \\ -3&-1&1&1&0&0&-1 \\
       -4&-1&1&2&-1&1&-2 \\ -3&-1&1&1&0&1&-2 \\ -2&0&1&0&0&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-4&0&3&-1&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-4&0&3&-1&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&0&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&2&-1&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&-1&4&-2&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&0&1&-1&1&0&0 \\ -2&1&0&-1&1&0&0 \\
       -3&1&1&-2&1&1&0 \\ -3&1&1&-1&0&1&0 \\ -2&0&0&0&0&1&0 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&0&1&-1&1&0&0 \\ -2&1&0&-1&1&0&0 \\
       -3&1&1&-2&1&1&0 \\ -3&1&1&-1&0&1&0 \\ -2&1&1&-1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&0&-1&1&0&0 \\
       -3&2&0&-1&0&1&0 \\ -3&1&1&-1&0&1&0 \\ -2&0&0&0&0&1&0 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -2&1&0&-1&1&0&0 \\
       -3&2&0&-1&0&1&0 \\ -3&1&1&-1&0&1&0 \\ -2&1&1&-1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&-1&1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&-1&-1&0&0&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&1&-1&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&-1&1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&-1&-1&1&1&0&-1 \\ -2&-1&0&1&1&0&-2 \\
       -2&-2&-1&2&1&1&-3 \\ -1&-1&-1&1&1&1&-3 \\ -1&-1&0&0&1&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&-1&-1&1&1&0&-1 \\ -2&-1&0&1&1&0&-2 \\
       -2&-2&-1&2&1&1&-3 \\ -1&-1&-1&1&1&1&-3 \\ -1&0&-1&1&0&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&0&0&0&1&0&0 \\ -2&0&1&0&1&0&-1 \\
       -2&-1&1&0&2&0&-1 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&0&0&0&1&0&0 \\ -2&0&1&0&1&0&-1 \\
       -2&-1&1&0&2&0&-1 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&2&-1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&0&0&0&1&0&0 \\ -2&0&1&0&1&0&-1 \\
       -2&0&0&1&1&0&-1 \\ -1&1&0&0&1&0&-1 \\ -1&1&0&0&0&1&-1 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&0&0&0&1&0&0 \\ -2&0&1&0&1&0&-1 \\
       -2&0&0&1&1&0&-1 \\ -1&1&0&0&1&0&-1 \\ -1&1&0&0&1&-1&0 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&1&-1 \\ -3&0&2&0&0&0&0 \\
       -4&-1&3&0&0&1&-1 \\ -3&-1&2&0&1&0&-1 \\ -2&-1&1&0&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&1&-1 \\ -3&0&2&0&0&0&0 \\
       -4&-1&3&0&0&1&-1 \\ -3&-1&2&0&1&0&-1 \\ -2&0&2&-1&1&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&-1&0&1&0&0 \\ -1&1&-1&-1&2&0&-1 \\
       -1&1&-2&-1&2&1&-1 \\ -1&1&-1&-1&1&1&-1 \\ -1&0&0&-1&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&-1&0&1&0&0 \\ -1&1&-1&-1&2&0&-1 \\
       -1&1&-2&-1&2&1&-1 \\ -1&1&-1&-1&1&1&-1 \\ -1&1&-1&0&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ -1&2&0&-2&2&0&0 \\
       -1&2&0&-3&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ -1&2&0&-2&2&0&0 \\
       -1&2&0&-3&3&0&1 \\ -1&2&1&-3&2&0&1 \\ -1&1&1&-2&2&-1&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ -1&2&0&-2&2&0&0 \\
       -1&3&-1&-2&2&0&1 \\ -1&3&0&-2&1&0&1 \\ -1&2&0&-1&0&1&0 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ -1&2&0&-2&2&0&0 \\
       -1&3&-1&-2&2&0&1 \\ -1&3&0&-2&1&0&1 \\ -1&2&0&-1&1&-1&1 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&1&1&-1&0&1&0 \\ -2&2&1&-2&1&0&1 \\
       -3&2&2&-3&1&1&1 \\ -3&1&2&-2&1&0&1 \\ -2&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&1&1&-1&0&1&0 \\ -2&2&1&-2&1&0&1 \\
       -3&2&2&-3&1&1&1 \\ -3&1&2&-2&1&0&1 \\ -2&1&2&-2&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&0&0&-1&2&0&-1 \\ -1&0&-1&0&2&0&-2 \\
       -1&0&-1&-1&3&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&0&-1&0&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&0&0&-1&2&0&-1 \\ -1&0&-1&0&2&0&-2 \\
       -1&0&-1&-1&3&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&1&0&-1&1&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-1&0&2&0&-2 \\
       -1&1&-2&0&2&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&0&-1&0&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&0&-1&0&2&0&-2 \\
       -1&1&-2&0&2&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&1&0&-1&1&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-2&-3&1&2&0&-2 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&0&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-2&-3&1&2&0&-2 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&1&-1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-2&1&0&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-4&2&1&0&-2 \\ 2&-1&-3&1&1&0&-1 \\ 1&-1&-2&1&0&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&2&-1&0&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&0&3&-1&-1&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&2&-1&0&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&0&3&-1&-1&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&2&-1&0&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&4&-2&-1&0&2 \\ -2&1&3&-1&-1&0&1 \\ -1&1&2&-1&0&-1&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&1&-1 \\ -1&1&0&-1&2&0&-1 \\
       -1&1&0&-2&3&1&-2 \\ -1&1&0&-2&3&0&-1 \\ -1&0&0&-1&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&1&-1 \\ -1&1&0&-1&2&0&-1 \\
       -1&1&0&-2&3&1&-2 \\ -1&1&0&-2&3&0&-1 \\ -1&1&1&-2&2&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&-1&1&0&0 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&0&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&-1&1&0&0 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&0&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&-1&1&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&2&-1&1&0&-1 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&1&-1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -3&0&1&0&0&0&0 \\
       -4&-1&1&1&-1&1&0 \\ -3&-1&1&1&-1&1&-1 \\ -2&-1&1&0&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-2&1&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&2&0&-3&2&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-2&1&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&2&0&-3&2&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&1&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-2&1&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&1&-4&2&0&1 \\ 0&3&1&-3&1&0&1 \\ 0&2&1&-2&1&-1&1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline
$\chi _{37}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(2)}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{37}^ {(3)}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{37}^ {(4)}$&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{37}^ {(5)}$&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{37}^ {(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{37}^ {(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&1&1&-1&-1

\\$\chi _{37}^ {(8)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{37}^ {(9)}$&1&A&-A&A&A&-A&/A&-/A&-/A&/A&/A&-/A&/A&-/A&1&-1
&-1&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{37}^ {({10})}$&1&/A&-/A&/A&/A&-/A&A&-A&-A&A&A&-A&A&-A&1&-1
&-1&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{37}^ {({11})}$&1&A&A&-A&-A&A&/A&-/A&-/A&/A&-/A&/A&-/A&/A&1&-1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{37}^ {({12})}$&1&/A&/A&-/A&-/A&/A&A&-A&-A&A&-A&A&-A&A&1&-1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{37}^ {({13})}$&1&/A&/A&-/A&-/A&/A&-A&A&A&-A&A&-A&A&-A&-1&1
&1&-1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{37}^ {({14})}$&1&A&A&-A&-A&A&-/A&/A&/A&-/A&/A&-/A&/A&-/A&-1&1
&1&-1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{37}^ {({15})}$&1&/A&-/A&/A&/A&-/A&-A&A&A&-A&-A&A&-A&A&-1&1
&1&-1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{37}^ {({16})}$&1&A&-A&A&A&-A&-/A&/A&/A&-/A&-/A&/A&-/A&/A&-1&1
&1&-1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{37}^ {({17})}$&1&A&A&A&A&A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{37}^ {({18})}$&1&/A&/A&/A&/A&/A&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1
&-1&-1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{37}^ {({19})}$&1&A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&/A&/A&/A&/A&-1&-1
&-1&-1&1&1&1&1&1&1&-1&-1

\\$\chi _{37}^ {({20})}$&1&/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&A&A&A&A&-1&-1
&-1&-1&1&1&1&1&1&1&-1&-1

\\$\chi _{37}^ {({21})}$&1&/A&-/A&-/A&-/A&-/A&A&A&A&A&-A&-A&-A&-A&1&1
&1&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{37}^ {({22})}$&1&A&-A&-A&-A&-A&/A&/A&/A&/A&-/A&-/A&-/A&-/A&1&1
&1&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{37}^ {({23})}$&1&/A&/A&/A&/A&/A&A&A&A&A&A&A&A&A&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {({24})}$&1&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&1&1
&1&1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {({25})}$&2&-1&.&.&.&.&.&.&.&.&2&2&2&2&.&.
&.&.&2&2&2&2&-1&-1&.&.

\\$\chi _{37}^ {({26})}$&2&-1&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.
&.&.&2&-2&2&-2&1&-1&.&.

\\$\chi _{37}^ {({27})}$&2&-1&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.
&.&.&-2&2&-2&2&1&-1&.&.

\\$\chi _{37}^ {({28})}$&2&-1&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.
&.&.&-2&-2&-2&-2&-1&-1&.&.

\\$\chi _{37}^ {({29})}$&2&-A&.&.&.&.&.&.&.&.&B&B&B&B&.&.
&.&.&2&2&2&2&-1&-1&.&.

\\$\chi _{37}^ {({30})}$&2&-/A&.&.&.&.&.&.&.&.&/B&/B&/B&/B&.&.
&.&.&2&2&2&2&-1&-1&.&.

\\$\chi _{37}^ {({31})}$&2&-A&.&.&.&.&.&.&.&.&B&-B&B&-B&.&.
&.&.&2&-2&2&-2&1&-1&.&.

\\$\chi _{37}^ {({32})}$&2&-/A&.&.&.&.&.&.&.&.&/B&-/B&/B&-/B&.&.
&.&.&2&-2&2&-2&1&-1&.&.

\\$\chi _{37}^ {({33})}$&2&-A&.&.&.&.&.&.&.&.&-B&B&-B&B&.&.
&.&.&-2&2&-2&2&1&-1&.&.

\\$\chi _{37}^ {({34})}$&2&-/A&.&.&.&.&.&.&.&.&-/B&/B&-/B&/B&.&.
&.&.&-2&2&-2&2&1&-1&.&.

\\$\chi _{37}^ {({35})}$&2&-A&.&.&.&.&.&.&.&.&-B&-B&-B&-B&.&.
&.&.&-2&-2&-2&-2&-1&-1&.&.

\\$\chi _{37}^ {({36})}$&2&-/A&.&.&.&.&.&.&.&.&-/B&-/B&-/B&-/B&.&.
&.&.&-2&-2&-2&-2&-1&-1&.&.

\\$\chi _{37}^ {({37})}$&3&.&-1&1&-1&1&1&1&-1&-1&1&-1&-3&3&1&1
&-1&-1&1&-1&-3&3&.&.&-1&1

\\$\chi _{37}^ {({38})}$&3&.&1&-1&1&-1&-1&-1&1&1&1&-1&-3&3&-1&-1
&1&1&1&-1&-3&3&.&.&1&-1

\\$\chi _{37}^ {({39})}$&3&.&-1&-1&1&1&-1&1&-1&1&1&1&-3&-3&-1&1
&-1&1&1&1&-3&-3&.&.&-1&-1

\\$\chi _{37}^ {({40})}$&3&.&1&1&-1&-1&1&-1&1&-1&1&1&-3&-3&1&-1
&1&-1&1&1&-3&-3&.&.&1&1

\\$\chi _{37}^ {({41})}$&3&.&1&1&-1&-1&-1&1&-1&1&-1&-1&3&3&-1&1
&-1&1&-1&-1&3&3&.&.&1&1

\\$\chi _{37}^ {({42})}$&3&.&-1&-1&1&1&1&-1&1&-1&-1&-1&3&3&1&-1
&1&-1&-1&-1&3&3&.&.&-1&-1

\\$\chi _{37}^ {({43})}$&3&.&1&-1&1&-1&1&1&-1&-1&-1&1&3&-3&1&1
&-1&-1&-1&1&3&-3&.&.&1&-1

\\$\chi _{37}^ {({44})}$&3&.&-1&1&-1&1&-1&-1&1&1&-1&1&3&-3&-1&-1
&1&1&-1&1&3&-3&.&.&-1&1

\\$\chi _{37}^ {({45})}$&3&.&-A&A&-A&A&/A&/A&-/A&-/A&/A&-/A&C&-C&1&1
&-1&-1&1&-1&-3&3&.&.&-1&1
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & &\\\hline

\\$\chi _{37}^ {({46})}$&3&.&-/A&/A&-/A&/A&A&A&-A&-A&A&-A&/C&-/C&1&1
&-1&-1&1&-1&-3&3&.&.&-1&1

\\$\chi _{37}^ {({47})}$&3&.&A&-A&A&-A&-/A&-/A&/A&/A&/A&-/A&C&-C&-1&-1
&1&1&1&-1&-3&3&.&.&1&-1

\\$\chi _{37}^ {({48})}$&3&.&/A&-/A&/A&-/A&-A&-A&A&A&A&-A&/C&-/C&-1&-1
&1&1&1&-1&-3&3&.&.&1&-1

\\$\chi _{37}^ {({49})}$&3&.&-A&-A&A&A&-/A&/A&-/A&/A&/A&/A&C&C&-1&1
&-1&1&1&1&-3&-3&.&.&-1&-1

\\$\chi _{37}^ {({50})}$&3&.&-/A&-/A&/A&/A&-A&A&-A&A&A&A&/C&/C&-1&1
&-1&1&1&1&-3&-3&.&.&-1&-1

\\$\chi _{37}^ {({51})}$&3&.&A&A&-A&-A&/A&-/A&/A&-/A&/A&/A&C&C&1&-1
&1&-1&1&1&-3&-3&.&.&1&1

\\$\chi _{37}^ {({52})}$&3&.&/A&/A&-/A&-/A&A&-A&A&-A&A&A&/C&/C&1&-1
&1&-1&1&1&-3&-3&.&.&1&1

\\$\chi _{37}^ {({53})}$&3&.&A&A&-A&-A&-/A&/A&-/A&/A&-/A&-/A&-C&-C&-1&1
&-1&1&-1&-1&3&3&.&.&1&1

\\$\chi _{37}^ {({54})}$&3&.&/A&/A&-/A&-/A&-A&A&-A&A&-A&-A&-/C&-/C&-1&1
&-1&1&-1&-1&3&3&.&.&1&1

\\$\chi _{37}^ {({55})}$&3&.&-A&-A&A&A&/A&-/A&/A&-/A&-/A&-/A&-C&-C&1&-1
&1&-1&-1&-1&3&3&.&.&-1&-1

\\$\chi _{37}^ {({56})}$&3&.&-/A&-/A&/A&/A&A&-A&A&-A&-A&-A&-/C&-/C&1&-1
&1&-1&-1&-1&3&3&.&.&-1&-1

\\$\chi _{37}^ {({57})}$&3&.&A&-A&A&-A&/A&/A&-/A&-/A&-/A&/A&-C&C&1&1
&-1&-1&-1&1&3&-3&.&.&1&-1

\\$\chi _{37}^ {({58})}$&3&.&/A&-/A&/A&-/A&A&A&-A&-A&-A&A&-/C&/C&1&1
&-1&-1&-1&1&3&-3&.&.&1&-1

\\$\chi _{37}^ {({59})}$&3&.&-A&A&-A&A&-/A&-/A&/A&/A&-/A&/A&-C&C&-1&-1
&1&1&-1&1&3&-3&.&.&-1&1

\\$\chi _{37}^ {({60})}$&3&.&-/A&/A&-/A&/A&-A&-A&A&A&-A&A&-/C&/C&-1&-1
&1&1&-1&1&3&-3&.&.&-1&1\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi _{37}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(2)}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1
&1&-1&1&-1&-1&1&-1

\\$\chi _{37}^ {(3)}$&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{37}^ {(4)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&1&-1&-1&1&-1

\\$\chi _{37}^ {(5)}$&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&-1&1&-1

\\$\chi _{37}^ {(6)}$&1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1

\\$\chi _{37}^ {(7)}$&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\$\chi _{37}^ {(8)}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1

\\$\chi _{37}^ {(9)}$&1&-1&/A&-/A&-/A&/A&-/A&/A&/A&-/A&1&-1&A&-A&-A&A
&A&-A&A&-A&-A&A&-A

\\$\chi _{37}^ {({10})}$&1&-1&A&-A&-A&A&-A&A&A&-A&1&-1&/A&-/A&-/A&/A
&/A&-/A&/A&-/A&-/A&/A&-/A

\\$\chi _{37}^ {({11})}$&-1&1&-/A&/A&-/A&/A&/A&-/A&-/A&/A&-1&1&A&-A&-A&A
&-A&A&-A&A&-A&A&-A

\\$\chi _{37}^ {({12})}$&-1&1&-A&A&-A&A&A&-A&-A&A&-1&1&/A&-/A&-/A&/A
&-/A&/A&-/A&/A&-/A&/A&-/A

\\$\chi _{37}^ {({13})}$&-1&1&A&-A&-A&A&A&-A&-A&A&1&-1&-/A&/A&/A&-/A
&/A&-/A&/A&-/A&-/A&/A&-/A

\\$\chi _{37}^ {({14})}$&-1&1&/A&-/A&-/A&/A&/A&-/A&-/A&/A&1&-1&-A&A&A&-A
&A&-A&A&-A&-A&A&-A

\\$\chi _{37}^ {({15})}$&1&-1&-A&A&-A&A&-A&A&A&-A&-1&1&-/A&/A&/A&-/A
&-/A&/A&-/A&/A&-/A&/A&-/A

\\$\chi _{37}^ {({16})}$&1&-1&-/A&/A&-/A&/A&-/A&/A&/A&-/A&-1&1&-A&A&A&-A
&-A&A&-A&A&-A&A&-A

\\$\chi _{37}^ {({17})}$&1&1&-/A&-/A&/A&/A&/A&/A&/A&/A&-1&-1&-A&-A&-A&-A
&-A&-A&-A&-A&A&A&A

\\$\chi _{37}^ {({18})}$&1&1&-A&-A&A&A&A&A&A&A&-1&-1&-/A&-/A&-/A&-/A
&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi _{37}^ {({19})}$&-1&-1&/A&/A&/A&/A&-/A&-/A&-/A&-/A&1&1&-A&-A&-A&-A
&A&A&A&A&A&A&A

\\$\chi _{37}^ {({20})}$&-1&-1&A&A&A&A&-A&-A&-A&-A&1&1&-/A&-/A&-/A&-/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi _{37}^ {({21})}$&-1&-1&-A&-A&A&A&-A&-A&-A&-A&-1&-1&/A&/A&/A&/A
&-/A&-/A&-/A&-/A&/A&/A&/A

\\$\chi _{37}^ {({22})}$&-1&-1&-/A&-/A&/A&/A&-/A&-/A&-/A&-/A&-1&-1&A&A&A&A
&-A&-A&-A&-A&A&A&A

\\$\chi _{37}^ {({23})}$&1&1&A&A&A&A&A&A&A&A&1&1&/A&/A&/A&/A
&/A&/A&/A&/A&/A&/A&/A

\\$\chi _{37}^ {({24})}$&1&1&/A&/A&/A&/A&/A&/A&/A&/A&1&1&A&A&A&A
&A&A&A&A&A&A&A

\\$\chi _{37}^ {({25})}$&.&.&-1&-1&-1&-1&.&.&.&.&-1&-1&.&.&.&.
&2&2&2&2&2&2&2

\\$\chi _{37}^ {({26})}$&.&.&-1&1&1&-1&.&.&.&.&-1&1&.&.&.&.
&2&-2&2&-2&-2&2&-2

\\$\chi _{37}^ {({27})}$&.&.&1&-1&1&-1&.&.&.&.&1&-1&.&.&.&.
&-2&2&-2&2&-2&2&-2

\\$\chi _{37}^ {({28})}$&.&.&1&1&-1&-1&.&.&.&.&1&1&.&.&.&.
&-2&-2&-2&-2&2&2&2

\\$\chi _{37}^ {({29})}$&.&.&-/A&-/A&-/A&-/A&.&.&.&.&-1&-1&.&.&.&.
&/B&/B&/B&/B&/B&/B&/B

\\$\chi _{37}^ {({30})}$&.&.&-A&-A&-A&-A&.&.&.&.&-1&-1&.&.&.&.
&B&B&B&B&B&B&B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\$\chi _{37}^ {({31})}$&.&.&-/A&/A&/A&-/A&.&.&.&.&-1&1&.&.&.&.
&/B&-/B&/B&-/B&-/B&/B&-/B

\\$\chi _{37}^ {({32})}$&.&.&-A&A&A&-A&.&.&.&.&-1&1&.&.&.&.
&B&-B&B&-B&-B&B&-B

\\$\chi _{37}^ {({33})}$&.&.&/A&-/A&/A&-/A&.&.&.&.&1&-1&.&.&.&.
&-/B&/B&-/B&/B&-/B&/B&-/B

\\$\chi _{37}^ {({34})}$&.&.&A&-A&A&-A&.&.&.&.&1&-1&.&.&.&.
&-B&B&-B&B&-B&B&-B

\\$\chi _{37}^ {({35})}$&.&.&/A&/A&-/A&-/A&.&.&.&.&1&1&.&.&.&.
&-/B&-/B&-/B&-/B&/B&/B&/B

\\$\chi _{37}^ {({36})}$&.&.&A&A&-A&-A&.&.&.&.&1&1&.&.&.&.
&-B&-B&-B&-B&B&B&B

\\$\chi _{37}^ {({37})}$&-1&1&.&.&.&.&-1&1&-1&1&.&.&1&1&-1&-1
&1&-1&-3&3&1&-1&-3

\\$\chi _{37}^ {({38})}$&1&-1&.&.&.&.&1&-1&1&-1&.&.&-1&-1&1&1
&1&-1&-3&3&1&-1&-3

\\$\chi _{37}^ {({39})}$&1&1&.&.&.&.&-1&-1&1&1&.&.&-1&1&-1&1
&1&1&-3&-3&-1&-1&3

\\$\chi _{37}^ {({40})}$&-1&-1&.&.&.&.&1&1&-1&-1&.&.&1&-1&1&-1
&1&1&-3&-3&-1&-1&3

\\$\chi _{37}^ {({41})}$&-1&-1&.&.&.&.&1&1&-1&-1&.&.&-1&1&-1&1
&-1&-1&3&3&-1&-1&3

\\$\chi _{37}^ {({42})}$&1&1&.&.&.&.&-1&-1&1&1&.&.&1&-1&1&-1
&-1&-1&3&3&-1&-1&3

\\$\chi _{37}^ {({43})}$&1&-1&.&.&.&.&1&-1&1&-1&.&.&1&1&-1&-1
&-1&1&3&-3&1&-1&-3

\\$\chi _{37}^ {({44})}$&-1&1&.&.&.&.&-1&1&-1&1&.&.&-1&-1&1&1
&-1&1&3&-3&1&-1&-3

\\$\chi _{37}^ {({45})}$&-1&1&.&.&.&.&-/A&/A&-/A&/A&.&.&A&A&-A&-A
&A&-A&/C&-/C&A&-A&/C

\\$\chi _{37}^ {({46})}$&-1&1&.&.&.&.&-A&A&-A&A&.&.&/A&/A&-/A&-/A
&/A&-/A&C&-C&/A&-/A&C

\\$\chi _{37}^ {({47})}$&1&-1&.&.&.&.&/A&-/A&/A&-/A&.&.&-A&-A&A&A
&A&-A&/C&-/C&A&-A&/C

\\$\chi _{37}^ {({48})}$&1&-1&.&.&.&.&A&-A&A&-A&.&.&-/A&-/A&/A&/A
&/A&-/A&C&-C&/A&-/A&C

\\$\chi _{37}^ {({49})}$&1&1&.&.&.&.&-/A&-/A&/A&/A&.&.&-A&A&-A&A
&A&A&/C&/C&-A&-A&-/C

\\$\chi _{37}^ {({50})}$&1&1&.&.&.&.&-A&-A&A&A&.&.&-/A&/A&-/A&/A
&/A&/A&C&C&-/A&-/A&-C

\\$\chi _{37}^ {({51})}$&-1&-1&.&.&.&.&/A&/A&-/A&-/A&.&.&A&-A&A&-A
&A&A&/C&/C&-A&-A&-/C

\\$\chi _{37}^ {({52})}$&-1&-1&.&.&.&.&A&A&-A&-A&.&.&/A&-/A&/A&-/A
&/A&/A&C&C&-/A&-/A&-C

\\$\chi _{37}^ {({53})}$&-1&-1&.&.&.&.&/A&/A&-/A&-/A&.&.&-A&A&-A&A
&-A&-A&-/C&-/C&-A&-A&-/C

\\$\chi _{37}^ {({54})}$&-1&-1&.&.&.&.&A&A&-A&-A&.&.&-/A&/A&-/A&/A
&-/A&-/A&-C&-C&-/A&-/A&-C

\\$\chi _{37}^ {({55})}$&1&1&.&.&.&.&-/A&-/A&/A&/A&.&.&A&-A&A&-A
&-A&-A&-/C&-/C&-A&-A&-/C

\\$\chi _{37}^ {({56})}$&1&1&.&.&.&.&-A&-A&A&A&.&.&/A&-/A&/A&-/A
&-/A&-/A&-C&-C&-/A&-/A&-C

\\$\chi _{37}^ {({57})}$&1&-1&.&.&.&.&/A&-/A&/A&-/A&.&.&A&A&-A&-A
&-A&A&-/C&/C&A&-A&/C

\\$\chi _{37}^ {({58})}$&1&-1&.&.&.&.&A&-A&A&-A&.&.&/A&/A&-/A&-/A
&-/A&/A&-C&C&/A&-/A&C

\\$\chi _{37}^ {({59})}$&-1&1&.&.&.&.&-/A&/A&-/A&/A&.&.&-A&-A&A&A
&-A&A&-/C&/C&A&-A&/C

\\$\chi _{37}^ {({60})}$&-1&1&.&.&.&.&-A&A&-A&A&.&.&-/A&-/A&/A&/A
&-/A&/A&-C&C&/A&-/A&C\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccccccc}
  &50 & & & & & & & & & &60\\\hline
$\chi _{37}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(2)}$&1&1&-1&-1&1&-1&-1&-1&1&-1&1

\\$\chi _{37}^ {(3)}$&1&-1&1&-1&1&-1&-1&-1&1&-1&1

\\$\chi _{37}^ {(4)}$&1&1&-1&-1&1&-1&-1&-1&1&-1&1

\\$\chi _{37}^ {(5)}$&1&-1&1&-1&1&-1&-1&-1&1&-1&1

\\$\chi _{37}^ {(6)}$&1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(7)}$&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(8)}$&1&-1&-1&1&1&1&1&1&1&1&1

\\$\chi _{37}^ {(9)}$&A&A&-A&-1&1&-1&-A&-/A&/A&-/A&/A

\\$\chi _{37}^ {({10})}$&/A&/A&-/A&-1&1&-1&-/A&-A&A&-A&A

\\$\chi _{37}^ {({11})}$&A&-A&A&-1&1&-1&-A&-/A&/A&-/A&/A

\\$\chi _{37}^ {({12})}$&/A&-/A&/A&-1&1&-1&-/A&-A&A&-A&A

\\$\chi _{37}^ {({13})}$&/A&/A&-/A&-1&1&-1&-/A&-A&A&-A&A

\\$\chi _{37}^ {({14})}$&A&A&-A&-1&1&-1&-A&-/A&/A&-/A&/A

\\$\chi _{37}^ {({15})}$&/A&-/A&/A&-1&1&-1&-/A&-A&A&-A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccc}
  &50 & & & & & & & & & &60\\\hline

\\$\chi _{37}^ {({16})}$&A&-A&A&-1&1&-1&-A&-/A&/A&-/A&/A

\\$\chi _{37}^ {({17})}$&A&-A&-A&1&1&1&A&/A&/A&/A&/A

\\$\chi _{37}^ {({18})}$&/A&-/A&-/A&1&1&1&/A&A&A&A&A

\\$\chi _{37}^ {({19})}$&A&A&A&1&1&1&A&/A&/A&/A&/A

\\$\chi _{37}^ {({20})}$&/A&/A&/A&1&1&1&/A&A&A&A&A

\\$\chi _{37}^ {({21})}$&/A&-/A&-/A&1&1&1&/A&A&A&A&A

\\$\chi _{37}^ {({22})}$&A&-A&-A&1&1&1&A&/A&/A&/A&/A

\\$\chi _{37}^ {({23})}$&/A&/A&/A&1&1&1&/A&A&A&A&A

\\$\chi _{37}^ {({24})}$&A&A&A&1&1&1&A&/A&/A&/A&/A

\\$\chi _{37}^ {({25})}$&2&-1&-1&2&2&2&-1&2&2&2&2

\\$\chi _{37}^ {({26})}$&2&-1&1&-2&2&-2&1&-2&2&-2&2

\\$\chi _{37}^ {({27})}$&2&1&-1&-2&2&-2&1&-2&2&-2&2

\\$\chi _{37}^ {({28})}$&2&1&1&2&2&2&-1&2&2&2&2

\\$\chi _{37}^ {({29})}$&/B&-A&-A&2&2&2&-A&B&B&B&B

\\$\chi _{37}^ {({30})}$&B&-/A&-/A&2&2&2&-/A&/B&/B&/B&/B

\\$\chi _{37}^ {({31})}$&/B&-A&A&-2&2&-2&A&-B&B&-B&B

\\$\chi _{37}^ {({32})}$&B&-/A&/A&-2&2&-2&/A&-/B&/B&-/B&/B

\\$\chi _{37}^ {({33})}$&/B&A&-A&-2&2&-2&A&-B&B&-B&B

\\$\chi _{37}^ {({34})}$&B&/A&-/A&-2&2&-2&/A&-/B&/B&-/B&/B

\\$\chi _{37}^ {({35})}$&/B&A&A&2&2&2&-A&B&B&B&B

\\$\chi _{37}^ {({36})}$&B&/A&/A&2&2&2&-/A&/B&/B&/B&/B

\\$\chi _{37}^ {({37})}$&3&.&.&1&-1&-3&.&1&-1&-3&3

\\$\chi _{37}^ {({38})}$&3&.&.&1&-1&-3&.&1&-1&-3&3

\\$\chi _{37}^ {({39})}$&3&.&.&-1&-1&3&.&-1&-1&3&3

\\$\chi _{37}^ {({40})}$&3&.&.&-1&-1&3&.&-1&-1&3&3

\\$\chi _{37}^ {({41})}$&3&.&.&-1&-1&3&.&-1&-1&3&3

\\$\chi _{37}^ {({42})}$&3&.&.&-1&-1&3&.&-1&-1&3&3

\\$\chi _{37}^ {({43})}$&3&.&.&1&-1&-3&.&1&-1&-3&3

\\$\chi _{37}^ {({44})}$&3&.&.&1&-1&-3&.&1&-1&-3&3

\\$\chi _{37}^ {({45})}$&-/C&.&.&1&-1&-3&.&/A&-/A&C&-C

\\$\chi _{37}^ {({46})}$&-C&.&.&1&-1&-3&.&A&-A&/C&-/C

\\$\chi _{37}^ {({47})}$&-/C&.&.&1&-1&-3&.&/A&-/A&C&-C

\\$\chi _{37}^ {({48})}$&-C&.&.&1&-1&-3&.&A&-A&/C&-/C

\\$\chi _{37}^ {({49})}$&-/C&.&.&-1&-1&3&.&-/A&-/A&-C&-C

\\$\chi _{37}^ {({50})}$&-C&.&.&-1&-1&3&.&-A&-A&-/C&-/C

\\$\chi _{37}^ {({51})}$&-/C&.&.&-1&-1&3&.&-/A&-/A&-C&-C

\\$\chi _{37}^ {({52})}$&-C&.&.&-1&-1&3&.&-A&-A&-/C&-/C

\\$\chi _{37}^ {({53})}$&-/C&.&.&-1&-1&3&.&-/A&-/A&-C&-C

\\$\chi _{37}^ {({54})}$&-C&.&.&-1&-1&3&.&-A&-A&-/C&-/C

\\$\chi _{37}^ {({55})}$&-/C&.&.&-1&-1&3&.&-/A&-/A&-C&-C

\\$\chi _{37}^ {({56})}$&-C&.&.&-1&-1&3&.&-A&-A&-/C&-/C

\\$\chi _{37}^ {({57})}$&-/C&.&.&1&-1&-3&.&/A&-/A&C&-C

\\$\chi _{37}^ {({58})}$&-C&.&.&1&-1&-3&.&A&-A&/C&-/C

\\$\chi _{37}^ {({59})}$&-/C&.&.&1&-1&-3&.&/A&-/A&C&-C

\\$\chi _{37}^ {({60})}$&-C&.&.&1&-1&-3&.&A&-A&/C&-/C\\
\end{tabular}
\begin{array}{ccccccc} 1&-1&-1,
1&0&0&-1 \\ 1&-1&-1&1&1&-1&-1 \\ 2&-1&-2&2&0&-1&-1 \\
 3,
          -2&-2&2&1&-2&-1 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&1&-1&-1&1&-1 \\ 1&1&1&-1&-1&2&-2 \\
       1&2&2&-2&-1&2&-3 \\ 0&2&2&-2&-1&2&-2 \\ 0&1&2&-2&0&1&-1 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&2&-1 \\ 0&0&1&-2&0&2&0 \\
       0&0&0&-2&0&3&0 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&0&-1&0&0 \\ 1&0&0&1&-2&0&1 \\ 1&1&0&1&-2&-1&1 \\
       1&1&0&2&-4&0&1 \\ 1&1&0&1&-3&0&1 \\ 1&1&-1&1&-2&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{38}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&-1&1&0&0 \\ -3&0&2&-1&0&1&0 \\
       -4&0&3&-2&1&0&1 \\ -3&-1&2&-1&1&0&1 \\ -2&-1&2&-1&1&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&-1&1&0 \\ -3&0&1&0&0&0&0 \\
       -4&1&1&0&-1&1&0 \\ -3&1&1&0&-1&1&-1 \\ -2&0&0&1&-1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&-1&1&0 \\ -3&0&2&-1&0&1&0 \\
       -4&1&2&-1&-1&2&0 \\ -3&1&2&-1&-1&2&-1 \\ -2&0&1&0&-1&2&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&0&0&-1&2&0&-1 \\ -1&-1&-1&0&2&0&-1 \\
       -1&-1&-1&-1&4&-1&-1 \\ -1&-1&-1&0&3&-1&-1 \\ -1&-1&0&0&2&-1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ -1&0&0&-1&2&0&-1 \\ -1&-1&0&-1&2&1&-1 \\
       -1&-1&0&-2&4&0&-1 \\ -1&-1&0&-1&3&0&-1 \\ -1&-1&1&-1&2&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ 0&-1&-1&0&1&1&-1 \\ -1&-1&-1&0&2&0&-1 \\
       -1&-1&-2&0&2&1&-1 \\ -1&-1&-1&0&1&1&-1 \\ -1&-1&-1&1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&0&1&0&0 \\ 0&-1&-1&0&1&1&-1 \\ -1&-1&0&-1&2&1&-1 \\
       -1&-1&-1&-1&2&2&-1 \\ -1&-1&0&-1&1&2&-1 \\ -1&-1&0&0&0&2&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&1&1&-1&1 \\ -2&-2&0&1&1&-1&1 \\
       -2&-3&-1&2&1&-1&2 \\ -1&-3&-1&2&1&-1&1 \\ -1&-2&-1&2&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&-1&1&1&-1&1 \\ -1&-1&-1&1&1&-2&2 \\
       -1&-2&-2&2&1&-2&3 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&1 \\ -2&-2&0&1&1&-1&1 \\
       -3&-2&1&0&2&-2&2 \\ -3&-1&1&0&1&-1&1 \\ -2&-1&1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&1 \\ -1&-1&-1&1&1&-2&2 \\
       -2&-1&0&0&2&-3&3 \\ -2&0&0&0&1&-2&2 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -2&-2&1&0&1&0&1 \\
       -2&-3&0&1&1&0&2 \\ -1&-3&0&1&1&0&1 \\ -1&-2&0&1&0&1&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&-1&1&0&1 \\ -2&-2&1&0&1&0&1 \\
       -3&-2&2&-1&2&-1&2 \\ -3&-1&2&-1&1&0&1 \\ -2&-1&2&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&0&1 \\ -2&-2&1&2&-1&-1&1 \\
       -3&-2&1&3&-2&-1&2 \\ -3&-1&1&2&-1&-1&1 \\ -2&-1&0&2&-1&0&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&-1&0&1 \\ -2&-2&2&1&-1&0&1 \\
       -3&-2&2&2&-2&0&2 \\ -3&-1&2&1&-1&0&1 \\ -2&-1&1&1&-1&1&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&1&1&0&-1&1 \\ -2&-2&1&2&-1&-1&1 \\
       -2&-3&2&2&-1&-2&2 \\ -1&-3&1&2&-1&-1&1 \\ -1&-2&1&1&0&-1&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&1&1&0&-1&1 \\ -2&-2&2&1&-1&0&1 \\
       -2&-3&3&1&-1&-1&2 \\ -1&-3&2&1&-1&0&1 \\ -1&-2&2&0&0&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&1&-1 \\
       -1&-1&1&-1&0&1&-1 \\ -1&-1&1&0&-1&1&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ -1&-1&0&0&0&1&-1 \\
       -1&-1&-1&0&0&2&-1 \\ -1&-1&-1&0&1&1&-1 \\ -1&-1&-1&1&0&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&0&0&1&0 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -3&0&1&1&0&-1&0 \\
       -4&0&1&2&-1&-1&1 \\ -3&-1&1&2&-1&-1&1 \\ -2&-1&0&2&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&1&0&1&0&-2&1 \\
       -3&1&0&2&-1&-2&2 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -3&0&1&1&0&-1&0 \\
       -4&1&2&0&1&-2&0 \\ -3&1&1&0&1&-1&-1 \\ -2&0&1&0&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&0&1&0&-2&1 \\
       -3&2&1&0&1&-3&1 \\ -2&2&0&0&1&-2&0 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ -1&-1&1&-1&0&2&-1 \\
       -1&-1&2&-2&0&2&-1 \\ -1&-1&2&-1&-1&2&-1 \\ -1&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&2&-1 \\ -1&-1&1&-1&0&2&-1 \\
       -1&-1&0&-1&0&3&-1 \\ -1&-1&0&-1&1&2&-1 \\ -1&-1&0&0&0&2&-1 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -3&0&2&0&0&0&0 \\
       -4&0&2&1&-1&0&1 \\ -3&-1&2&1&-1&0&1 \\ -2&-1&1&1&-1&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -3&0&2&0&0&0&0 \\
       -4&1&3&-1&1&-1&0 \\ -3&1&2&-1&1&0&-1 \\ -2&0&2&-1&1&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -2&1&2&-2&0&1&1 \\
       -3&1&3&-3&1&0&2 \\ -2&0&2&-2&1&0&2 \\ -1&0&2&-2&1&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-1&-1&1&1 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&2&2&-2&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&-1&1&1&0&0 \\ 0&-3&-1&2&1&-1&0 \\
       0&-4&-2&3&1&-1&1 \\ -1&-3&-1&2&1&-1&1 \\ -1&-2&-1&2&0&0&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&-1&1&1&0&0 \\ 0&-3&0&1&1&0&0 \\
       0&-4&-1&2&1&0&1 \\ -1&-3&0&1&1&0&1 \\ -1&-2&0&1&0&1&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&0&-1&0&2&-1&-1 \\ -1&-1&-1&1&2&-1&-1 \\
       -1&-1&-1&0&4&-2&-1 \\ -1&-1&-1&0&3&-1&-1 \\ -1&-1&0&0&2&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&0&-1&0&2&-1&-1 \\ 0&0&-2&1&2&-2&0 \\
       0&0&-2&0&4&-3&0 \\ 0&0&-2&0&3&-2&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-2&-1&1&0&1&-1 \\ 1&-2&-1&1&0&1&-2 \\
       2&-3&-2&2&-1&2&-2 \\ 1&-3&-1&2&-1&1&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-2&-1&1&0&1&-1 \\ 1&-2&0&0&0&2&-2 \\
       2&-3&-1&1&-1&3&-2 \\ 1&-3&0&1&-1&2&-1 \\ 0&-2&0&1&-1&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&2&0&-1 \\ -1&-1&0&0&2&0&-1 \\
       -1&-1&0&-1&4&-1&-1 \\ -1&-1&0&-1&3&0&-1 \\ -1&-1&1&-1&2&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-2&0&1&0&-1&1 \\ 0&-3&0&2&-1&0&0 \\
       0&-4&1&2&-1&-1&1 \\ -1&-3&1&2&-1&-1&1 \\ -1&-2&1&1&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-2&0&1&0&-1&1 \\ 1&-2&-1&2&-1&-1&1 \\
       1&-3&0&2&-1&-2&2 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ -1&0&0&1&0&0&-1 \\ -1&-1&0&2&0&-1&-1 \\
       -1&-1&-1&3&0&-1&-1 \\ -1&-1&-1&2&1&-1&-1 \\ -1&-1&-1&2&0&0&-1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ -1&0&0&1&0&0&-1 \\ -1&-1&1&1&0&0&-1 \\
       -1&-1&0&2&0&0&-1 \\ -1&-1&0&1&1&0&-1 \\ -1&-1&0&1&0&1&-1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&1&0&0&0&1 \\ 0&-3&1&1&-1&1&0 \\
       0&-4&2&1&-1&0&1 \\ -1&-3&2&1&-1&0&1 \\ -1&-2&2&0&0&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 1&0&-1&-1&1&1&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&-1&-2&2&2&0 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&-1&2&0&-1&0&2 \\
       -2&-1&2&1&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&-1&1&0&0&-1&2 \\ -1&-1&2&0&-1&0&2 \\
       -1&-2&3&0&-1&-1&3 \\ 0&-2&2&0&-1&0&2 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&1&1&-1&-1 \\ 1&-2&-1&2&0&0&-2 \\
       2&-3&-1&2&1&-1&-2 \\ 1&-3&-1&2&1&-1&-1 \\ 0&-2&0&1&1&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&1&1&-1&-1 \\ 2&-1&-2&2&0&-1&-1 \\
       3&-2&-2&2&1&-2&-1 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&0&0&1&0&1 \\
       1&-3&-1&1&1&0&2 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&0&1&0&-1 \\ 1&-2&0&1&0&1&-2 \\
       2&-3&0&1&1&0&-2 \\ 1&-3&0&1&1&0&-1 \\ 0&-2&1&0&1&0&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&0&-1&0&2&-1 \\
       3&-2&-1&0&-1&3&-1 \\ 2&-2&0&0&-1&2&0 \\ 1&-1&0&0&-1&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&-1&1&0&0 \\ -3&0&1&0&0&0&0 \\
       -4&0&2&-1&1&-1&1 \\ -3&-1&1&0&1&-1&1 \\ -2&-1&1&0&1&-1&0 \\
       -1&-1&1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{38}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{38}^ {(2)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1&1&1&-1&-1&1&-1&1&1

\\$\chi _{38}^ {(3)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&1&-1&-1

\\$\chi _{38}^ {(4)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&1&1&-1
&1&-1&-1&1&-1&1&-1&1&-1

\\$\chi _{38}^ {(5)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{38}^ {(6)}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&1&1
&-1&-1&1&1&-1&-1&-1&-1&1

\\$\chi _{38}^ {(7)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&1&1
&-1&-1&-1&-1&1&1&1&1&-1

\\$\chi _{38}^ {(8)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{38}^ {(9)}$&1&A&A&-A&-1&1&1&-1&-A&A&A&-A&A&-A&/A&-/A
&-/A&/A&1&-1&-1&1&-/A&/A&/A

\\$\chi _{38}^ {({10})}$&1&/A&/A&-/A&-1&1&1&-1&-/A&/A&/A&-/A&/A&-/A&A&-A
&-A&A&1&-1&-1&1&-A&A&A

\\$\chi _{38}^ {({11})}$&1&A&A&-A&-1&1&1&-1&A&-A&-A&A&-A&A&/A&-/A
&-/A&/A&-1&1&1&-1&/A&-/A&-/A

\\$\chi _{38}^ {({12})}$&1&/A&/A&-/A&-1&1&1&-1&/A&-/A&-/A&/A&-/A&/A&A&-A
&-A&A&-1&1&1&-1&A&-A&-A

\\$\chi _{38}^ {({13})}$&1&-/A&/A&-/A&1&-1&1&-1&-/A&/A&-/A&/A&/A&/A&A&-A
&A&-A&-1&1&-1&1&-A&A&-A

\\$\chi _{38}^ {({14})}$&1&-A&A&-A&1&-1&1&-1&-A&A&-A&A&A&A&/A&-/A
&/A&-/A&-1&1&-1&1&-/A&/A&-/A

\\$\chi _{38}^ {({15})}$&1&-/A&/A&-/A&1&-1&1&-1&/A&-/A&/A&-/A&-/A&-/A&A&-A
&A&-A&1&-1&1&-1&A&-A&A

\\$\chi _{38}^ {({16})}$&1&-A&A&-A&1&-1&1&-1&A&-A&A&-A&-A&-A&/A&-/A
&/A&-/A&1&-1&1&-1&/A&-/A&/A

\\$\chi _{38}^ {({17})}$&1&-A&A&A&-1&-1&1&1&-A&-A&A&A&-A&A&/A&/A
&-/A&-/A&1&1&-1&-1&-/A&-/A&/A

\\$\chi _{38}^ {({18})}$&1&-/A&/A&/A&-1&-1&1&1&-/A&-/A&/A&/A&-/A&/A&A&A
&-A&-A&1&1&-1&-1&-A&-A&A

\\$\chi _{38}^ {({19})}$&1&-A&A&A&-1&-1&1&1&A&A&-A&-A&A&-A&/A&/A
&-/A&-/A&-1&-1&1&1&/A&/A&-/A

\\$\chi _{38}^ {({20})}$&1&-/A&/A&/A&-1&-1&1&1&/A&/A&-/A&-/A&/A&-/A&A&A
&-A&-A&-1&-1&1&1&A&A&-A

\\$\chi _{38}^ {({21})}$&1&/A&/A&/A&1&1&1&1&-/A&-/A&-/A&-/A&-/A&-/A&A&A
&A&A&-1&-1&-1&-1&-A&-A&-A

\\$\chi _{38}^ {({22})}$&1&A&A&A&1&1&1&1&-A&-A&-A&-A&-A&-A&/A&/A
&/A&/A&-1&-1&-1&-1&-/A&-/A&-/A

\\$\chi _{38}^ {({23})}$&1&/A&/A&/A&1&1&1&1&/A&/A&/A&/A&/A&/A&A&A
&A&A&1&1&1&1&A&A&A

\\$\chi _{38}^ {({24})}$&1&A&A&A&1&1&1&1&A&A&A&A&A&A&/A&/A
&/A&/A&1&1&1&1&/A&/A&/A

\\$\chi _{38}^ {({25})}$&2&.&-1&.&-1&.&-1&.&.&2&.&2&-1&-1&-1&.
&-1&.&.&2&.&2&.&2&.

\\$\chi _{38}^ {({26})}$&2&.&-1&.&1&.&-1&.&.&-2&.&2&1&-1&-1&.
&1&.&.&2&.&-2&.&-2&.

\\$\chi _{38}^ {({27})}$&2&.&-1&.&-1&.&-1&.&.&-2&.&-2&1&1&-1&.
&-1&.&.&-2&.&-2&.&-2&.

\\$\chi _{38}^ {({28})}$&2&.&-1&.&1&.&-1&.&.&2&.&-2&-1&1&-1&.
&1&.&.&-2&.&2&.&2&.

\\$\chi _{38}^ {({29})}$&2&.&2&2&.&.&-1&-1&.&.&-1&-1&.&-1&-1&-1
&.&.&2&2&.&.&.&.&2

\\$\chi _{38}^ {({30})}$&2&.&2&-2&.&.&-1&1&.&.&1&-1&.&-1&-1&1
&.&.&-2&2&.&.&.&.&-2

\\$\chi _{38}^ {({31})}$&2&.&2&-2&.&.&-1&1&.&.&-1&1&.&1&-1&1
&.&.&2&-2&.&.&.&.&2

\\$\chi _{38}^ {({32})}$&2&.&2&2&.&.&-1&-1&.&.&1&1&.&1&-1&-1
&.&.&-2&-2&.&.&.&.&-2

\\$\chi _{38}^ {({33})}$&2&.&-A&.&-1&.&-1&.&.&B&.&B&-A&-A&-/A&.
&-/A&.&.&2&.&2&.&/B&.

\\$\chi _{38}^ {({34})}$&2&.&-/A&.&-1&.&-1&.&.&/B&.&/B&-/A&-/A&-A&.
&-A&.&.&2&.&2&.&B&.

\\$\chi _{38}^ {({35})}$&2&.&-A&.&1&.&-1&.&.&-B&.&B&A&-A&-/A&.
&/A&.&.&2&.&-2&.&-/B&.

\\$\chi _{38}^ {({36})}$&2&.&-/A&.&1&.&-1&.&.&-/B&.&/B&/A&-/A&-A&.
&A&.&.&2&.&-2&.&-B&.

\\$\chi _{38}^ {({37})}$&2&.&-A&.&-1&.&-1&.&.&-B&.&-B&A&A&-/A&.
&-/A&.&.&-2&.&-2&.&-/B&.

\\$\chi _{38}^ {({38})}$&2&.&-/A&.&-1&.&-1&.&.&-/B&.&-/B&/A&/A&-A&.
&-A&.&.&-2&.&-2&.&-B&.

\\$\chi _{38}^ {({39})}$&2&.&-A&.&1&.&-1&.&.&B&.&-B&-A&A&-/A&.
&/A&.&.&-2&.&2&.&/B&.

\\$\chi _{38}^ {({40})}$&2&.&-/A&.&1&.&-1&.&.&/B&.&-/B&-/A&/A&-A&.
&A&.&.&-2&.&2&.&B&.

\\$\chi _{38}^ {({41})}$&2&.&B&B&.&.&-1&-1&.&.&-A&-A&.&-A&-/A&-/A
&.&.&2&2&.&.&.&.&/B

\\$\chi _{38}^ {({42})}$&2&.&/B&/B&.&.&-1&-1&.&.&-/A&-/A&.&-/A&-A&-A
&.&.&2&2&.&.&.&.&B

\\$\chi _{38}^ {({43})}$&2&.&B&-B&.&.&-1&1&.&.&A&-A&.&-A&-/A&/A
&.&.&-2&2&.&.&.&.&-/B

\\$\chi _{38}^ {({44})}$&2&.&/B&-/B&.&.&-1&1&.&.&/A&-/A&.&-/A&-A&A
&.&.&-2&2&.&.&.&.&-B

\\$\chi _{38}^ {({45})}$&2&.&B&-B&.&.&-1&1&.&.&-A&A&.&A&-/A&/A
&.&.&2&-2&.&.&.&.&/B

\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi _{38}^ {({46})}$&2&.&/B&-/B&.&.&-1&1&.&.&-/A&/A&.&/A&-A&A
&.&.&2&-2&.&.&.&.&B

\\$\chi _{38}^ {({47})}$&2&.&B&B&.&.&-1&-1&.&.&A&A&.&A&-/A&-/A
&.&.&-2&-2&.&.&.&.&-/B

\\$\chi _{38}^ {({48})}$&2&.&/B&/B&.&.&-1&-1&.&.&/A&/A&.&/A&-A&-A
&.&.&-2&-2&.&.&.&.&-B

\\$\chi _{38}^ {({49})}$&4&.&-2&.&.&.&1&.&.&.&.&-2&.&1&1&.
&.&.&.&4&.&.&.&.&.

\\$\chi _{38}^ {({50})}$&4&.&-2&.&.&.&1&.&.&.&.&2&.&-1&1&.
&.&.&.&-4&.&.&.&.&.

\\$\chi _{38}^ {({51})}$&4&.&-B&.&.&.&1&.&.&.&.&-B&.&A&/A&.
&.&.&.&4&.&.&.&.&.

\\$\chi _{38}^ {({52})}$&4&.&-/B&.&.&.&1&.&.&.&.&-/B&.&/A&A&.
&.&.&.&4&.&.&.&.&.

\\$\chi _{38}^ {({53})}$&4&.&-B&.&.&.&1&.&.&.&.&B&.&-A&/A&.
&.&.&.&-4&.&.&.&.&.

\\$\chi _{38}^ {({54})}$&4&.&-/B&.&.&.&1&.&.&.&.&/B&.&-/A&A&.
&.&.&.&-4&.&.&.&.&.\\
\end{tabular}
${}_{
 \!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi _{38}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{38}^ {(2)}$&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&-1&-1&1&1&-1&1&-1

\\$\chi _{38}^ {(3)}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1
&1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{38}^ {(4)}$&1&1&1&1&1&1&1&1&-1&-1&1&1&-1&1&-1&1
&1&-1&1&1&1&1&1&-1&1

\\$\chi _{38}^ {(5)}$&-1&-1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&-1&1&1&1&1&1&-1

\\$\chi _{38}^ {(6)}$&1&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&1&1&-1&1&1

\\$\chi _{38}^ {(7)}$&-1&-1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&-1
&1&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{38}^ {(8)}$&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1
&1&1&-1&1&1&1&1&-1&-1

\\$\chi _{38}^ {(9)}$&-/A&-1&1&/A&-/A&-A&A&A&-A&1&-1&/A&-/A&-1&/A&-/A
&1&-1&-/A&-1&1&/A&-/A&A&-A

\\$\chi _{38}^ {({10})}$&-A&-1&1&A&-A&-/A&/A&/A&-/A&1&-1&A&-A&-1&A&-A
&1&-1&-A&-1&1&A&-A&/A&-/A

\\$\chi _{38}^ {({11})}$&/A&1&-1&-/A&/A&-A&A&A&-A&-1&1&/A&-/A&1&-/A&/A
&1&-1&/A&-1&1&/A&-/A&-A&A

\\$\chi _{38}^ {({12})}$&A&1&-1&-A&A&-/A&/A&/A&-/A&-1&1&A&-A&1&-A&A
&1&-1&A&-1&1&A&-A&-/A&/A

\\$\chi _{38}^ {({13})}$&A&1&1&A&A&/A&/A&/A&-/A&-1&1&A&-A&1&-A&A
&1&-1&A&1&1&A&A&-/A&/A

\\$\chi _{38}^ {({14})}$&/A&1&1&/A&/A&A&A&A&-A&-1&1&/A&-/A&1&-/A&/A
&1&-1&/A&1&1&/A&/A&-A&A

\\$\chi _{38}^ {({15})}$&-A&-1&-1&-A&-A&/A&/A&/A&-/A&1&-1&A&-A&-1&A&-A
&1&-1&-A&1&1&A&A&/A&-/A

\\$\chi _{38}^ {({16})}$&-/A&-1&-1&-/A&-/A&A&A&A&-A&1&-1&/A&-/A&-1&/A&-/A
&1&-1&-/A&1&1&/A&/A&A&-A

\\$\chi _{38}^ {({17})}$&/A&1&-1&-/A&/A&-A&A&A&A&1&1&/A&/A&1&/A&/A
&1&1&/A&-1&1&/A&-/A&A&A

\\$\chi _{38}^ {({18})}$&A&1&-1&-A&A&-/A&/A&/A&/A&1&1&A&A&1&A&A
&1&1&A&-1&1&A&-A&/A&/A

\\$\chi _{38}^ {({19})}$&-/A&-1&1&/A&-/A&-A&A&A&A&-1&-1&/A&/A&-1&-/A&-/A
&1&1&-/A&-1&1&/A&-/A&-A&-A

\\$\chi _{38}^ {({20})}$&-A&-1&1&A&-A&-/A&/A&/A&/A&-1&-1&A&A&-1&-A&-A
&1&1&-A&-1&1&A&-A&-/A&-/A

\\$\chi _{38}^ {({21})}$&-A&-1&-1&-A&-A&/A&/A&/A&/A&-1&-1&A&A&-1&-A&-A
&1&1&-A&1&1&A&A&-/A&-/A

\\$\chi _{38}^ {({22})}$&-/A&-1&-1&-/A&-/A&A&A&A&A&-1&-1&/A&/A&-1&-/A&-/A
&1&1&-/A&1&1&/A&/A&-A&-A

\\$\chi _{38}^ {({23})}$&A&1&1&A&A&/A&/A&/A&/A&1&1&A&A&1&A&A
&1&1&A&1&1&A&A&/A&/A

\\$\chi _{38}^ {({24})}$&/A&1&1&/A&/A&A&A&A&A&1&1&/A&/A&1&/A&/A
&1&1&/A&1&1&/A&/A&A&A

\\$\chi _{38}^ {({25})}$&2&-1&-1&-1&-1&2&2&-1&.&.&2&-1&.&-1&.&2
&-1&.&-1&2&2&2&2&.&2

\\$\chi _{38}^ {({26})}$&2&-1&1&1&-1&-2&2&-1&.&.&2&-1&.&-1&.&2
&-1&.&-1&-2&2&2&-2&.&2

\\$\chi _{38}^ {({27})}$&-2&1&1&1&1&2&2&-1&.&.&-2&-1&.&1&.&-2
&-1&.&1&2&2&2&2&.&-2

\\$\chi _{38}^ {({28})}$&-2&1&-1&-1&1&-2&2&-1&.&.&-2&-1&.&1&.&-2
&-1&.&1&-2&2&2&-2&.&-2

\\$\chi _{38}^ {({29})}$&2&2&.&.&2&.&2&-1&-1&-1&-1&2&2&-1&-1&-1
&2&2&-1&.&-1&-1&.&2&2

\\$\chi _{38}^ {({30})}$&2&2&.&.&2&.&2&-1&1&1&-1&2&-2&-1&1&-1
&2&-2&-1&.&-1&-1&.&-2&2

\\$\chi _{38}^ {({31})}$&-2&-2&.&.&-2&.&2&-1&1&-1&1&2&-2&1&-1&1
&2&-2&1&.&-1&-1&.&2&-2

\\$\chi _{38}^ {({32})}$&-2&-2&.&.&-2&.&2&-1&-1&1&1&2&2&1&1&1
&2&2&1&.&-1&-1&.&-2&-2

\\$\chi _{38}^ {({33})}$&/B&-1&-1&-/A&-/A&B&B&-A&.&.&2&-/A&.&-1&.&/B
&-1&.&-/A&2&2&/B&/B&.&B

\\$\chi _{38}^ {({34})}$&B&-1&-1&-A&-A&/B&/B&-/A&.&.&2&-A&.&-1&.&B
&-1&.&-A&2&2&B&B&.&/B

\\$\chi _{38}^ {({35})}$&/B&-1&1&/A&-/A&-B&B&-A&.&.&2&-/A&.&-1&.&/B
&-1&.&-/A&-2&2&/B&-/B&.&B
\end{tabular}
 }}}}$

 %%%\end {document}
${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\$\chi _{38}^ {({36})}$&B&-1&1&A&-A&-/B&/B&-/A&.&.&2&-A&.&-1&.&B
&-1&.&-A&-2&2&B&-B&.&/B

\\$\chi _{38}^ {({37})}$&-/B&1&1&/A&/A&B&B&-A&.&.&-2&-/A&.&1&.&-/B
&-1&.&/A&2&2&/B&/B&.&-B

\\$\chi _{38}^ {({38})}$&-B&1&1&A&A&/B&/B&-/A&.&.&-2&-A&.&1&.&-B
&-1&.&A&2&2&B&B&.&-/B

\\$\chi _{38}^ {({39})}$&-/B&1&-1&-/A&/A&-B&B&-A&.&.&-2&-/A&.&1&.&-/B
&-1&.&/A&-2&2&/B&-/B&.&-B

\\$\chi _{38}^ {({40})}$&-B&1&-1&-A&A&-/B&/B&-/A&.&.&-2&-A&.&1&.&-B
&-1&.&A&-2&2&B&-B&.&-/B

\\$\chi _{38}^ {({41})}$&/B&2&.&.&/B&.&B&-A&-A&-1&-1&/B&/B&-1&-/A&-/A
&2&2&-/A&.&-1&-/A&.&B&B

\\$\chi _{38}^ {({42})}$&B&2&.&.&B&.&/B&-/A&-/A&-1&-1&B&B&-1&-A&-A
&2&2&-A&.&-1&-A&.&/B&/B

\\$\chi _{38}^ {({43})}$&/B&2&.&.&/B&.&B&-A&A&1&-1&/B&-/B&-1&/A&-/A
&2&-2&-/A&.&-1&-/A&.&-B&B

\\$\chi _{38}^ {({44})}$&B&2&.&.&B&.&/B&-/A&/A&1&-1&B&-B&-1&A&-A
&2&-2&-A&.&-1&-A&.&-/B&/B

\\$\chi _{38}^ {({45})}$&-/B&-2&.&.&-/B&.&B&-A&A&-1&1&/B&-/B&1&-/A&/A
&2&-2&/A&.&-1&-/A&.&B&-B

\\$\chi _{38}^ {({46})}$&-B&-2&.&.&-B&.&/B&-/A&/A&-1&1&B&-B&1&-A&A
&2&-2&A&.&-1&-A&.&/B&-/B

\\$\chi _{38}^ {({47})}$&-/B&-2&.&.&-/B&.&B&-A&-A&1&1&/B&/B&1&/A&/A
&2&2&/A&.&-1&-/A&.&-B&-B

\\$\chi _{38}^ {({48})}$&-B&-2&.&.&-B&.&/B&-/A&-/A&1&1&B&B&1&A&A
&2&2&A&.&-1&-A&.&-/B&-/B

\\$\chi _{38}^ {({49})}$&4&-2&.&.&-2&.&4&1&.&.&-2&-2&.&1&.&-2
&-2&.&1&.&-2&-2&.&.&4

\\$\chi _{38}^ {({50})}$&-4&2&.&.&2&.&4&1&.&.&2&-2&.&-1&.&2
&-2&.&-1&.&-2&-2&.&.&-4

\\$\chi _{38}^ {({51})}$&C&-2&.&.&-/B&.&/C&A&.&.&-2&-/B&.&1&.&-/B
&-2&.&/A&.&-2&-/B&.&.&/C

\\$\chi _{38}^ {({52})}$&/C&-2&.&.&-B&.&C&/A&.&.&-2&-B&.&1&.&-B
&-2&.&A&.&-2&-B&.&.&C

\\$\chi _{38}^ {({53})}$&-C&2&.&.&/B&.&/C&A&.&.&2&-/B&.&-1&.&/B
&-2&.&-/A&.&-2&-/B&.&.&-/C

\\$\chi _{38}^ {({54})}$&-/C&2&.&.&B&.&C&/A&.&.&2&-B&.&-1&.&B
&-2&.&-A&.&-2&-B&.&.&-C\\
\end{tabular} }}}}$\\
%%%\end {document}
\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi _{38}^ {(1)}$&1&1&1&1

\\$\chi _{38}^ {(2)}$&1&-1&1&-1

\\$\chi _{38}^ {(3)}$&1&1&1&-1

\\$\chi _{38}^ {(4)}$&1&1&1&1

\\$\chi _{38}^ {(5)}$&1&-1&1&1

\\$\chi _{38}^ {(6)}$&1&1&1&-1

\\$\chi _{38}^ {(7)}$&1&-1&1&-1

\\$\chi _{38}^ {(8)}$&1&-1&1&1

\\$\chi _{38}^ {(9)}$&A&-A&/A&-A

\\$\chi _{38}^ {({10})}$&/A&-/A&A&-/A

\\$\chi _{38}^ {({11})}$&A&A&/A&-A

\\$\chi _{38}^ {({12})}$&/A&/A&A&-/A

\\$\chi _{38}^ {({13})}$&/A&/A&A&/A

\\$\chi _{38}^ {({14})}$&A&A&/A&A

\\$\chi _{38}^ {({15})}$&/A&-/A&A&/A

\\$\chi _{38}^ {({16})}$&A&-A&/A&A

\\$\chi _{38}^ {({17})}$&A&A&/A&-A

\\$\chi _{38}^ {({18})}$&/A&/A&A&-/A

\\$\chi _{38}^ {({19})}$&A&-A&/A&-A

\\$\chi _{38}^ {({20})}$&/A&-/A&A&-/A

\\$\chi _{38}^ {({21})}$&/A&-/A&A&/A

\\$\chi _{38}^ {({22})}$&A&-A&/A&A

\\$\chi _{38}^ {({23})}$&/A&/A&A&/A

\\$\chi _{38}^ {({24})}$&A&A&/A&A

\\$\chi _{38}^ {({25})}$&2&-1&2&-1
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & & & &\\\hline

\\$\chi _{38}^ {({26})}$&2&-1&2&1

\\$\chi _{38}^ {({27})}$&2&1&2&-1

\\$\chi _{38}^ {({28})}$&2&1&2&1

\\$\chi _{38}^ {({29})}$&-1&2&2&.

\\$\chi _{38}^ {({30})}$&-1&2&2&.

\\$\chi _{38}^ {({31})}$&-1&-2&2&.

\\$\chi _{38}^ {({32})}$&-1&-2&2&.

\\$\chi _{38}^ {({33})}$&B&-A&/B&-A

\\$\chi _{38}^ {({34})}$&/B&-/A&B&-/A

\\$\chi _{38}^ {({35})}$&B&-A&/B&A

\\$\chi _{38}^ {({36})}$&/B&-/A&B&/A

\\$\chi _{38}^ {({37})}$&B&A&/B&-A

\\$\chi _{38}^ {({38})}$&/B&/A&B&-/A

\\$\chi _{38}^ {({39})}$&B&A&/B&A

\\$\chi _{38}^ {({40})}$&/B&/A&B&/A

\\$\chi _{38}^ {({41})}$&-A&B&/B&.

\\$\chi _{38}^ {({42})}$&-/A&/B&B&.

\\$\chi _{38}^ {({43})}$&-A&B&/B&.

\\$\chi _{38}^ {({44})}$&-/A&/B&B&.

\\$\chi _{38}^ {({45})}$&-A&-B&/B&.

\\$\chi _{38}^ {({46})}$&-/A&-/B&B&.

\\$\chi _{38}^ {({47})}$&-A&-B&/B&.

\\$\chi _{38}^ {({48})}$&-/A&-/B&B&.

\\$\chi _{38}^ {({49})}$&-2&-2&4&.

\\$\chi _{38}^ {({50})}$&-2&2&4&.

\\$\chi _{38}^ {({51})}$&-B&-B&C&.

\\$\chi _{38}^ {({52})}$&-/B&-/B&/C&.

\\$\chi _{38}^ {({53})}$&-B&B&C&.

\\$\chi _{38}^ {({54})}$&-/B&/B&/C&.\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1&0,
0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&1&2&-1&0&0&1 \\ -3&1&2&0,
          -1&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ 0&0&1&0&0&0&0 \\
       0&0&2&0&0&-1&0 \\ 0&0&2&0&-1&0&0 \\ 0&0&2&-1&0&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{39}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&0&1&-1 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&0&0&1&0 \\ 0&0&-2&0&1&0&0 \\ 0&0&-2&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&-1&1 \\ -2&1&0&1&0&-2&1 \\
       -3&1&0&2&-1&-2&2 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&1&0&1&0&-2&1 \\
       -3&2&1&0&1&-3&1 \\ -2&2&0&0&1&-2&0 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&2&-1 \\ 0&0&1&-2&0&2&0 \\
       0&0&0&-2&0&3&0 \\ 0&0&0&-2&1&2&0 \\ 0&0&0&-1&0&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&1&2&-1&0&0&1 \\
       -3&1&2&0&-1&0&2 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&1&2&-1&0&0&1 \\
       -3&2&3&-2&1&-1&1 \\ -2&2&2&-2&1&0&0 \\ -1&1&2&-2&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&-1&1&-1&1 \\ -2&1&0&0&0&-1&1 \\
       -3&1&1&-1&1&-2&2 \\ -2&0&0&0&1&-2&2 \\ -1&0&0&0&1&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&0&-1&0&1 \\ -2&1&0&0&0&-1&1 \\
       -3&2&0&0&-1&0&1 \\ -2&2&0&0&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-2&1&0&1 \\ -2&1&2&-2&0&1&1 \\
       -3&1&3&-3&1&0&2 \\ -2&0&2&-2&1&0&2 \\ -1&0&2&-2&1&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-1&-1&1&1 \\ -2&1&2&-2&0&1&1 \\
       -3&2&2&-2&-1&2&1 \\ -2&2&2&-2&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&1&1&-1&-1 \\ 2&-1&-2&2&0&-1&-1 \\
       3&-2&-2&2&1&-2&-1 \\ 2&-2&-2&2&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&2&-1&0&-1 \\ 2&-1&-2&2&0&-1&-1 \\
       3&-1&-3&3&-1&0&-2 \\ 2&0&-2&2&-1&0&-2 \\ 1&0&-2&2&-1&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&0&1&0&-1 \\ 2&-1&0&0&0&1&-1 \\
       3&-2&0&0&1&0&-1 \\ 2&-2&0&0&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&1&-1&1&-1 \\ 2&-1&0&0&0&1&-1 \\
       3&-1&-1&1&-1&2&-2 \\ 2&0&0&0&-1&2&-2 \\ 1&0&0&0&-1&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&-1&-2&1&0&0&-1 \\
       3&-2&-3&2&-1&1&-1 \\ 2&-2&-2&2&-1&0&0 \\ 1&-1&-2&2&-1&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&-1&-2&1&0&0&-1 \\
       3&-1&-2&0&1&0&-2 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-2&1 \\ 0&0&-1&2&0&-2&0 \\
       0&0&0&2&0&-3&0 \\ 0&0&0&2&-1&-2&0 \\ 0&0&0&1&0&-2&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&-1&0&-1&0&2&-1 \\
       3&-2&-1&0&-1&3&-1 \\ 2&-2&0&0&-1&2&0 \\ 1&-1&0&0&-1&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&0&0&-1&0&1&-1 \\ 2&-1&0&-1&0&2&-1 \\
       3&-1&0&-2&1&2&-2 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&0&-1&1 \\ 0&0&1&0&0&0&0 \\
       0&0&2&0&0&-1&0 \\ 0&0&2&0&-1&0&0 \\ 0&0&2&-1&0&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi _{39}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{39}^ {(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&-1

\\$\chi _{39}^ {(3)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi _{39}^ {(4)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1

\\$\chi _{39}^ {(5)}$&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&-1&1&1&1&-1

\\$\chi _{39}^ {(6)}$&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&1&-1&-1&1

\\$\chi _{39}^ {(7)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&-1

\\$\chi _{39}^ {(8)}$&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{39}^ {(9)}$&1&1&A&-A&1&-1&-A&A&/A&-/A&-/A&/A&-/A&/A&/A&-/A
&-A&A&1&-1&A&-A&-1&-1

\\$\chi _{39}^ {({10})}$&1&1&/A&-/A&1&-1&-/A&/A&A&-A&-A&A&-A&A&A&-A
&-/A&/A&1&-1&/A&-/A&-1&-1

\\$\chi _{39}^ {({11})}$&1&1&/A&/A&-1&-1&-/A&-/A&-A&-A&A&A&A&A&-A&-A
&-/A&-/A&-1&-1&/A&/A&1&1

\\$\chi _{39}^ {({12})}$&1&1&A&A&-1&-1&-A&-A&-/A&-/A&/A&/A&/A&/A&-/A&-/A
&-A&-A&-1&-1&A&A&1&1

\\$\chi _{39}^ {({13})}$&1&-1&-/A&/A&-1&1&/A&-/A&A&-A&-A&A&A&-A&-A&A
&-/A&/A&1&-1&/A&-/A&-1&1

\\$\chi _{39}^ {({14})}$&1&-1&-A&A&-1&1&A&-A&/A&-/A&-/A&/A&/A&-/A&-/A&/A
&-A&A&1&-1&A&-A&-1&1

\\$\chi _{39}^ {({15})}$&1&-1&-A&-A&1&1&A&A&-/A&-/A&/A&/A&-/A&-/A&/A&/A
&-A&-A&-1&-1&A&A&1&-1

\\$\chi _{39}^ {({16})}$&1&-1&-/A&-/A&1&1&/A&/A&-A&-A&A&A&-A&-A&A&A
&-/A&-/A&-1&-1&/A&/A&1&-1

\\$\chi _{39}^ {({17})}$&1&-1&-A&A&1&-1&-A&A&-/A&/A&-/A&/A&/A&-/A&/A&-/A
&A&-A&-1&1&A&-A&-1&1

\\$\chi _{39}^ {({18})}$&1&-1&-/A&/A&1&-1&-/A&/A&-A&A&-A&A&A&-A&A&-A
&/A&-/A&-1&1&/A&-/A&-1&1

\\$\chi _{39}^ {({19})}$&1&-1&-/A&-/A&-1&-1&-/A&-/A&A&A&A&A&-A&-A&-A&-A
&/A&/A&1&1&/A&/A&1&-1

\\$\chi _{39}^ {({20})}$&1&-1&-A&-A&-1&-1&-A&-A&/A&/A&/A&/A&-/A&-/A&-/A&-/A
&A&A&1&1&A&A&1&-1

\\$\chi _{39}^ {({21})}$&1&1&/A&-/A&-1&1&/A&-/A&-A&A&-A&A&-A&A&-A&A
&/A&-/A&-1&1&/A&-/A&-1&-1

\\$\chi _{39}^ {({22})}$&1&1&A&-A&-1&1&A&-A&-/A&/A&-/A&/A&-/A&/A&-/A&/A
&A&-A&-1&1&A&-A&-1&-1

\\$\chi _{39}^ {({23})}$&1&1&A&A&1&1&A&A&/A&/A&/A&/A&/A&/A&/A&/A
&A&A&1&1&A&A&1&1

\\$\chi _{39}^ {({24})}$&1&1&/A&/A&1&1&/A&/A&A&A&A&A&A&A&A&A
&/A&/A&1&1&/A&/A&1&1\\
\end{tabular}
\begin{array}{ccccccc} -1&0&0,
1&0&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
-1&1,
          0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&-1&1&0&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&2&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       1&-1&-3&3&-3&2&0 \\ 1&-1&-2&2&-2&1&0 \\ 1&-1&-2&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{40}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -1&0&0&1&1&-2&-1 \\
       -1&1&0&1&1&-2&-2 \\ 0&1&-1&1&1&-2&-1 \\ 0&1&-1&1&0&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -1&1&2&-1&1&0&-2 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&0&-2&1&1&-1&0 \\ 1&-1&-2&2&1&-2&0 \\
       2&-1&-3&2&2&-3&1 \\ 1&0&-2&1&2&-3&1 \\ 1&0&-2&1&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       2&-1&-1&0&2&-1&1 \\ 1&0&0&-1&2&-1&1 \\ 1&0&0&-1&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&2&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       1&-1&-3&3&-3&2&0 \\ 1&-1&-2&2&-2&1&0 \\ 1&-1&-2&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       0&1&-1&2&-4&2&-1 \\ 0&0&-1&2&-3&1&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&1&-2&2&0 \\ 0&0&0&0&-2&3&0 \\
       1&-1&-1&1&-3&4&0 \\ 1&-1&0&0&-2&3&0 \\ 1&-1&0&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&0&1&0&-2&2&-1 \\ 0&1&1&-1&-2&3&-1 \\
       0&1&1&0&-4&4&-1 \\ 0&0&1&0&-3&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&0&-1&0&2&-2&1 \\ 0&-1&-1&1&2&-3&1 \\
       0&-1&-1&0&4&-4&1 \\ 0&0&-1&0&3&-3&0 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&-1&2&-2&0 \\ 0&0&0&0&2&-3&0 \\
       -1&1&1&-1&3&-4&0 \\ -1&1&0&0&2&-3&0 \\ -1&1&0&0&1&-2&0 \\
       0&1&0&0&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&0&0&-1&2&-1&1 \\ 0&-1&1&-1&2&-1&1 \\
       0&-1&1&-2&4&-2&1 \\ 0&0&1&-2&3&-1&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-2&2&-1&0 \\ 0&0&2&-2&2&-1&0 \\
       -1&1&3&-3&3&-2&0 \\ -1&1&2&-2&2&-1&0 \\ -1&1&2&-2&1&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&1&0&0&-1&0&0 \\
       -2&1&1&0&-2&1&-1 \\ -1&0&0&1&-2&1&-1 \\ -1&0&0&1&-1&0&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&0&2&-1&-1&1&0 \\ -1&1&2&-2&-1&2&0 \\
       -2&1&3&-2&-2&3&-1 \\ -1&0&2&-1&-2&3&-1 \\ -1&0&2&-1&-1&2&-1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       1&-1&-2&1&-1&0&2 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&-1&0&0&-1&1&1 \\ 1&0&0&-1&-1&2&1 \\
       1&-1&0&-1&-1&2&2 \\ 0&-1&1&-1&-1&2&1 \\ 0&-1&1&-1&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi _{40}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1

\\$\chi _{40}^ {(2)}$&1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1
&-1&1&-1&-1&1

\\$\chi _{40}^ {(3)}$&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&-1

\\$\chi _{40}^ {(4)}$&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&1&-1&-1

\\$\chi _{40}^ {(5)}$&1&A&-1&-A&/A&-/A&-B&-/B&B&/B&/B&B&-/B&-B&-/A
&/A&-A&-1&A&1

\\$\chi _{40}^ {(6)}$&1&B&-1&-B&/B&-/B&-/A&-A&/A&A&A&/A&-A&-/A&-/B
&/B&-B&-1&B&1

\\$\chi _{40}^ {(7)}$&1&/B&-1&-/B&B&-B&-A&-/A&A&/A&/A&A&-/A&-A&-B
&B&-/B&-1&/B&1

\\$\chi _{40}^ {(8)}$&1&/A&-1&-/A&A&-A&-/B&-B&/B&B&B&/B&-B&-/B&-A
&A&-/A&-1&/A&1

\\$\chi _{40}^ {(9)}$&1&/A&1&-/A&A&-A&/B&B&-/B&-B&B&/B&-B&-/B&A
&-A&/A&-1&-/A&-1

\\$\chi _{40}^ {({10})}$&1&/B&1&-/B&B&-B&A&/A&-A&-/A&/A&A&-/A&-A&B
&-B&/B&-1&-/B&-1

\\$\chi _{40}^ {({11})}$&1&B&1&-B&/B&-/B&/A&A&-/A&-A&A&/A&-A&-/A&/B
&-/B&B&-1&-B&-1

\\$\chi _{40}^ {({12})}$&1&A&1&-A&/A&-/A&B&/B&-B&-/B&/B&B&-/B&-B&/A
&-/A&A&-1&-A&-1

\\$\chi _{40}^ {({13})}$&1&-A&-1&-A&-/A&-/A&B&/B&B&/B&-/B&-B&-/B&-B&/A
&/A&A&1&A&-1

\\$\chi _{40}^ {({14})}$&1&-B&-1&-B&-/B&-/B&/A&A&/A&A&-A&-/A&-A&-/A&/B
&/B&B&1&B&-1

\\$\chi _{40}^ {({15})}$&1&-/B&-1&-/B&-B&-B&A&/A&A&/A&-/A&-A&-/A&-A&B
&B&/B&1&/B&-1

\\$\chi _{40}^ {({16})}$&1&-/A&-1&-/A&-A&-A&/B&B&/B&B&-B&-/B&-B&-/B&A
&A&/A&1&/A&-1

\\$\chi _{40}^ {({17})}$&1&-/A&1&-/A&-A&-A&-/B&-B&-/B&-B&-B&-/B&-B&-/B&-A
&-A&-/A&1&-/A&1

\\$\chi _{40}^ {({18})}$&1&-/B&1&-/B&-B&-B&-A&-/A&-A&-/A&-/A&-A&-/A&-A&-B
&-B&-/B&1&-/B&1

\\$\chi _{40}^ {({19})}$&1&-B&1&-B&-/B&-/B&-/A&-A&-/A&-A&-A&-/A&-A&-/A&-/B
&-/B&-B&1&-B&1

\\$\chi _{40}^ {({20})}$&1&-A&1&-A&-/A&-/A&-B&-/B&-B&-/B&-/B&-B&-/B&-B&-/A
&-/A&-A&1&-A&1\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1,
-1&1&0&-1 \\ 0&1&1&-2&2&-1&0 \\ 0&0&2&-2&2&-1&0 \\
-1&1&3,
          -3&3&-2&0 \\ -1&1&2&-2&2&-1&0 \\ -1&1&2&-2&1&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0 \\ 0&0&1&0&0&0&0 \\
       0&-1&1&1&-1&1&0 \\ 0&-1&1&0&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 1&1&-1&-1&1&0&1 \\ 1&2&-2&-1&1&0&1 \\
       1&2&-2&-2&2&0&2 \\ 0&2&-1&-2&2&0&1 \\ 0&1&-1&-1&2&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{41}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&2&0&-1&1&-1 \\ -1&-2&2&1&-1&0&-1 \\
       -1&-2&3&1&-2&1&-2 \\ 0&-2&2&1&-2&1&-1 \\ 0&-1&1&1&-2&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0 \\ 0&0&-1&0&0&0&0 \\
       0&1&-1&-1&1&-1&0 \\ 0&1&-1&0&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&1&-2&1&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&1&2&-4&1&2&0 \\ 0&1&2&-3&0&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -1&1&2&-1&1&0&-2 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 1&-3&0&2&-1&0&0 \\
       2&-4&-1&3&-1&-1&1 \\ 1&-3&0&2&-1&-1&1 \\ 1&-2&0&1&-1&0&1 \\
       1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&0&1&-1&1&0 \\ 1&-3&0&2&-1&0&0 \\
       2&-4&0&2&-1&0&1 \\ 1&-3&1&1&-1&0&1 \\ 1&-2&0&1&-1&0&1 \\
       1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       2&-1&-1&0&2&-1&1 \\ 1&0&0&-1&2&-1&1 \\ 1&0&0&-1&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-3&1&1&0&-1&1 \\
       0&-4&1&1&1&-2&1 \\ 0&-3&1&1&0&-1&0 \\ 0&-2&1&0&0&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&-1&1 \\ 0&-2&1&0&0&0&1 \\ 0&-3&1&1&0&-1&1 \\
       0&-4&2&0&1&-1&1 \\ 0&-3&2&0&0&0&0 \\ 0&-2&1&0&0&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&0&-1 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&2&0&0&-1&0 \\
       -1&-2&3&0&0&-2&0 \\ -1&-2&2&1&-1&-1&0 \\ -1&-1&2&0&-1&0&0 \\
       0&0&1&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&0&-1 \\ 0&-1&2&-1&0&0&0 \\ 0&-2&2&0&0&-1&0 \\
       -1&-2&4&-1&0&-1&0 \\ -1&-2&3&0&-1&0&0 \\ -1&-1&2&0&-1&0&0 \\
       0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&2&-2&1&0 \\ 0&0&-2&2&-2&1&0 \\
       1&-1&-3&3&-3&2&0 \\ 1&-1&-2&2&-2&1&0 \\ 1&-1&-2&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&-2&2&-1&0&0 \\ 0&0&-2&2&-2&1&0 \\
       1&0&-4&3&-2&1&0 \\ 1&0&-3&2&-1&0&0 \\ 1&-1&-2&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       0&1&-1&2&-4&2&-1 \\ 0&0&-1&2&-3&1&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&1&-1&1&-1&0&-1 \\ 0&1&-1&1&-2&1&-1 \\
       0&2&-2&2&-3&1&-1 \\ 0&1&-2&2&-2&0&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&0&0&-1&2&0 \\ 0&0&0&0&-2&3&0 \\
       1&0&-1&0&-2&4&0 \\ 1&0&0&-1&-1&3&0 \\ 1&-1&0&0&-1&2&0 \\
       0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&1&1&-1&-1&2&-1 \\ 0&1&1&-1&-2&3&-1 \\
       0&2&1&-1&-3&4&-1 \\ 0&1&1&-1&-2&3&0 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&0&0&-1&2&-1&1 \\ 0&-1&1&-1&2&-1&1 \\
       0&-1&1&-2&4&-2&1 \\ 0&0&1&-2&3&-1&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-2&2&-1&0 \\ 0&0&2&-2&2&-1&0 \\
       -1&1&3&-3&3&-2&0 \\ -1&1&2&-2&2&-1&0 \\ -1&1&2&-2&1&0&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&1&0&0&-1&0&0 \\
       -2&1&1&0&-2&1&-1 \\ -1&0&0&1&-2&1&-1 \\ -1&0&0&1&-1&0&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ -1&1&0&0&0&-1&0 \\ -1&1&0&0&-1&0&0 \\
       -2&2&0&0&-1&0&-1 \\ -1&1&-1&1&-1&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&1&2&-2&0&1&0 \\ -1&1&2&-2&-1&2&0 \\
       -2&2&3&-3&-1&3&-1 \\ -1&1&2&-2&-1&3&-1 \\ -1&0&2&-1&-1&2&-1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&0&4&-3&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 0&-1&1&1&-2&1&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&1&3&-3&1&0 \\ 0&-3&1&2&-2&1&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&-1&-1&1&-1&0&1 \\ 1&0&-2&1&-1&0&1 \\
       1&-1&-2&1&-1&0&2 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&0&-2&1&0&-1&1 \\ 1&0&-2&1&-1&0&1 \\
       1&0&-3&1&0&-1&2 \\ 0&0&-2&1&0&-1&1 \\ 0&-1&-1&1&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&0&0&-1&0&1&1 \\ 1&0&0&-1&-1&2&1 \\
       1&0&0&-2&0&2&2 \\ 0&0&1&-2&0&2&1 \\ 0&-1&1&-1&0&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&-2&2&1&-1&0&-1 \\
       -1&-2&2&2&-2&0&-2 \\ 0&-2&1&2&-2&0&-1 \\ 0&-1&1&1&-2&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi _{41}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{41}^ {(2)}$&1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&1
&-1&1&1&1&1&1&-1&1&-1

\\$\chi _{41}^ {(3)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&-1

\\$\chi _{41}^ {(4)}$&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{41}^ {(5)}$&1&A&1&-1&1&A&-/A&/A&/A&-/B&/B&-B&B&B&-B&/B
&-/B&B&/B&/B&B&/A&-/A&/A&-1

\\$\chi _{41}^ {(6)}$&1&B&1&-1&1&B&-/B&/B&/B&-A&A&-/A&/A&/A&-/A&A
&-A&/A&A&A&/A&/B&-/B&/B&-1

\\$\chi _{41}^ {(7)}$&1&/B&1&-1&1&/B&-B&B&B&-/A&/A&-A&A&A&-A&/A
&-/A&A&/A&/A&A&B&-B&B&-1

\\$\chi _{41}^ {(8)}$&1&/A&1&-1&1&/A&-A&A&A&-B&B&-/B&/B&/B&-/B&B
&-B&/B&B&B&/B&A&-A&A&-1

\\$\chi _{41}^ {(9)}$&1&/A&-1&1&-1&/A&-A&A&A&-B&B&-/B&/B&-/B&/B&-B
&B&-/B&-B&B&/B&-A&A&-A&-1

\\$\chi _{41}^ {({10})}$&1&/B&-1&1&-1&/B&-B&B&B&-/A&/A&-A&A&-A&A&-/A
&/A&-A&-/A&/A&A&-B&B&-B&-1

\\$\chi _{41}^ {({11})}$&1&B&-1&1&-1&B&-/B&/B&/B&-A&A&-/A&/A&-/A&/A&-A
&A&-/A&-A&A&/A&-/B&/B&-/B&-1

\\$\chi _{41}^ {({12})}$&1&A&-1&1&-1&A&-/A&/A&/A&-/B&/B&-B&B&-B&B&-/B
&/B&-B&-/B&/B&B&-/A&/A&-/A&-1

\\$\chi _{41}^ {({13})}$&1&A&-1&-1&-1&A&/A&/A&/A&/B&/B&B&B&-B&-B&-/B
&-/B&-B&-/B&/B&B&-/A&-/A&-/A&1

\\$\chi _{41}^ {({14})}$&1&B&-1&-1&-1&B&/B&/B&/B&A&A&/A&/A&-/A&-/A&-A
&-A&-/A&-A&A&/A&-/B&-/B&-/B&1

\\$\chi _{41}^ {({15})}$&1&/B&-1&-1&-1&/B&B&B&B&/A&/A&A&A&-A&-A&-/A
&-/A&-A&-/A&/A&A&-B&-B&-B&1

\\$\chi _{41}^ {({16})}$&1&/A&-1&-1&-1&/A&A&A&A&B&B&/B&/B&-/B&-/B&-B
&-B&-/B&-B&B&/B&-A&-A&-A&1

\\$\chi _{41}^ {({17})}$&1&/A&1&1&1&/A&A&A&A&B&B&/B&/B&/B&/B&B
&B&/B&B&B&/B&A&A&A&1

\\$\chi _{41}^ {({18})}$&1&/B&1&1&1&/B&B&B&B&/A&/A&A&A&A&A&/A
&/A&A&/A&/A&A&B&B&B&1

\\$\chi _{41}^ {({19})}$&1&B&1&1&1&B&/B&/B&/B&A&A&/A&/A&/A&/A&A
&A&/A&A&A&/A&/B&/B&/B&1

\\$\chi _{41}^ {({20})}$&1&A&1&1&1&A&/A&/A&/A&/B&/B&B&B&B&B&/B
&/B&B&/B&/B&B&/A&/A&/A&1

\\$\chi _{41}^ {({21})}$&2&-1&-2&.&1&2&.&-1&2&.&-1&.&-1&-2&.&-2
&.&1&1&2&2&-2&.&1&.

\\$\chi _{41}^ {({22})}$&2&-1&2&.&-1&2&.&-1&2&.&-1&.&-1&2&.&2
&.&-1&-1&2&2&2&.&-1&.

\\$\chi _{41}^ {({23})}$&2&-/A&-2&.&1&C&.&-A&/C&.&-B&.&-/B&-D&.&-/D
&.&/B&B&/D&D&-/C&.&A&.

\\$\chi _{41}^ {({24})}$&2&-/B&-2&.&1&D&.&-B&/D&.&-/A&.&-A&-/C&.&-C
&.&A&/A&C&/C&-/D&.&B&.

\\$\chi _{41}^ {({25})}$&2&-B&-2&.&1&/D&.&-/B&D&.&-A&.&-/A&-C&.&-/C
&.&/A&A&/C&C&-D&.&/B&.

\\$\chi _{41}^ {({26})}$&2&-A&-2&.&1&/C&.&-/A&C&.&-/B&.&-B&-/D&.&-D
&.&B&/B&D&/D&-C&.&/A&.

\\$\chi _{41}^ {({27})}$&2&-/A&2&.&-1&C&.&-A&/C&.&-B&.&-/B&D&.&/D
&.&-/B&-B&/D&D&/C&.&-A&.

\\$\chi _{41}^ {({28})}$&2&-/B&2&.&-1&D&.&-B&/D&.&-/A&.&-A&/C&.&C
&.&-A&-/A&C&/C&/D&.&-B&.

\\$\chi _{41}^ {({29})}$&2&-B&2&.&-1&/D&.&-/B&D&.&-A&.&-/A&C&.&/C
&.&-/A&-A&/C&C&D&.&-/B&.

\\$\chi _{41}^ {({30})}$&2&-A&2&.&-1&/C&.&-/A&C&.&-/B&.&-B&/D&.&D
&.&-B&-/B&D&/D&C&.&-/A&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccc}
  & & & & &30\\\hline
$\chi _{41}^ {(1)}$&1&1&1&1&1

\\$\chi _{41}^ {(2)}$&1&1&-1&1&-1

\\$\chi _{41}^ {(3)}$&1&-1&1&-1&-1

\\$\chi _{41}^ {(4)}$&1&-1&-1&-1&1

\\$\chi _{41}^ {(5)}$&1&A&-A&A&-A

\\$\chi _{41}^ {(6)}$&1&B&-B&B&-B

\\$\chi _{41}^ {(7)}$&1&/B&-/B&/B&-/B

\\$\chi _{41}^ {(8)}$&1&/A&-/A&/A&-/A

\\$\chi _{41}^ {(9)}$&1&-/A&/A&-/A&-/A

\\$\chi _{41}^ {({10})}$&1&-/B&/B&-/B&-/B

\\$\chi _{41}^ {({11})}$&1&-B&B&-B&-B

\\$\chi _{41}^ {({12})}$&1&-A&A&-A&-A

\\$\chi _{41}^ {({13})}$&1&-A&-A&-A&A

\\$\chi _{41}^ {({14})}$&1&-B&-B&-B&B

\\$\chi _{41}^ {({15})}$&1&-/B&-/B&-/B&/B

\\$\chi _{41}^ {({16})}$&1&-/A&-/A&-/A&/A

\\$\chi _{41}^ {({17})}$&1&/A&/A&/A&/A

\\$\chi _{41}^ {({18})}$&1&/B&/B&/B&/B

\\$\chi _{41}^ {({19})}$&1&B&B&B&B

\\$\chi _{41}^ {({20})}$&1&A&A&A&A

\\$\chi _{41}^ {({21})}$&-1&-2&.&1&.

\\$\chi _{41}^ {({22})}$&-1&2&.&-1&.

\\$\chi _{41}^ {({23})}$&-1&-C&.&/A&.

\\$\chi _{41}^ {({24})}$&-1&-D&.&/B&.

\\$\chi _{41}^ {({25})}$&-1&-/D&.&B&.

\\$\chi _{41}^ {({26})}$&-1&-/C&.&A&.

\\$\chi _{41}^ {({27})}$&-1&C&.&-/A&.

\\$\chi _{41}^ {({28})}$&-1&D&.&-/B&.

\\$\chi _{41}^ {({29})}$&-1&/D&.&-B&.

\\$\chi _{41}^ {({30})}$&-1&/C&.&-A&.\\
\end{tabular}
\begin{array}{ccccccc} 0&1&-1,
0&0&1&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&1&-2 \\
-1&1,
          -2&0&2&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&0&-1&0&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ -1&0&-1&1&1&-1&0 \\ -1&0&-1&2&0&-1&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 1&0&1&-1&-1&1&0 \\ 1&0&1&-2&0&1&0 \\
       1&1&2&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{42}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ -1&-2&0&1&0&-1&2 \\
       -1&-3&1&1&0&-2&3 \\ -1&-3&1&1&0&-1&2 \\ -1&-2&1&0&1&-1&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&1&0&1&-1&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&2&1&0&-1&-2 \\ -1&-1&1&1&0&-1&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&1&0&-1&1&-1&0 \\
       -1&1&1&-2&1&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -2&0&0&1&0&-1&1 \\ -2&1&0&1&-1&-1&2 \\
       -3&0&0&2&-1&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&-1&-1&2&-1&0&1 \\ -1&0&-1&2&-2&0&2 \\
       -2&-1&-1&3&-2&-1&3 \\ -1&-1&-1&3&-2&-1&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&1&-1 \\ -2&0&0&1&0&0&-1 \\ -3&0&1&1&-1&1&-1 \\
       -4&-1&1&2&-1&1&-2 \\ -3&-1&1&1&0&1&-2 \\ -2&-1&0&1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&1&-1 \\ -1&-1&-1&2&-1&1&-1 \\ -2&-1&0&2&-2&2&-1 \\
       -3&-2&0&3&-2&2&-2 \\ -2&-2&0&2&-1&2&-2 \\ -2&-1&0&1&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -2&1&0&0&0&0&0 \\ -2&2&0&-1&0&1&0 \\
       -3&2&0&-1&0&1&0 \\ -3&1&1&-1&0&1&0 \\ -2&0&0&0&0&1&0 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -1&0&-1&1&-1&1&0 \\ -1&1&-1&0&-1&2&0 \\
       -2&1&-1&0&-1&2&0 \\ -2&0&0&0&-1&2&0 \\ -2&0&0&0&0&1&0 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&0&0&2&-2&0 \\ -1&-2&0&1&2&-2&0 \\
       0&-3&0&1&3&-3&0 \\ 0&-2&0&0&3&-2&0 \\ 0&-2&0&0&2&-1&0 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 0&-3&-1&2&1&-1&0 \\
       1&-4&-1&2&2&-2&0 \\ 1&-3&-1&1&2&-1&0 \\ 0&-2&0&0&2&-1&0 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&-1&1 \\ 0&0&2&-1&0&-1&1 \\ 0&0&2&-1&0&-2&2 \\
       0&0&3&-1&-1&-2&3 \\ 0&0&2&0&-1&-2&2 \\ 1&0&1&0&-1&-1&1 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&-1&1 \\ 1&-1&1&0&-1&0&1 \\ 1&-1&1&0&-1&-1&2 \\
       1&-1&2&0&-2&-1&3 \\ 1&-1&1&1&-2&-1&2 \\ 1&0&1&0&-1&-1&1 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&0&-1 \\ 0&0&2&-1&0&0&-1 \\ -1&-1&3&-1&0&0&-1 \\
       -1&-1&4&-1&-1&1&-2 \\ -1&-1&3&-1&0&1&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&0&0&-1 \\ 1&-1&1&0&-1&1&-1 \\ 0&-2&2&0&-1&1&-1 \\
       0&-2&3&0&-2&2&-2 \\ 0&-2&2&0&-1&2&-2 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&0&0&-1&2&-2&1 \\ 0&0&-1&-1&3&-2&1 \\
       1&0&-1&-2&4&-3&2 \\ 0&0&0&-2&3&-2&2 \\ 0&-1&0&-1&2&-1&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&-1&-1&0&1&-1&1 \\ 1&-1&-2&0&2&-1&1 \\
       2&-1&-2&-1&3&-2&2 \\ 1&-1&-1&-1&2&-1&2 \\ 0&-1&0&-1&2&-1&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&0&-1&2&-1&-1 \\ 0&0&-1&0&2&-1&-2 \\
       1&0&-1&-1&3&-1&-3 \\ 1&1&-1&-1&2&-1&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-2&1&1&0&-2 \\
       2&-1&-2&0&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ -1&0&-1&1&1&-1&0 \\ -1&0&-1&2&0&-1&0 \\
       -1&-1&-2&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-1&-2&3&-1&0&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&1&2&-3&1&0&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 1&0&1&-1&-1&1&0 \\ 1&0&1&-2&0&1&0 \\
       1&1&2&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&1&1&0&-1&0&1 \\ -1&1&2&-1&-1&0&2 \\
       -2&1&2&0&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&0&1&-2&1&1 \\ 0&0&1&0&-2&1&2 \\
       -1&0&1&1&-3&1&3 \\ -1&-1&1&1&-2&1&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&1&0&-1&1&-1 \\ -1&1&2&0&-2&1&-1 \\
       -2&1&2&1&-3&2&-2 \\ -1&1&1&1&-2&1&-2 \\ 0&1&0&1&-2&1&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&0&0&1&-2&2&-1 \\ 0&0&1&1&-3&2&-1 \\
       -1&0&1&2&-4&3&-2 \\ 0&0&0&2&-3&2&-2 \\ 0&1&0&1&-2&1&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ -1&1&-1&0&1&-1&1 \\ 0&2&-2&0&1&-1&1 \\
       0&2&-3&0&2&-2&2 \\ 0&2&-2&0&1&-2&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&0&1 \\ 0&0&-2&1&0&0&1 \\ 1&1&-3&1&0&0&1 \\
       1&1&-4&1&1&-1&2 \\ 1&1&-3&1&0&-1&2 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&1&-1 \\ -1&1&-1&0&1&0&-1 \\ -1&1&-1&0&1&1&-2 \\
       -1&1&-2&0&2&1&-3 \\ -1&1&-1&-1&2&1&-2 \\ -1&0&-1&0&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&0&1&-1 \\ 0&0&-2&1&0&1&-1 \\ 0&0&-2&1&0&2&-2 \\
       0&0&-3&1&1&2&-3 \\ 0&0&-2&0&1&2&-2 \\ -1&0&-1&0&1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&2&1&-1&-1&1&0 \\ 0&3&1&-2&-1&1&0 \\
       -1&4&1&-2&-2&2&0 \\ -1&3&1&-1&-2&1&0 \\ 0&2&0&0&-2&1&0 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&0&0&-2&2&0 \\ 1&2&0&-1&-2&2&0 \\
       0&3&0&-1&-3&3&0 \\ 0&2&0&0&-3&2&0 \\ 0&2&0&0&-2&1&0 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 1&0&1&-1&1&-1&0 \\ 1&-1&1&0&1&-2&0 \\
       2&-1&1&0&1&-2&0 \\ 2&0&0&0&1&-2&0 \\ 2&0&0&0&0&-1&0 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 2&-1&0&0&0&0&0 \\ 2&-2&0&1&0&-1&0 \\
       3&-2&0&1&0&-1&0 \\ 3&-1&-1&1&0&-1&0 \\ 2&0&0&0&0&-1&0 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 1&1&1&-2&1&-1&1 \\ 2&1&0&-2&2&-2&1 \\
       3&2&0&-3&2&-2&2 \\ 2&2&0&-2&1&-2&2 \\ 2&1&0&-1&0&-1&1 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&-1&1 \\ 2&0&0&-1&0&0&1 \\ 3&0&-1&-1&1&-1&1 \\
       4&1&-1&-2&1&-1&2 \\ 3&1&-1&-1&0&-1&2 \\ 2&1&0&-1&0&-1&1 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 1&1&1&-2&1&0&-1 \\ 1&0&1&-2&2&0&-2 \\
       2&1&1&-3&2&1&-3 \\ 1&1&1&-3&2&1&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 2&0&0&-1&0&1&-1 \\ 2&-1&0&-1&1&1&-2 \\
       3&0&0&-2&1&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&1&0&1&-2&1 \\ -2&-1&1&0&1&-2&2 \\
       -2&-2&2&0&1&-3&3 \\ -2&-2&2&0&1&-2&2 \\ -1&-2&1&0&1&-1&1 \\
       0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&-1&0&1&-1&1&0 \\
       1&-1&-1&2&-1&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 0&2&0&-2&1&0&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&-1&0&-1&1&1 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-2&-1&0&1&2 \\ 1&1&-1&-1&0&1&2 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 1&2&0&-1&0&1&-2 \\
       1&3&-1&-1&0&2&-3 \\ 1&3&-1&-1&0&1&-2 \\ 1&2&-1&0&-1&1&-1 \\
       0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&-1&0&-1&2&-1 \\ 2&1&-1&0&-1&2&-2 \\
       2&2&-2&0&-1&3&-3 \\ 2&2&-2&0&-1&2&-2 \\ 1&2&-1&0&-1&1&-1 \\
       0&1&0&0&-1&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{42}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{42}^ {(2)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1
&-1&1&-1&-1&1&-1&1&1

\\$\chi _{42}^ {(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1
&-1&1&1&1&1&-1&-1&-1

\\$\chi _{42}^ {(4)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1
&1&1&-1&1&-1&-1&1&-1

\\$\chi _{42}^ {(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1
&1&1&1&-1&-1&-1&-1&1

\\$\chi _{42}^ {(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\$\chi _{42}^ {(7)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi _{42}^ {(8)}$&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\$\chi _{42}^ {(9)}$&1&A&/A&-/A&-1&1&A&-A&-/A&/A&1&-1&1&-1&A&-A&-/A
&/A&-/A&/A&A&-A&-1&1&1

\\$\chi _{42}^ {({10})}$&1&/A&A&-A&-1&1&/A&-/A&-A&A&1&-1&1&-1&/A&-/A&-A
&A&-A&A&/A&-/A&-1&1&1

\\$\chi _{42}^ {({11})}$&1&-/A&-A&-A&1&1&/A&/A&A&A&-1&-1&1&1&/A&/A&A
&A&-A&-A&-/A&-/A&-1&-1&-1

\\$\chi _{42}^ {({12})}$&1&-A&-/A&-/A&1&1&A&A&/A&/A&-1&-1&1&1&A&A&/A
&/A&-/A&-/A&-A&-A&-1&-1&-1

\\$\chi _{42}^ {({13})}$&1&/A&-A&A&1&-1&/A&-/A&A&-A&-1&1&1&-1&/A&-/A&A
&-A&-A&A&-/A&/A&-1&1&-1

\\$\chi _{42}^ {({14})}$&1&A&-/A&/A&1&-1&A&-A&/A&-/A&-1&1&1&-1&A&-A&/A
&-/A&-/A&/A&-A&A&-1&1&-1

\\$\chi _{42}^ {({15})}$&1&-A&/A&/A&-1&-1&A&A&-/A&-/A&1&1&1&1&A&A&-/A
&-/A&-/A&-/A&A&A&-1&-1&1

\\$\chi _{42}^ {({16})}$&1&-/A&A&A&-1&-1&/A&/A&-A&-A&1&1&1&1&/A&/A&-A
&-A&-A&-A&/A&/A&-1&-1&1

\\$\chi _{42}^ {({17})}$&1&/A&-A&A&1&-1&-/A&/A&-A&A&1&-1&1&-1&-/A&/A&-A
&A&-A&A&-/A&/A&1&-1&1

\\$\chi _{42}^ {({18})}$&1&A&-/A&/A&1&-1&-A&A&-/A&/A&1&-1&1&-1&-A&A&-/A
&/A&-/A&/A&-A&A&1&-1&1

\\$\chi _{42}^ {({19})}$&1&-A&/A&/A&-1&-1&-A&-A&/A&/A&-1&-1&1&1&-A&-A&/A
&/A&-/A&-/A&A&A&1&1&-1

\\$\chi _{42}^ {({20})}$&1&-/A&A&A&-1&-1&-/A&-/A&A&A&-1&-1&1&1&-/A&-/A&A
&A&-A&-A&/A&/A&1&1&-1

\\$\chi _{42}^ {({21})}$&1&A&/A&-/A&-1&1&-A&A&/A&-/A&-1&1&1&-1&-A&A&/A
&-/A&-/A&/A&A&-A&1&-1&-1

\\$\chi _{42}^ {({22})}$&1&/A&A&-A&-1&1&-/A&/A&A&-A&-1&1&1&-1&-/A&/A&A
&-A&-A&A&/A&-/A&1&-1&-1

\\$\chi _{42}^ {({23})}$&1&-/A&-A&-A&1&1&-/A&-/A&-A&-A&1&1&1&1&-/A&-/A&-A
&-A&-A&-A&-/A&-/A&1&1&1

\\$\chi _{42}^ {({24})}$&1&-A&-/A&-/A&1&1&-A&-A&-/A&-/A&1&1&1&1&-A&-A&-/A
&-/A&-/A&-/A&-A&-A&1&1&1

\\$\chi _{42}^ {({25})}$&1&1&-1&1&-1&1&B&-B&B&-B&B&-B&-1&1&-B&B&-B
&B&-1&1&-1&1&B&-B&-B

\\$\chi _{42}^ {({26})}$&1&1&-1&1&-1&1&-B&B&-B&B&-B&B&-1&1&B&-B&B
&-B&-1&1&-1&1&-B&B&B

\\$\chi _{42}^ {({27})}$&1&-A&/A&-/A&-1&1&C&-C&-/C&/C&B&-B&-1&1&-C&C&/C
&-/C&/A&-/A&A&-A&B&-B&-B

\\$\chi _{42}^ {({28})}$&1&-/A&A&-A&-1&1&-/C&/C&C&-C&B&-B&-1&1&/C&-/C&-C
&C&A&-A&/A&-/A&B&-B&-B

\\$\chi _{42}^ {({29})}$&1&-A&/A&-/A&-1&1&-C&C&/C&-/C&-B&B&-1&1&C&-C&-/C
&/C&/A&-/A&A&-A&-B&B&B

\\$\chi _{42}^ {({30})}$&1&-/A&A&-A&-1&1&/C&-/C&-C&C&-B&B&-1&1&-/C&/C&C
&-C&A&-A&/A&-/A&-B&B&B

\\$\chi _{42}^ {({31})}$&1&-1&1&1&1&1&B&B&-B&-B&-B&-B&-1&-1&-B&-B&B
&B&-1&-1&1&1&B&B&B

\\$\chi _{42}^ {({32})}$&1&-1&1&1&1&1&-B&-B&B&B&B&B&-1&-1&B&B&-B
&-B&-1&-1&1&1&-B&-B&-B

\\$\chi _{42}^ {({33})}$&1&/A&-A&-A&1&1&-/C&-/C&-C&-C&-B&-B&-1&-1&/C&/C&C
&C&A&A&-/A&-/A&B&B&B

\\$\chi _{42}^ {({34})}$&1&A&-/A&-/A&1&1&C&C&/C&/C&-B&-B&-1&-1&-C&-C&-/C
&-/C&/A&/A&-A&-A&B&B&B

\\$\chi _{42}^ {({35})}$&1&/A&-A&-A&1&1&/C&/C&C&C&B&B&-1&-1&-/C&-/C&-C
&-C&A&A&-/A&-/A&-B&-B&-B

\\$\chi _{42}^ {({36})}$&1&A&-/A&-/A&1&1&-C&-C&-/C&-/C&B&B&-1&-1&C&C&/C
&/C&/A&/A&-A&-A&-B&-B&-B

\\$\chi _{42}^ {({37})}$&1&1&1&-1&1&-1&B&-B&-B&B&-B&B&-1&1&-B&B&B
&-B&-1&1&1&-1&B&-B&B

\\$\chi _{42}^ {({38})}$&1&1&1&-1&1&-1&-B&B&B&-B&B&-B&-1&1&B&-B&-B
&B&-1&1&1&-1&-B&B&-B

\\$\chi _{42}^ {({39})}$&1&-/A&-A&A&1&-1&-/C&/C&-C&C&-B&B&-1&1&/C&-/C&C
&-C&A&-A&-/A&/A&B&-B&B

\\$\chi _{42}^ {({40})}$&1&-A&-/A&/A&1&-1&C&-C&/C&-/C&-B&B&-1&1&-C&C&-/C
&/C&/A&-/A&-A&A&B&-B&B

\\$\chi _{42}^ {({41})}$&1&-/A&-A&A&1&-1&/C&-/C&C&-C&B&-B&-1&1&-/C&/C&-C
&C&A&-A&-/A&/A&-B&B&-B

\\$\chi _{42}^ {({42})}$&1&-A&-/A&/A&1&-1&-C&C&-/C&/C&B&-B&-1&1&C&-C&/C
&-/C&/A&-/A&-A&A&-B&B&-B

\\$\chi _{42}^ {({43})}$&1&-1&-1&-1&-1&-1&B&B&B&B&B&B&-1&-1&-B&-B&-B
&-B&-1&-1&-1&-1&B&B&-B

\\$\chi _{42}^ {({44})}$&1&-1&-1&-1&-1&-1&-B&-B&-B&-B&-B&-B&-1&-1&B&B&B
&B&-1&-1&-1&-1&-B&-B&B

\\$\chi _{42}^ {({45})}$&1&A&/A&/A&-1&-1&C&C&-/C&-/C&B&B&-1&-1&-C&-C&/C
&/C&/A&/A&A&A&B&B&-B

\\$\chi _{42}^ {({46})}$&1&/A&A&A&-1&-1&-/C&-/C&C&C&B&B&-1&-1&/C&/C&-C
&-C&A&A&/A&/A&B&B&-B

\\$\chi _{42}^ {({47})}$&1&A&/A&/A&-1&-1&-C&-C&/C&/C&-B&-B&-1&-1&C&C&-/C
&-/C&/A&/A&A&A&-B&-B&B

\\$\chi _{42}^ {({48})}$&1&/A&A&A&-1&-1&/C&/C&-C&-C&-B&-B&-1&-1&-/C&-/C&C
&C&A&A&/A&/A&-B&-B&B\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & & 40& & & & & & & &\\\hline
$\chi _{42}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi _{42}^ {(2)}$&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&-1&1

\\$\chi _{42}^ {(3)}$&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\$\chi _{42}^ {(4)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1

\\$\chi _{42}^ {(5)}$&1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1

\\$\chi _{42}^ {(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\$\chi _{42}^ {(7)}$&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&-1&-1

\\$\chi _{42}^ {(8)}$&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1

\\$\chi _{42}^ {(9)}$&-1&-A&A&/A&-/A&/A&-/A&-A&A&-1&1&-1&1&/A&-/A&-A
&A&-A&-1&-/A&/A&A&-A

\\$\chi _{42}^ {({10})}$&-1&-/A&/A&A&-A&A&-A&-/A&/A&-1&1&-1&1&A&-A&-/A
&/A&-/A&-1&-A&A&/A&-/A

\\$\chi _{42}^ {({11})}$&-1&-/A&-/A&-A&-A&A&A&/A&/A&1&1&-1&-1&A&A&/A
&/A&-/A&1&-A&-A&-/A&-/A

\\$\chi _{42}^ {({12})}$&-1&-A&-A&-/A&-/A&/A&/A&A&A&1&1&-1&-1&/A&/A&A
&A&-A&1&-/A&-/A&-A&-A

\\$\chi _{42}^ {({13})}$&1&-/A&/A&-A&A&A&-A&/A&-/A&1&-1&-1&1&A&-A&/A
&-/A&-/A&-1&-A&A&-/A&/A

\\$\chi _{42}^ {({14})}$&1&-A&A&-/A&/A&/A&-/A&A&-A&1&-1&-1&1&/A&-/A&A
&-A&-A&-1&-/A&/A&-A&A

\\$\chi _{42}^ {({15})}$&1&-A&-A&/A&/A&/A&/A&-A&-A&-1&-1&-1&-1&/A&/A&-A
&-A&-A&1&-/A&-/A&A&A

\\$\chi _{42}^ {({16})}$&1&-/A&-/A&A&A&A&A&-/A&-/A&-1&-1&-1&-1&A&A&-/A
&-/A&-/A&1&-A&-A&/A&/A

\\$\chi _{42}^ {({17})}$&-1&-/A&/A&-A&A&-A&A&-/A&/A&1&-1&1&-1&-A&A&-/A
&/A&-/A&-1&-A&A&-/A&/A

\\$\chi _{42}^ {({18})}$&-1&-A&A&-/A&/A&-/A&/A&-A&A&1&-1&1&-1&-/A&/A&-A
&A&-A&-1&-/A&/A&-A&A

\\$\chi _{42}^ {({19})}$&-1&-A&-A&/A&/A&-/A&-/A&A&A&-1&-1&1&1&-/A&-/A&A
&A&-A&1&-/A&-/A&A&A

\\$\chi _{42}^ {({20})}$&-1&-/A&-/A&A&A&-A&-A&/A&/A&-1&-1&1&1&-A&-A&/A
&/A&-/A&1&-A&-A&/A&/A

\\$\chi _{42}^ {({21})}$&1&-A&A&/A&-/A&-/A&/A&A&-A&-1&1&1&-1&-/A&/A&A
&-A&-A&-1&-/A&/A&A&-A

\\$\chi _{42}^ {({22})}$&1&-/A&/A&A&-A&-A&A&/A&-/A&-1&1&1&-1&-A&A&/A
&-/A&-/A&-1&-A&A&/A&-/A

\\$\chi _{42}^ {({23})}$&1&-/A&-/A&-A&-A&-A&-A&-/A&-/A&1&1&1&1&-A&-A&-/A
&-/A&-/A&1&-A&-A&-/A&-/A

\\$\chi _{42}^ {({24})}$&1&-A&-A&-/A&-/A&-/A&-/A&-A&-A&1&1&1&1&-/A&-/A&-A
&-A&-A&1&-/A&-/A&-A&-A

\\$\chi _{42}^ {({25})}$&B&1&-1&1&-1&B&-B&B&-B&1&-1&-B&B&-B&B&-B
&B&-1&-1&1&-1&1&-1

\\$\chi _{42}^ {({26})}$&-B&1&-1&1&-1&-B&B&-B&B&1&-1&B&-B&B&-B&B
&-B&-1&-1&1&-1&1&-1

\\$\chi _{42}^ {({27})}$&B&-A&A&-/A&/A&-/C&/C&C&-C&1&-1&-B&B&/C&-/C&-C
&C&A&-1&-/A&/A&-A&A

\\$\chi _{42}^ {({28})}$&B&-/A&/A&-A&A&C&-C&-/C&/C&1&-1&-B&B&-C&C&/C
&-/C&/A&-1&-A&A&-/A&/A

\\$\chi _{42}^ {({29})}$&-B&-A&A&-/A&/A&/C&-/C&-C&C&1&-1&B&-B&-/C&/C&C
&-C&A&-1&-/A&/A&-A&A

\\$\chi _{42}^ {({30})}$&-B&-/A&/A&-A&A&-C&C&/C&-/C&1&-1&B&-B&C&-C&-/C
&/C&/A&-1&-A&A&-/A&/A

\\$\chi _{42}^ {({31})}$&B&1&1&-1&-1&B&B&-B&-B&-1&-1&-B&-B&-B&-B&B
&B&-1&1&1&1&-1&-1

\\$\chi _{42}^ {({32})}$&-B&1&1&-1&-1&-B&-B&B&B&-1&-1&B&B&B&B&-B
&-B&-1&1&1&1&-1&-1

\\$\chi _{42}^ {({33})}$&B&-/A&-/A&A&A&C&C&/C&/C&-1&-1&-B&-B&-C&-C&-/C
&-/C&/A&1&-A&-A&/A&/A

\\$\chi _{42}^ {({34})}$&B&-A&-A&/A&/A&-/C&-/C&-C&-C&-1&-1&-B&-B&/C&/C&C
&C&A&1&-/A&-/A&A&A

\\$\chi _{42}^ {({35})}$&-B&-/A&-/A&A&A&-C&-C&-/C&-/C&-1&-1&B&B&C&C&/C
&/C&/A&1&-A&-A&/A&/A

\\$\chi _{42}^ {({36})}$&-B&-A&-A&/A&/A&/C&/C&C&C&-1&-1&B&B&-/C&-/C&-C
&-C&A&1&-/A&-/A&A&A

\\$\chi _{42}^ {({37})}$&-B&1&-1&-1&1&B&-B&-B&B&-1&1&-B&B&-B&B&B
&-B&-1&-1&1&-1&-1&1

\\$\chi _{42}^ {({38})}$&B&1&-1&-1&1&-B&B&B&-B&-1&1&B&-B&B&-B&-B
&B&-1&-1&1&-1&-1&1

\\$\chi _{42}^ {({39})}$&-B&-/A&/A&A&-A&C&-C&/C&-/C&-1&1&-B&B&-C&C&-/C
&/C&/A&-1&-A&A&/A&-/A

\\$\chi _{42}^ {({40})}$&-B&-A&A&/A&-/A&-/C&/C&-C&C&-1&1&-B&B&/C&-/C&C
&-C&A&-1&-/A&/A&A&-A

\\$\chi _{42}^ {({41})}$&B&-/A&/A&A&-A&-C&C&-/C&/C&-1&1&B&-B&C&-C&/C
&-/C&/A&-1&-A&A&/A&-/A

\\$\chi _{42}^ {({42})}$&B&-A&A&/A&-/A&/C&-/C&C&-C&-1&1&B&-B&-/C&/C&-C
&C&A&-1&-/A&/A&A&-A

\\$\chi _{42}^ {({43})}$&-B&1&1&1&1&B&B&B&B&1&1&-B&-B&-B&-B&-B
&-B&-1&1&1&1&1&1

\\$\chi _{42}^ {({44})}$&B&1&1&1&1&-B&-B&-B&-B&1&1&B&B&B&B&B
&B&-1&1&1&1&1&1

\\$\chi _{42}^ {({45})}$&-B&-A&-A&-/A&-/A&-/C&-/C&C&C&1&1&-B&-B&/C&/C&-C
&-C&A&1&-/A&-/A&-A&-A

\\$\chi _{42}^ {({46})}$&-B&-/A&-/A&-A&-A&C&C&-/C&-/C&1&1&-B&-B&-C&-C&/C
&/C&/A&1&-A&-A&-/A&-/A

\\$\chi _{42}^ {({47})}$&B&-A&-A&-/A&-/A&/C&/C&-C&-C&1&1&B&B&-/C&-/C&C
&C&A&1&-/A&-/A&-A&-A

\\$\chi _{42}^ {({48})}$&B&-/A&-/A&-A&-A&-C&-C&/C&/C&1&1&B&B&C&C&-/C
&-/C&/A&1&-A&-A&-/A&-/A\\
\end{tabular}
\begin{array}{ccccccc} 1&-1&0,
1&-1&0&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&1&-2&0&1 \\
1&-2&1,
          2&-3&1&1 \\ 1&-1&1&1&-2&1&0 \\ 1&0&0&1&-2&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 0&2&0&-2&1&0&0 \\ 0&2&-1&-2&2&0&0 \\
       0&3&-1&-3&3&-1&0 \\ 0&2&-1&-2&2&-1&1 \\ 0&1&0&-2&2&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&1&1&0&0&-1 \\ -2&-2&1&2&-1&0&-1 \\
       -2&-3&2&2&-1&0&-2 \\ -1&-2&1&2&-1&0&-2 \\ -1&-1&1&1&0&-1&-1 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{43}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&1&0&1&0&-1 \\ -3&0&1&0&1&0&-1 \\
       -4&0&2&-1&2&0&-2 \\ -3&0&1&0&1&0&-2 \\ -2&0&1&0&1&-1&-1 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&1&1&-1&1&-1 \\ -3&-1&2&1&-1&0&0 \\
       -4&-1&2&2&-2&1&-1 \\ -3&-1&1&2&-1&0&-1 \\ -2&-1&0&2&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&1&1&0&-1&0 \\ -3&-1&2&1&-1&0&0 \\
       -4&-2&3&1&0&-1&0 \\ -3&-2&2&1&0&0&-1 \\ -2&-1&2&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&0&1&0&0&-1 \\ -3&0&1&0&1&0&-1 \\
       -4&0&0&1&1&0&-1 \\ -3&-1&0&1&1&0&-1 \\ -2&-1&0&1&0&1&-1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&0&1&0&0&0&-1 \\ -3&0&1&0&0&0&0 \\
       -4&0&2&0&0&-1&0 \\ -3&-1&1&1&0&-1&0 \\ -2&-1&1&0&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&-1&2&0&0&-1 \\ -1&-2&0&2&0&0&-2 \\
       -1&-3&-1&3&0&1&-3 \\ 0&-2&-1&2&0&1&-3 \\ 0&-1&-1&2&-1&1&-2 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ 0&-2&0&2&-1&0&-2 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ -1&-1&-1&1&1&0&-2 \\
       -1&-1&-2&2&0&1&-3 \\ 0&-1&-2&2&0&0&-2 \\ 0&-1&-2&2&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&1&1&-1&-1 \\ -1&-1&-1&1&1&0&-2 \\
       -1&-2&-1&1&2&-1&-2 \\ 0&-2&-1&1&1&0&-2 \\ 0&-1&0&0&1&0&-2 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&-1&2&-1&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&-1&4&-2&0&-1 \\ 0&-3&-1&3&-1&0&-1 \\ 0&-2&-1&2&-1&1&-1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ 0&-1&0&1&0&0&-2 \\ -1&-2&0&2&0&0&-2 \\
       -1&-2&0&2&1&-1&-3 \\ 0&-2&-1&2&1&-1&-2 \\ 0&-2&0&1&1&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-2&1&1&0&0&-1 \\ -2&-2&1&2&-1&0&-1 \\
       -2&-3&2&2&-1&0&-2 \\ -1&-2&1&2&-1&0&-2 \\ -1&-1&1&1&0&-1&-1 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&0&2&-1&0&-1 \\ -2&-2&1&2&-1&0&-1 \\
       -2&-3&0&4&-2&0&-1 \\ -1&-3&0&3&-1&0&-1 \\ -1&-2&0&2&-1&1&-1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&1&1&-1&1&-1 \\ -2&-1&2&1&-1&0&0 \\
       -3&-1&2&2&-2&1&-1 \\ -2&-1&1&2&-1&0&-1 \\ -1&-1&0&2&-1&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&1&1&0&-1&0 \\ -2&-1&2&1&-1&0&0 \\
       -3&-2&3&1&0&-1&0 \\ -2&-2&2&1&0&0&-1 \\ -1&-1&2&0&0&0&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-2&0&2&-1&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-3&1&3&-3&1&0 \\ 0&-2&1&2&-2&1&-1 \\ 0&-1&0&2&-2&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-1&1&1&-1&0&-1 \\ 0&-2&1&2&-2&0&0 \\
       0&-2&2&2&-2&-1&0 \\ 0&-2&1&2&-1&-1&0 \\ 0&-2&1&1&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -2&-1&0&1&0&0&-1 \\
       -2&-1&-1&2&-1&1&-2 \\ -1&-1&-1&2&-1&0&-1 \\ -1&-1&-1&2&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&0&1&0&0&-1 \\
       -2&-2&0&1&1&-1&-1 \\ -1&-2&0&1&0&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&-2&1&-1&0&1 \\ 0&-1&-1&1&-1&0&1 \\ 0&-1&-1&1&-1&1&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&-1&-1&1&1&0&-1 \\ -2&-1&0&1&1&0&-2 \\
       -2&-2&-1&2&1&1&-3 \\ -1&-1&-1&1&1&1&-3 \\ -1&0&-1&1&0&1&-2 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&1&0&-1 \\ -1&0&0&0&1&0&-2 \\ -2&-1&0&1&1&0&-2 \\
       -2&-1&0&1&2&-1&-3 \\ -1&-1&-1&1&2&-1&-2 \\ -1&-1&0&0&2&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&1&-1 \\ -3&0&2&0&0&0&0 \\
       -4&0&2&1&-1&1&-1 \\ -3&0&1&1&0&0&-1 \\ -2&0&0&1&0&0&0 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&1&-1&0 \\ -3&0&2&0&0&0&0 \\
       -4&-1&3&0&1&-1&0 \\ -3&-1&2&0&1&0&-1 \\ -2&0&2&-1&1&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&-1&1&0&1&0&-1 \\ -1&-1&1&1&0&0&-1 \\
       -1&-1&2&0&1&0&-2 \\ -1&0&1&0&1&0&-2 \\ -1&0&1&0&1&-1&-1 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -1&0&0&1&0&0&-1 \\ -1&-1&1&1&0&0&-1 \\
       -1&-1&0&2&0&0&-1 \\ -1&-1&0&1&1&0&-1 \\ -1&-1&0&1&0&1&-1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&-1&0&1&0&0 \\ -1&1&-1&-1&2&0&-1 \\
       -1&1&-2&-1&2&1&-1 \\ -1&1&-1&-1&1&1&-1 \\ -1&1&-1&0&0&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&-1 \\ -1&1&-1&-1&2&0&-1 \\
       -1&2&-1&-2&3&-1&-1 \\ -1&1&-1&-1&2&-1&0 \\ -1&0&0&-1&2&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-2&1&1&-1&0&0 \\ -1&-2&1&2&-2&0&0 \\
       -1&-3&2&2&-2&0&-1 \\ 0&-2&1&2&-2&0&-1 \\ 0&-1&1&1&-1&-1&0 \\
       0&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ -1&-2&1&2&-2&0&0 \\
       -1&-3&0&4&-3&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-2&1&0 \\ 1&-1&0&1&-2&0&1 \\
       1&-1&0&2&-4&1&1 \\ 1&-1&0&2&-3&0&1 \\ 1&-1&-1&2&-2&0&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&-1&1 \\ 1&-1&0&1&-2&0&1 \\
       1&-2&1&1&-2&-1&2 \\ 1&-2&1&1&-2&0&1 \\ 1&-1&1&0&-1&0&0 \\
       1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ 0&-1&-1&1&1&0&-1 \\ -1&-1&0&1&1&0&-2 \\
       -1&-2&-1&2&1&1&-3 \\ 0&-1&-1&1&1&1&-3 \\ 0&0&-1&1&0&1&-2 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&0&0&-1 \\ 0&0&0&0&1&0&-2 \\ -1&-1&0&1&1&0&-2 \\
       -1&-1&0&1&2&-1&-3 \\ 0&-1&-1&1&2&-1&-2 \\ 0&-1&0&0&2&-1&-1 \\
       0&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&1&-1 \\ -1&1&0&-1&2&0&-1 \\
       -1&2&-1&-1&2&1&-2 \\ -1&2&-1&-1&2&0&-1 \\ -1&1&-1&0&1&0&0 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&2&-1&0 \\ -1&1&0&-1&2&0&-1 \\
       -1&1&0&-2&4&-1&-1 \\ -1&1&0&-2&3&0&-1 \\ -1&1&1&-2&2&0&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&1&-2&0&1 \\
       1&-2&1&2&-3&1&1 \\ 1&-1&1&1&-2&1&0 \\ 1&0&0&1&-2&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&0&1&0&-1&0&0 \\ 1&-1&1&1&-2&0&1 \\
       1&-1&2&1&-2&-1&1 \\ 1&-1&1&1&-1&-1&1 \\ 1&-1&1&0&0&-1&1 \\
       1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&0&1&-1&1&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&2&-1&1&0&-1 \\ 0&1&1&-1&1&0&-1 \\ 0&1&1&-1&1&-1&0 \\
       0&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -2&0&1&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -3&0&1&0&0&0&0 \\
       -4&-1&1&1&-1&1&0 \\ -3&-1&1&1&-1&1&-1 \\ -2&0&0&1&-1&1&-1 \\
       -1&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi _{43}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{43}^ {(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{43}^ {(3)}$&1&A&-A&A&-A&A&-/A&/A&-/A&/A&-/A&/A&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{43}^ {(4)}$&1&/A&-/A&/A&-/A&/A&-A&A&-A&A&-A&A&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{43}^ {(5)}$&1&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{43}^ {(6)}$&1&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&1&1&1&1
&1&1&1&1&1&1&1&1

\\$\chi _{43}^ {(7)}$&1&-1&-A&A&1&/A&-/A&-1&-A&A&1&/A&-1&1&-A&A
&-/A&/A&-A&A&-1&1&-/A&/A

\\$\chi _{43}^ {(8)}$&1&-1&-/A&/A&1&A&-A&-1&-/A&/A&1&A&-1&1&-/A&/A
&-A&A&-/A&/A&-1&1&-A&A

\\$\chi _{43}^ {(9)}$&1&A&-/A&/A&-A&-1&-A&/A&1&-1&-/A&A&-1&1&-A&A
&-/A&/A&-A&A&-1&1&-/A&/A

\\$\chi _{43}^ {({10})}$&1&/A&-A&A&-/A&-1&-/A&A&1&-1&-A&/A&-1&1&-/A&/A
&-A&A&-/A&/A&-1&1&-A&A

\\$\chi _{43}^ {({11})}$&1&/A&1&-1&-/A&A&1&A&-/A&/A&-A&-1&-1&1&-A&A
&-/A&/A&-A&A&-1&1&-/A&/A

\\$\chi _{43}^ {({12})}$&1&A&1&-1&-A&/A&1&/A&-A&A&-/A&-1&-1&1&-/A&/A
&-A&A&-/A&/A&-1&1&-A&A

\\$\chi _{43}^ {({13})}$&1&1&-/A&-/A&1&-A&-A&1&-/A&-/A&1&-A&1&1&-/A&-/A
&-A&-A&-/A&-/A&1&1&-A&-A

\\$\chi _{43}^ {({14})}$&1&1&-A&-A&1&-/A&-/A&1&-A&-A&1&-/A&1&1&-A&-A
&-/A&-/A&-A&-A&1&1&-/A&-/A

\\$\chi _{43}^ {({15})}$&1&-A&1&1&-A&-/A&1&-/A&-A&-A&-/A&1&1&1&-/A&-/A
&-A&-A&-/A&-/A&1&1&-A&-A

\\$\chi _{43}^ {({16})}$&1&-/A&1&1&-/A&-A&1&-A&-/A&-/A&-A&1&1&1&-A&-A
&-/A&-/A&-A&-A&1&1&-/A&-/A

\\$\chi _{43}^ {({17})}$&1&-/A&-A&-A&-/A&1&-/A&-A&1&1&-A&-/A&1&1&-/A&-/A
&-A&-A&-/A&-/A&1&1&-A&-A

\\$\chi _{43}^ {({18})}$&1&-A&-/A&-/A&-A&1&-A&-/A&1&1&-/A&-A&1&1&-A&-A
&-/A&-/A&-A&-A&1&1&-/A&-/A

\\$\chi _{43}^ {({19})}$&2&1&.&.&1&-1&.&1&-1&-1&1&.&.&.&-1&-1
&1&1&1&1&-2&-2&-1&-1

\\$\chi _{43}^ {({20})}$&2&-1&.&.&1&1&.&-1&-1&1&1&.&.&.&-1&1
&1&-1&1&-1&2&-2&-1&1

\\$\chi _{43}^ {({21})}$&2&-A&.&.&-A&/A&.&-/A&A&A&-/A&.&.&.&/A&/A
&-A&-A&-/A&-/A&-2&-2&A&A

\\$\chi _{43}^ {({22})}$&2&-/A&.&.&-/A&A&.&-A&/A&/A&-A&.&.&.&A&A
&-/A&-/A&-A&-A&-2&-2&/A&/A

\\$\chi _{43}^ {({23})}$&2&1&.&.&1&/A&.&1&A&A&1&.&.&.&A&A
&-/A&-/A&-A&-A&-2&-2&/A&/A

\\$\chi _{43}^ {({24})}$&2&1&.&.&1&A&.&1&/A&/A&1&.&.&.&/A&/A
&-A&-A&-/A&-/A&-2&-2&A&A

\\$\chi _{43}^ {({25})}$&2&-/A&.&.&-/A&/A&.&-A&A&A&-A&.&.&.&-1&-1
&1&1&1&1&-2&-2&-1&-1

\\$\chi _{43}^ {({26})}$&2&-A&.&.&-A&A&.&-/A&/A&/A&-/A&.&.&.&-1&-1
&1&1&1&1&-2&-2&-1&-1

\\$\chi _{43}^ {({27})}$&2&A&.&.&-A&-/A&.&/A&A&-A&-/A&.&.&.&/A&-/A
&-A&A&-/A&/A&2&-2&A&-A

\\$\chi _{43}^ {({28})}$&2&/A&.&.&-/A&-A&.&A&/A&-/A&-A&.&.&.&A&-A
&-/A&/A&-A&A&2&-2&/A&-/A

\\$\chi _{43}^ {({29})}$&2&-1&.&.&1&-/A&.&-1&A&-A&1&.&.&.&A&-A
&-/A&/A&-A&A&2&-2&/A&-/A

\\$\chi _{43}^ {({30})}$&2&-1&.&.&1&-A&.&-1&/A&-/A&1&.&.&.&/A&-/A
&-A&A&-/A&/A&2&-2&A&-A

\\$\chi _{43}^ {({31})}$&2&/A&.&.&-/A&-/A&.&A&A&-A&-A&.&.&.&-1&1
&1&-1&1&-1&2&-2&-1&1

\\$\chi _{43}^ {({32})}$&2&A&.&.&-A&-A&.&/A&/A&-/A&-/A&.&.&.&-1&1
&1&-1&1&-1&2&-2&-1&1

\\$\chi _{43}^ {({33})}$&2&-/A&.&.&-/A&-1&.&-A&-1&-1&-A&.&.&.&/A&/A
&-A&-A&-/A&-/A&-2&-2&A&A

\\$\chi _{43}^ {({34})}$&2&-A&.&.&-A&-1&.&-/A&-1&-1&-/A&.&.&.&A&A
&-/A&-/A&-A&-A&-2&-2&/A&/A

\\$\chi _{43}^ {({35})}$&2&/A&.&.&-/A&1&.&A&-1&1&-A&.&.&.&/A&-/A
&-A&A&-/A&/A&2&-2&A&-A

\\$\chi _{43}^ {({36})}$&2&A&.&.&-A&1&.&/A&-1&1&-/A&.&.&.&A&-A
&-/A&/A&-A&A&2&-2&/A&-/A

\\$\chi _{43}^ {({37})}$&3&.&-1&-1&.&.&-1&.&.&.&.&-1&-1&-1&.&.
&.&.&.&.&3&3&.&.

\\$\chi _{43}^ {({38})}$&3&.&-1&1&.&.&-1&.&.&.&.&1&1&-1&.&.
&.&.&.&.&-3&3&.&.

\\$\chi _{43}^ {({39})}$&3&.&A&A&.&.&/A&.&.&.&.&/A&-1&-1&.&.
&.&.&.&.&3&3&.&.

\\$\chi _{43}^ {({40})}$&3&.&/A&/A&.&.&A&.&.&.&.&A&-1&-1&.&.
&.&.&.&.&3&3&.&.

\\$\chi _{43}^ {({41})}$&3&.&A&-A&.&.&/A&.&.&.&.&-/A&1&-1&.&.
&.&.&.&.&-3&3&.&.

\\$\chi _{43}^ {({42})}$&3&.&/A&-/A&.&.&A&.&.&.&.&-A&1&-1&.&.
&.&.&.&.&-3&3&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccc}
  & & & & & & 30& & & & & & & & & & 40& &\\\hline
$\chi _{43}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1

\\$\chi _{43}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1
&-1&-1&1

\\$\chi _{43}^ {(3)}$&-/A&/A&/A&-/A&-/A&/A&A&-A&-A&A&-A&A&-A&A&-/A
&/A&-1&-A

\\$\chi _{43}^ {(4)}$&-A&A&A&-A&-A&A&/A&-/A&-/A&/A&-/A&/A&-/A&/A&-A
&A&-1&-/A

\\$\chi _{43}^ {(5)}$&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-A&-A&-/A
&-/A&1&-A

\\$\chi _{43}^ {(6)}$&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-A
&-A&1&-/A

\\$\chi _{43}^ {(7)}$&-A&A&-1&1&-/A&/A&-1&1&-A&A&-/A&/A&-A&A&-/A
&/A&-1&-/A

\\$\chi _{43}^ {(8)}$&-/A&/A&-1&1&-A&A&-1&1&-/A&/A&-A&A&-/A&/A&-A
&A&-1&-A

\\$\chi _{43}^ {(9)}$&1&-1&/A&-/A&-A&A&A&-A&-/A&/A&1&-1&-/A&/A&-A
&A&-1&1

\\$\chi _{43}^ {({10})}$&1&-1&A&-A&-/A&/A&/A&-/A&-A&A&1&-1&-A&A&-/A
&/A&-1&1

\\$\chi _{43}^ {({11})}$&-/A&/A&A&-A&1&-1&/A&-/A&1&-1&-A&A&1&-1&1
&-1&-1&-A

\\$\chi _{43}^ {({12})}$&-A&A&/A&-/A&1&-1&A&-A&1&-1&-/A&/A&1&-1&1
&-1&-1&-/A

\\$\chi _{43}^ {({13})}$&-/A&-/A&1&1&-A&-A&1&1&-/A&-/A&-A&-A&-/A&-/A&-A
&-A&1&-A

\\$\chi _{43}^ {({14})}$&-A&-A&1&1&-/A&-/A&1&1&-A&-A&-/A&-/A&-A&-A&-/A
&-/A&1&-/A

\\$\chi _{43}^ {({15})}$&-A&-A&-/A&-/A&1&1&-A&-A&1&1&-/A&-/A&1&1&1
&1&1&-/A

\\$\chi _{43}^ {({16})}$&-/A&-/A&-A&-A&1&1&-/A&-/A&1&1&-A&-A&1&1&1
&1&1&-A

\\$\chi _{43}^ {({17})}$&1&1&-A&-A&-/A&-/A&-/A&-/A&-A&-A&1&1&-A&-A&-/A
&-/A&1&1

\\$\chi _{43}^ {({18})}$&1&1&-/A&-/A&-A&-A&-A&-A&-/A&-/A&1&1&-/A&-/A&-A
&-A&1&1

\\$\chi _{43}^ {({19})}$&1&1&-1&-1&2&2&-1&-1&2&2&1&1&-2&-2&-2
&-2&2&-1

\\$\chi _{43}^ {({20})}$&1&-1&1&-1&2&-2&1&-1&2&-2&1&-1&-2&2&-2
&2&-2&-1

\\$\chi _{43}^ {({21})}$&-A&-A&/A&/A&2&2&A&A&2&2&-/A&-/A&-2&-2&-2
&-2&2&/A

\\$\chi _{43}^ {({22})}$&-/A&-/A&A&A&2&2&/A&/A&2&2&-A&-A&-2&-2&-2
&-2&2&A

\\$\chi _{43}^ {({23})}$&-A&-A&-1&-1&B&B&-1&-1&/B&/B&-/A&-/A&-/B&-/B&-B
&-B&2&/A

\\$\chi _{43}^ {({24})}$&-/A&-/A&-1&-1&/B&/B&-1&-1&B&B&-A&-A&-B&-B&-/B
&-/B&2&A

\\$\chi _{43}^ {({25})}$&-A&-A&A&A&/B&/B&/A&/A&B&B&-/A&-/A&-B&-B&-/B
&-/B&2&/A

\\$\chi _{43}^ {({26})}$&-/A&-/A&/A&/A&B&B&A&A&/B&/B&-A&-A&-/B&-/B&-B
&-B&2&A

\\$\chi _{43}^ {({27})}$&-A&A&-/A&/A&2&-2&-A&A&2&-2&-/A&/A&-2&2&-2
&2&-2&/A

\\$\chi _{43}^ {({28})}$&-/A&/A&-A&A&2&-2&-/A&/A&2&-2&-A&A&-2&2&-2
&2&-2&A

\\$\chi _{43}^ {({29})}$&-A&A&1&-1&B&-B&1&-1&/B&-/B&-/A&/A&-/B&/B&-B
&B&-2&/A

\\$\chi _{43}^ {({30})}$&-/A&/A&1&-1&/B&-/B&1&-1&B&-B&-A&A&-B&B&-/B
&/B&-2&A

\\$\chi _{43}^ {({31})}$&-A&A&-A&A&/B&-/B&-/A&/A&B&-B&-/A&/A&-B&B&-/B
&/B&-2&/A

\\$\chi _{43}^ {({32})}$&-/A&/A&-/A&/A&B&-B&-A&A&/B&-/B&-A&A&-/B&/B&-B
&B&-2&A

\\$\chi _{43}^ {({33})}$&1&1&A&A&B&B&/A&/A&/B&/B&1&1&-/B&-/B&-B
&-B&2&-1

\\$\chi _{43}^ {({34})}$&1&1&/A&/A&/B&/B&A&A&B&B&1&1&-B&-B&-/B
&-/B&2&-1

\\$\chi _{43}^ {({35})}$&1&-1&-A&A&B&-B&-/A&/A&/B&-/B&1&-1&-/B&/B&-B
&B&-2&-1

\\$\chi _{43}^ {({36})}$&1&-1&-/A&/A&/B&-/B&-A&A&B&-B&1&-1&-B&B&-/B
&/B&-2&-1

\\$\chi _{43}^ {({37})}$&.&.&.&.&3&3&.&.&3&3&.&.&3&3&3
&3&3&.

\\$\chi _{43}^ {({38})}$&.&.&.&.&3&-3&.&.&3&-3&.&.&3&-3&3
&-3&-3&.

\\$\chi _{43}^ {({39})}$&.&.&.&.&C&C&.&.&/C&/C&.&.&/C&/C&C
&C&3&.

\\$\chi _{43}^ {({40})}$&.&.&.&.&/C&/C&.&.&C&C&.&.&C&C&/C
&/C&3&.

\\$\chi _{43}^ {({41})}$&.&.&.&.&C&-C&.&.&/C&-/C&.&.&/C&-/C&C
&-C&-3&.

\\$\chi _{43}^ {({42})}$&.&.&.&.&/C&-/C&.&.&C&-C&.&.&C&-C&/C
&-/C&-3&.\\
\end{tabular}
\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&0&-1&0
\\ -2&-2&2&1&0&-1&0 \\ -3&-2,
          2&2&0&-2&0 \\ -2&-2&1&2&0&-1&-1 \\ -1&-1&1&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&0&-1&0&1&0&0 \\ 1&0&-2&1&1&-1&1 \\
       1&-1&-2&1&2&-1&1 \\ 0&0&-1&0&2&-1&1 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -1&0&1&0&-1&0&0 \\ -1&0&2&-1&-1&1&-1 \\
       -1&1&2&-1&-2&1&-1 \\ 0&0&1&0&-2&1&-1 \\ 0&0&1&0&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{44}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 0&-2&-1&2&0&-2&2 \\
       0&-3&0&2&0&-3&3 \\ 0&-2&0&2&-1&-2&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -2&-1&1&0&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-2&2&1&0&-1&0 \\
       -3&-2&2&2&0&-2&0 \\ -2&-2&1&2&0&-1&-1 \\ -1&-1&1&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&1&1&-1&-1&1 \\ -1&-2&2&1&-1&-1&1 \\
       -1&-2&2&2&-2&-2&2 \\ 0&-2&1&2&-2&-1&1 \\ 0&-1&1&1&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1 \\ -1&0&-1&0&1&0&-1 \\
       -2&0&0&-1&2&0&-2 \\ -2&0&0&0&1&0&-2 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -2&0&1&0&0&0&1 \\ -2&0&0&1&0&-1&2 \\
       -3&0&1&1&0&-1&2 \\ -2&0&0&1&0&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&-1&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&0&0&1&-1&-1&3 \\
       -1&0&1&1&-2&-1&4 \\ 0&0&0&1&-2&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&0&0&-1&1&1&0 \\ -1&0&1&-2&1&2&-1 \\
       -2&1&1&-3&2&2&-1 \\ -2&1&1&-2&1&2&-1 \\ -1&1&1&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&0&0&-1&0&1&1 \\ 0&0&1&-2&0&2&0 \\
       0&1&1&-3&0&2&1 \\ 0&1&1&-2&-1&2&1 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -2&0&1&0&0&0&-1 \\ -2&0&2&-1&0&1&-2 \\
       -3&1&2&-1&0&1&-3 \\ -2&0&1&0&0&1&-3 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&-1&1&-1 \\ -1&0&1&0&-1&0&0 \\ -1&0&2&-1&-1&1&-1 \\
       -1&1&2&-1&-2&1&-1 \\ 0&0&1&0&-2&1&-1 \\ 0&0&1&0&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&2&0&-1&0&1&0 \\
       -3&3&1&-2&0&2&-1 \\ -2&2&0&-1&0&2&-1 \\ -1&2&0&-1&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&-1&1&0 \\ -1&1&1&-1&-1&1&1 \\ -1&2&0&-1&-1&1&1 \\
       -1&3&1&-2&-2&2&1 \\ 0&2&0&-1&-2&2&1 \\ 0&2&0&-1&-1&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 0&-2&-1&2&0&0&-1 \\ 0&-3&0&2&0&0&-1 \\
       0&-4&-1&3&1&-1&-1 \\ -1&-3&0&2&1&-1&-1 \\ 0&-2&0&1&1&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 1&-3&0&2&-1&0&0 \\
       2&-4&-1&3&-1&-1&1 \\ 1&-3&0&2&-1&-1&1 \\ 1&-2&0&1&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&1&0 \\ 0&-1&-2&2&0&0&1 \\
       0&-2&-2&2&1&0&1 \\ -1&-1&-1&1&1&0&1 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 1&-1&-1&1&-1&1&1 \\ 1&-1&-2&2&-1&0&2 \\
       2&-2&-2&2&-1&0&3 \\ 1&-1&-1&1&-1&0&3 \\ 1&0&-1&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ -1&-1&0&2&-1&0&-1 \\ -1&-1&-1&3&-1&-1&0 \\
       -1&-2&-1&4&-1&-1&-1 \\ -1&-2&-1&3&0&-1&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-1&-1&3&-2&-1&1 \\
       1&-2&-1&4&-3&-1&1 \\ 1&-2&-1&3&-2&-1&1 \\ 1&-1&-1&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-1&0&0&0&2&-3 \\
       0&-1&-1&0&1&2&-4 \\ -1&-1&0&0&1&1&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2 \\
       2&-1&-1&0&-1&2&-2 \\ 1&-1&0&0&-1&1&-1 \\ 1&-1&0&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&0&0&1&-1&1&0 \\ -1&-1&1&1&-1&1&0 \\
       -1&-1&0&2&-1&1&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&0&0&1&-2&1&1 \\ 0&-1&1&1&-2&1&1 \\
       1&-1&0&2&-3&1&2 \\ 1&-1&0&1&-2&1&2 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 0&0&-1&0&0&2&-1 \\ 0&1&-2&0&0&2&-1 \\
       0&1&-2&-1&1&3&-2 \\ -1&1&-1&-1&1&2&-1 \\ 0&1&-1&-1&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&0&-1&0&-1&2&0 \\ 1&1&-2&0&-1&2&0 \\
       2&1&-2&-1&-1&3&0 \\ 1&1&-1&-1&-1&2&1 \\ 1&1&-1&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ -1&0&0&1&-1&1&-2 \\ -1&1&-1&1&-1&1&-2 \\
       -1&1&-1&1&-1&2&-4 \\ -1&0&-1&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&0&0&1&-2&1&-1 \\ 0&1&-1&1&-2&1&-1 \\
       1&1&-1&1&-3&2&-2 \\ 1&0&-1&1&-2&1&-1 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&1&0&0&-1&2&-1 \\ -1&1&1&-1&-1&3&-2 \\
       -1&2&0&-1&-1&4&-3 \\ -1&1&0&-1&0&3&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&1&0&0&-2&2&0 \\ 0&1&1&-1&-2&3&-1 \\
       1&2&0&-1&-3&4&-1 \\ 1&1&0&-1&-2&3&0 \\ 1&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&-1&0&0&2&-2&0 \\ 0&-1&-1&1&2&-3&1 \\
       -1&-2&0&1&3&-4&1 \\ -1&-1&0&1&2&-3&0 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 1&-1&0&0&1&-2&1 \\ 1&-1&-1&1&1&-3&2 \\
       1&-2&0&1&1&-4&3 \\ 1&-1&0&1&0&-3&2 \\ 0&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&0&0&-1&2&-1&1 \\ 0&-1&1&-1&2&-1&1 \\
       -1&-1&1&-1&3&-2&2 \\ -1&0&1&-1&2&-1&1 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 1&0&0&-1&1&-1&2 \\ 1&-1&1&-1&1&-1&2 \\
       1&-1&1&-1&1&-2&4 \\ 1&0&1&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ -1&0&1&0&1&-2&0 \\ -1&-1&2&0&1&-2&0 \\
       -2&-1&2&1&1&-3&0 \\ -1&-1&1&1&1&-2&-1 \\ -1&-1&1&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ 0&0&1&0&0&-2&1 \\ 0&-1&2&0&0&-2&1 \\
       0&-1&2&1&-1&-3&2 \\ 1&-1&1&1&-1&-2&1 \\ 0&-1&1&1&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&0&0&-1&2&-1&-1 \\ 0&1&-1&-1&2&-1&-1 \\
       -1&1&0&-2&3&-1&-2 \\ -1&1&0&-1&2&-1&-2 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 1&0&0&-1&1&-1&0 \\ 1&1&-1&-1&1&-1&0 \\
       1&1&0&-2&1&-1&0 \\ 1&1&0&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&0&0&1&-2&2 \\
       -2&1&1&0&1&-2&2 \\ -1&1&0&0&1&-1&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&1&0&0&0&-2&3 \\
       0&1&1&0&-1&-2&4 \\ 1&1&0&0&-1&-1&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&1&0&-2&2&0&0 \\ 0&1&1&-3&2&1&-1 \\
       -1&2&1&-4&3&1&-1 \\ -1&2&1&-3&2&1&-1 \\ -1&1&1&-2&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 1&1&0&-2&1&0&1 \\ 1&1&1&-3&1&1&0 \\
       1&2&1&-4&1&1&1 \\ 1&2&1&-3&0&1&1 \\ 0&1&1&-2&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&1&2&-2&1&0&-2 \\
       -2&2&2&-2&1&0&-3 \\ -1&1&1&-1&1&0&-3 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ 0&1&1&-1&0&-1&0 \\ 0&1&2&-2&0&0&-1 \\
       0&2&2&-2&-1&0&-1 \\ 1&1&1&-1&-1&0&-1 \\ 0&0&1&0&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-2&1&0&0 \\ -1&3&0&-2&1&0&0 \\
       -2&4&1&-3&1&1&-1 \\ -1&3&0&-2&1&1&-1 \\ -1&2&0&-1&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ 0&2&1&-2&0&0&1 \\ 0&3&0&-2&0&0&1 \\
       0&4&1&-3&-1&1&1 \\ 1&3&0&-2&-1&1&1 \\ 0&2&0&-1&-1&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 1&-1&-1&1&1&-1&-1 \\ 1&-2&0&1&1&-1&-1 \\
       1&-3&-1&2&2&-2&-1 \\ 0&-2&0&1&2&-2&-1 \\ 0&-2&0&1&1&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&1&-1&0 \\ 2&-1&-1&1&0&-1&0 \\ 2&-2&0&1&0&-1&0 \\
       3&-3&-1&2&0&-2&1 \\ 2&-2&0&1&0&-2&1 \\ 1&-2&0&1&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 1&0&-1&0&1&0&0 \\ 1&0&-2&1&1&-1&1 \\
       1&-1&-2&1&2&-1&1 \\ 0&0&-1&0&2&-1&1 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&1&-1&1 \\ 2&0&-1&0&0&0&1 \\ 2&0&-2&1&0&-1&2 \\
       3&-1&-2&1&0&-1&3 \\ 2&0&-1&0&0&-1&3 \\ 1&0&-1&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&0&0&1&0&-1&-1 \\ 0&0&-1&2&0&-2&0 \\
       0&-1&-1&3&0&-2&-1 \\ 0&-1&-1&2&1&-2&-1 \\ 0&-1&-1&2&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&0&0&1&-1&-1&0 \\ 1&0&-1&2&-1&-2&1 \\
       2&-1&-1&3&-2&-2&1 \\ 2&-1&-1&2&-1&-2&1 \\ 1&-1&-1&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&0&0&-1&1&1&-3 \\
       1&0&-1&-1&2&1&-4 \\ 0&0&0&-1&2&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&1&0&-1 \\ 2&0&-1&0&0&0&-1 \\ 2&0&0&-1&0&1&-2 \\
       3&0&-1&-1&0&1&-2 \\ 2&0&0&-1&0&0&-1 \\ 1&-1&0&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-2&0&1&1&-1&0 \\ -1&-2&-1&2&1&-2&1 \\
       -2&-3&0&2&2&-3&1 \\ -2&-2&0&2&1&-2&0 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1 \\ 1&0&1&0&-1&0&1 \\
       2&0&0&1&-2&0&2 \\ 2&0&0&0&-1&0&2 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 1&1&-1&-1&1&1&-1 \\ 1&2&-2&-1&1&1&-1 \\
       1&2&-2&-2&2&2&-2 \\ 0&2&-1&-2&2&1&-1 \\ 0&1&-1&-1&1&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&-1&1&0&0 \\ 2&1&-1&-1&0&1&0 \\ 2&2&-2&-1&0&1&0 \\
       3&2&-2&-2&0&2&0 \\ 2&2&-1&-2&0&1&1 \\ 1&1&-1&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&0&0&-1&0&-1 \\ 1&2&-1&0&-1&0&-1 \\
       2&2&-1&0&-2&1&-2 \\ 2&1&-1&0&-1&0&-1 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&0&-2&0&3&-3 \\ 0&2&0&-2&1&2&-2 \\ 0&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&2&0&-1&-1&1&0 \\ 1&2&1&-2&-1&2&-1 \\
       2&3&0&-2&-2&3&-1 \\ 2&2&0&-2&-1&2&0 \\ 1&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline
$\chi _{44}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{44}^ {(2)}$&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{44}^ {(3)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{44}^ {(4)}$&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{44}^ {(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{44}^ {(6)}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{44}^ {(7)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{44}^ {(8)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{44}^ {(9)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{44}^ {({10})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{44}^ {({11})}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{44}^ {({12})}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{44}^ {({13})}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{44}^ {({14})}$&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{44}^ {({15})}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{44}^ {({16})}$&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-1&1&1&-1&1&-1&-1&1

\\$\chi _{44}^ {({17})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {({18})}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {({19})}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{44}^ {({20})}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{44}^ {({21})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{44}^ {({22})}$&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{44}^ {({23})}$&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{44}^ {({24})}$&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{44}^ {({25})}$&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&-1&-1&1&1&1&1

\\$\chi _{44}^ {({26})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{44}^ {({27})}$&1&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{44}^ {({28})}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{44}^ {({29})}$&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{44}^ {({30})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{44}^ {({31})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{44}^ {({32})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{44}^ {({33})}$&1&-1&1&1&A&A&1&1&-A&-A&-1&-1&-A&-A&A&A&-A&-A&A&A
&1&1&A&A&-1&-1&-A&-A&-1&-1

\\$\chi _{44}^ {({34})}$&1&-1&1&1&-A&-A&1&1&A&A&-1&-1&A&A&-A&-A&A&A&-A&-A
&1&1&-A&-A&-1&-1&A&A&-1&-1

\\$\chi _{44}^ {({35})}$&1&-1&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&-A&A&A&-A&-A&A
&-1&1&-A&A&1&-1&A&-A&1&-1

\\$\chi _{44}^ {({36})}$&1&-1&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&A&-A&-A&A&A&-A
&-1&1&A&-A&1&-1&-A&A&1&-1

\\$\chi _{44}^ {({37})}$&1&1&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&A&-A&-A&A&A&-A
&1&-1&A&-A&-1&1&-A&A&-1&1

\\$\chi _{44}^ {({38})}$&1&1&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-A&A&A&-A&-A&A
&1&-1&-A&A&-1&1&A&-A&-1&1

\\$\chi _{44}^ {({39})}$&1&1&-1&-1&-A&-A&-1&-1&A&A&1&1&A&A&-A&-A&A&A&-A&-A
&-1&-1&-A&-A&1&1&A&A&1&1

\\$\chi _{44}^ {({40})}$&1&1&-1&-1&A&A&-1&-1&-A&-A&1&1&-A&-A&A&A&-A&-A&A&A
&-1&-1&A&A&1&1&-A&-A&1&1

\\$\chi _{44}^ {({41})}$&1&1&-1&-1&-A&-A&1&1&A&A&-1&-1&-A&-A&A&A&A&A&-A&-A
&-1&-1&A&A&1&1&-A&-A&-1&-1

\\$\chi _{44}^ {({42})}$&1&1&-1&-1&A&A&1&1&-A&-A&-1&-1&A&A&-A&-A&-A&-A&A&A
&-1&-1&-A&-A&1&1&A&A&-1&-1

\\$\chi _{44}^ {({43})}$&1&1&1&-1&A&-A&-1&1&-A&A&1&-1&A&-A&-A&A&-A&A&A&-A
&1&-1&-A&A&-1&1&A&-A&1&-1

\\$\chi _{44}^ {({44})}$&1&1&1&-1&-A&A&-1&1&A&-A&1&-1&-A&A&A&-A&A&-A&-A&A
&1&-1&A&-A&-1&1&-A&A&1&-1

\\$\chi _{44}^ {({45})}$&1&-1&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&A&-A&A&-A&-A&A
&-1&1&A&-A&1&-1&-A&A&-1&1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline

\\$\chi _{44}^ {({46})}$&1&-1&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-A&A&-A&A&A&-A
&-1&1&-A&A&1&-1&A&-A&-1&1

\\$\chi _{44}^ {({47})}$&1&-1&1&1&A&A&-1&-1&-A&-A&1&1&A&A&-A&-A&-A&-A&A&A
&1&1&-A&-A&-1&-1&A&A&1&1

\\$\chi _{44}^ {({48})}$&1&-1&1&1&-A&-A&-1&-1&A&A&1&1&-A&-A&A&A&A&A&-A&-A
&1&1&A&A&-1&-1&-A&-A&1&1

\\$\chi _{44}^ {({49})}$&1&-1&-1&-1&A&A&1&1&A&A&1&1&-A&-A&-A&-A&-A&-A&-A&-A
&1&1&A&A&1&1&A&A&-1&-1

\\$\chi _{44}^ {({50})}$&1&-1&-1&-1&-A&-A&1&1&-A&-A&1&1&A&A&A&A&A&A&A&A
&1&1&-A&-A&1&1&-A&-A&-1&-1

\\$\chi _{44}^ {({51})}$&1&-1&1&-1&-A&A&-1&1&-A&A&-1&1&A&-A&A&-A&A&-A&A&-A
-&1&1&-A&A&-1&1&-A&A&1&-1

\\$\chi _{44}^ {({52})}$&1&-1&1&-1&A&-A&-1&1&A&-A&-1&1&-A&A&-A&A&-A&A&-A&A
&-1&1&A&-A&-1&1&A&-A&1&-1

\\$\chi _{44}^ {({53})}$&1&1&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-A&A&-A&A&-A&A
&1&-1&A&-A&1&-1&A&-A&-1&1

\\$\chi _{44}^ {({54})}$&1&1&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&A&-A&A&-A&A&-A
&1&-1&-A&A&1&-1&-A&A&-1&1

\\$\chi _{44}^ {({55})}$&1&1&1&1&-A&-A&-1&-1&-A&-A&-1&-1&A&A&A&A&A&A&A&A
&-1&-1&-A&-A&-1&-1&-A&-A&1&1

\\$\chi _{44}^ {({56})}$&1&1&1&1&A&A&-1&-1&A&A&-1&-1&-A&-A&-A&-A&-A&-A&-A&-A
&-1&-1&A&A&-1&-1&A&A&1&1

\\$\chi _{44}^ {({57})}$&1&1&1&1&-A&-A&1&1&-A&-A&1&1&-A&-A&-A&-A&A&A&A&A
&-1&-1&A&A&-1&-1&A&A&-1&-1

\\$\chi _{44}^ {({58})}$&1&1&1&1&A&A&1&1&A&A&1&1&A&A&A&A&-A&-A&-A&-A
&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1

\\$\chi _{44}^ {({59})}$&1&1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&A&-A&-A&A&-A&A
&1&-1&-A&A&1&-1&-A&A&1&-1

\\$\chi _{44}^ {({60})}$&1&1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A&A&A&-A&A&-A
&1&-1&A&-A&1&-1&A&-A&1&-1

\\$\chi _{44}^ {({61})}$&1&-1&1&-1&-A&A&1&-1&-A&A&1&-1&-A&A&-A&A&A&-A&A&-A
&-1&1&A&-A&-1&1&A&-A&-1&1

\\$\chi _{44}^ {({62})}$&1&-1&1&-1&A&-A&1&-1&A&-A&1&-1&A&-A&A&-A&-A&A&-A&A
&-1&1&-A&A&-1&1&-A&A&-1&1

\\$\chi _{44}^ {({63})}$&1&-1&-1&-1&A&A&-1&-1&A&A&-1&-1&A&A&A&A&-A&-A&-A&-A
&1&1&-A&-A&1&1&-A&-A&1&1

\\$\chi _{44}^ {({64})}$&1&-1&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1&-A&-A&-A&-A&A&A&A&A
&1&1&A&A&1&1&A&A&1&1\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
$\chi _{44}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{44}^ {(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{44}^ {(3)}$&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&-1&1&1&-1

\\$\chi _{44}^ {(4)}$&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&-1

\\$\chi _{44}^ {(5)}$&1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&-1&-1&1&1&1&1

\\$\chi _{44}^ {(7)}$&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&-1&1&1&-1&-1&-1

\\$\chi _{44}^ {(8)}$&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\$\chi _{44}^ {(9)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&-1&-1&1&1&-1&1

\\$\chi _{44}^ {({10})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&-1&-1&1&1&1&1

\\$\chi _{44}^ {({11})}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1&-1&1&1&-1&-1&-1

\\$\chi _{44}^ {({12})}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1
&-1&1&-1&1&1&-1&1&-1

\\$\chi _{44}^ {({13})}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&-1&-1&-1&-1&1&1&-1&1

\\$\chi _{44}^ {({14})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&-1&1

\\$\chi _{44}^ {({15})}$&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1

\\$\chi _{44}^ {({16})}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&-1&1&-1&-1

\\$\chi _{44}^ {({17})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {({18})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&1

\\$\chi _{44}^ {({19})}$&-1&1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\$\chi _{44}^ {({20})}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&-1

\\$\chi _{44}^ {({21})}$&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi _{44}^ {({22})}$&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&1&1

\\$\chi _{44}^ {({23})}$&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&-1&1&-1&-1

\\$\chi _{44}^ {({24})}$&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{44}^ {({25})}$&1&1&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & & 50& & & & & & & &\\\hline
\\$\chi _{44}^ {({26})}$&1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&-1&-1&1&1

\\$\chi _{44}^ {({27})}$&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&-1&-1

\\$\chi _{44}^ {({28})}$&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&1&1&-1

\\$\chi _{44}^ {({29})}$&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&-1&-1&-1&1

\\$\chi _{44}^ {({30})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&-1&1

\\$\chi _{44}^ {({31})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\$\chi _{44}^ {({32})}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&-1&-1

\\$\chi _{44}^ {({33})}$&1&1&1&1&-1&-1&-A&-A&-1&-1&A&A&1&1&A&A&-A&-A&A&A
&-A&-A&-1&-1&-A&-A&-1&1

\\$\chi _{44}^ {({34})}$&1&1&1&1&-1&-1&A&A&-1&-1&-A&-A&1&1&-A&-A&A&A&-A&-A
&A&A&-1&-1&A&A&-1&1

\\$\chi _{44}^ {({35})}$&-1&1&1&-1&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&-A&A&A&-A
&-A&A&-1&1&-A&A&1&-1

\\$\chi _{44}^ {({36})}$&-1&1&1&-1&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&A&-A&-A&A
&A&-A&-1&1&A&-A&1&-1

\\$\chi _{44}^ {({37})}$&1&-1&1&-1&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&-A&A&A&-A
&-A&A&-1&1&-A&A&-1&-1

\\$\chi _{44}^ {({38})}$&1&-1&1&-1&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&A&-A&-A&A
&A&-A&-1&1&A&-A&-1&-1

\\$\chi _{44}^ {({39})}$&-1&-1&1&1&-1&-1&-A&-A&-1&-1&A&A&1&1&A&A&-A&-A&A&A
&-A&-A&-1&-1&-A&-A&1&1

\\$\chi _{44}^ {({40})}$&-1&-1&1&1&-1&-1&A&A&-1&-1&-A&-A&1&1&-A&-A&A&A&-A&-A
&A&A&-1&-1&A&A&1&1

\\$\chi _{44}^ {({41})}$&1&1&1&1&-1&-1&-A&-A&1&1&A&A&-1&-1&-A&-A&A&A&A&A
&-A&-A&-1&-1&A&A&1&1

\\$\chi _{44}^ {({42})}$&1&1&1&1&-1&-1&A&A&1&1&-A&-A&-1&-1&A&A&-A&-A&-A&-A
&A&A&-1&-1&-A&-A&1&1

\\$\chi _{44}^ {({43})}$&-1&1&1&-1&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&A&-A&A&-A
&-A&A&-1&1&A&-A&-1&-1

\\$\chi _{44}^ {({44})}$&-1&1&1&-1&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-A&A&-A&A
&A&-A&-1&1&-A&A&-1&-1

\\$\chi _{44}^ {({45})}$&1&-1&1&-1&-1&1&-A&A&1&-1&A&-A&-1&1&-A&A&A&-A&A&-A
&-A&A&-1&1&A&-A&1&-1

\\$\chi _{44}^ {({46})}$&1&-1&1&-1&-1&1&A&-A&1&-1&-A&A&-1&1&A&-A&-A&A&-A&A
&A&-A&-1&1&-A&A&1&-1

\\$\chi _{44}^ {({47})}$&-1&-1&1&1&-1&-1&-A&-A&1&1&A&A&-1&-1&-A&-A&A&A&A&A
&-A&-A&-1&-1&A&A&-1&1

\\$\chi _{44}^ {({48})}$&-1&-1&1&1&-1&-1&A&A&1&1&-A&-A&-1&-1&A&A&-A&-A&-A&-A
&A&A&-1&-1&-A&-A&-1&1

\\$\chi _{44}^ {({49})}$&-1&-1&-1&-1&-1&-1&A&A&1&1&A&A&1&1&-A&-A&-A&-A&-A&-A
&-A&-A&1&1&A&A&-1&1

\\$\chi _{44}^ {({50})}$&-1&-1&-1&-1&-1&-1&-A&-A&1&1&-A&-A&1&1&A&A&A&A&A&A
&A&A&1&1&-A&-A&-1&1

\\$\chi _{44}^ {({51})}$&1&-1&-1&1&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-A&A&-A&A
&-A&A&1&-1&A&-A&1&-1

\\$\chi _{44}^ {({52})}$&1&-1&-1&1&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&A&-A&A&-A
&A&-A&1&-1&-A&A&1&-1

\\$\chi _{44}^ {({53})}$&-1&1&-1&1&-1&1&A&-A&1&-1&A&-A&1&-1&-A&A&-A&A&-A&A
&-A&A&1&-1&A&-A&-1&-1

\\$\chi _{44}^ {({54})}$&-1&1&-1&1&-1&1&-A&A&1&-1&-A&A&1&-1&A&-A&A&-A&A&-A
&A&-A&1&-1&-A&A&-1&-1

\\$\chi _{44}^ {({55})}$&1&1&-1&-1&-1&-1&A&A&1&1&A&A&1&1&-A&-A&-A&-A&-A&-A
&-A&-A&1&1&A&A&1&1

\\$\chi _{44}^ {({56})}$&1&1&-1&-1&-1&-1&-A&-A&1&1&-A&-A&1&1&A&A&A&A&A&A
&A&A&1&1&-A&-A&1&1

\\$\chi _{44}^ {({57})}$&-1&-1&-1&-1&-1&-1&A&A&-1&-1&A&A&-1&-1&A&A&A&A&-A&-A
&-A&-A&1&1&-A&-A&1&1

\\$\chi _{44}^ {({58})}$&-1&-1&-1&-1&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1&-A&-A&-A&-A&A&A
&A&A&1&1&A&A&1&1

\\$\chi _{44}^ {({59})}$&1&-1&-1&1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&A&-A&-A&A
&-A&A&1&-1&-A&A&-1&-1

\\$\chi _{44}^ {({60})}$&1&-1&-1&1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A&A&A&-A
&A&-A&1&-1&A&-A&-1&-1

\\$\chi _{44}^ {({61})}$&-1&1&-1&1&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&A&-A&-A&A
&-A&A&1&-1&-A&A&1&-1

\\$\chi _{44}^ {({62})}$&-1&1&-1&1&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&-A&A&A&-A
&A&-A&1&-1&A&-A&1&-1

\\$\chi _{44}^ {({63})}$&1&1&-1&-1&-1&-1&A&A&-1&-1&A&A&-1&-1&A&A&A&A&-A&-A
&-A&-A&1&1&-A&-A&-1&1

\\$\chi _{44}^ {({64})}$&1&1&-1&-1&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1&-A&-A&-A&-A&A&A
&A&A&1&1&A&A&-1&1\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccc}
  & &60 & & & &\\\hline
$\chi _{44}^ {(1)}$&1&1&1&1&1&1

\\$\chi _{44}^ {(2)}$&1&1&1&1&-1&-1

\\$\chi _{44}^ {(3)}$&1&-1&1&-1&-1&1

\\$\chi _{44}^ {(4)}$&1&-1&1&-1&-1&1

\\$\chi _{44}^ {(5)}$&1&1&1&1&-1&-1

\\$\chi _{44}^ {(6)}$&-1&-1&1&1&-1&-1

\\$\chi _{44}^ {(7)}$&-1&1&1&-1&-1&1

\\$\chi _{44}^ {(8)}$&-1&1&1&-1&-1&1

\\$\chi _{44}^ {(9)}$&-1&-1&1&1&-1&-1

\\$\chi _{44}^ {({10})}$&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {({11})}$&-1&1&-1&1&1&-1

\\$\chi _{44}^ {({12})}$&-1&1&-1&1&1&-1

\\$\chi _{44}^ {({13})}$&-1&-1&-1&-1&1&1

\\$\chi _{44}^ {({14})}$&1&1&-1&-1&1&1

\\$\chi _{44}^ {({15})}$&1&-1&-1&1&1&-1

\\$\chi _{44}^ {({16})}$&1&-1&-1&1&1&-1

\\$\chi _{44}^ {({17})}$&1&1&-1&-1&1&1

\\$\chi _{44}^ {({18})}$&1&1&-1&-1&-1&-1

\\$\chi _{44}^ {({19})}$&1&-1&-1&1&-1&1

\\$\chi _{44}^ {({20})}$&1&-1&-1&1&-1&1

\\$\chi _{44}^ {({21})}$&1&1&-1&-1&-1&-1

\\$\chi _{44}^ {({22})}$&-1&-1&-1&-1&-1&-1

\\$\chi _{44}^ {({23})}$&-1&1&-1&1&-1&1

\\$\chi _{44}^ {({24})}$&-1&1&-1&1&-1&1

\\$\chi _{44}^ {({25})}$&-1&-1&-1&-1&-1&-1

\\$\chi _{44}^ {({26})}$&-1&-1&1&1&1&1

\\$\chi _{44}^ {({27})}$&-1&1&1&-1&1&-1

\\$\chi _{44}^ {({28})}$&-1&1&1&-1&1&-1

\\$\chi _{44}^ {({29})}$&-1&-1&1&1&1&1

\\$\chi _{44}^ {({30})}$&1&1&1&1&1&1

\\$\chi _{44}^ {({31})}$&1&-1&1&-1&1&-1

\\$\chi _{44}^ {({32})}$&1&-1&1&-1&1&-1

\\$\chi _{44}^ {({33})}$&A&A&1&1&-1&-1

\\$\chi _{44}^ {({34})}$&-A&-A&1&1&-1&-1

\\$\chi _{44}^ {({35})}$&A&-A&1&-1&-1&1

\\$\chi _{44}^ {({36})}$&-A&A&1&-1&-1&1

\\$\chi _{44}^ {({37})}$&A&-A&1&-1&-1&1

\\$\chi _{44}^ {({38})}$&-A&A&1&-1&-1&1

\\$\chi _{44}^ {({39})}$&A&A&1&1&-1&-1

\\$\chi _{44}^ {({40})}$&-A&-A&1&1&-1&-1

\\$\chi _{44}^ {({41})}$&-A&-A&-1&-1&1&1

\\$\chi _{44}^ {({42})}$&A&A&-1&-1&1&1

\\$\chi _{44}^ {({43})}$&-A&A&-1&1&1&-1

\\$\chi _{44}^ {({44})}$&A&-A&-1&1&1&-1

\\$\chi _{44}^ {({45})}$&-A&A&-1&1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &60 & & & &\\\hline

\\$\chi _{44}^ {({46})}$&A&-A&-1&1&1&-1

\\$\chi _{44}^ {({47})}$&-A&-A&-1&-1&1&1

\\$\chi _{44}^ {({48})}$&A&A&-1&-1&1&1

\\$\chi _{44}^ {({49})}$&A&A&-1&-1&-1&-1

\\$\chi _{44}^ {({50})}$&-A&-A&-1&-1&-1&-1

\\$\chi _{44}^ {({51})}$&A&-A&-1&1&-1&1

\\$\chi _{44}^ {({52})}$&-A&A&-1&1&-1&1

\\$\chi _{44}^ {({53})}$&A&-A&-1&1&-1&1

\\$\chi _{44}^ {({54})}$&-A&A&-1&1&-1&1

\\$\chi _{44}^ {({55})}$&A&A&-1&-1&-1&-1

\\$\chi _{44}^ {({56})}$&-A&-A&-1&-1&-1&-1

\\$\chi _{44}^ {({57})}$&-A&-A&1&1&1&1

\\$\chi _{44}^ {({58})}$&A&A&1&1&1&1

\\$\chi _{44}^ {({59})}$&-A&A&1&-1&1&-1

\\$\chi _{44}^ {({60})}$&A&-A&1&-1&1&-1

\\$\chi _{44}^ {({61})}$&-A&A&1&-1&1&-1

\\$\chi _{44}^ {({62})}$&A&-A&1&-1&1&-1

\\$\chi _{44}^ {({63})}$&-A&-A&1&1&1&1

\\$\chi _{44}^ {({64})}$&A&A&1&1&1&1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\
2&-1,
          -1&-1&2&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&1&1&-1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&0&1&-1&2&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{45}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&1&1&0&-1&0&1 \\ -1&1&1&0&-1&1&0 \\
       -2&1&1&1&-2&1&1 \\ -2&1&1&0&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&1&0&0&-1&1 \\ -1&0&2&0&-1&0&1 \\
       -1&-1&2&1&-1&-1&2 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&-1&0&0&1&-1 \\ 1&0&-2&0&1&0&-1 \\
       1&1&-2&-1&1&1&-2 \\ 1&1&-2&0&0&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-1&-1&0&1&-1&0 \\
       2&-1&-1&-1&2&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&1&-1&2&-1&-1&0 \\
       -2&1&-1&3&-2&-1&1 \\ -2&1&-1&2&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&0&1&0&-2&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&-1&0&3&-1&-3&2 \\ -1&-1&0&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&0&0&-1&0&2&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&1&0&-3&1&3&-2 \\ 1&1&0&-2&0&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&1&-2&1&1&0 \\
       2&-1&1&-3&2&1&-1 \\ 2&-1&1&-2&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&1&-2&2&1&-3&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&1&-1&2&-1&-1&0 \\
       -2&2&-1&2&-1&-2&1 \\ -2&1&-1&2&-1&-1&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&0&1&0&-2&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&0&0&2&0&-4&2 \\ -1&-1&0&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&0&0&-1&0&2&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&0&0&-2&0&4&-2 \\ 1&1&0&-2&0&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&-1&2&-2&-1&3&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-1&1&-2&1&1&0 \\
       2&-2&1&-2&1&2&-1 \\ 2&-1&1&-2&1&1&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ -1&0&0&0&1&0&0 \\ -1&-1&1&0&1&0&0 \\
       -1&0&1&-1&2&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&0&1&0&0&0&1 \\ -2&0&1&0&0&1&0 \\
       -3&1&2&-1&0&1&1 \\ -2&1&1&0&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&0&1&-1&1 \\ -2&-1&2&0&0&0&1 \\
       -2&-1&3&-1&1&-1&2 \\ -1&-1&2&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&-1&0&-1&1&-1 \\ 2&1&-2&0&0&0&-1 \\
       2&1&-3&1&-1&1&-2 \\ 1&1&-2&0&0&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&0 \\
       1&0&-1&1&-2&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 2&0&-1&0&0&0&-1 \\ 2&0&-1&0&0&-1&0 \\
       3&-1&-2&1&0&-1&-1 \\ 2&-1&-1&0&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ -1&1&0&-1&2&-1&0 \\ -1&1&1&-2&3&-2&0 \\
       -1&2&1&-3&4&-2&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -2&1&1&-1&1&-1&1 \\ -2&2&1&-2&2&-1&0 \\
       -3&3&2&-3&2&-1&1 \\ -2&3&1&-2&1&-1&1 \\ -1&2&1&-2&1&-1&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&0&1&-1&2&-2&1 \\ -2&1&2&-2&2&-2&1 \\
       -2&1&3&-3&3&-3&2 \\ -1&1&2&-2&2&-3&2 \\ 0&1&1&-2&2&-2&1 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 1&0&-1&1&-2&2&-1 \\ 2&-1&-2&2&-2&2&-1 \\
       2&-1&-3&3&-3&3&-2 \\ 1&-1&-2&2&-2&3&-2 \\ 0&-1&-1&2&-2&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 1&-1&0&1&-2&1&0 \\ 1&-1&-1&2&-3&2&0 \\
       1&-2&-1&3&-4&2&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 2&-1&-1&1&-1&1&-1 \\ 2&-2&-1&2&-2&1&0 \\
       3&-3&-2&3&-2&1&-1 \\ 2&-3&-1&2&-1&1&-1 \\ 1&-2&-1&2&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-1&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 1&1&0&-1&1&-1&1 \\ 1&1&1&-2&1&-1&2 \\
       2&1&0&-2&2&-2&3 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&2&0&-1&0&0&1 \\ 1&2&0&-2&1&0&1 \\
       1&3&-1&-2&1&0&2 \\ 1&2&-1&-1&0&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-2&-1&2&0&0&-2 \\
       0&-2&-1&2&0&1&-4 \\ 0&-1&-1&1&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ -1&-1&0&1&-1&1&-1 \\ -1&-1&-1&2&-1&1&-2 \\
       -2&-1&0&2&-2&2&-3 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&0&-1&0&0 \\ 0&1&1&0&-1&-1&1 \\ 0&2&1&0&-2&0&0 \\
       0&2&1&1&-3&-1&1 \\ 0&1&1&1&-3&0&1 \\ 0&0&1&1&-2&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ 1&1&0&0&0&-1&0 \\ 1&1&1&0&-1&-1&0 \\
       2&1&0&1&-1&-2&0 \\ 2&0&0&1&-1&-1&0 \\ 1&0&0&1&-1&0&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 0&2&0&0&-1&0&0 \\ 1&2&0&0&-1&0&-1 \\
       1&3&-1&1&-2&0&-1 \\ 1&2&-1&1&-2&1&-1 \\ 0&1&0&1&-2&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ 0&-2&0&0&1&0&0 \\ -1&-2&0&0&1&0&1 \\
       -1&-3&1&-1&2&0&1 \\ -1&-2&1&-1&2&-1&1 \\ 0&-1&0&-1&2&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&0&1&0&0 \\ 0&-1&-1&0&1&1&-1 \\ 0&-2&-1&0&2&0&0 \\
       0&-2&-1&-1&3&1&-1 \\ 0&-1&-1&-1&3&0&-1 \\ 0&0&-1&-1&2&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ -1&-1&0&0&0&1&0 \\ -1&-1&-1&0&1&1&0 \\
       -2&-1&0&-1&1&2&0 \\ -2&0&0&-1&1&1&0 \\ -1&0&0&-1&1&0&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       1&1&-2&1&-1&-2&4 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&0&-2&1&0&-2&2 \\
       3&0&-3&1&1&-3&3 \\ 2&0&-2&1&1&-3&2 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&0&1 \\ 2&1&-3&1&0&-1&1 \\
       2&2&-4&1&0&-1&2 \\ 1&2&-3&1&0&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -2&-2&4&-1&0&1&-2 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-1&2&-1&1&2&-4 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&0&2&-1&0&2&-2 \\
       -3&0&3&-1&-1&3&-3 \\ -2&0&2&-1&-1&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 1&0&0&1&-2&0&1 \\ 1&1&0&1&-3&1&0 \\
       1&1&0&2&-4&0&1 \\ 0&1&1&1&-3&0&1 \\ 0&0&1&1&-2&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 2&0&-1&1&-1&0&0 \\ 2&0&0&1&-2&0&0 \\
       3&0&-1&2&-2&-1&0 \\ 2&0&0&1&-1&-1&0 \\ 1&0&0&1&-1&0&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 1&1&-1&1&-2&1&0 \\ 2&1&-1&1&-2&1&-1 \\
       2&2&-2&2&-3&1&-1 \\ 1&2&-1&1&-2&1&-1 \\ 0&1&0&1&-2&1&-1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&1&-1&2&-1&0 \\ -2&-1&1&-1&2&-1&1 \\
       -2&-2&2&-2&3&-1&1 \\ -1&-2&1&-1&2&-1&1 \\ 0&-1&0&-1&2&-1&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ -1&0&0&-1&2&0&-1 \\ -1&-1&0&-1&3&-1&0 \\
       -1&-1&0&-2&4&0&-1 \\ 0&-1&-1&-1&3&0&-1 \\ 0&0&-1&-1&2&0&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -2&0&1&-1&1&0&0 \\ -2&0&0&-1&2&0&0 \\
       -3&0&1&-2&2&1&0 \\ -2&0&0&-1&1&1&0 \\ -1&0&0&-1&1&0&1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       1&1&-2&2&-2&-2&3 \\ 0&1&-1&1&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&0&-2&1&0&-2&2 \\
       3&0&-3&2&0&-3&2 \\ 2&0&-2&1&1&-3&2 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&0&1 \\ 2&1&-3&1&0&-1&1 \\
       2&2&-4&2&-1&-1&1 \\ 1&2&-3&1&0&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -2&-2&4&-2&1&1&-1 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&1&-1&1&1&-2 \\ -1&-1&2&-1&1&1&-2 \\
       -1&-1&2&-2&2&2&-3 \\ 0&-1&1&-1&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&0&2&-1&0&2&-2 \\
       -3&0&3&-2&0&3&-2 \\ -2&0&2&-1&-1&3&-2 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-2&1&0 \\ 1&0&0&1&-2&0&1 \\ 1&0&-1&2&-3&1&1 \\
       1&0&-1&3&-4&0&2 \\ 0&0&0&2&-3&0&2 \\ 0&-1&0&2&-2&0&1 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 2&0&-1&1&-1&0&0 \\ 2&-1&-1&2&-2&0&1 \\
       3&-1&-2&3&-2&-1&1 \\ 2&-1&-1&2&-1&-1&1 \\ 1&-1&-1&2&-1&0&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&-1&1&-1 \\ 1&1&-1&1&-2&1&0 \\ 2&0&-2&2&-2&1&0 \\
       2&1&-3&3&-3&1&0 \\ 1&1&-2&2&-2&1&0 \\ 0&0&-1&2&-2&1&0 \\
       0&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&1&-1&1 \\ -1&-1&1&-1&2&-1&0 \\ -2&0&2&-2&2&-1&0 \\
       -2&-1&3&-3&3&-1&0 \\ -1&-1&2&-2&2&-1&0 \\ 0&0&1&-2&2&-1&0 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&2&-1&0 \\ -1&0&0&-1&2&0&-1 \\ -1&0&1&-2&3&-1&-1 \\
       -1&0&1&-3&4&0&-2 \\ 0&0&0&-2&3&0&-2 \\ 0&1&0&-2&2&0&-1 \\
       0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -2&0&1&-1&1&0&0 \\ -2&1&1&-2&2&0&-1 \\
       -3&1&2&-3&2&1&-1 \\ -2&1&1&-2&1&1&-1 \\ -1&1&1&-2&1&0&0 \\
       0&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{45}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{45}^ {(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi _{45}^ {(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\$\chi _{45}^ {(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{45}^ {(5)}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-1

\\$\chi _{45}^ {(6)}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-1

\\$\chi _{45}^ {(7)}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\$\chi _{45}^ {(8)}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\$\chi _{45}^ {(9)}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&-1

\\$\chi _{45}^ {({10})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&-1

\\$\chi _{45}^ {({11})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\$\chi _{45}^ {({12})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\$\chi _{45}^ {({13})}$&5&5&5&5&5&5&-3&-3&-3&-3&-3&-3&2&2&2&2&2
&2&1&1&1&1&1&1&.

\\$\chi _{45}^ {({14})}$&5&5&5&5&5&5&3&3&3&3&3&3&2&2&2&2&2
&2&1&1&1&1&1&1&.

\\$\chi _{45}^ {({15})}$&5&5&5&-5&-5&-5&-3&-3&-3&3&3&3&2&2&2&-2&-2
&-2&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({16})}$&5&5&5&-5&-5&-5&3&3&3&-3&-3&-3&2&2&2&-2&-2
&-2&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({17})}$&5&5&5&5&5&5&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\$\chi _{45}^ {({18})}$&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi _{45}^ {({19})}$&5&5&5&-5&-5&-5&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\$\chi _{45}^ {({20})}$&5&5&5&-5&-5&-5&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\$\chi _{45}^ {({21})}$&5&B&/B&/B&5&B&-3&F&/F&/F&-3&F&2&G&/G&/G&2
&G&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({22})}$&5&/B&B&B&5&/B&-3&/F&F&F&-3&/F&2&/G&G&G&2
&/G&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({23})}$&5&B&/B&/B&5&B&3&-F&-/F&-/F&3&-F&2&G&/G&/G&2
&G&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({24})}$&5&/B&B&B&5&/B&3&-/F&-F&-F&3&-/F&2&/G&G&G&2
&/G&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({25})}$&5&B&/B&-/B&-5&-B&-3&F&/F&-/F&3&-F&2&G&/G&-/G&-2
&-G&1&A&/A&-/A&-1&-A&.

\\$\chi _{45}^ {({26})}$&5&/B&B&-B&-5&-/B&-3&/F&F&-F&3&-/F&2&/G&G&-G&-2
&-/G&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({27})}$&5&B&/B&-/B&-5&-B&3&-F&-/F&/F&-3&F&2&G&/G&-/G&-2
&-G&1&A&/A&-/A&-1&-A&.

\\$\chi _{45}^ {({28})}$&5&/B&B&-B&-5&-/B&3&-/F&-F&F&-3&/F&2&/G&G&-G&-2
&-/G&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({29})}$&5&B&/B&/B&5&B&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&1

\\$\chi _{45}^ {({30})}$&5&/B&B&B&5&/B&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1

\\$\chi _{45}^ {({31})}$&5&B&/B&/B&5&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&-1

\\$\chi _{45}^ {({32})}$&5&/B&B&B&5&/B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&-1

\\$\chi _{45}^ {({33})}$&5&B&/B&-/B&-5&-B&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&1

\\$\chi _{45}^ {({34})}$&5&/B&B&-B&-5&-/B&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&1

\\$\chi _{45}^ {({35})}$&5&B&/B&-/B&-5&-B&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-1

\\$\chi _{45}^ {({36})}$&5&/B&B&-B&-5&-/B&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-1

\\$\chi _{45}^ {({37})}$&9&9&9&9&9&9&-3&-3&-3&-3&-3&-3&.&.&.&.&.
&.&1&1&1&1&1&1&.

\\$\chi _{45}^ {({38})}$&9&9&9&9&9&9&3&3&3&3&3&3&.&.&.&.&.
&.&1&1&1&1&1&1&.

\\$\chi _{45}^ {({39})}$&9&9&9&-9&-9&-9&-3&-3&-3&3&3&3&.&.&.&.&.
&.&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({40})}$&9&9&9&-9&-9&-9&3&3&3&-3&-3&-3&.&.&.&.&.
&.&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({41})}$&9&C&/C&/C&9&C&-3&F&/F&/F&-3&F&.&.&.&.&.
&.&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({42})}$&9&/C&C&C&9&/C&-3&/F&F&F&-3&/F&.&.&.&.&.
&.&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({43})}$&9&C&/C&/C&9&C&3&-F&-/F&-/F&3&-F&.&.&.&.&.
&.&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({44})}$&9&/C&C&C&9&/C&3&-/F&-F&-F&3&-/F&.&.&.&.&.
&.&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({45})}$&9&C&/C&-/C&-9&-C&-3&F&/F&-/F&3&-F&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi _{45}^ {({46})}$&9&/C&C&-C&-9&-/C&-3&/F&F&-F&3&-/F&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({47})}$&9&C&/C&-/C&-9&-C&3&-F&-/F&/F&-3&F&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&.

\\$\chi _{45}^ {({48})}$&9&/C&C&-C&-9&-/C&3&-/F&-F&F&-3&/F&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({49})}$&10&10&10&10&10&10&2&2&2&2&2&2&1&1&1&1&1
&1&-2&-2&-2&-2&-2&-2&-1

\\$\chi _{45}^ {({50})}$&10&10&10&10&10&10&-2&-2&-2&-2&-2&-2&1&1&1&1&1
&1&-2&-2&-2&-2&-2&-2&1

\\$\chi _{45}^ {({51})}$&10&10&10&-10&-10&-10&2&2&2&-2&-2&-2&1&1&1&-1&-1
&-1&-2&-2&-2&2&2&2&-1

\\$\chi _{45}^ {({52})}$&10&10&10&-10&-10&-10&-2&-2&-2&2&2&2&1&1&1&-1&-1
&-1&-2&-2&-2&2&2&2&1

\\$\chi _{45}^ {({53})}$&10&D&/D&/D&10&D&2&G&/G&/G&2&G&1&A&/A&/A&1
&A&-2&-G&-/G&-/G&-2&-G&-1

\\$\chi _{45}^ {({54})}$&10&/D&D&D&10&/D&2&/G&G&G&2&/G&1&/A&A&A&1
&/A&-2&-/G&-G&-G&-2&-/G&-1

\\$\chi _{45}^ {({55})}$&10&D&/D&/D&10&D&-2&-G&-/G&-/G&-2&-G&1&A&/A&/A&1
&A&-2&-G&-/G&-/G&-2&-G&1

\\$\chi _{45}^ {({56})}$&10&/D&D&D&10&/D&-2&-/G&-G&-G&-2&-/G&1&/A&A&A&1
&/A&-2&-/G&-G&-G&-2&-/G&1

\\$\chi _{45}^ {({57})}$&10&D&/D&-/D&-10&-D&2&G&/G&-/G&-2&-G&1&A&/A&-/A&-1
&-A&-2&-G&-/G&/G&2&G&-1

\\$\chi _{45}^ {({58})}$&10&/D&D&-D&-10&-/D&2&/G&G&-G&-2&-/G&1&/A&A&-A&-1
&-/A&-2&-/G&-G&G&2&/G&-1

\\$\chi _{45}^ {({59})}$&10&D&/D&-/D&-10&-D&-2&-G&-/G&/G&2&G&1&A&/A&-/A&-1
&-A&-2&-G&-/G&/G&2&G&1

\\$\chi _{45}^ {({60})}$&10&/D&D&-D&-10&-/D&-2&-/G&-G&G&2&/G&1&/A&A&-A&-1
&-/A&-2&-/G&-G&G&2&/G&1

\\$\chi _{45}^ {({61})}$&16&16&16&16&16&16&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&.&.&.&.&.&.&.

\\$\chi _{45}^ {({62})}$&16&16&16&-16&-16&-16&.&.&.&.&.&.&-2&-2&-2&2&2
&2&.&.&.&.&.&.&.

\\$\chi _{45}^ {({63})}$&16&E&/E&/E&16&E&.&.&.&.&.&.&-2&-G&-/G&-/G&-2
&-G&.&.&.&.&.&.&.

\\$\chi _{45}^ {({64})}$&16&/E&E&E&16&/E&.&.&.&.&.&.&-2&-/G&-G&-G&-2
&-/G&.&.&.&.&.&.&.

\\$\chi _{45}^ {({65})}$&16&E&/E&-/E&-16&-E&.&.&.&.&.&.&-2&-G&-/G&/G&2
&G&.&.&.&.&.&.&.

\\$\chi _{45}^ {({66})}$&16&/E&E&-E&-16&-/E&.&.&.&.&.&.&-2&-/G&-G&G&2
&/G&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$\\
 ${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
$\chi _{45}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{45}^ {(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\$\chi _{45}^ {(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\$\chi _{45}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{45}^ {(5)}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&1

\\$\chi _{45}^ {(6)}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&1

\\$\chi _{45}^ {(7)}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\$\chi _{45}^ {(8)}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\$\chi _{45}^ {(9)}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\$\chi _{45}^ {({10})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\$\chi _{45}^ {({11})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\$\chi _{45}^ {({12})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\$\chi _{45}^ {({13})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{45}^ {({14})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\$\chi _{45}^ {({15})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\$\chi _{45}^ {({16})}$&.&.&.&.&.&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\$\chi _{45}^ {({17})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\$\chi _{45}^ {({18})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\$\chi _{45}^ {({19})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({20})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&.

\\$\chi _{45}^ {({21})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&1

\\$\chi _{45}^ {({22})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&1

\\$\chi _{45}^ {({23})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&-1

\\$\chi _{45}^ {({24})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&-1

\\$\chi _{45}^ {({25})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & & 40& & & & & & & & &\\\hline
\\$\chi _{45}^ {({26})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-1

\\$\chi _{45}^ {({27})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&1

\\$\chi _{45}^ {({28})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&1

\\$\chi _{45}^ {({29})}$&A&/A&/A&1&A&-3&F&/F&/F&-3&F&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&.

\\$\chi _{45}^ {({30})}$&/A&A&A&1&/A&-3&/F&F&F&-3&/F&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&.

\\$\chi _{45}^ {({31})}$&-A&-/A&-/A&-1&-A&3&-F&-/F&-/F&3&-F&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({32})}$&-/A&-A&-A&-1&-/A&3&-/F&-F&-F&3&-/F&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({33})}$&A&/A&-/A&-1&-A&3&-F&-/F&/F&-3&F&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&.

\\$\chi _{45}^ {({34})}$&/A&A&-A&-1&-/A&3&-/F&-F&F&-3&/F&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({35})}$&-A&-/A&/A&1&A&-3&F&/F&-/F&3&-F&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&.

\\$\chi _{45}^ {({36})}$&-/A&-A&A&1&/A&-3&/F&F&-F&3&-/F&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&.

\\$\chi _{45}^ {({37})}$&.&.&.&.&.&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&1&1&1&1&1&1&.

\\$\chi _{45}^ {({38})}$&.&.&.&.&.&3&3&3&3&3&3&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&.

\\$\chi _{45}^ {({39})}$&.&.&.&.&.&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&.

\\$\chi _{45}^ {({40})}$&.&.&.&.&.&-3&-3&-3&3&3&3&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&.

\\$\chi _{45}^ {({41})}$&.&.&.&.&.&-3&F&/F&/F&-3&F&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&.

\\$\chi _{45}^ {({42})}$&.&.&.&.&.&-3&/F&F&F&-3&/F&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&.

\\$\chi _{45}^ {({43})}$&.&.&.&.&.&3&-F&-/F&-/F&3&-F&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&.

\\$\chi _{45}^ {({44})}$&.&.&.&.&.&3&-/F&-F&-F&3&-/F&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&.

\\$\chi _{45}^ {({45})}$&.&.&.&.&.&3&-F&-/F&/F&-3&F&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&.

\\$\chi _{45}^ {({46})}$&.&.&.&.&.&3&-/F&-F&F&-3&/F&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&.

\\$\chi _{45}^ {({47})}$&.&.&.&.&.&-3&F&/F&-/F&3&-F&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&.

\\$\chi _{45}^ {({48})}$&.&.&.&.&.&-3&/F&F&-F&3&-/F&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&.

\\$\chi _{45}^ {({49})}$&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({50})}$&1&1&1&1&1&2&2&2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({51})}$&-1&-1&1&1&1&2&2&2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({52})}$&1&1&-1&-1&-1&-2&-2&-2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({53})}$&-A&-/A&-/A&-1&-A&-2&-G&-/G&-/G&-2&-G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({54})}$&-/A&-A&-A&-1&-/A&-2&-/G&-G&-G&-2&-/G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({55})}$&A&/A&/A&1&A&2&G&/G&/G&2&G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({56})}$&/A&A&A&1&/A&2&/G&G&G&2&/G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({57})}$&-A&-/A&/A&1&A&2&G&/G&-/G&-2&-G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({58})}$&-/A&-A&A&1&/A&2&/G&G&-G&-2&-/G&.&.&.&.&.
&.&.&.&.&.&.&.&-1

\\$\chi _{45}^ {({59})}$&A&/A&-/A&-1&-A&-2&-G&-/G&/G&2&G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({60})}$&/A&A&-A&-1&-/A&-2&-/G&-G&G&2&/G&.&.&.&.&.
&.&.&.&.&.&.&.&1

\\$\chi _{45}^ {({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{45}^ {({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{45}^ {({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{45}^ {({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{45}^ {({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\$\chi _{45}^ {({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & &\\\hline
$\chi _{45}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1

\\$\chi _{45}^ {(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1

\\$\chi _{45}^ {(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1

\\$\chi _{45}^ {(4)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1

\\$\chi _{45}^ {(5)}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A

\\$\chi _{45}^ {(6)}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A

\\$\chi _{45}^ {(7)}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A

\\$\chi _{45}^ {(8)}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A

\\$\chi _{45}^ {(9)}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A

\\$\chi _{45}^ {({10})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A

\\$\chi _{45}^ {({11})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A

\\$\chi _{45}^ {({12})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A

\\$\chi _{45}^ {({13})}$&1&1&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1

\\$\chi _{45}^ {({14})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1

\\$\chi _{45}^ {({15})}$&-1&-1&1&1&1&.&.&.&.&.&.&1&1&1&-1
&-1&-1

\\$\chi _{45}^ {({16})}$&1&1&-1&-1&-1&.&.&.&.&.&.&1&1&1&-1
&-1&-1

\\$\chi _{45}^ {({17})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2

\\$\chi _{45}^ {({18})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2
&2&2

\\$\chi _{45}^ {({19})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2
&2&2

\\$\chi _{45}^ {({20})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2
&2&2

\\$\chi _{45}^ {({21})}$&A&/A&/A&1&A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A

\\$\chi _{45}^ {({22})}$&/A&A&A&1&/A&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A

\\$\chi _{45}^ {({23})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A

\\$\chi _{45}^ {({24})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A

\\$\chi _{45}^ {({25})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A

\\$\chi _{45}^ {({26})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A

\\$\chi _{45}^ {({27})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A

\\$\chi _{45}^ {({28})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A

\\$\chi _{45}^ {({29})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&/G
&2&G

\\$\chi _{45}^ {({30})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&G
&2&/G

\\$\chi _{45}^ {({31})}$&.&.&.&.&.&.&.&.&.&.&.&2&G&/G&/G
&2&G

\\$\chi _{45}^ {({32})}$&.&.&.&.&.&.&.&.&.&.&.&2&/G&G&G
&2&/G

\\$\chi _{45}^ {({33})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-G&-/G&/G
&2&G

\\$\chi _{45}^ {({34})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/G&-G&G
&2&/G

\\$\chi _{45}^ {({35})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-G&-/G&/G
&2&G

\\$\chi _{45}^ {({36})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/G&-G&G
&2&/G

\\$\chi _{45}^ {({37})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{45}^ {({38})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{45}^ {({39})}$&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{45}^ {({40})}$&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.
&.&.

\\$\chi _{45}^ {({41})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.

\\$\chi _{45}^ {({42})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.

\\$\chi _{45}^ {({43})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.

\\$\chi _{45}^ {({44})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.

\\$\chi _{45}^ {({45})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & &\\\hline
\\$\chi _{45}^ {({46})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.

\\$\chi _{45}^ {({47})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.

\\$\chi _{45}^ {({48})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.

\\$\chi _{45}^ {({49})}$&1&1&1&1&1&.&.&.&.&.&.&1&1&1&1
&1&1

\\$\chi _{45}^ {({50})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&1&1
&1&1

\\$\chi _{45}^ {({51})}$&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1&-1&1
&1&1

\\$\chi _{45}^ {({52})}$&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&1
&1&1

\\$\chi _{45}^ {({53})}$&A&/A&/A&1&A&.&.&.&.&.&.&1&A&/A&/A
&1&A

\\$\chi _{45}^ {({54})}$&/A&A&A&1&/A&.&.&.&.&.&.&1&/A&A&A
&1&/A

\\$\chi _{45}^ {({55})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&1&A&/A&/A
&1&A

\\$\chi _{45}^ {({56})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&1&/A&A&A
&1&/A

\\$\chi _{45}^ {({57})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A

\\$\chi _{45}^ {({58})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A

\\$\chi _{45}^ {({59})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A

\\$\chi _{45}^ {({60})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A

\\$\chi _{45}^ {({61})}$&.&.&.&.&.&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2

\\$\chi _{45}^ {({62})}$&.&.&.&.&.&-1&-1&-1&1&1&1&2&2&2&-2
&-2&-2

\\$\chi _{45}^ {({63})}$&.&.&.&.&.&1&A&/A&/A&1&A&-2&-G&-/G&-/G
&-2&-G

\\$\chi _{45}^ {({64})}$&.&.&.&.&.&1&/A&A&A&1&/A&-2&-/G&-G&-G
&-2&-/G

\\$\chi _{45}^ {({65})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&2&G&/G&-/G
&-2&-G

\\$\chi _{45}^ {({66})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&2&/G&G&-G
&-2&-/G\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1,
0&0&-1&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0 \\
-1&0,
          1&1&-2&-1&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&1&0&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&1&1&0 \\
       1&0&-1&-1&2&1&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{46}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1 \\ -1&0&-1&0&1&0&-1 \\
       -2&0&0&-1&2&0&-2 \\ -2&0&0&0&1&0&-2 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&0&1&1&0&-1&-2 \\ -2&0&1&0&1&-1&-2 \\ -1&0&1&0&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0 \\
       -1&0&1&1&-2&-1&0 \\ 0&0&1&0&-1&-1&0 \\ 0&0&1&0&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&1&0&0&0&1 \\ -2&1&1&-1&0&1&1 \\
       -3&1&2&-1&0&1&1 \\ -2&1&1&-1&1&0&1 \\ -1&1&0&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&1&1&-1&-1&1&2 \\
       -1&1&2&-1&-2&1&3 \\ 0&1&1&-1&-1&0&3 \\ 0&1&0&0&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 0&-1&-1&1&0&1&0 \\ 0&-1&-2&2&0&0&1 \\
       -1&-1&-2&2&0&1&1 \\ -1&-1&-1&1&1&0&1 \\ -1&-1&0&1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&0&0&1 \\ 1&-1&-1&1&-1&1&1 \\ 1&-1&-2&2&-1&0&2 \\
       1&-1&-2&2&-2&1&3 \\ 1&-1&-1&1&-1&0&3 \\ 0&-1&0&1&-1&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&-1&0&0&0&2&-3 \\
       -1&-2&0&1&0&2&-4 \\ -1&-1&0&0&1&1&-3 \\ -1&0&0&0&0&1&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&1&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&0&0&-1&2&-2 \\
       1&-2&0&1&-2&2&-2 \\ 1&-1&0&0&-1&1&-1 \\ 0&0&0&0&-1&1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&0&0&1&-2&2 \\
       -1&2&0&-1&2&-2&2 \\ -1&1&0&0&1&-1&1 \\ 0&0&0&0&1&-1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&1&0&0&0&-2&3 \\
       1&2&0&-1&0&-2&4 \\ 1&1&0&0&-1&-1&3 \\ 1&0&0&0&0&-1&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&1&2&-2&1&0&-2 \\
       -1&1&2&-2&2&-1&-3 \\ -1&1&1&-1&1&0&-3 \\ 0&1&0&-1&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-1&0&0&-1 \\ 0&1&1&-1&0&-1&0 \\ 0&1&2&-2&0&0&-1 \\
       1&1&2&-2&0&-1&-1 \\ 1&1&1&-1&-1&0&-1 \\ 1&1&0&-1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&-1&-1&1&1&-1&-2 \\
       1&-1&-2&1&2&-1&-3 \\ 0&-1&-1&1&1&0&-3 \\ 0&-1&0&0&1&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-1&0&0&0&-1 \\ 2&-1&-1&1&0&-1&-1 \\
       3&-1&-2&1&0&-1&-1 \\ 2&-1&-1&1&-1&0&-1 \\ 1&-1&0&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&1&1&0 \\
       1&0&-1&-1&2&1&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&-1&0&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 2&0&-1&0&0&0&1 \\ 2&1&-1&-1&0&1&1 \\
       3&0&-1&-1&0&1&2 \\ 2&0&-1&0&-1&1&2 \\ 1&0&-1&0&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-2&1&0&1&0&1 \\
       -2&-2&1&0&2&-1&2 \\ -2&-1&1&0&1&0&1 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1 \\ 1&0&1&0&-1&0&1 \\
       2&0&0&1&-2&0&2 \\ 2&0&0&0&-1&0&2 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&0&0&-1&0&-1 \\ 1&2&-1&0&-1&0&-1 \\
       2&2&-1&0&-2&1&-2 \\ 2&1&-1&0&-1&0&-1 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi _{46}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{46}^ {(2)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&1&-1&-1

\\$\chi _{46}^ {(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi _{46}^ {(4)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&-1&-1&1

\\$\chi _{46}^ {(5)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1

\\$\chi _{46}^ {(6)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1

\\$\chi _{46}^ {(7)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\$\chi _{46}^ {(8)}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{46}^ {(9)}$&1&-1&1&1&A&A&-A&-A&-/A&-/A&/A&/A&/A&/A&-/A&-/A
&-A&-A&A&A&-1&1&-1&-1

\\$\chi _{46}^ {({10})}$&1&-1&1&1&/A&/A&-/A&-/A&-A&-A&A&A&A&A&-A&-A
&-/A&-/A&/A&/A&-1&1&-1&-1

\\$\chi _{46}^ {({11})}$&1&1&-1&-1&A&A&-A&-A&-/A&-/A&/A&/A&-/A&-/A&/A&/A
&A&A&-A&-A&1&1&-1&-1

\\$\chi _{46}^ {({12})}$&1&1&-1&-1&/A&/A&-/A&-/A&-A&-A&A&A&-A&-A&A&A
&/A&/A&-/A&-/A&1&1&-1&-1

\\$\chi _{46}^ {({13})}$&1&1&1&-1&/A&-/A&-/A&/A&-A&A&A&-A&A&-A&-A&A
&-/A&/A&/A&-/A&-1&-1&-1&1

\\$\chi _{46}^ {({14})}$&1&1&1&-1&A&-A&-A&A&-/A&/A&/A&-/A&/A&-/A&-/A&/A
&-A&A&A&-A&-1&-1&-1&1

\\$\chi _{46}^ {({15})}$&1&-1&-1&1&/A&-/A&-/A&/A&-A&A&A&-A&-A&A&A&-A
&/A&-/A&-/A&/A&1&-1&-1&1

\\$\chi _{46}^ {({16})}$&1&-1&-1&1&A&-A&-A&A&-/A&/A&/A&-/A&-/A&/A&/A&-/A
&A&-A&-A&A&1&-1&-1&1

\\$\chi _{46}^ {({17})}$&1&1&-1&1&-A&A&-A&A&-/A&/A&-/A&/A&/A&-/A&/A&-/A
&A&-A&A&-A&-1&-1&1&-1

\\$\chi _{46}^ {({18})}$&1&1&-1&1&-/A&/A&-/A&/A&-A&A&-A&A&A&-A&A&-A
&/A&-/A&/A&-/A&-1&-1&1&-1

\\$\chi _{46}^ {({19})}$&1&-1&1&-1&-A&A&-A&A&-/A&/A&-/A&/A&-/A&/A&-/A&/A
&-A&A&-A&A&1&-1&1&-1

\\$\chi _{46}^ {({20})}$&1&-1&1&-1&-/A&/A&-/A&/A&-A&A&-A&A&-A&A&-A&A
&-/A&/A&-/A&/A&1&-1&1&-1

\\$\chi _{46}^ {({21})}$&1&-1&-1&-1&-/A&-/A&-/A&-/A&-A&-A&-A&-A&A&A&A&A
&/A&/A&/A&/A&-1&1&1&1

\\$\chi _{46}^ {({22})}$&1&-1&-1&-1&-A&-A&-A&-A&-/A&-/A&-/A&-/A&/A&/A&/A&/A
&A&A&A&A&-1&1&1&1

\\$\chi _{46}^ {({23})}$&1&1&1&1&-/A&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-A&-A
&-/A&-/A&-/A&-/A&1&1&1&1

\\$\chi _{46}^ {({24})}$&1&1&1&1&-A&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-/A&-/A
&-A&-A&-A&-A&1&1&1&1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
-1&-2&2,
          0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{47}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-2&1 \\
       -2&-2&1&2&-1&-2&1 \\ -1&-2&1&1&0&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
       -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 1&-1&0&0&1&-2&0 \\
       0&-1&1&0&1&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&0&1 \\
       -2&-1&1&1&-2&0&1 \\ -2&-1&1&1&-1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\
       -1&0&0&1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 0&-1&-1&2&-1&1&0 \\
       0&0&-1&2&-2&2&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&1&-1 \\
       1&1&-2&2&-2&2&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&-1&1 \\
       -1&-1&2&-2&2&-2&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ 0&1&1&-2&1&-1&0 \\
       0&0&1&-2&2&-2&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 0&0&0&-1&2&0&0 \\
       1&0&0&-1&2&0&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&0&-1 \\
       2&1&-1&-1&2&0&-1 \\ 2&1&-1&-1&1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ -1&1&0&0&-1&2&0 \\
       0&1&-1&0&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&2&-1 \\
       1&2&-2&0&-1&3&-1 \\ 1&1&-2&1&-1&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 1&0&0&-1&0&2&0 \\
       1&1&0&-2&1&2&0 \\ 0&1&0&-1&0&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&2&-1 \\
       2&2&-1&-2&1&2&-1 \\ 1&2&-1&-1&0&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&0&1 \\
       -1&-1&1&-1&0&0&1 \\ -1&-1&1&0&-1&0&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&0&-1 \\
       1&1&-1&1&0&0&-1 \\ 1&1&-1&0&1&0&-1 \\ 1&1&-1&0&0&1&-1 \\
       1&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi _{47}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1

\\$\chi _{47}^ {(2)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1
&1&1&1&-1&1

\\$\chi _{47}^ {(3)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1

\\$\chi _{47}^ {(4)}$&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&-1

\\$\chi _{47}^ {(5)}$&1&-1&A&A&/A&/A&/B&/B&-B&-B&B&B&-/B&-/B&-/A
&-/A&-A&-A&-1&1

\\$\chi _{47}^ {(6)}$&1&-1&B&B&/B&/B&A&A&-/A&-/A&/A&/A&-A&-A&-/B
&-/B&-B&-B&-1&1

\\$\chi _{47}^ {(7)}$&1&-1&/B&/B&B&B&/A&/A&-A&-A&A&A&-/A&-/A&-B
&-B&-/B&-/B&-1&1

\\$\chi _{47}^ {(8)}$&1&-1&/A&/A&A&A&B&B&-/B&-/B&/B&/B&-B&-B&-A
&-A&-/A&-/A&-1&1

\\$\chi _{47}^ {(9)}$&1&-1&-A&A&-/A&/A&-/B&/B&-B&B&-B&B&-/B&/B&-/A
&/A&-A&A&1&-1

\\$\chi _{47}^ {({10})}$&1&-1&-B&B&-/B&/B&-A&A&-/A&/A&-/A&/A&-A&A&-/B
&/B&-B&B&1&-1

\\$\chi _{47}^ {({11})}$&1&-1&-/B&/B&-B&B&-/A&/A&-A&A&-A&A&-/A&/A&-B
&B&-/B&/B&1&-1

\\$\chi _{47}^ {({12})}$&1&-1&-/A&/A&-A&A&-B&B&-/B&/B&-/B&/B&-B&B&-A
&A&-/A&/A&1&-1

\\$\chi _{47}^ {({13})}$&1&1&/A&-/A&A&-A&B&-B&-/B&/B&/B&-/B&-B&B&-A
&A&-/A&/A&-1&-1

\\$\chi _{47}^ {({14})}$&1&1&/B&-/B&B&-B&/A&-/A&-A&A&A&-A&-/A&/A&-B
&B&-/B&/B&-1&-1

\\$\chi _{47}^ {({15})}$&1&1&B&-B&/B&-/B&A&-A&-/A&/A&/A&-/A&-A&A&-/B
&/B&-B&B&-1&-1

\\$\chi _{47}^ {({16})}$&1&1&A&-A&/A&-/A&/B&-/B&-B&B&B&-B&-/B&/B&-/A
&/A&-A&A&-1&-1

\\$\chi _{47}^ {({17})}$&1&1&-/A&-/A&-A&-A&-B&-B&-/B&-/B&-/B&-/B&-B&-B&-A
&-A&-/A&-/A&1&1

\\$\chi _{47}^ {({18})}$&1&1&-/B&-/B&-B&-B&-/A&-/A&-A&-A&-A&-A&-/A&-/A&-B
&-B&-/B&-/B&1&1

\\$\chi _{47}^ {({19})}$&1&1&-B&-B&-/B&-/B&-A&-A&-/A&-/A&-/A&-/A&-A&-A&-/B
&-/B&-B&-B&1&1

\\$\chi _{47}^ {({20})}$&1&1&-A&-A&-/A&-/A&-/B&-/B&-B&-B&-B&-B&-/B&-/B&-/A
&-/A&-A&-A&1&1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\
-1&0&0,
          1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&1&2&-1&-1&-1 \\ -1&-2&1&1&0&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{48}}$ are:\\

$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&0&1 \\
       -1&-1&1&-1&0&0&1 \\ -1&-1&1&0&-1&0&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-2&1 \\
       -2&-2&1&2&-1&-2&1 \\ -1&-2&1&1&0&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-2&1 \\
       -2&-2&1&2&-1&-2&1 \\ -1&-2&1&1&0&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
       -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
       -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 1&-1&0&0&1&-2&0 \\
       0&-1&1&0&1&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&0&1 \\
       -2&-1&1&1&-2&0&1 \\ -2&-1&1&1&-1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&0&1 \\
       -2&-1&1&1&-2&0&1 \\ -2&-1&1&1&-1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\
       -1&0&0&1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 0&-1&-1&2&-1&1&0 \\
       0&0&-1&2&-2&2&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 0&-1&-1&2&-1&1&0 \\
       0&0&-1&2&-2&2&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&0&1 \\
       1&1&-2&2&-2&1&1 \\ 1&1&-1&1&-1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&-1&1 \\
       -1&-1&2&-2&2&-2&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&-1&1 \\
       -1&-1&2&-2&2&-2&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ 0&1&1&-2&1&-1&0 \\
       0&0&1&-2&2&-2&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 0&0&0&-1&2&0&0 \\
       1&0&0&-1&2&0&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 0&0&0&-1&2&0&0 \\
       1&0&0&-1&2&0&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&-1&1 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ -1&1&0&0&-1&2&0 \\
       0&1&-1&0&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ -1&1&0&0&-1&2&0 \\
       0&1&-1&0&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&1&1 \\
       1&2&-2&0&-1&2&1 \\ 1&1&-2&1&-1&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 1&0&0&-1&0&2&0 \\
       1&1&0&-2&1&2&0 \\ 0&1&0&-1&0&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 1&0&0&-1&0&2&0 \\
       1&1&0&-2&1&2&0 \\ 0&1&0&-1&0&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-1&-2&1&1&1 \\ 1&2&-1&-1&0&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&0&1 \\
       -1&-1&1&-1&0&0&1 \\ -1&-1&1&0&-1&0&1 \\ -1&-1&1&0&0&-1&1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&-1&1 \\
       1&1&-1&1&0&-1&1 \\ 1&1&-1&0&1&-1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi _{48}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{48}^ {(2)}$&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1

\\$\chi _{48}^ {(3)}$&1&1&1&-1&1&1&-1&1&1&-1&1&1&1&-1&1&-1
&1&1&1&-1&1&1&-1

\\$\chi _{48}^ {(4)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&1&1

\\$\chi _{48}^ {(5)}$&1&-1&-1&A&-A&-A&/A&-/A&-/A&/B&-/B&-/B&B&-B&B&B
&-B&-B&/B&-/B&/B&/A&-/A

\\$\chi _{48}^ {(6)}$&1&-1&-1&B&-B&-B&/B&-/B&-/B&A&-A&-A&/A&-/A&/A&/A
&-/A&-/A&A&-A&A&/B&-/B

\\$\chi _{48}^ {(7)}$&1&-1&-1&/B&-/B&-/B&B&-B&-B&/A&-/A&-/A&A&-A&A&A
&-A&-A&/A&-/A&/A&B&-B

\\$\chi _{48}^ {(8)}$&1&-1&-1&/A&-/A&-/A&A&-A&-A&B&-B&-B&/B&-/B&/B&/B
&-/B&-/B&B&-B&B&A&-A

\\$\chi _{48}^ {(9)}$&1&1&1&-/A&/A&/A&-A&A&A&-B&B&B&/B&-/B&/B&-/B
&/B&/B&B&-B&B&A&-A

\\$\chi _{48}^ {({10})}$&1&1&1&-/B&/B&/B&-B&B&B&-/A&/A&/A&A&-A&A&-A
&A&A&/A&-/A&/A&B&-B

\\$\chi _{48}^ {({11})}$&1&1&1&-B&B&B&-/B&/B&/B&-A&A&A&/A&-/A&/A&-/A
&/A&/A&A&-A&A&/B&-/B

\\$\chi _{48}^ {({12})}$&1&1&1&-A&A&A&-/A&/A&/A&-/B&/B&/B&B&-B&B&-B
&B&B&/B&-/B&/B&/A&-/A

\\$\chi _{48}^ {({13})}$&1&-1&-1&-A&-A&-A&-/A&-/A&-/A&-/B&-/B&-/B&B&B&B&-B
&-B&-B&/B&/B&/B&/A&/A

\\$\chi _{48}^ {({14})}$&1&-1&-1&-B&-B&-B&-/B&-/B&-/B&-A&-A&-A&/A&/A&/A&-/A
&-/A&-/A&A&A&A&/B&/B

\\$\chi _{48}^ {({15})}$&1&-1&-1&-/B&-/B&-/B&-B&-B&-B&-/A&-/A&-/A&A&A&A&-A
&-A&-A&/A&/A&/A&B&B

\\$\chi _{48}^ {({16})}$&1&-1&-1&-/A&-/A&-/A&-A&-A&-A&-B&-B&-B&/B&/B&/B&-/B
&-/B&-/B&B&B&B&A&A

\\$\chi _{48}^ {({17})}$&1&1&1&/A&/A&/A&A&A&A&B&B&B&/B&/B&/B&/B
&/B&/B&B&B&B&A&A

\\$\chi _{48}^ {({18})}$&1&1&1&/B&/B&/B&B&B&B&/A&/A&/A&A&A&A&A
&A&A&/A&/A&/A&B&B

\\$\chi _{48}^ {({19})}$&1&1&1&B&B&B&/B&/B&/B&A&A&A&/A&/A&/A&/A
&/A&/A&A&A&A&/B&/B

\\$\chi _{48}^ {({20})}$&1&1&1&A&A&A&/A&/A&/A&/B&/B&/B&B&B&B&B
&B&B&/B&/B&/B&/A&/A

\\$\chi _{48}^ {({21})}$&2&1&-2&.&1&-2&.&1&-2&.&1&-2&2&.&-1&.
&1&-2&2&.&-1&2&.

\\$\chi _{48}^ {({22})}$&2&-1&2&.&-1&2&.&-1&2&.&-1&2&2&.&-1&.
&-1&2&2&.&-1&2&.

\\$\chi _{48}^ {({23})}$&2&1&-2&.&/A&C&.&A&/C&.&B&/D&-D&.&-/B&.
&/B&D&-/D&.&-B&-/C&.

\\$\chi _{48}^ {({24})}$&2&1&-2&.&/B&D&.&B&/D&.&/A&C&-/C&.&-A&.
&A&/C&-C&.&-/A&-/D&.

\\$\chi _{48}^ {({25})}$&2&1&-2&.&B&/D&.&/B&D&.&A&/C&-C&.&-/A&.
&/A&C&-/C&.&-A&-D&.

\\$\chi _{48}^ {({26})}$&2&1&-2&.&A&/C&.&/A&C&.&/B&D&-/D&.&-B&.
&B&/D&-D&.&-/B&-C&.

\\$\chi _{48}^ {({27})}$&2&-1&2&.&-/A&-C&.&-A&-/C&.&-B&-/D&-D&.&-/B&.
&-/B&-D&-/D&.&-B&-/C&.

\\$\chi _{48}^ {({28})}$&2&-1&2&.&-/B&-D&.&-B&-/D&.&-/A&-C&-/C&.&-A&.
&-A&-/C&-C&.&-/A&-/D&.

\\$\chi _{48}^ {({29})}$&2&-1&2&.&-B&-/D&.&-/B&-D&.&-A&-/C&-C&.&-/A&.
&-/A&-C&-/C&.&-A&-D&.

\\$\chi _{48}^ {({30})}$&2&-1&2&.&-A&-/C&.&-/A&-C&.&-/B&-D&-/D&.&-B&.
&-B&-/D&-D&.&-/B&-C&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &30\\\hline
$\chi _{48}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{48}^ {(2)}$&1&1&-1&1&1&-1&1

\\$\chi _{48}^ {(3)}$&1&1&-1&1&-1&-1&1

\\$\chi _{48}^ {(4)}$&1&1&1&1&-1&1&1

\\$\chi _{48}^ {(5)}$&/A&A&-A&A&1&-1&1

\\$\chi _{48}^ {(6)}$&/B&B&-B&B&1&-1&1

\\$\chi _{48}^ {(7)}$&B&/B&-/B&/B&1&-1&1

\\$\chi _{48}^ {(8)}$&A&/A&-/A&/A&1&-1&1

\\$\chi _{48}^ {(9)}$&A&/A&-/A&/A&-1&-1&1

\\$\chi _{48}^ {({10})}$&B&/B&-/B&/B&-1&-1&1

\\$\chi _{48}^ {({11})}$&/B&B&-B&B&-1&-1&1

\\$\chi _{48}^ {({12})}$&/A&A&-A&A&-1&-1&1

\\$\chi _{48}^ {({13})}$&/A&A&A&A&-1&1&1

\\$\chi _{48}^ {({14})}$&/B&B&B&B&-1&1&1

\\$\chi _{48}^ {({15})}$&B&/B&/B&/B&-1&1&1

\\$\chi _{48}^ {({16})}$&A&/A&/A&/A&-1&1&1

\\$\chi _{48}^ {({17})}$&A&/A&/A&/A&1&1&1

\\$\chi _{48}^ {({18})}$&B&/B&/B&/B&1&1&1

\\$\chi _{48}^ {({19})}$&/B&B&B&B&1&1&1

\\$\chi _{48}^ {({20})}$&/A&A&A&A&1&1&1

\\$\chi _{48}^ {({21})}$&-1&2&.&-1&.&.&-1

\\$\chi _{48}^ {({22})}$&-1&2&.&-1&.&.&-1

\\$\chi _{48}^ {({23})}$&-A&-C&.&-/A&.&.&-1

\\$\chi _{48}^ {({24})}$&-B&-D&.&-/B&.&.&-1

\\$\chi _{48}^ {({25})}$&-/B&-/D&.&-B&.&.&-1

\\$\chi _{48}^ {({26})}$&-/A&-/C&.&-A&.&.&-1

\\$\chi _{48}^ {({27})}$&-A&-C&.&-/A&.&.&-1

\\$\chi _{48}^ {({28})}$&-B&-D&.&-/B&.&.&-1

\\$\chi _{48}^ {({29})}$&-/B&-/D&.&-B&.&.&-1

\\$\chi _{48}^ {({30})}$&-/A&-/C&.&-A&.&.&-1\\
\end{tabular}
\begin{array}{ccccccc} -1&0&1,
0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&-1 \\
 -2&-2,
          1&2&-1&-1&-1 \\ -1&-2&1&1&0&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{49}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&1&-1 \\
       -1&-1&1&-1&0&1&-1 \\ -1&-1&1&0&-1&1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-2&1 \\
       -2&-2&1&2&-1&-2&1 \\ -1&-2&1&1&0&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&1&2&-1&-1&-1 \\ -1&-2&1&1&0&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
       -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-1&-1 \\
       -1&-2&2&0&1&-2&-1 \\ -1&-1&2&-1&1&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 1&-1&0&0&1&-2&0 \\
       0&-1&1&0&1&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&0&1 \\
       -2&-1&1&1&-2&0&1 \\ -2&-1&1&1&-1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&1&-1 \\
       -2&-1&1&1&-2&1&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\
       -1&0&0&1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 0&-1&-1&2&-1&1&0 \\
       0&0&-1&2&-2&2&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&0&1 \\
       1&1&-2&2&-2&1&1 \\ 1&1&-1&1&-1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&1&-1 \\
       1&1&-2&2&-2&2&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&-1&1 \\
       -1&-1&2&-2&2&-2&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&0&-1 \\
       -1&-1&2&-2&2&-1&-1 \\ -1&-1&1&-1&1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ 0&1&1&-2&1&-1&0 \\
       0&0&1&-2&2&-2&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 0&0&0&-1&2&0&0 \\
       1&0&0&-1&2&0&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&-1&1 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&0&-1 \\
       2&1&-1&-1&2&0&-1 \\ 2&1&-1&-1&1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ -1&1&0&0&-1&2&0 \\
       0&1&-1&0&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&1&1 \\
       1&2&-2&0&-1&2&1 \\ 1&1&-2&1&-1&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&2&-1 \\
       1&2&-2&0&-1&3&-1 \\ 1&1&-2&1&-1&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 1&0&0&-1&0&2&0 \\
       1&1&0&-2&1&2&0 \\ 0&1&0&-1&0&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-1&-2&1&1&1 \\ 1&2&-1&-1&0&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&2&-1 \\
       2&2&-1&-2&1&2&-1 \\ 1&2&-1&-1&0&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&0&1 \\
       -1&-1&1&-1&0&0&1 \\ -1&-1&1&0&-1&0&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&-1&1 \\
       1&1&-1&1&0&-1&1 \\ 1&1&-1&0&1&-1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&0&-1 \\
       1&1&-1&1&0&0&-1 \\ 1&1&-1&0&1&0&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{49}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{49}^ {(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi _{49}^ {(3)}$&1&A&1&/A&A&1&/A&A&1&/A&A&1&1&A&/A&/A
&A&1&1&A&/A&1&A&/A

\\$\chi _{49}^ {(4)}$&1&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&-/A
&-A&-1&1&A&/A&1&A&/A

\\$\chi _{49}^ {(5)}$&1&/A&1&A&/A&1&A&/A&1&A&/A&1&1&/A&A&A
&/A&1&1&/A&A&1&/A&A

\\$\chi _{49}^ {(6)}$&1&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&-A
&-/A&-1&1&/A&A&1&/A&A

\\$\chi _{49}^ {(7)}$&1&1&1&B&B&B&/B&/B&/B&/E&/E&/E&E&E&E&E
&E&E&/E&/E&/E&/B&/B&/B

\\$\chi _{49}^ {(8)}$&1&-1&-1&-B&-B&-B&-/B&-/B&-/B&-/E&-/E&-/E&E&E&E&-E
&-E&-E&/E&/E&/E&/B&/B&/B

\\$\chi _{49}^ {(9)}$&1&A&1&C&D&B&/D&/C&/B&/G&/F&/E&E&G&F&F
&G&E&/E&/F&/G&/B&/C&/D

\\$\chi _{49}^ {({10})}$&1&-A&-1&-C&-D&-B&-/D&-/C&-/B&-/G&-/F&-/E&E&G&F&-F
&-G&-E&/E&/F&/G&/B&/C&/D

\\$\chi _{49}^ {({11})}$&1&/A&1&D&C&B&/C&/D&/B&/F&/G&/E&E&F&G&G
&F&E&/E&/G&/F&/B&/D&/C

\\$\chi _{49}^ {({12})}$&1&-/A&-1&-D&-C&-B&-/C&-/D&-/B&-/F&-/G&-/E&E&F&G&-G
&-F&-E&/E&/G&/F&/B&/D&/C

\\$\chi _{49}^ {({13})}$&1&1&1&E&E&E&/E&/E&/E&B&B&B&/B&/B&/B&/B
&/B&/B&B&B&B&/E&/E&/E

\\$\chi _{49}^ {({14})}$&1&-1&-1&-E&-E&-E&-/E&-/E&-/E&-B&-B&-B&/B&/B&/B&-/B
&-/B&-/B&B&B&B&/E&/E&/E

\\$\chi _{49}^ {({15})}$&1&A&1&F&G&E&/G&/F&/E&C&D&B&/B&/C&/D&/D
&/C&/B&B&D&C&/E&/F&/G

\\$\chi _{49}^ {({16})}$&1&-A&-1&-F&-G&-E&-/G&-/F&-/E&-C&-D&-B&/B&/C&/D&-/D
&-/C&-/B&B&D&C&/E&/F&/G

\\$\chi _{49}^ {({17})}$&1&/A&1&G&F&E&/F&/G&/E&D&C&B&/B&/D&/C&/C
&/D&/B&B&C&D&/E&/G&/F

\\$\chi _{49}^ {({18})}$&1&-/A&-1&-G&-F&-E&-/F&-/G&-/E&-D&-C&-B&/B&/D&/C&-/C
&-/D&-/B&B&C&D&/E&/G&/F

\\$\chi _{49}^ {({19})}$&1&1&1&/E&/E&/E&E&E&E&/B&/B&/B&B&B&B&B
&B&B&/B&/B&/B&E&E&E

\\$\chi _{49}^ {({20})}$&1&-1&-1&-/E&-/E&-/E&-E&-E&-E&-/B&-/B&-/B&B&B&B&-B
&-B&-B&/B&/B&/B&E&E&E

\\$\chi _{49}^ {({21})}$&1&A&1&/G&/F&/E&F&G&E&/D&/C&/B&B&D&C&C
&D&B&/B&/C&/D&E&G&F

\\$\chi _{49}^ {({22})}$&1&-A&-1&-/G&-/F&-/E&-F&-G&-E&-/D&-/C&-/B&B&D&C&-C
&-D&-B&/B&/C&/D&E&G&F

\\$\chi _{49}^ {({23})}$&1&/A&1&/F&/G&/E&G&F&E&/C&/D&/B&B&C&D&D
&C&B&/B&/D&/C&E&F&G

\\$\chi _{49}^ {({24})}$&1&-/A&-1&-/F&-/G&-/E&-G&-F&-E&-/C&-/D&-/B&B&C&D&-D
&-C&-B&/B&/D&/C&E&F&G

\\$\chi _{49}^ {({25})}$&1&1&1&/B&/B&/B&B&B&B&E&E&E&/E&/E&/E&/E
&E&/E&E&E&E&B&B&B

\\$\chi _{49}^ {({26})}$&1&-1&-1&-/B&-/B&-/B&-B&-B&-B&-E&-E&-E&/E&/E&/E&-/E
&-/E&-/E&E&E&E&B&B&B

\\$\chi _{49}^ {({27})}$&1&A&1&/D&/C&/B&C&D&B&F&G&E&/E&/F&/G&/G
&/F&/E&E&G&F&B&D&C

\\$\chi _{49}^ {({28})}$&1&-A&-1&-/D&-/C&-/B&-C&-D&-B&-F&-G&-E&/E&/F&/G&-/G
&-/F&-/E&E&G&F&B&D&C

\\$\chi _{49}^ {({29})}$&1&/A&1&/C&/D&/B&D&C&B&G&F&E&/E&/G&/F&/F
&/G&/E&E&F&G&B&C&D

\\$\chi _{49}^ {({30})}$&1&-/A&-1&-/C&-/D&-/B&-D&-C&-B&-G&-F&-E&/E&/G&/F&-/F
-&/G&-/E&E&F&G&B&C&D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccc}
  & & & & & &30\\\hline
$\chi _{49}^ {(1)}$&1&1&1&1&1&1

\\$\chi _{49}^ {(2)}$&1&1&1&-1&1&1

\\$\chi _{49}^ {(3)}$&1&A&/A&/A&A&/A

\\$\chi _{49}^ {(4)}$&1&A&/A&-/A&A&/A

\\$\chi _{49}^ {(5)}$&1&/A&A&A&/A&A

\\$\chi _{49}^ {(6)}$&1&/A&A&-A&/A&A

\\$\chi _{49}^ {(7)}$&B&B&B&1&1&1

\\$\chi _{49}^ {(8)}$&B&B&B&-1&1&1

\\$\chi _{49}^ {(9)}$&B&D&C&/A&A&/A

\\$\chi _{49}^ {({10})}$&B&D&C&-/A&A&/A

\\$\chi _{49}^ {({11})}$&B&C&D&A&/A&A

\\$\chi _{49}^ {({12})}$&B&C&D&-A&/A&A

\\$\chi _{49}^ {({13})}$&E&E&E&1&1&1

\\$\chi _{49}^ {({14})}$&E&E&E&-1&1&1

\\$\chi _{49}^ {({15})}$&E&G&F&/A&A&/A

\\$\chi _{49}^ {({16})}$&E&G&F&-/A&A&/A

\\$\chi _{49}^ {({17})}$&E&F&G&A&/A&A

\\$\chi _{49}^ {({18})}$&E&F&G&-A&/A&A

\\$\chi _{49}^ {({19})}$&/E&/E&/E&1&1&1

\\$\chi _{49}^ {({20})}$&/E&/E&/E&-1&1&1

\\$\chi _{49}^ {({21})}$&/E&/F&/G&/A&A&/A

\\$\chi _{49}^ {({22})}$&/E&/F&/G&-/A&A&/A

\\$\chi _{49}^ {({23})}$&/E&/G&/F&A&/A&A

\\$\chi _{49}^ {({24})}$&/E&/G&/F&-A&/A&A

\\$\chi _{49}^ {({25})}$&/B&/B&/B&1&1&1

\\$\chi _{49}^ {({26})}$&/B&/B&/B&-1&1&1

\\$\chi _{49}^ {({27})}$&/B&/C&/D&/A&A&/A

\\$\chi _{49}^ {({28})}$&/B&/C&/D&-/A&A&/A

\\$\chi _{49}^ {({29})}$&/B&/D&/C&A&/A&A

\\$\chi _{49}^ {({30})}$&/B&/D&/C&-A&/A&A\\
\end{tabular}
\begin{array}{ccccccc} 0&0&-1,
1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&1&-1 \\
1&1&-2,
          2&-2&2&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{50}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&1&-1 \\
       -1&-1&1&-1&0&1&-1 \\ -1&-1&1&0&-1&1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-2&1 \\
       -2&-2&1&2&-1&-2&1 \\ -1&-2&1&1&0&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&1&2&-1&-1&-1 \\ -1&-2&1&1&0&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&0&1&0&-1&0 \\ -1&0&0&1&0&-2&0 \\
       -1&-1&0&2&-1&-2&0 \\ 0&-1&0&1&0&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-2&1 \\
       -1&-2&2&0&1&-3&1 \\ -1&-1&2&-1&1&-2&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 0&-2&1&0&1&-1&-1 \\
       -1&-2&2&0&1&-2&-1 \\ -1&-1&2&-1&1&-1&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 0&-1&1&0&0&-1&0 \\ 1&-1&0&0&1&-2&0 \\
       0&-1&1&0&1&-3&0 \\ 0&0&1&-1&1&-2&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&0&1 \\
       -2&-1&1&1&-2&0&1 \\ -2&-1&1&1&-1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-2&1&-1 \\
       -2&-1&1&1&-2&1&-1 \\ -2&-1&1&1&-1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ -1&0&1&0&-1&0&0 \\ 0&0&0&1&-2&0&0 \\
       -1&0&0&1&-2&0&0 \\ -1&0&0&1&-1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 0&-1&-1&2&-1&1&0 \\
       0&0&-1&2&-2&2&0 \\ 0&0&0&1&-1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&0&1 \\
       1&1&-2&2&-2&1&1 \\ 1&1&-1&1&-1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 1&0&-1&1&-1&1&0 \\ 1&0&-2&2&-1&1&-1 \\
       1&1&-2&2&-2&2&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&-1&1 \\
       -1&-1&2&-2&2&-2&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ -1&0&2&-2&1&0&-1 \\
       -1&-1&2&-2&2&-1&-1 \\ -1&-1&1&-1&1&0&-1 \\ -1&-1&1&0&0&0&-1 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ -1&0&1&-1&1&-1&0 \\ 0&1&1&-2&1&-1&0 \\
       0&0&1&-2&2&-2&0 \\ 0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 0&0&0&-1&2&0&0 \\
       1&0&0&-1&2&0&0 \\ 1&0&0&-1&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&-1&1 \\
       2&1&-1&-1&2&-1&1 \\ 2&1&-1&-1&1&0&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&2&0&-1 \\
       2&1&-1&-1&2&0&-1 \\ 2&1&-1&-1&1&1&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ -1&1&0&0&-1&2&0 \\
       0&1&-1&0&-1&3&0 \\ 0&0&-1&1&-1&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&1&1 \\
       1&2&-2&0&-1&2&1 \\ 1&1&-2&1&-1&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&2&-1&0&-1&2&-1 \\
       1&2&-2&0&-1&3&-1 \\ 1&1&-2&1&-1&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 1&0&0&-1&0&2&0 \\
       1&1&0&-2&1&2&0 \\ 0&1&0&-1&0&2&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-1&-2&1&1&1 \\ 1&2&-1&-1&0&1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&0&-1&0&1&0 \\ 2&1&-1&-1&0&2&-1 \\
       2&2&-1&-2&1&2&-1 \\ 1&2&-1&-1&0&2&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ -1&-1&0&0&0&0&1 \\
       -1&-1&1&-1&0&0&1 \\ -1&-1&1&0&-1&0&1 \\ -1&-1&1&0&0&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&-1&1 \\
       1&1&-1&1&0&-1&1 \\ 1&1&-1&0&1&-1&1 \\ 1&1&-1&0&0&0&1 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0 \\ 1&1&0&0&0&0&-1 \\
       1&1&-1&1&0&0&-1 \\ 1&1&-1&0&1&0&-1 \\ 1&1&-1&0&0&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi _{50}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{50}^ {(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{50}^ {(3)}$&1&A&-1&/A&A&-1&/A&A&-1&/A&A&-1&1&-A&-/A
&/A&A&-1&1&-A&-/A&1&-A

\\$\chi _{50}^ {(4)}$&1&/A&-1&A&/A&-1&A&/A&-1&A&/A&-1&1&-/A&-A
&A&/A&-1&1&-/A&-A&1&-/A

\\$\chi _{50}^ {(5)}$&1&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&1&-/A&-A
&-A&-/A&1&1&-/A&-A&1&-/A

\\$\chi _{50}^ {(6)}$&1&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&1&-A&-/A
&-/A&-A&1&1&-A&-/A&1&-A

\\$\chi _{50}^ {(7)}$&1&-1&-1&B&B&B&/B&/B&/B&/C&/C&/C&-C&-C&-C
&C&C&C&-/C&-/C&-/C&-/B&-/B

\\$\chi _{50}^ {(8)}$&1&-1&-1&C&C&C&/C&/C&/C&B&B&B&-/B&-/B&-/B
&/B&/B&/B&-B&-B&-B&-/C&-/C

\\$\chi _{50}^ {(9)}$&1&-1&-1&/C&/C&/C&C&C&C&/B&/B&/B&-B&-B&-B
&B&B&B&-/B&-/B&-/B&-C&-C

\\$\chi _{50}^ {({10})}$&1&-1&-1&/B&/B&/B&B&B&B&C&C&C&-/C&-/C&-/C
&/C&/C&/C&-C&-C&-C&-B&-B

\\$\chi _{50}^ {({11})}$&1&A&-1&D&E&B&/E&/D&/B&/F&/G&/C&-C&-F&-G
&G&F&C&-/C&-/G&-/F&-/B&-/D

\\$\chi _{50}^ {({12})}$&1&/A&-1&E&D&B&/D&/E&/B&/G&/F&/C&-C&-G&-F
&F&G&C&-/C&-/F&-/G&-/B&-/E

\\$\chi _{50}^ {({13})}$&1&/A&-1&F&G&C&/G&/F&/C&E&D&B&-/B&-/E&-/D
&/D&/E&/B&-B&-D&-E&-/C&-/F

\\$\chi _{50}^ {({14})}$&1&A&-1&G&F&C&/F&/G&/C&D&E&B&-/B&-/D&-/E
&/E&/D&/B&-B&-E&-D&-/C&-/G

\\$\chi _{50}^ {({15})}$&1&/A&-1&/G&/F&/C&F&G&C&/D&/E&/B&-B&-D&-E
&E&D&B&-/B&-/E&-/D&-C&-G

\\$\chi _{50}^ {({16})}$&1&A&-1&/F&/G&/C&G&F&C&/E&/D&/B&-B&-E&-D
&D&E&B&-/B&-/D&-/E&-C&-F

\\$\chi _{50}^ {({17})}$&1&A&-1&/E&/D&/B&D&E&B&G&F&C&-/C&-/G&-/F
&/F&/G&/C&-C&-F&-G&-B&-E

\\$\chi _{50}^ {({18})}$&1&/A&-1&/D&/E&/B&E&D&B&F&G&C&-/C&-/F&-/G
&/G&/F&/C&-C&-G&-F&-B&-D

\\$\chi _{50}^ {({19})}$&1&1&1&-/B&-/B&-/B&-B&-B&-B&-C&-C&-C&-/C&-/C&-/C
&-/C&-/C&-/C&-C&-C&-C&-B&-B

\\$\chi _{50}^ {({20})}$&1&1&1&-/C&-/C&-/C&-C&-C&-C&-/B&-/B&-/B&-B&-B&-B
&-B&-B&-B&-/B&-/B&-/B&-C&-C

\\$\chi _{50}^ {({21})}$&1&1&1&-C&-C&-C&-/C&-/C&-/C&-B&-B&-B&-/B&-/B&-/B
&-/B&-/B&-/B&-B&-B&-B&-/C&-/C

\\$\chi _{50}^ {({22})}$&1&1&1&-B&-B&-B&-/B&-/B&-/B&-/C&-/C&-/C&-C&-C&-C
&-C&-C&-C&-/C&-/C&-/C&-/B&-/B

\\$\chi _{50}^ {({23})}$&1&-/A&1&-/D&-/E&-/B&-E&-D&-B&-F&-G&-C&-/C&-/F&-/G
&-/G&-/F&-/C&-C&-G&-F&-B&-D

\\$\chi _{50}^ {({24})}$&1&-A&1&-/E&-/D&-/B&-D&-E&-B&-G&-F&-C&-/C&-/G&-/F
&-/F&-/G&-/C&-C&-F&-G&-B&-E

\\$\chi _{50}^ {({25})}$&1&-A&1&-/F&-/G&-/C&-G&-F&-C&-/E&-/D&-/B&-B&-E&-D
&-D&-E&-B&-/B&-/D&-/E&-C&-F

\\$\chi _{50}^ {({26})}$&1&-/A&1&-/G&-/F&-/C&-F&-G&-C&-/D&-/E&-/B&-B&-D&-E
&-E&-D&-B&-/B&-/E&-/D&-C&-G

\\$\chi _{50}^ {({27})}$&1&-A&1&-G&-F&-C&-/F&-/G&-/C&-D&-E&-B&-/B&-/D&-/E
&-/E&-/D&-/B&-B&-E&-D&-/C&-/G

\\$\chi _{50}^ {({28})}$&1&-/A&1&-F&-G&-C&-/G&-/F&-/C&-E&-D&-B&-/B&-/E&-/D
&-/D&-/E&-/B&-B&-D&-E&-/C&-/F

\\$\chi _{50}^ {({29})}$&1&-/A&1&-E&-D&-B&-/D&-/E&-/B&-/G&-/F&-/C&-C&-G&-F
&-F&-G&-C&-/C&-/F&-/G&-/B&-/E

\\$\chi _{50}^ {({30})}$&1&-A&1&-D&-E&-B&-/E&-/D&-/B&-/F&-/G&-/C&-C&-F&-G
&-G&-F&-C&-/C&-/G&-/F&-/B&-/D\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &30\\\hline
$\chi _{50}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{50}^ {(2)}$&1&1&1&1&-1&1&1

\\$\chi _{50}^ {(3)}$&-/A&1&-A&-/A&/A&-A&-/A

\\$\chi _{50}^ {(4)}$&-A&1&-/A&-A&A&-/A&-A

\\$\chi _{50}^ {(5)}$&-A&1&-/A&-A&-A&-/A&-A

\\$\chi _{50}^ {(6)}$&-/A&1&-A&-/A&-/A&-A&-/A

\\$\chi _{50}^ {(7)}$&-/B&-B&-B&-B&-1&1&1

\\$\chi _{50}^ {(8)}$&-/C&-C&-C&-C&-1&1&1

\\$\chi _{50}^ {(9)}$&-C&-/C&-/C&-/C&-1&1&1

\\$\chi _{50}^ {({10})}$&-B&-/B&-/B&-/B&-1&1&1

\\$\chi _{50}^ {({11})}$&-/E&-B&-E&-D&/A&-A&-/A

\\$\chi _{50}^ {({12})}$&-/D&-B&-D&-E&A&-/A&-A

\\$\chi _{50}^ {({13})}$&-/G&-C&-G&-F&A&-/A&-A

\\$\chi _{50}^ {({14})}$&-/F&-C&-F&-G&/A&-A&-/A

\\$\chi _{50}^ {({15})}$&-F&-/C&-/F&-/G&A&-/A&-A

\\$\chi _{50}^ {({16})}$&-G&-/C&-/G&-/F&/A&-A&-/A

\\$\chi _{50}^ {({17})}$&-D&-/B&-/D&-/E&/A&-A&-/A

\\$\chi _{50}^ {({18})}$&-E&-/B&-/E&-/D&A&-/A&-A

\\$\chi _{50}^ {({19})}$&-B&-/B&-/B&-/B&1&1&1

\\$\chi _{50}^ {({20})}$&-C&-/C&-/C&-/C&1&1&1

\\$\chi _{50}^ {({21})}$&-/C&-C&-C&-C&1&1&1

\\$\chi _{50}^ {({22})}$&-/B&-B&-B&-B&1&1&1

\\$\chi _{50}^ {({23})}$&-E&-/B&-/E&-/D&-A&-/A&-A

\\$\chi _{50}^ {({24})}$&-D&-/B&-/D&-/E&-/A&-A&-/A

\\$\chi _{50}^ {({25})}$&-G&-/C&-/G&-/F&-/A&-A&-/A

\\$\chi _{50}^ {({26})}$&-F&-/C&-/F&-/G&-A&-/A&-A

\\$\chi _{50}^ {({27})}$&-/F&-C&-F&-G&-/A&-A&-/A

\\$\chi _{50}^ {({28})}$&-/G&-C&-G&-F&-A&-/A&-A

\\$\chi _{50}^ {({29})}$&-/D&-B&-D&-E&-A&-/A&-A

\\$\chi _{50}^ {({30})}$&-/E&-B&-E&-D&-/A&-A&-/A\\
\end{tabular}
\begin{array}{ccccccc} 0&0&1&-1,
0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&1&1&-2&0&0&1 \\ 0&2&1&-2,
          -1&0&1 \\ 0&2&1&-2&-1&1&0 \\ 1&1&0&-1&-1&1&0 \\
       1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{51}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&0&-1&0&0 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-1&-1&0&-1 \\
       -1&2&3&-1&-2&1&-2 \\ -1&2&2&-1&-1&1&-2 \\ -1&1&1&0&-1&1&-2 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-1&-1&0&2&-1&0 \\ 1&-1&-2&1&2&-2&1 \\
       2&-2&-3&1&3&-2&1 \\ 1&-1&-2&0&3&-2&1 \\ 1&0&-2&0&2&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-1&0&0&1&-1&1 \\ 0&-2&0&0&1&-1&1 \\
       -1&-2&0&0&1&-1&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&-1&1&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&1&0&-1 \\ 1&-1&-1&0&2&0&-1 \\
       1&-2&-2&1&3&-1&-1 \\ 1&-2&-2&1&2&0&-1 \\ 1&-2&-1&1&1&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&0&1&0&1 \\ -1&-1&-1&0&2&-1&1 \\
       -1&-2&-1&0&2&-1&2 \\ -1&-1&-1&0&1&0&1 \\ -1&-1&-1&1&0&0&1 \\
       -1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&-1&-1&2&0&0&-1 \\
       0&-2&-1&2&1&0&-1 \\ 0&-2&-1&2&1&-1&0 \\ -1&-1&0&1&1&-1&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&1&1&-2&0&0&1 \\
       0&2&1&-2&-1&0&1 \\ 0&2&1&-2&-1&1&0 \\ 1&1&0&-1&-1&1&0 \\
       1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&1&1&0&-1&0&-1 \\ 1&1&1&0&-2&1&-1 \\
       1&2&1&0&-2&1&-2 \\ 1&1&1&0&-1&0&-1 \\ 1&1&1&-1&0&0&-1 \\
       1&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&-1&0&1 \\ -1&1&1&0&-2&0&1 \\
       -1&2&2&-1&-3&1&1 \\ -1&2&2&-1&-2&0&1 \\ -1&2&1&-1&-1&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&1&0&0&-1&1&-1 \\ 0&2&0&0&-1&1&-1 \\
       1&2&0&0&-1&1&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&1&-1&0&0 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&1&1&0&-2&1&0 \\ -1&1&2&-1&-2&2&-1 \\
       -2&2&3&-1&-3&2&-1 \\ -1&1&2&0&-3&2&-1 \\ -1&0&2&0&-2&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&0&1&0&0 \\ 1&-1&-2&1&1&-1&1 \\ 1&-2&-2&1&1&0&1 \\
       1&-2&-3&1&2&-1&2 \\ 1&-2&-2&1&1&-1&2 \\ 1&-1&-1&0&1&-1&2 \\
       1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & & 10& & & &\\\hline
$\chi _{51}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{51}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{51}^ {(3)}$&1&A&/A&-/B&-/C&C&B&-B&-C&/C&/B&-/A&-A&-1

\\$\chi _{51}^ {(4)}$&1&B&/B&-C&-A&/A&/C&-/C&-/A&A&C&-/B&-B&-1

\\$\chi _{51}^ {(5)}$&1&C&/C&-A&-/B&B&/A&-/A&-B&/B&A&-/C&-C&-1

\\$\chi _{51}^ {(6)}$&1&/C&C&-/A&-B&/B&A&-A&-/B&B&/A&-C&-/C&-1

\\$\chi _{51}^ {(7)}$&1&/B&B&-/C&-/A&A&C&-C&-A&/A&/C&-B&-/B&-1

\\$\chi _{51}^ {(8)}$&1&/A&A&-B&-C&/C&/B&-/B&-/C&C&B&-A&-/A&-1

\\$\chi _{51}^ {(9)}$&1&-/A&-A&-B&-C&-/C&-/B&-/B&-/C&-C&-B&-A&-/A&1

\\$\chi _{51}^ {({10})}$&1&-/B&-B&-/C&-/A&-A&-C&-C&-A&-/A&-/C&-B&-/B&1

\\$\chi _{51}^ {({11})}$&1&-/C&-C&-/A&-B&-/B&-A&-A&-/B&-B&-/A&-C&-/C&1

\\$\chi _{51}^ {({12})}$&1&-C&-/C&-A&-/B&-B&-/A&-/A&-B&-/B&-A&-/C&-C&1

\\$\chi _{51}^ {({13})}$&1&-B&-/B&-C&-A&-/A&-/C&-/C&-/A&-A&-C&-/B&-B&1

\\$\chi _{51}^ {({14})}$&1&-A&-/A&-/B&-/C&-C&-B&-B&-C&-/C&-/B&-/A&-A&1\\
\end{tabular}
\begin{array}{ccccccc} -1&1&1,
0&-1&0&0 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-1&-1&0&-1 \\
 -1&2,
          3&-1&-2&1&-2 \\ -1&2&2&-1&-1&1&-2 \\ -1&1&1&0&-1&1&-2 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{52}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&0&-1&0&0 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-1&-1&0&-1 \\
       -1&2&3&-1&-2&1&-2 \\ -1&2&2&-1&-1&1&-2 \\ -1&1&1&0&-1&1&-2 \\
       -1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 1&-1&-1&0&2&-1&0 \\ 1&-1&-2&1&2&-2&1 \\
       2&-2&-3&1&3&-2&1 \\ 1&-1&-2&0&3&-2&1 \\ 1&0&-2&0&2&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ -1&-1&0&0&1&-1&1 \\ 0&-2&0&0&1&-1&1 \\
       -1&-2&0&0&1&-1&1 \\ -1&-1&1&-1&1&-1&1 \\ -1&-1&1&-1&1&0&0 \\
       -1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&1&0&-1 \\ 1&-1&-1&0&2&0&-1 \\
       1&-2&-2&1&3&-1&-1 \\ 1&-2&-2&1&2&0&-1 \\ 1&-2&-1&1&1&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&0&1&0&1 \\ -1&-1&-1&0&2&-1&1 \\
       -1&-2&-1&0&2&-1&2 \\ -1&-1&-1&0&1&0&1 \\ -1&-1&-1&1&0&0&1 \\
       -1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&0&0&0 \\ 0&-1&0&1&0&0&0 \\ 0&-1&-1&2&0&0&-1 \\
       0&-2&-1&2&1&0&-1 \\ 0&-2&-1&2&1&-1&0 \\ -1&-1&0&1&1&-1&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&0&0&0 \\ 0&1&0&-1&0&0&0 \\ 0&1&1&-2&0&0&1 \\
       0&2&1&-2&-1&0&1 \\ 0&2&1&-2&-1&1&0 \\ 1&1&0&-1&-1&1&0 \\
       1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&1&1&0&-1&0&-1 \\ 1&1&1&0&-2&1&-1 \\
       1&2&1&0&-2&1&-2 \\ 1&1&1&0&-1&0&-1 \\ 1&1&1&-1&0&0&-1 \\
       1&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&-1&0&1 \\ -1&1&1&0&-2&0&1 \\
       -1&2&2&-1&-3&1&1 \\ -1&2&2&-1&-2&0&1 \\ -1&2&1&-1&-1&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&0&0&-1 \\ 1&1&0&0&-1&1&-1 \\ 0&2&0&0&-1&1&-1 \\
       1&2&0&0&-1&1&-1 \\ 1&1&-1&1&-1&1&-1 \\ 1&1&-1&1&-1&0&0 \\
       1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ -1&1&1&0&-2&1&0 \\ -1&1&2&-1&-2&2&-1 \\
       -2&2&3&-1&-3&2&-1 \\ -1&1&2&0&-3&2&-1 \\ -1&0&2&0&-2&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&0&1&0&0 \\ 1&-1&-2&1&1&-1&1 \\ 1&-2&-2&1&1&0&1 \\
       1&-2&-3&1&2&-1&2 \\ 1&-2&-2&1&1&-1&2 \\ 1&-1&-1&0&1&-1&2 \\
       1&0&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & &\\\hline
$\chi _{52}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{52}^ {(2)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{52}^ {(3)}$&1&A&/A&/B&/C&C&B&B&C&/C&/B&/A&A&1

\\$\chi _{52}^ {(4)}$&1&-A&-/A&/B&/C&-C&-B&B&C&-/C&-/B&/A&A&-1

\\$\chi _{52}^ {(5)}$&1&B&/B&C&A&/A&/C&/C&/A&A&C&/B&B&1

\\$\chi _{52}^ {(6)}$&1&-B&-/B&C&A&-/A&-/C&/C&/A&-A&-C&/B&B&-1

\\$\chi _{52}^ {(7)}$&1&C&/C&A&/B&B&/A&/A&B&/B&A&/C&C&1

\\$\chi _{52}^ {(8)}$&1&-C&-/C&A&/B&-B&-/A&/A&B&-/B&-A&/C&C&-1

\\$\chi _{52}^ {(9)}$&1&/C&C&/A&B&/B&A&A&/B&B&/A&C&/C&1

\\$\chi _{52}^ {({10})}$&1&-/C&-C&/A&B&-/B&-A&A&/B&-B&-/A&C&/C&-1

\\$\chi _{52}^ {({11})}$&1&/B&B&/C&/A&A&C&C&A&/A&/C&B&/B&1

\\$\chi _{52}^ {({12})}$&1&-/B&-B&/C&/A&-A&-C&C&A&-/A&-/C&B&/B&-1

\\$\chi _{52}^ {({13})}$&1&/A&A&B&C&/C&/B&/B&/C&C&B&A&/A&1

\\$\chi _{52}^ {({14})}$&1&-/A&-A&B&C&-/C&-/B&/B&/C&-C&-B&A&/A&-1\\
\end{tabular}
\begin{array}{ccccccc} 0&0&0&1,
-1&-1&1 \\ -1&0&1&1&-2&0&1 \\ -1&1&1&1&-2&-1&1 \\
-2&1&1,
          2&-3&-1&2 \\ -2&1&1&1&-2&-1&2 \\ -1&1&0&1&-2&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&0&0&1 \\ 1&-1&0&0&-1&1&1 \\ 1&-1&0&0&-1&0&2 \\
       1&-1&0&0&-2&1&3 \\ 0&-1&1&0&-2&1&2 \\ 0&-1&0&1&-2&1&1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 0&1&-1&0&0&1&0 \\ 0&0&-1&0&0&2&0 \\
       0&0&-2&1&0&2&0 \\ 0&0&-1&0&1&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&1&-1&0 \\ 0&1&1&-2&2&-1&0 \\ 0&2&1&-2&2&-2&0 \\
       0&2&1&-3&4&-3&0 \\ 0&2&0&-2&3&-2&0 \\ 0&2&0&-2&2&-1&0 \\
       0&1&0&-1&1&-1&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{53}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&-1&1&0&0&1&0 \\ -3&-1&1&1&-1&1&0 \\
       -4&-2&1&1&0&1&0 \\ -3&-2&1&1&0&0&1 \\ -2&-1&1&0&0&0&1 \\
       -1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&0&1&0&-1&1&0 \\ -2&-1&1&0&-1&2&0 \\
       -4&-1&2&0&-1&2&0 \\ -3&-1&2&0&-1&1&1 \\ -2&-1&2&0&-1&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-2&0&1&0&1&-1 \\ -2&-2&0&2&-1&1&-1 \\
       -2&-3&0&2&-1&2&-2 \\ -1&-3&0&2&-1&1&-1 \\ -1&-2&0&1&0&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&-1&2&-1&0&1 \\ -1&-2&-1&2&-1&1&1 \\
       -1&-3&-2&4&-2&1&1 \\ -1&-3&-1&3&-1&0&1 \\ -1&-2&0&2&-1&0&1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&-2&0&1&-1&2&-1 \\
       -2&-2&1&1&-2&3&-2 \\ -1&-2&1&1&-2&2&-1 \\ -1&-2&1&1&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&0&1&-1&1&1 \\ -2&-1&0&2&-2&1&1 \\
       -2&-2&-1&3&-2&1&2 \\ -2&-2&0&2&-1&0&2 \\ -1&-1&0&1&-1&0&2 \\
       -1&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&-1&1&0&-1&2&-1 \\ -2&-1&1&1&-2&2&-1 \\
       -3&-1&2&0&-2&3&-1 \\ -2&-1&2&0&-2&2&0 \\ -1&-1&1&0&-1&1&0 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -1&0&0&1&-2&1&1 \\ -1&-1&0&1&-2&2&1 \\
       -2&-1&0&2&-3&2&2 \\ -2&-1&1&1&-2&1&2 \\ -1&-1&1&1&-2&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-2&-1&2&-1&1&0 \\ -1&-2&-1&3&-2&1&0 \\
       0&-3&-2&4&-3&2&0 \\ 0&-3&-1&3&-2&1&0 \\ 0&-2&-1&2&-1&0&1 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-1&-1&2&-2&1&0 \\ 0&-2&-1&2&-2&2&0 \\
       0&-2&-1&3&-4&3&0 \\ 0&-2&0&2&-3&2&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ 0&-1&0&1&-2&2&0 \\ -1&-1&0&2&-3&2&0 \\
       -1&-1&0&2&-4&3&1 \\ -1&-1&1&1&-3&2&1 \\ 0&-1&0&1&-2&1&1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&-1&1&0&0&1&0 \\ -2&-1&1&0&0&2&-1 \\
       -3&-2&1&0&1&2&-1 \\ -2&-2&1&0&1&1&0 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&-1&2&0&0&0&0 \\ -2&-1&2&0&0&1&-1 \\
       -3&-2&3&0&1&0&-1 \\ -2&-2&2&0&1&0&0 \\ -1&-1&2&-1&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&0&1&0&1&-1 \\ -1&-2&0&1&0&2&-2 \\
       -1&-3&0&1&0&3&-3 \\ 0&-3&0&1&0&2&-2 \\ 0&-2&0&0&1&1&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&1&0&0&-1 \\ -1&-2&1&1&0&1&-2 \\
       -1&-3&2&1&0&1&-3 \\ 0&-3&1&1&0&1&-2 \\ 0&-2&1&0&1&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&0&0&1&1&-1 \\ -2&-2&1&0&1&1&-1 \\
       -2&-3&0&1&1&2&-2 \\ -1&-3&0&1&1&1&-1 \\ -1&-2&0&1&0&1&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&-1&2&-1 \\ -1&-1&1&0&-1&3&-2 \\
       -2&-1&2&-1&-1&4&-2 \\ -1&-1&2&-1&-1&3&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&0&1&0&-1 \\ -2&-2&2&0&1&0&-1 \\
       -2&-3&2&1&1&0&-2 \\ -1&-3&1&1&1&0&-1 \\ -1&-2&1&1&0&0&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&2&0&-1&1&-1 \\ -1&-1&2&0&-1&2&-2 \\
       -2&-1&4&-1&-1&2&-2 \\ -1&-1&3&-1&-1&2&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&0&1&-1&0&2&-1 \\ -2&-1&2&-1&0&2&-1 \\
       -3&-1&2&-1&0&3&-1 \\ -2&-1&2&-1&0&2&0 \\ -1&-1&1&0&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&0&2&-1&0&1&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -3&-1&4&-1&0&1&-1 \\ -2&-1&3&-1&0&1&0 \\ -1&-1&2&0&-1&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&0&0&0&2&-2 \\ -1&-2&1&0&0&2&-2 \\
       -1&-2&1&0&-1&4&-3 \\ 0&-2&1&0&-1&3&-2 \\ 0&-2&0&1&-1&2&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ 0&-1&1&0&0&1&-2 \\ -1&-2&2&0&0&1&-2 \\
       -1&-2&3&0&-1&2&-3 \\ 0&-2&2&0&-1&2&-2 \\ 0&-2&1&1&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&-1&1&1&0&-1&0 \\ -2&-2&2&1&0&-1&0 \\
       -3&-3&2&2&0&-1&-1 \\ -2&-3&1&2&0&-1&0 \\ -2&-2&1&1&0&0&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -2&0&2&0&-1&0&0 \\ -2&-1&3&0&-1&0&0 \\
       -4&-1&4&0&-1&0&0 \\ -3&-1&3&0&-1&0&1 \\ -2&-1&2&0&-1&1&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&0&2&-1&-1&1 \\ -1&-2&1&2&-1&-1&1 \\
       -1&-3&0&4&-2&-1&1 \\ -1&-3&0&3&-1&-1&1 \\ -1&-2&0&2&-1&0&1 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&-2&2&1&-1&0&-1 \\
       -2&-2&3&1&-2&1&-2 \\ -1&-2&2&1&-2&1&-1 \\ -1&-2&1&1&-1&1&-1 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ -1&0&1&1&-2&0&1 \\ -1&-1&2&1&-2&0&1 \\
       -2&-1&2&2&-3&0&2 \\ -2&-1&2&1&-2&0&2 \\ -1&-1&1&1&-2&1&1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&1&-1&0&0 \\ 0&-1&0&2&-2&0&0 \\ 0&-2&1&2&-2&0&0 \\
       0&-2&1&3&-4&1&0 \\ 0&-2&1&2&-3&1&0 \\ 0&-2&0&2&-2&1&0 \\
       0&-1&0&1&-1&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&-1&0&1&0&0&0 \\ -2&0&-1&1&0&0&0 \\
       -3&-1&-1&2&0&0&-1 \\ -2&-1&-1&2&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&0&1&0&-1&1&0 \\ -2&1&0&0&-1&1&0 \\
       -4&1&1&0&-1&1&0 \\ -3&1&1&0&-1&0&1 \\ -2&1&1&0&-1&0&0 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -2&1&0&0&0&0&0 \\ -3&0&1&0&0&0&0 \\
       -4&0&0&1&0&0&0 \\ -3&0&0&1&0&-1&1 \\ -2&0&0&1&-1&0&1 \\
       -1&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&1 \\ -1&0&-1&0&1&-1&1 \\
       -1&-1&-1&0&2&-2&1 \\ -1&-1&-1&1&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1 \\ -1&0&-1&1&-1&1&-1 \\
       -2&0&0&1&-2&2&-2 \\ -1&0&0&1&-2&1&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&-1&1&0&0&-1 \\ -2&-1&0&1&0&0&-1 \\
       -2&-1&-1&2&-1&1&-2 \\ -1&-1&-1&2&-1&0&-1 \\ -1&-1&-1&2&-1&0&0 \\
       0&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&-1&0&0&1 \\ -1&1&0&-1&0&0&1 \\
       -2&1&1&-2&1&-1&2 \\ -2&1&1&-1&0&-1&2 \\ -1&1&1&-1&0&-1&1 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&1&0&0&-1&1&-1 \\ -2&0&1&0&-1&1&-1 \\
       -3&1&1&0&-2&2&-1 \\ -2&1&1&0&-2&1&0 \\ -1&0&0&1&-2&1&0 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&-1&1&1&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -3&-1&1&2&0&-2&-1 \\ -2&-1&0&2&0&-2&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&0&2&0&-1&0&0 \\ -2&1&2&0&-1&-1&0 \\
       -4&1&3&0&-1&-1&0 \\ -3&1&2&0&-1&-1&1 \\ -2&1&1&0&-1&0&0 \\
       -1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -3&0&2&0&0&-1&0 \\
       -4&0&2&1&0&-2&0 \\ -3&0&1&1&0&-2&1 \\ -2&0&1&1&-1&-1&1 \\
       -1&0&1&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&1&-1&0&-1 \\ -1&0&1&1&-1&-1&-1 \\
       -2&0&2&1&-2&0&-2 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&0&1&0&-1&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-1&1&2&-1&-1&-2 \\ -1&-1&0&2&-1&-1&-1 \\ -1&-1&0&2&-1&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&1&1&0&-1&0&-1 \\ -2&0&2&0&-1&0&-1 \\
       -3&1&3&0&-2&0&-1 \\ -2&1&2&0&-2&0&0 \\ -1&0&1&1&-2&0&0 \\
       0&0&1&0&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ -1&1&0&-1&1&1&-1 \\ -1&0&0&-1&1&2&-1 \\
       -2&0&0&-1&2&2&-2 \\ -1&0&0&-1&2&1&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&0&-1&0&1&1&-2 \\ 0&-1&-1&0&1&2&-2 \\
       0&-1&-1&0&1&3&-4 \\ 1&-1&-1&0&1&2&-3 \\ 0&-1&0&0&1&1&-2 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       0&0&0&-3&4&0&0 \\ 0&0&0&-2&3&0&0 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-1&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       -1&1&1&-2&0&4&-3 \\ 0&1&1&-2&0&3&-2 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&-1&-1&2&0&-1 \\ 1&-1&-1&-1&2&1&-1 \\
       2&-1&-1&-2&3&1&-2 \\ 2&-1&-1&-1&2&1&-2 \\ 1&-1&0&-1&2&0&-1 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&1&0&-2&1&1&-1 \\ 1&0&0&-2&1&2&-1 \\
       1&1&1&-4&2&2&-1 \\ 1&1&1&-3&1&2&-1 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&-1&0&2&-1&-1&1 \\ -1&0&0&2&-1&-2&1 \\
       -1&-1&-1&4&-2&-2&1 \\ -1&-1&-1&3&-1&-2&1 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&1&1&-2&0&1 \\ -1&1&1&1&-2&-1&1 \\
       -2&1&1&2&-3&-1&2 \\ -2&1&1&1&-2&-1&2 \\ -1&1&0&1&-2&0&1 \\
       0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&-1&0&2&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       0&0&0&3&-4&0&0 \\ 0&0&0&2&-3&0&0 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&1&-1&1&0&-1 \\ -1&0&2&-1&1&0&-1 \\
       -2&0&2&-1&2&0&-2 \\ -1&0&1&-1&2&0&-1 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&0&0&1&0&-2 \\ 0&-1&1&0&1&0&-2 \\
       0&-1&1&0&1&1&-4 \\ 1&-1&0&0&1&1&-3 \\ 0&-1&0&0&1&1&-2 \\
       0&-1&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       -1&1&3&-2&0&2&-3 \\ 0&1&2&-2&0&2&-2 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&-1&1&0 \\ -2&-1&0&1&0&0&0 \\ -2&-2&0&1&0&1&0 \\
       -3&-3&0&2&0&1&-1 \\ -2&-3&0&2&0&0&0 \\ -2&-2&1&1&0&0&0 \\
       -1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&1&0&0&-1 \\ 1&-1&0&1&0&0&-1 \\
       2&-1&-1&2&-1&1&-2 \\ 2&-1&-1&1&0&1&-2 \\ 1&-1&-1&1&0&1&-1 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&-1 \\ 1&0&1&0&-1&1&-1 \\
       1&1&1&0&-2&2&-1 \\ 1&1&1&-1&-1&2&-1 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{53}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{53}^ {(2)}$&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1
&-1&-1&1&1&-1&1&-1&1

\\$\chi _{53}^ {(3)}$&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&-1&1&-1
&-1&1&1&-1&1&-1&1&-1

\\$\chi _{53}^ {(4)}$&1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1
&1&1&-1&-1&1&-1&1&1

\\$\chi _{53}^ {(5)}$&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&-1&1&-1&-1

\\$\chi _{53}^ {(6)}$&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&1
&-1&1&-1&1&1&1&1&-1

\\$\chi _{53}^ {(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{53}^ {(8)}$&1&1&-1&1&-1&-1&1&1&-1&1&-1&1&1&1&1&1&-1
&1&-1&1&-1&-1&-1&-1&-1

\\$\chi _{53}^ {(9)}$&1&1&A&-A&-/A&-1&-1&-/A&-A&A&1&/A&-1&1&A&-A&-/A
&/A&/A&-/A&-A&A&1&-1&-/A

\\$\chi _{53}^ {({10})}$&1&1&/A&-/A&-A&-1&-1&-A&-/A&/A&1&A&-1&1&/A&-/A&-A
&A&A&-A&-/A&/A&1&-1&-A

\\$\chi _{53}^ {({11})}$&1&1&-A&-A&/A&1&-1&-/A&A&A&-1&/A&-1&1&A&-A&/A
&/A&-/A&-/A&A&-A&-1&1&/A

\\$\chi _{53}^ {({12})}$&1&1&-/A&-/A&A&1&-1&-A&/A&/A&-1&A&-1&1&/A&-/A&A
&A&-A&-A&/A&-/A&-1&1&A

\\$\chi _{53}^ {({13})}$&1&1&A&-A&-/A&-1&-1&-/A&-A&A&1&/A&1&-1&-A&A&/A
&-/A&-/A&/A&A&-A&-1&1&-/A

\\$\chi _{53}^ {({14})}$&1&1&/A&-/A&-A&-1&-1&-A&-/A&/A&1&A&1&-1&-/A&/A&A
&-A&-A&A&/A&-/A&-1&1&-A

\\$\chi _{53}^ {({15})}$&1&1&-A&-A&/A&1&-1&-/A&A&A&-1&/A&1&-1&-A&A&-/A
&-/A&/A&/A&-A&A&1&-1&/A

\\$\chi _{53}^ {({16})}$&1&1&-/A&-/A&A&1&-1&-A&/A&/A&-1&A&1&-1&-/A&/A&-A
&-A&A&A&-/A&/A&1&-1&A

\\$\chi _{53}^ {({17})}$&1&1&A&-A&/A&-1&1&-/A&A&-A&-1&-/A&-1&-1&A&A&-/A
&/A&-/A&/A&-A&-A&1&1&/A

\\$\chi _{53}^ {({18})}$&1&1&/A&-/A&A&-1&1&-A&/A&-/A&-1&-A&-1&-1&/A&/A&-A
&A&-A&A&-/A&-/A&1&1&A

\\$\chi _{53}^ {({19})}$&1&1&-A&-A&-/A&1&1&-/A&-A&-A&1&-/A&-1&-1&A&A&/A
&/A&/A&/A&A&A&-1&-1&-/A

\\$\chi _{53}^ {({20})}$&1&1&-/A&-/A&-A&1&1&-A&-/A&-/A&1&-A&-1&-1&/A&/A&A
&A&A&A&/A&/A&-1&-1&-A

\\$\chi _{53}^ {({21})}$&1&1&A&-A&/A&-1&1&-/A&A&-A&-1&-/A&1&1&-A&-A&/A
&-/A&/A&-/A&A&A&-1&-1&/A

\\$\chi _{53}^ {({22})}$&1&1&/A&-/A&A&-1&1&-A&/A&-/A&-1&-A&1&1&-/A&-/A&A
&-A&A&-A&/A&/A&-1&-1&A

\\$\chi _{53}^ {({23})}$&1&1&-A&-A&-/A&1&1&-/A&-A&-A&1&-/A&1&1&-A&-A&-/A
&-/A&-/A&-/A&-A&-A&1&1&-/A

\\$\chi _{53}^ {({24})}$&1&1&-/A&-/A&-A&1&1&-A&-/A&-/A&1&-A&1&1&-/A&-/A&-A
&-A&-A&-A&-/A&-/A&1&1&-A

\\$\chi _{53}^ {({25})}$&2&-1&.&-1&.&.&-1&-1&.&-1&.&-1&.&.&.&.&-1
&.&-1&.&-1&-1&-1&-1&.

\\$\chi _{53}^ {({26})}$&2&-1&.&-1&.&.&1&-1&.&1&.&1&.&.&.&.&1
&.&-1&.&1&-1&1&-1&.

\\$\chi _{53}^ {({27})}$&2&-1&.&-1&.&.&1&-1&.&1&.&1&.&.&.&.&-1
&.&1&.&-1&1&-1&1&.

\\$\chi _{53}^ {({28})}$&2&-1&.&-1&.&.&-1&-1&.&-1&.&-1&.&.&.&.&1
&.&1&.&1&1&1&1&.

\\$\chi _{53}^ {({29})}$&2&-1&.&A&.&.&-1&/A&.&A&.&/A&.&.&.&.&/A
&.&/A&.&A&A&-1&-1&.

\\$\chi _{53}^ {({30})}$&2&-1&.&/A&.&.&-1&A&.&/A&.&A&.&.&.&.&A
&.&A&.&/A&/A&-1&-1&.

\\$\chi _{53}^ {({31})}$&2&-1&.&A&.&.&1&/A&.&-A&.&-/A&.&.&.&.&-/A
&.&/A&.&-A&A&1&-1&.

\\$\chi _{53}^ {({32})}$&2&-1&.&/A&.&.&1&A&.&-/A&.&-A&.&.&.&.&-A
&.&A&.&-/A&/A&1&-1&.

\\$\chi _{53}^ {({33})}$&2&-1&.&A&.&.&1&/A&.&-A&.&-/A&.&.&.&.&/A
&.&-/A&.&A&-A&-1&1&.

\\$\chi _{53}^ {({34})}$&2&-1&.&/A&.&.&1&A&.&-/A&.&-A&.&.&.&.&A
&.&-A&.&/A&-/A&-1&1&.

\\$\chi _{53}^ {({35})}$&2&-1&.&A&.&.&-1&/A&.&A&.&/A&.&.&.&.&-/A
&.&-/A&.&-A&-A&1&1&.

\\$\chi _{53}^ {({36})}$&2&-1&.&/A&.&.&-1&A&.&/A&.&A&.&.&.&.&-A
&.&-A&.&-/A&-/A&1&1&.

\\$\chi _{53}^ {({37})}$&3&.&-1&.&-1&-1&.&.&-1&.&-1&.&-1&-1&-1&-1&.
&-1&.&-1&.&.&.&.&1

\\$\chi _{53}^ {({38})}$&3&.&1&.&1&1&.&.&1&.&1&.&1&1&1&1&.
&1&.&1&.&.&.&.&-1

\\$\chi _{53}^ {({39})}$&3&.&-1&.&1&-1&.&.&1&.&1&.&1&-1&1&-1&.
&1&.&-1&.&.&.&.&-1

\\$\chi _{53}^ {({40})}$&3&.&1&.&-1&1&.&.&-1&.&-1&.&-1&1&-1&1&.
&-1&.&1&.&.&.&.&1

\\$\chi _{53}^ {({41})}$&3&.&1&.&-1&1&.&.&-1&.&-1&.&1&-1&1&-1&.
&1&.&-1&.&.&.&.&1

\\$\chi _{53}^ {({42})}$&3&.&-1&.&1&-1&.&.&1&.&1&.&-1&1&-1&1&.
&-1&.&1&.&.&.&.&-1

\\$\chi _{53}^ {({43})}$&3&.&1&.&1&1&.&.&1&.&1&.&-1&-1&-1&-1&.
&-1&.&-1&.&.&.&.&-1

\\$\chi _{53}^ {({44})}$&3&.&-1&.&-1&-1&.&.&-1&.&-1&.&1&1&1&1&.
&1&.&1&.&.&.&.&1

\\$\chi _{53}^ {({45})}$&3&.&A&.&/A&-1&.&.&A&.&-1&.&-1&-1&A&A&.
&/A&.&/A&.&.&.&.&-/A
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi _{53}^ {({46})}$&3&.&/A&.&A&-1&.&.&/A&.&-1&.&-1&-1&/A&/A&.
&A&.&A&.&.&.&.&-A

\\$\chi _{53}^ {({47})}$&3&.&-A&.&-/A&1&.&.&-A&.&1&.&1&1&-A&-A&.
&-/A&.&-/A&.&.&.&.&/A

\\$\chi _{53}^ {({48})}$&3&.&-/A&.&-A&1&.&.&-/A&.&1&.&1&1&-/A&-/A&.
&-A&.&-A&.&.&.&.&A

\\$\chi _{53}^ {({49})}$&3&.&A&.&-/A&-1&.&.&-A&.&1&.&1&-1&-A&A&.
&-/A&.&/A&.&.&.&.&/A

\\$\chi _{53}^ {({50})}$&3&.&/A&.&-A&-1&.&.&-/A&.&1&.&1&-1&-/A&/A&.
&-A&.&A&.&.&.&.&A

\\$\chi _{53}^ {({51})}$&3&.&-A&.&/A&1&.&.&A&.&-1&.&-1&1&A&-A&.
&/A&.&-/A&.&.&.&.&-/A

\\$\chi _{53}^ {({52})}$&3&.&-/A&.&A&1&.&.&/A&.&-1&.&-1&1&/A&-/A&.
&A&.&-A&.&.&.&.&-A

\\$\chi _{53}^ {({53})}$&3&.&-A&.&/A&1&.&.&A&.&-1&.&1&-1&-A&A&.
&-/A&.&/A&.&.&.&.&-/A

\\$\chi _{53}^ {({54})}$&3&.&-/A&.&A&1&.&.&/A&.&-1&.&1&-1&-/A&/A&.
&-A&.&A&.&.&.&.&-A

\\$\chi _{53}^ {({55})}$&3&.&A&.&-/A&-1&.&.&-A&.&1&.&-1&1&A&-A&.
&/A&.&-/A&.&.&.&.&/A

\\$\chi _{53}^ {({56})}$&3&.&/A&.&-A&-1&.&.&-/A&.&1&.&-1&1&/A&-/A&.
&A&.&-A&.&.&.&.&A

\\$\chi _{53}^ {({57})}$&3&.&-A&.&-/A&1&.&.&-A&.&1&.&-1&-1&A&A&.
&/A&.&/A&.&.&.&.&/A

\\$\chi _{53}^ {({58})}$&3&.&-/A&.&-A&1&.&.&-/A&.&1&.&-1&-1&/A&/A&.
&A&.&A&.&.&.&.&A

\\$\chi _{53}^ {({59})}$&3&.&A&.&/A&-1&.&.&A&.&-1&.&1&1&-A&-A&.
&-/A&.&-/A&.&.&.&.&-/A

\\$\chi _{53}^ {({60})}$&3&.&/A&.&A&-1&.&.&/A&.&-1&.&1&1&-/A&-/A&.
&-A&.&-A&.&.&.&.&-A\\
\end{tabular}
${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
$\chi _{53}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{53}^ {(2)}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1
&1&-1&1&1&1&1&-1&1&-1

\\$\chi _{53}^ {(3)}$&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&1&1
&1&1&1&1&1&1&-1&1&-1

\\$\chi _{53}^ {(4)}$&1&-1&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1
&-1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{53}^ {(5)}$&-1&1&-1&1&1&1&1&1&-1&1&1&-1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&-1&1&-1

\\$\chi _{53}^ {(6)}$&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&1&-1&1&1&1
&-1&1&-1&-1&1&1&1&1&1

\\$\chi _{53}^ {(7)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1

\\$\chi _{53}^ {(8)}$&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&-1&1&-1&-1&-1
&1&-1&1&1&1&1&1&1&1

\\$\chi _{53}^ {(9)}$&-A&/A&1&A&-1&-/A&-A&-1&/A&1&A&A&/A&-1&/A&A
&1&-1&-A&-/A&1&-A&-1&-/A&A

\\$\chi _{53}^ {({10})}$&-/A&A&1&/A&-1&-A&-/A&-1&A&1&/A&/A&A&-1&A&/A
&1&-1&-/A&-A&1&-/A&-1&-A&/A

\\$\chi _{53}^ {({11})}$&A&-/A&-1&-A&1&/A&A&-1&-/A&-1&A&-A&/A&1&-/A&-A
&1&1&-A&-/A&1&-A&-1&-/A&A

\\$\chi _{53}^ {({12})}$&/A&-A&-1&-/A&1&A&/A&-1&-A&-1&/A&-/A&A&1&-A&-/A
&1&1&-/A&-A&1&-/A&-1&-A&/A

\\$\chi _{53}^ {({13})}$&-A&/A&1&A&-1&/A&A&1&-/A&-1&-A&-A&-/A&1&-/A&-A
&-1&1&A&/A&1&-A&-1&-/A&A

\\$\chi _{53}^ {({14})}$&-/A&A&1&/A&-1&A&/A&1&-A&-1&-/A&-/A&-A&1&-A&-/A
&-1&1&/A&A&1&-/A&-1&-A&/A

\\$\chi _{53}^ {({15})}$&A&-/A&-1&-A&1&-/A&-A&1&/A&1&-A&A&-/A&-1&/A&A
&-1&-1&A&/A&1&-A&-1&-/A&A

\\$\chi _{53}^ {({16})}$&/A&-A&-1&-/A&1&-A&-/A&1&A&1&-/A&/A&-A&-1&A&/A
&-1&-1&/A&A&1&-/A&-1&-A&/A

\\$\chi _{53}^ {({17})}$&A&/A&-1&A&-1&-/A&-A&-1&-/A&1&A&-A&/A&1&-/A&-A
&-1&1&A&/A&1&-A&1&-/A&-A

\\$\chi _{53}^ {({18})}$&/A&A&-1&/A&-1&-A&-/A&-1&-A&1&/A&-/A&A&1&-A&-/A
&-1&1&/A&A&1&-/A&1&-A&-/A

\\$\chi _{53}^ {({19})}$&-A&-/A&1&-A&1&/A&A&-1&/A&-1&A&A&/A&-1&/A&A
&-1&-1&A&/A&1&-A&1&-/A&-A

\\$\chi _{53}^ {({20})}$&-/A&-A&1&-/A&1&A&/A&-1&A&-1&/A&/A&A&-1&A&/A
&-1&-1&/A&A&1&-/A&1&-A&-/A

\\$\chi _{53}^ {({21})}$&A&/A&-1&A&-1&/A&A&1&/A&-1&-A&A&-/A&-1&/A&A
&1&-1&-A&-/A&1&-A&1&-/A&-A

\\$\chi _{53}^ {({22})}$&/A&A&-1&/A&-1&A&/A&1&A&-1&-/A&/A&-A&-1&A&/A
&1&-1&-/A&-A&1&-/A&1&-A&-/A

\\$\chi _{53}^ {({23})}$&-A&-/A&1&-A&1&-/A&-A&1&-/A&1&-A&-A&-/A&1&-/A&-A
&1&1&-A&-/A&1&-A&1&-/A&-A

\\$\chi _{53}^ {({24})}$&-/A&-A&1&-/A&1&-A&-/A&1&-A&1&-/A&-/A&-A&1&-A&-/A
&1&1&-/A&-A&1&-/A&1&-A&-/A

\\$\chi _{53}^ {({25})}$&.&.&.&.&.&2&2&.&2&2&.&2&.&2&2&2
&.&2&.&.&2&2&2&2&2

\\$\chi _{53}^ {({26})}$&.&.&.&.&.&-2&-2&.&2&-2&.&2&.&2&2&2
&.&2&.&.&2&2&-2&2&-2

\\$\chi _{53}^ {({27})}$&.&.&.&.&.&2&2&.&-2&2&.&-2&.&-2&-2&-2
&.&-2&.&.&2&2&-2&2&-2

\\$\chi _{53}^ {({28})}$&.&.&.&.&.&-2&-2&.&-2&-2&.&-2&.&-2&-2&-2
&.&-2&.&.&2&2&2&2&2

\\$\chi _{53}^ {({29})}$&.&.&.&.&.&B&/B&.&B&2&.&/B&.&2&B&/B
&.&2&.&.&2&/B&2&B&/B

\\$\chi _{53}^ {({30})}$&.&.&.&.&.&/B&B&.&/B&2&.&B&.&2&/B&B
&.&2&.&.&2&B&2&/B&B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & & &50\\\hline
\\$\chi _{53}^ {({31})}$&.&.&.&.&.&-B&-/B&.&B&-2&.&/B&.&2&B&/B
&.&2&.&.&2&/B&-2&B&-/B

\\$\chi _{53}^ {({32})}$&.&.&.&.&.&-/B&-B&.&/B&-2&.&B&.&2&/B&B
&.&2&.&.&2&B&-2&/B&-B

\\$\chi _{53}^ {({33})}$&.&.&.&.&.&B&/B&.&-B&2&.&-/B&.&-2&-B&-/B
&.&-2&.&.&2&/B&-2&B&-/B

\\$\chi _{53}^ {({34})}$&.&.&.&.&.&/B&B&.&-/B&2&.&-B&.&-2&-/B&-B
&.&-2&.&.&2&B&-2&/B&-B

\\$\chi _{53}^ {({35})}$&.&.&.&.&.&-B&-/B&.&-B&-2&.&-/B&.&-2&-B&-/B
&.&-2&.&.&2&/B&2&B&/B

\\$\chi _{53}^ {({36})}$&.&.&.&.&.&-/B&-B&.&-/B&-2&.&-B&.&-2&-/B&-B
&.&-2&.&.&2&B&2&/B&B

\\$\chi _{53}^ {({37})}$&1&1&1&1&1&-1&-1&1&-3&-1&1&-3&1&-3&1&1
&1&1&1&1&-1&-1&-3&-1&-3

\\$\chi _{53}^ {({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&-3&-1&-1&-3&-1&-3&1&1
&-1&1&-1&-1&-1&-1&-3&-1&-3

\\$\chi _{53}^ {({39})}$&-1&1&-1&1&1&1&1&-1&-3&1&-1&-3&-1&-3&1&1
&1&1&1&1&-1&-1&3&-1&3

\\$\chi _{53}^ {({40})}$&1&-1&1&-1&-1&1&1&1&-3&1&1&-3&1&-3&1&1
&-1&1&-1&-1&-1&-1&3&-1&3

\\$\chi _{53}^ {({41})}$&1&-1&1&-1&-1&-1&-1&-1&3&-1&-1&3&-1&3&-1&-1
&1&-1&1&1&-1&-1&3&-1&3

\\$\chi _{53}^ {({42})}$&-1&1&-1&1&1&-1&-1&1&3&-1&1&3&1&3&-1&-1
&-1&-1&-1&-1&-1&-1&3&-1&3

\\$\chi _{53}^ {({43})}$&-1&-1&-1&-1&-1&1&1&1&3&1&1&3&1&3&-1&-1
&1&-1&1&1&-1&-1&-3&-1&-3

\\$\chi _{53}^ {({44})}$&1&1&1&1&1&1&1&-1&3&1&-1&3&-1&3&-1&-1
&-1&-1&-1&-1&-1&-1&-3&-1&-3

\\$\chi _{53}^ {({45})}$&-A&-/A&1&-A&1&/A&A&1&C&-1&-A&/C&-/A&-3&-/A&-A
&1&1&-A&-/A&-1&A&-3&/A&/C

\\$\chi _{53}^ {({46})}$&-/A&-A&1&-/A&1&A&/A&1&/C&-1&-/A&C&-A&-3&-A&-/A
&1&1&-/A&-A&-1&/A&-3&A&C

\\$\chi _{53}^ {({47})}$&A&/A&-1&A&-1&/A&A&-1&C&-1&A&/C&/A&-3&-/A&-A
&-1&1&A&/A&-1&A&-3&/A&/C

\\$\chi _{53}^ {({48})}$&/A&A&-1&/A&-1&A&/A&-1&/C&-1&/A&C&A&-3&-A&-/A
&-1&1&/A&A&-1&/A&-3&A&C

\\$\chi _{53}^ {({49})}$&A&-/A&-1&-A&1&-/A&-A&-1&C&1&A&/C&/A&-3&-/A&-A
&1&1&-A&-/A&-1&A&3&/A&-/C

\\$\chi _{53}^ {({50})}$&/A&-A&-1&-/A&1&-A&-/A&-1&/C&1&/A&C&A&-3&-A&-/A
&1&1&-/A&-A&-1&/A&3&A&-C

\\$\chi _{53}^ {({51})}$&-A&/A&1&A&-1&-/A&-A&1&C&1&-A&/C&-/A&-3&-/A&-A
&-1&1&A&/A&-1&A&3&/A&-/C

\\$\chi _{53}^ {({52})}$&-/A&A&1&/A&-1&-A&-/A&1&/C&1&-/A&C&-A&-3&-A&-/A
&-1&1&/A&A&-1&/A&3&A&-C

\\$\chi _{53}^ {({53})}$&-A&/A&1&A&-1&/A&A&-1&-C&-1&A&-/C&/A&3&/A&A
&1&-1&-A&-/A&-1&A&3&/A&-/C

\\$\chi _{53}^ {({54})}$&-/A&A&1&/A&-1&A&/A&-1&-/C&-1&/A&-C&A&3&A&/A
&1&-1&-/A&-A&-1&/A&3&A&-C

\\$\chi _{53}^ {({55})}$&A&-/A&-1&-A&1&/A&A&1&-C&-1&-A&-/C&-/A&3&/A&A
&-1&-1&A&/A&-1&A&3&/A&-/C

\\$\chi _{53}^ {({56})}$&/A&-A&-1&-/A&1&A&/A&1&-/C&-1&-/A&-C&-A&3&A&/A
&-1&-1&/A&A&-1&/A&3&A&-C

\\$\chi _{53}^ {({57})}$&A&/A&-1&A&-1&-/A&-A&1&-C&1&-A&-/C&-/A&3&/A&A
&1&-1&-A&-/A&-1&A&-3&/A&/C

\\$\chi _{53}^ {({58})}$&/A&A&-1&/A&-1&-A&-/A&1&-/C&1&-/A&-C&-A&3&A&/A
&1&-1&-/A&-A&-1&/A&-3&A&C

\\$\chi _{53}^ {({59})}$&-A&-/A&1&-A&1&-/A&-A&-1&-C&1&A&-/C&/A&3&/A&A
&-1&-1&A&/A&-1&A&-3&/A&/C

\\$\chi _{53}^ {({60})}$&-/A&-A&1&-/A&1&-A&-/A&-1&-/C&1&/A&-C&A&3&A&/A
&-1&-1&/A&A&-1&/A&-3&A&C\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &60\\\hline
$\chi _{53}^ {(1)}$&1&1&1&1&1&1&1&1&1&1

\\$\chi _{53}^ {(2)}$&-1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{53}^ {(3)}$&-1&-1&-1&-1&-1&-1&-1&1&1&1

\\$\chi _{53}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{53}^ {(5)}$&-1&1&1&1&-1&-1&-1&1&1&1

\\$\chi _{53}^ {(6)}$&1&1&1&1&1&1&1&-1&1&1

\\$\chi _{53}^ {(7)}$&1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{53}^ {(8)}$&1&-1&-1&-1&1&1&1&-1&1&1

\\$\chi _{53}^ {(9)}$&/A&-/A&-A&1&-1&A&/A&/A&-A&-/A

\\$\chi _{53}^ {({10})}$&A&-A&-/A&1&-1&/A&A&A&-/A&-A

\\$\chi _{53}^ {({11})}$&/A&/A&A&-1&-1&A&/A&-/A&-A&-/A

\\$\chi _{53}^ {({12})}$&A&A&/A&-1&-1&/A&A&-A&-/A&-A

\\$\chi _{53}^ {({13})}$&/A&/A&A&-1&-1&A&/A&/A&-A&-/A

\\$\chi _{53}^ {({14})}$&A&A&/A&-1&-1&/A&A&A&-/A&-A

\\$\chi _{53}^ {({15})}$&/A&-/A&-A&1&-1&A&/A&-/A&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &60\\\hline

\\$\chi _{53}^ {({16})}$&A&-A&-/A&1&-1&/A&A&-A&-/A&-A

\\$\chi _{53}^ {({17})}$&-/A&-/A&-A&1&1&-A&-/A&/A&-A&-/A

\\$\chi _{53}^ {({18})}$&-A&-A&-/A&1&1&-/A&-A&A&-/A&-A

\\$\chi _{53}^ {({19})}$&-/A&/A&A&-1&1&-A&-/A&-/A&-A&-/A

\\$\chi _{53}^ {({20})}$&-A&A&/A&-1&1&-/A&-A&-A&-/A&-A

\\$\chi _{53}^ {({21})}$&-/A&/A&A&-1&1&-A&-/A&/A&-A&-/A

\\$\chi _{53}^ {({22})}$&-A&A&/A&-1&1&-/A&-A&A&-/A&-A

\\$\chi _{53}^ {({23})}$&-/A&-/A&-A&1&1&-A&-/A&-/A&-A&-/A

\\$\chi _{53}^ {({24})}$&-A&-A&-/A&1&1&-/A&-A&-A&-/A&-A

\\$\chi _{53}^ {({25})}$&2&2&2&2&2&2&2&.&2&2

\\$\chi _{53}^ {({26})}$&-2&-2&-2&-2&-2&-2&-2&.&2&2

\\$\chi _{53}^ {({27})}$&-2&2&2&2&-2&-2&-2&.&2&2

\\$\chi _{53}^ {({28})}$&2&-2&-2&-2&2&2&2&.&2&2

\\$\chi _{53}^ {({29})}$&B&B&/B&2&2&/B&B&.&/B&B

\\$\chi _{53}^ {({30})}$&/B&/B&B&2&2&B&/B&.&B&/B

\\$\chi _{53}^ {({31})}$&-B&-B&-/B&-2&-2&-/B&-B&.&/B&B

\\$\chi _{53}^ {({32})}$&-/B&-/B&-B&-2&-2&-B&-/B&.&B&/B

\\$\chi _{53}^ {({33})}$&-B&B&/B&2&-2&-/B&-B&.&/B&B

\\$\chi _{53}^ {({34})}$&-/B&/B&B&2&-2&-B&-/B&.&B&/B

\\$\chi _{53}^ {({35})}$&B&-B&-/B&-2&2&/B&B&.&/B&B

\\$\chi _{53}^ {({36})}$&/B&-/B&-B&-2&2&B&/B&.&B&/B

\\$\chi _{53}^ {({37})}$&-3&3&3&3&1&1&1&-1&3&3

\\$\chi _{53}^ {({38})}$&-3&3&3&3&1&1&1&1&3&3

\\$\chi _{53}^ {({39})}$&3&-3&-3&-3&-1&-1&-1&-1&3&3

\\$\chi _{53}^ {({40})}$&3&-3&-3&-3&-1&-1&-1&1&3&3

\\$\chi _{53}^ {({41})}$&3&3&3&3&-1&-1&-1&1&3&3

\\$\chi _{53}^ {({42})}$&3&3&3&3&-1&-1&-1&-1&3&3

\\$\chi _{53}^ {({43})}$&-3&-3&-3&-3&1&1&1&1&3&3

\\$\chi _{53}^ {({44})}$&-3&-3&-3&-3&1&1&1&-1&3&3

\\$\chi _{53}^ {({45})}$&C&-C&-/C&3&1&-A&-/A&/A&-/C&-C

\\$\chi _{53}^ {({46})}$&/C&-/C&-C&3&1&-/A&-A&A&-C&-/C

\\$\chi _{53}^ {({47})}$&C&-C&-/C&3&1&-A&-/A&-/A&-/C&-C

\\$\chi _{53}^ {({48})}$&/C&-/C&-C&3&1&-/A&-A&-A&-C&-/C

\\$\chi _{53}^ {({49})}$&-C&C&/C&-3&-1&A&/A&/A&-/C&-C

\\$\chi _{53}^ {({50})}$&-/C&/C&C&-3&-1&/A&A&A&-C&-/C

\\$\chi _{53}^ {({51})}$&-C&C&/C&-3&-1&A&/A&-/A&-/C&-C

\\$\chi _{53}^ {({52})}$&-/C&/C&C&-3&-1&/A&A&-A&-C&-/C

\\$\chi _{53}^ {({53})}$&-C&-C&-/C&3&-1&A&/A&-/A&-/C&-C

\\$\chi _{53}^ {({54})}$&-/C&-/C&-C&3&-1&/A&A&-A&-C&-/C

\\$\chi _{53}^ {({55})}$&-C&-C&-/C&3&-1&A&/A&/A&-/C&-C

\\$\chi _{53}^ {({56})}$&-/C&-/C&-C&3&-1&/A&A&A&-C&-/C

\\$\chi _{53}^ {({57})}$&C&C&/C&-3&1&-A&-/A&-/A&-/C&-C

\\$\chi _{53}^ {({58})}$&/C&/C&C&-3&1&-/A&-A&-A&-C&-/C

\\$\chi _{53}^ {({59})}$&C&C&/C&-3&1&-A&-/A&/A&-/C&-C

\\$\chi _{53}^ {({60})}$&/C&/C&C&-3&1&-/A&-A&A&-C&-/C\\
\end{tabular}
\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&0&1&-2&1
\\ -1&1&0&0&1&-3&2 \\ -2&1&0,
          0&2&-4&3 \\ -2&0&0&1&1&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{54}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-2&1&0&1&0&0 \\ -1&-2&2&-1&1&1&-1 \\
       -2&-3&3&-1&2&0&-1 \\ -2&-2&3&-1&1&0&0 \\ -1&-1&2&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&1&0&0&1&-2&1 \\ -1&1&0&0&1&-3&2 \\
       -2&1&0&0&2&-4&3 \\ -2&0&0&1&1&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&2&-1&0&0&0&-1 \\ -1&2&-1&0&1&-1&-1 \\
       -1&3&-2&0&1&0&-2 \\ -1&2&-2&1&0&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -1&1&1&-1&1&-1&1 \\ -1&1&2&-2&1&-1&2 \\
       -2&1&2&-2&2&-2&3 \\ -2&0&2&-1&1&-1&2 \\ -1&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&0&-1&0&1&-1 \\ -1&2&1&-2&1&1&-1 \\
       -1&3&0&-2&1&2&-2 \\ -1&2&0&-1&0&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&-1&-1&1&1&-1&1 \\ -1&-1&-1&1&1&-2&2 \\
       -2&-1&-1&1&2&-3&3 \\ -1&-1&-1&1&2&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&0&-2&1&0&1&-1 \\ -1&0&-2&1&1&0&-1 \\
       -1&1&-3&1&1&1&-2 \\ 0&1&-3&1&1&0&-1 \\ 0&1&-2&1&0&0&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&0&-2&1&-1&1&0 \\ 1&0&-3&2&-1&0&1 \\
       2&1&-4&2&-2&1&1 \\ 1&1&-3&2&-2&1&0 \\ 1&1&-2&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ -1&-1&0&0&1&0&1 \\ -1&-1&1&-1&1&0&2 \\
       -2&-1&1&-1&2&-1&3 \\ -1&-1&1&-1&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&0&-1&0&0&2&-1 \\ -1&0&0&-1&1&2&-1 \\
       -1&1&-1&-1&1&3&-2 \\ 0&1&-1&-1&1&2&-1 \\ 0&1&0&-1&0&2&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&0&-1&0&-1&2&0 \\ 1&0&-1&0&-1&2&1 \\
       2&1&-2&0&-2&3&1 \\ 1&1&-1&0&-2&3&0 \\ 1&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&0&1&0&1&-2&0 \\ -1&0&1&0&1&-2&-1 \\
       -2&-1&2&0&2&-3&-1 \\ -1&-1&1&0&2&-3&0 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ 0&0&1&0&0&-2&1 \\ 1&0&0&1&-1&-2&1 \\
       1&-1&1&1&-1&-3&2 \\ 0&-1&1&1&-1&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 1&1&0&0&-1&0&-1 \\ 1&1&-1&1&-1&0&-2 \\
       2&1&-1&1&-2&1&-3 \\ 1&1&-1&1&-2&1&-2 \\ 1&0&-1&1&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&0&2&-1&1&-1&0 \\ -1&0&3&-2&1&0&-1 \\
       -2&-1&4&-2&2&-1&-1 \\ -1&-1&3&-2&2&-1&0 \\ -1&-1&2&-1&1&0&0 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ 0&0&2&-1&0&-1&1 \\ 1&0&2&-1&-1&0&1 \\
       1&-1&3&-1&-1&-1&2 \\ 0&-1&3&-1&-1&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 1&1&1&-1&-1&1&-1 \\ 1&1&1&-1&-1&2&-2 \\
       2&1&1&-1&-2&3&-3 \\ 1&1&1&-1&-2&3&-2 \\ 1&0&1&-1&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ 1&1&0&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ 1&1&2&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 0&-2&0&1&0&-1&1 \\ 1&-2&-1&2&-1&-1&1 \\
       1&-3&0&2&-1&-2&2 \\ 1&-2&0&1&0&-2&1 \\ 0&-1&0&1&0&-2&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-1&-2&2&-1&1&-2 \\
       2&-1&-2&2&-2&2&-3 \\ 2&0&-2&1&-1&1&-2 \\ 1&0&-1&1&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 0&-2&1&0&0&0&1 \\ 1&-2&1&0&-1&1&1 \\
       1&-3&2&0&-1&0&2 \\ 1&-2&2&-1&0&0&1 \\ 0&-1&2&-1&0&0&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&-1&0&0&-1&2&-1 \\ 1&-1&0&0&-1&3&-2 \\
       2&-1&0&0&-2&4&-3 \\ 2&0&0&-1&-1&3&-2 \\ 1&0&1&-1&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-2&0&1&1&-1&0 \\ -1&-2&0&1&1&-1&-1 \\
       -2&-3&1&1&2&-2&-1 \\ -2&-2&1&1&1&-2&0 \\ -1&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&2&-1&0&-1&0&0 \\ 1&2&-2&1&-1&-1&1 \\
       2&3&-3&1&-2&0&1 \\ 2&2&-3&1&-1&0&0 \\ 1&1&-2&1&-1&0&0 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&2&0&-1&-1&1&0 \\ 1&2&0&-1&-1&1&1 \\
       2&3&-1&-1&-2&2&1 \\ 2&2&-1&-1&-1&2&0 \\ 1&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi _{54}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{54}^ {(2)}$&1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1&1&1&1&-1&-1
&1&1&1&-1&-1&-1&1&-1

\\$\chi _{54}^ {(3)}$&1&-1&1&-1&-1&-1&1&1&1&-1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&1&1

\\$\chi _{54}^ {(4)}$&1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1
&1&1&1&-1&-1&-1&1&1

\\$\chi _{54}^ {(5)}$&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&1&-1

\\$\chi _{54}^ {(6)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&1
&-1&-1&1&-1&-1&1&1&1

\\$\chi _{54}^ {(7)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&-1

\\$\chi _{54}^ {(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1
&-1&-1&1&-1&-1&1&1&-1

\\$\chi _{54}^ {(9)}$&1&1&1&-1&A&-A&-A&A&1&-1&-A&A&-1&A&-A&1&1
&-A&A&-1&A&-A&-1&1&A

\\$\chi _{54}^ {({10})}$&1&1&1&-1&-A&A&A&-A&1&-1&A&-A&-1&-A&A&1&1
&A&-A&-1&-A&A&-1&1&-A

\\$\chi _{54}^ {({11})}$&1&A&1&-1&B&/B&-B&-/B&-1&1&B&/B&A&-B&-/B&-A&-A
&-/B&-B&A&/B&B&1&-1&-/B

\\$\chi _{54}^ {({12})}$&1&-A&1&-1&-/B&-B&/B&B&-1&1&-/B&-B&-A&/B&B&A&A
&B&/B&-A&-B&-/B&1&-1&B

\\$\chi _{54}^ {({13})}$&1&-A&1&-1&/B&B&-/B&-B&-1&1&/B&B&-A&-/B&-B&A&A
&-B&-/B&-A&B&/B&1&-1&-B

\\$\chi _{54}^ {({14})}$&1&A&1&-1&-B&-/B&B&/B&-1&1&-B&-/B&A&B&/B&-A&-A
&/B&B&A&-/B&-B&1&-1&/B

\\$\chi _{54}^ {({15})}$&1&-1&-1&1&A&-A&-A&A&-1&1&A&-A&1&-A&A&-1&1
&-A&A&-1&A&-A&-1&1&-A

\\$\chi _{54}^ {({16})}$&1&-1&-1&1&-A&A&A&-A&-1&1&-A&A&1&A&-A&-1&1
&A&-A&-1&-A&A&-1&1&A

\\$\chi _{54}^ {({17})}$&1&-A&-1&1&B&/B&-B&-/B&1&-1&-B&-/B&-A&B&/B&A&-A
&-/B&-B&A&/B&B&1&-1&/B

\\$\chi _{54}^ {({18})}$&1&A&-1&1&-/B&-B&/B&B&1&-1&/B&B&A&-/B&-B&-A&A
&B&/B&-A&-B&-/B&1&-1&-B

\\$\chi _{54}^ {({19})}$&1&A&-1&1&/B&B&-/B&-B&1&-1&-/B&-B&A&/B&B&-A&A
&-B&-/B&-A&B&/B&1&-1&B

\\$\chi _{54}^ {({20})}$&1&-A&-1&1&-B&-/B&B&/B&1&-1&B&/B&-A&-B&-/B&A&-A
&/B&B&A&-/B&-B&1&-1&-/B

\\$\chi _{54}^ {({21})}$&1&1&-1&-1&-A&A&-A&A&-1&-1&A&-A&1&A&-A&1&-1
&A&-A&-1&A&-A&1&1&-A

\\$\chi _{54}^ {({22})}$&1&1&-1&-1&A&-A&A&-A&-1&-1&-A&A&1&-A&A&1&-1
&-A&A&-1&-A&A&1&1&A

\\$\chi _{54}^ {({23})}$&1&A&-1&-1&-B&-/B&-B&-/B&1&1&-B&-/B&-A&-B&-/B&-A&A
&/B&B&A&/B&B&-1&-1&/B

\\$\chi _{54}^ {({24})}$&1&-A&-1&-1&/B&B&/B&B&1&1&/B&B&A&/B&B&A&-A
&-B&-/B&-A&-B&-/B&-1&-1&-B

\\$\chi _{54}^ {({25})}$&1&-A&-1&-1&-/B&-B&-/B&-B&1&1&-/B&-B&A&-/B&-B&A&-A
&B&/B&-A&B&/B&-1&-1&B

\\$\chi _{54}^ {({26})}$&1&A&-1&-1&B&/B&B&/B&1&1&B&/B&-A&B&/B&-A&A
&-/B&-B&A&-/B&-B&-1&-1&-/B

\\$\chi _{54}^ {({27})}$&1&-1&1&1&-A&A&-A&A&1&1&-A&A&-1&-A&A&-1&-1
&A&-A&-1&A&-A&1&1&A

\\$\chi _{54}^ {({28})}$&1&-1&1&1&A&-A&A&-A&1&1&A&-A&-1&A&-A&-1&-1
&-A&A&-1&-A&A&1&1&-A

\\$\chi _{54}^ {({29})}$&1&-A&1&1&-B&-/B&-B&-/B&-1&-1&B&/B&A&B&/B&A&A
&/B&B&A&/B&B&-1&-1&-/B

\\$\chi _{54}^ {({30})}$&1&A&1&1&/B&B&/B&B&-1&-1&-/B&-B&-A&-/B&-B&-A&-A
&-B&-/B&-A&-B&-/B&-1&-1&B

\\$\chi _{54}^ {({31})}$&1&A&1&1&-/B&-B&-/B&-B&-1&-1&/B&B&-A&/B&B&-A&-A
&B&/B&-A&B&/B&-1&-1&-B

\\$\chi _{54}^ {({32})}$&1&-A&1&1&B&/B&B&/B&-1&-1&-B&-/B&A&-B&-/B&A&A
&-/B&-B&A&-/B&-B&-1&-1&/B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & & & &30 & &\\\hline
$\chi _{54}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{54}^ {(2)}$&-1&1&1&-1&1&-1&1

\\$\chi _{54}^ {(3)}$&1&-1&-1&-1&1&-1&1

\\$\chi _{54}^ {(4)}$&1&-1&-1&-1&-1&-1&1

\\$\chi _{54}^ {(5)}$&-1&1&1&-1&-1&-1&1

\\$\chi _{54}^ {(6)}$&1&1&1&1&-1&1&1

\\$\chi _{54}^ {(7)}$&-1&-1&-1&1&-1&1&1

\\$\chi _{54}^ {(8)}$&-1&-1&-1&1&1&1&1

\\$\chi _{54}^ {(9)}$&-A&-A&A&-1&-1&1&-1

\\$\chi _{54}^ {({10})}$&A&A&-A&-1&-1&1&-1

\\$\chi _{54}^ {({11})}$&-B&/B&B&-1&-A&A&-A

\\$\chi _{54}^ {({12})}$&/B&-B&-/B&-1&A&-A&A

\\$\chi _{54}^ {({13})}$&-/B&B&/B&-1&A&-A&A

\\$\chi _{54}^ {({14})}$&B&-/B&-B&-1&-A&A&-A

\\$\chi _{54}^ {({15})}$&A&A&-A&-1&1&1&-1

\\$\chi _{54}^ {({16})}$&-A&-A&A&-1&1&1&-1

\\$\chi _{54}^ {({17})}$&B&-/B&-B&-1&A&A&-A

\\$\chi _{54}^ {({18})}$&-/B&B&/B&-1&-A&-A&A

\\$\chi _{54}^ {({19})}$&/B&-B&-/B&-1&-A&-A&A

\\$\chi _{54}^ {({20})}$&-B&/B&B&-1&A&A&-A

\\$\chi _{54}^ {({21})}$&A&-A&A&1&1&-1&-1

\\$\chi _{54}^ {({22})}$&-A&A&-A&1&1&-1&-1

\\$\chi _{54}^ {({23})}$&B&/B&B&1&A&-A&-A

\\$\chi _{54}^ {({24})}$&-/B&-B&-/B&1&-A&A&A

\\$\chi _{54}^ {({25})}$&/B&B&/B&1&-A&A&A

\\$\chi _{54}^ {({26})}$&-B&-/B&-B&1&A&-A&-A

\\$\chi _{54}^ {({27})}$&-A&A&-A&1&-1&-1&-1

\\$\chi _{54}^ {({28})}$&A&-A&A&1&-1&-1&-1

\\$\chi _{54}^ {({29})}$&-B&-/B&-B&1&-A&-A&-A

\\$\chi _{54}^ {({30})}$&/B&B&/B&1&A&A&A

\\$\chi _{54}^ {({31})}$&-/B&-B&-/B&1&A&A&A

\\$\chi _{54}^ {({32})}$&B&/B&B&1&-A&-A&-A\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&1,
-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
1&-2,
          1&-2&2&2&-2 \\ 1&-1&1&-2&2&1&-2 \\ 0&-1&1&-1&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{55}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-2&0&1&1&-1&0 \\ -1&-3&1&1&1&-1&0 \\
       -2&-4&1&2&1&-1&-1 \\ -1&-3&0&2&1&-1&-1 \\ -1&-2&0&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&0&4&-4&2&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&1&0&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&0&-1&1&1&0 \\ -1&1&-1&-1&1&1&0 \\
       -2&1&-1&-1&1&2&0 \\ -1&1&-1&-1&1&2&-1 \\ -1&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
       -1&1&-1&0&2&-4&3 \\ 0&1&-1&0&1&-3&3 \\ 0&1&-1&0&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 1&-3&0&2&-1&0&0 \\
       1&-4&0&3&-2&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-1&-1&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       1&-2&1&-2&2&2&-2 \\ 1&-1&1&-2&2&1&-2 \\ 0&-1&1&-1&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&0&-1&0&-1&2&0 \\ 1&1&-2&0&-1&2&0 \\
       1&1&-2&0&-2&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&-1&-2&1&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       1&-1&-4&2&2&-2&1 \\ 1&0&-3&1&2&-2&1 \\ 0&0&-2&1&1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&0&3&-1&-1&1&-1 \\
       -1&1&4&-2&-2&2&-1 \\ -1&0&3&-1&-2&2&-1 \\ 0&0&2&-1&-1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ -1&0&1&0&1&-2&0 \\ -1&-1&2&0&1&-2&0 \\
       -1&-1&2&0&2&-3&-1 \\ 0&-1&1&0&2&-3&0 \\ 0&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\
       -1&2&-1&2&-2&-2&2 \\ -1&1&-1&2&-2&-1&2 \\ 0&1&-1&1&-1&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-2&1&0&0 \\ -1&3&0&-2&1&0&0 \\
       -1&4&0&-3&2&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-2&4&-3 \\ 0&-1&1&0&-1&3&-3 \\ 0&-1&1&0&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&0&0&1&-1&-1&0 \\ 1&-1&1&1&-1&-1&0 \\
       2&-1&1&1&-1&-2&0 \\ 1&-1&1&1&-1&-2&1 \\ 1&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&0&-2&2&-1&0&0 \\ 1&1&-3&2&-1&0&0 \\
       1&0&-4&4&-2&0&0 \\ 0&0&-3&3&-1&0&0 \\ 0&0&-2&2&-1&0&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&2&0&-1&-1&1&0 \\ 1&3&-1&-1&-1&1&0 \\
       2&4&-1&-2&-1&1&1 \\ 1&3&0&-2&-1&1&1 \\ 1&2&0&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & &\\\hline
$\chi _{55}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{55}^ {(2)}$&1&1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&1&-1&-1&1&-1&-1

\\$\chi _{55}^ {(3)}$&1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&-1&1&1&1&-1

\\$\chi _{55}^ {(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{55}^ {(5)}$&1&A&1&-A&1&-A&-1&A&1&-A&-1&A&A&-1&-A&1&A
&-1&-A&1&-A&-1&A&-1

\\$\chi _{55}^ {(6)}$&1&-A&1&A&1&A&-1&-A&1&A&-1&-A&-A&-1&A&1&-A
&-1&A&1&A&-1&-A&-1

\\$\chi _{55}^ {(7)}$&1&B&1&-A&/C&-B&-/C&A&C&/B&-C&-/B&-/B&-C&/B&C&A
&-/C&-B&/C&-A&-1&B&-1

\\$\chi _{55}^ {(8)}$&1&-B&1&A&/C&B&-/C&-A&C&-/B&-C&/B&/B&-C&-/B&C&-A
&-/C&B&/C&A&-1&-B&-1

\\$\chi _{55}^ {(9)}$&1&-/B&1&-A&C&/B&-C&A&/C&-B&-/C&B&B&-/C&-B&/C&A
&-C&/B&C&-A&-1&-/B&-1

\\$\chi _{55}^ {({10})}$&1&/B&1&A&C&-/B&-C&-A&/C&B&-/C&-B&-B&-/C&B&/C&-A
&-C&-/B&C&A&-1&/B&-1

\\$\chi _{55}^ {({11})}$&1&C&-1&1&/C&-C&-/C&-1&C&/C&-C&-/C&/C&C&-/C&-C&1
&/C&C&-/C&-1&1&-C&-1

\\$\chi _{55}^ {({12})}$&1&/C&-1&1&C&-/C&-C&-1&/C&C&-/C&-C&C&/C&-C&-/C&1
&C&/C&-C&-1&1&-/C&-1

\\$\chi _{55}^ {({13})}$&1&-C&-1&-1&/C&C&-/C&1&C&-/C&-C&/C&-/C&C&/C&-C&-1
&/C&-C&-/C&1&1&C&-1

\\$\chi _{55}^ {({14})}$&1&-/C&-1&-1&C&/C&-C&1&/C&-C&-/C&C&-C&/C&C&-/C&-1
&C&-/C&-C&1&1&/C&-1

\\$\chi _{55}^ {({15})}$&1&-A&-1&A&1&-A&1&A&1&A&1&A&-A&-1&-A&-1&-A
&-1&A&-1&-A&-1&A&1

\\$\chi _{55}^ {({16})}$&1&A&-1&-A&1&A&1&-A&1&-A&1&-A&A&-1&A&-1&A
&-1&-A&-1&A&-1&-A&1

\\$\chi _{55}^ {({17})}$&1&/B&-1&A&C&/B&C&A&/C&B&/C&B&-B&-/C&-B&-/C&-A
&-C&-/B&-C&-A&-1&-/B&1

\\$\chi _{55}^ {({18})}$&1&-/B&-1&-A&C&-/B&C&-A&/C&-B&/C&-B&B&-/C&B&-/C&A
&-C&/B&-C&A&-1&/B&1

\\$\chi _{55}^ {({19})}$&1&-B&-1&A&/C&-B&/C&A&C&-/B&C&-/B&/B&-C&/B&-C&-A
&-/C&B&-/C&-A&-1&B&1

\\$\chi _{55}^ {({20})}$&1&B&-1&-A&/C&B&/C&-A&C&/B&C&/B&-/B&-C&-/B&-C&A
&-/C&-B&-/C&A&-1&-B&1

\\$\chi _{55}^ {({21})}$&1&-/C&1&-1&C&-/C&C&-1&/C&-C&/C&-C&-C&/C&-C&/C&-1
&C&-/C&C&-1&1&-/C&1

\\$\chi _{55}^ {({22})}$&1&-C&1&-1&/C&-C&/C&-1&C&-/C&C&-/C&-/C&C&-/C&C&-1
&/C&-C&/C&-1&1&-C&1

\\$\chi _{55}^ {({23})}$&1&/C&1&1&C&/C&C&1&/C&C&/C&C&C&/C&C&/C&1
&C&/C&C&1&1&/C&1

\\$\chi _{55}^ {({24})}$&1&C&1&1&/C&C&/C&1&C&/C&C&/C&/C&C&/C&C&1
&/C&C&/C&1&1&C&1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&1,
0&-1&1&0 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
0&-2,
          3&0&-2&2&-2 \\ 0&-1&3&-1&-1&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{56}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&0&0&-1&2&0 \\ -1&0&0&0&-1&3&-1 \\
       -2&1&0&0&-2&4&-1 \\ -1&1&0&0&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&2&1&0&-1&-2 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -2&-2&4&-1&0&1&-2 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&0&1&0&0&-1&1 \\ -2&0&0&1&0&-2&2 \\
       -3&0&1&1&-1&-2&3 \\ -2&0&0&1&-1&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&2&-1&0&0&1 \\ -2&0&2&-1&0&0&2 \\
       -3&0&3&-1&-1&0&3 \\ -2&0&2&-1&-1&1&2 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-2&1 \\
       2&-3&-1&1&2&-3&1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ 1&-1&-1&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&0&1&-1&0&-1 \\ 0&-1&0&2&-2&0&-1 \\
       0&-2&1&2&-2&0&-2 \\ 0&-1&1&1&-1&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&0&1 \\
       2&-3&1&-1&2&-1&1 \\ 2&-2&1&-1&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&1&0&-1&1&-1 \\ 0&-1&2&0&-2&2&-1 \\
       0&-2&3&0&-2&2&-2 \\ 0&-1&3&-1&-1&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&0&1&-2&0&1 \\ 0&0&-1&2&-2&-1&2 \\
       -1&0&0&2&-3&-1&3 \\ -1&1&0&1&-2&-1&2 \\ -1&0&0&1&-1&-1&1 \\
       0&0&0&0&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&1&0&-2&1&1 \\ 0&0&1&0&-2&1&2 \\
       -1&0&2&0&-3&1&3 \\ -1&1&2&-1&-2&1&2 \\ -1&0&2&-1&-1&1&1 \\
       0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&-1&0&2&-1&-1 \\ 0&0&-1&0&2&-1&-2 \\
       1&0&-2&0&3&-1&-3 \\ 1&-1&-2&1&2&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&0&-1&2&0&-1 \\ 0&0&1&-2&2&1&-2 \\
       1&0&0&-2&3&1&-3 \\ 1&-1&0&-1&2&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&-1&0&1&-1&1 \\ 0&1&-2&0&2&-2&1 \\
       0&2&-3&0&2&-2&2 \\ 0&1&-3&1&1&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&2&0&0&-1&0&0 \\ -1&2&-1&1&-1&0&-1 \\
       -2&3&-1&1&-2&1&-1 \\ -2&2&-1&1&-1&0&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ 0&1&0&-2&2&0&1 \\
       0&2&-1&-2&2&0&2 \\ 0&1&-1&-1&1&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&2&1&-1&-1&1&0 \\ -1&2&1&-1&-1&2&-1 \\
       -2&3&1&-1&-2&3&-1 \\ -2&2&1&-1&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&0&-2&1&0&0&-2 \\
       3&0&-3&1&1&0&-3 \\ 2&0&-2&1&1&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&1&-1 \\ 2&0&0&-1&0&2&-2 \\
       3&0&-1&-1&1&2&-3 \\ 2&0&0&-1&1&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&1&-2&1&-1&0&1 \\ 2&1&-3&1&0&-1&1 \\
       2&2&-4&1&0&-1&2 \\ 1&2&-3&1&0&-1&1 \\ 0&1&-2&1&0&-1&1 \\
       0&1&-1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&1&-1&0&-1&1&1 \\ 2&1&-1&-1&0&1&1 \\
       2&2&-2&-1&0&1&2 \\ 1&2&-1&-1&0&1&1 \\ 0&1&0&-1&0&1&1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&0&0&0&1&-2&0 \\ 1&0&0&0&1&-3&1 \\
       2&-1&0&0&2&-4&1 \\ 1&-1&0&0&2&-3&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&0&-1&1&-1&1&0 \\ -1&0&-2&2&-1&1&-1 \\
       -2&1&-2&2&-2&2&-1 \\ -1&1&-2&2&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&0&1&-1&1&-1&0 \\ 1&0&2&-2&1&-1&1 \\
       2&-1&2&-2&2&-2&1 \\ 1&-1&2&-2&2&-1&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{56}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{56}^ {(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\$\chi _{56}^ {(3)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&-1

\\$\chi _{56}^ {(4)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&1&-1&-1&1&-1&1&1&-1

\\$\chi _{56}^ {(5)}$&1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&1
&-1&1&-1&-1&-1&1&1&1

\\$\chi _{56}^ {(6)}$&1&-1&1&-1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&1&-1
&-1&1&-1&1&1&-1&1&1

\\$\chi _{56}^ {(7)}$&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi _{56}^ {(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&-1
&-1&-1&1&-1&1&1&1&-1

\\$\chi _{56}^ {(9)}$&1&1&A&-1&B&-B&/B&-/B&-1&A&1&B&-A&-B&/B&-/B&-/B
&/B&-B&-A&B&1&A&-1&-/B

\\$\chi _{56}^ {({10})}$&1&1&A&-1&-B&B&-/B&/B&-1&A&1&-B&-A&B&-/B&/B&/B
&-/B&B&-A&-B&1&A&-1&/B

\\$\chi _{56}^ {({11})}$&1&1&-A&-1&-/B&/B&-B&B&-1&-A&1&-/B&A&/B&-B&B&B
&-B&/B&A&-/B&1&-A&-1&B

\\$\chi _{56}^ {({12})}$&1&1&-A&-1&/B&-/B&B&-B&-1&-A&1&/B&A&-/B&B&-B&-B
&B&-/B&A&/B&1&-A&-1&-B

\\$\chi _{56}^ {({13})}$&1&1&-1&-1&-A&A&-A&A&1&1&-1&A&-1&-A&A&-A&-A
&A&-A&-1&A&-1&1&1&A

\\$\chi _{56}^ {({14})}$&1&1&-1&-1&A&-A&A&-A&1&1&-1&-A&-1&A&-A&A&A
&-A&A&-1&-A&-1&1&1&-A

\\$\chi _{56}^ {({15})}$&1&-1&-1&1&A&-A&-A&A&-1&1&1&A&-1&-A&-A&A&-A
&A&A&1&-A&-1&-1&1&-A

\\$\chi _{56}^ {({16})}$&1&-1&-1&1&-A&A&A&-A&-1&1&1&-A&-1&A&A&-A&A
&-A&-A&1&A&-1&-1&1&A

\\$\chi _{56}^ {({17})}$&1&-1&-A&1&/B&-/B&-B&B&1&-A&-1&-/B&A&/B&B&-B&B
&-B&-/B&-A&/B&1&A&-1&-B

\\$\chi _{56}^ {({18})}$&1&-1&-A&1&-/B&/B&B&-B&1&-A&-1&/B&A&-/B&-B&B&-B
&B&/B&-A&-/B&1&A&-1&B

\\$\chi _{56}^ {({19})}$&1&-1&A&1&-B&B&/B&-/B&1&A&-1&B&-A&-B&-/B&/B&-/B
&/B&B&A&-B&1&-A&-1&/B

\\$\chi _{56}^ {({20})}$&1&-1&A&1&B&-B&-/B&/B&1&A&-1&-B&-A&B&/B&-/B&/B
&-/B&-B&A&B&1&-A&-1&-/B

\\$\chi _{56}^ {({21})}$&1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-1&A&-1&A&A&A&-A
&-A&-A&1&-A&1&1&1&A

\\$\chi _{56}^ {({22})}$&1&-1&-1&-1&A&A&A&A&-1&-1&-1&-A&-1&-A&-A&-A&A
&A&A&1&A&1&1&1&-A

\\$\chi _{56}^ {({23})}$&1&-1&A&-1&B&B&/B&/B&1&-A&1&B&-A&B&/B&/B&-/B
&-/B&-B&A&-B&-1&A&-1&-/B

\\$\chi _{56}^ {({24})}$&1&-1&A&-1&-B&-B&-/B&-/B&1&-A&1&-B&-A&-B&-/B&-/B&/B
&/B&B&A&B&-1&A&-1&/B

\\$\chi _{56}^ {({25})}$&1&-1&-A&-1&-/B&-/B&-B&-B&1&A&1&-/B&A&-/B&-B&-B&B
&B&/B&-A&/B&-1&-A&-1&B

\\$\chi _{56}^ {({26})}$&1&-1&-A&-1&/B&/B&B&B&1&A&1&/B&A&/B&B&B&-B
&-B&-/B&-A&-/B&-1&-A&-1&-B

\\$\chi _{56}^ {({27})}$&1&1&-A&1&/B&/B&-B&-B&-1&A&-1&-/B&A&-/B&B&B&B
&B&-/B&A&-/B&-1&A&-1&-B

\\$\chi _{56}^ {({28})}$&1&1&-A&1&-/B&-/B&B&B&-1&A&-1&/B&A&/B&-B&-B&-B
&-B&/B&A&/B&-1&A&-1&B

\\$\chi _{56}^ {({29})}$&1&1&A&1&-B&-B&/B&/B&-1&-A&-1&B&-A&B&-/B&-/B&-/B
&-/B&B&-A&B&-1&-A&-1&/B

\\$\chi _{56}^ {({30})}$&1&1&A&1&B&B&-/B&-/B&-1&-A&-1&-B&-A&-B&/B&/B&/B
&/B&-B&-A&-B&-1&-A&-1&-/B

\\$\chi _{56}^ {({31})}$&1&1&-1&1&A&A&-A&-A&1&-1&1&A&-1&A&-A&-A&-A
&-A&A&-1&A&1&-1&1&-A

\\$\chi _{56}^ {({32})}$&1&1&-1&1&-A&-A&A&A&1&-1&1&-A&-1&-A&A&A&A
&A&-A&-1&-A&1&-1&1&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccc}
  & & & & &30 & &\\\hline
$\chi _{56}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{56}^ {(2)}$&-1&-1&1&-1&1&-1&-1

\\$\chi _{56}^ {(3)}$&1&1&-1&-1&1&-1&-1

\\$\chi _{56}^ {(4)}$&1&-1&1&-1&-1&-1&1

\\$\chi _{56}^ {(5)}$&-1&1&-1&-1&-1&-1&1

\\$\chi _{56}^ {(6)}$&1&-1&-1&1&-1&1&-1

\\$\chi _{56}^ {(7)}$&-1&1&1&1&-1&1&-1

\\$\chi _{56}^ {(8)}$&-1&-1&-1&1&1&1&1

\\$\chi _{56}^ {(9)}$&/B&-B&B&-1&A&-A&-A

\\$\chi _{56}^ {({10})}$&-/B&B&-B&-1&A&-A&-A

\\$\chi _{56}^ {({11})}$&-B&/B&-/B&-1&-A&A&A

\\$\chi _{56}^ {({12})}$&B&-/B&/B&-1&-A&A&A

\\$\chi _{56}^ {({13})}$&-A&A&-A&-1&-1&1&1

\\$\chi _{56}^ {({14})}$&A&-A&A&-1&-1&1&1

\\$\chi _{56}^ {({15})}$&A&A&-A&-1&1&1&-1

\\$\chi _{56}^ {({16})}$&-A&-A&A&-1&1&1&-1

\\$\chi _{56}^ {({17})}$&B&/B&-/B&-1&A&A&-A

\\$\chi _{56}^ {({18})}$&-B&-/B&/B&-1&A&A&-A

\\$\chi _{56}^ {({19})}$&-/B&-B&B&-1&-A&-A&A

\\$\chi _{56}^ {({20})}$&/B&B&-B&-1&-A&-A&A

\\$\chi _{56}^ {({21})}$&A&A&A&1&1&-1&1

\\$\chi _{56}^ {({22})}$&-A&-A&-A&1&1&-1&1

\\$\chi _{56}^ {({23})}$&-/B&-B&-B&1&-A&A&-A

\\$\chi _{56}^ {({24})}$&/B&B&B&1&-A&A&-A

\\$\chi _{56}^ {({25})}$&B&/B&/B&1&A&-A&A

\\$\chi _{56}^ {({26})}$&-B&-/B&-/B&1&A&-A&A

\\$\chi _{56}^ {({27})}$&-B&/B&/B&1&-A&-A&-A

\\$\chi _{56}^ {({28})}$&B&-/B&-/B&1&-A&-A&-A

\\$\chi _{56}^ {({29})}$&/B&-B&-B&1&A&A&A

\\$\chi _{56}^ {({30})}$&-/B&B&B&1&A&A&A

\\$\chi _{56}^ {({31})}$&-A&A&A&1&-1&-1&-1

\\$\chi _{56}^ {({32})}$&A&-A&-A&1&-1&-1&-1\\
\end{tabular}
\begin{array}{ccccccc} 0&-1&0,
0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-2&1 \\
2&-3,
          -1&1&2&-3&1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
       -1&1&-1&0&1&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-2&-1&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&1&-1&0&-1&0&1 \\ 1&1&-2&1&-2&1&1 \\
       1&2&-2&0&-2&1&2 \\ 1&1&-2&0&-1&1&1 \\ 1&0&-1&0&-1&1&1 \\
       1&0&-1&0&0&0&1 \end{array}\right)$

 The representatives of conjugacy classes of   $G^{s_{57}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ -1&1&3&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-2&-1&1&1&-1&0 \\ 1&-2&-1&1&1&-2&1 \\
       2&-3&-1&1&2&-3&1 \\ 2&-2&-1&1&1&-2&0 \\ 1&-1&-1&1&1&-2&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&0&-1&1&-1&1&0 \\ -1&0&-2&2&-1&1&-1 \\
       -2&1&-2&2&-2&2&-1 \\ -1&1&-2&2&-2&1&0 \\ -1&1&-1&1&-1&0&0 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ -1&1&1&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-2&0&0&1&0&0 \\ 1&-2&1&-1&1&0&1 \\
       2&-3&1&-1&2&-1&1 \\ 2&-2&1&-1&1&0&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&0&0&0&-1&2&0 \\ -1&0&0&0&-1&3&-1 \\
       -2&1&0&0&-2&4&-1 \\ -1&1&0&0&-2&3&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&0&-2&2&-1&0&0 \\ 1&-1&-2&3&-1&-1&0 \\
       1&-1&-3&4&-1&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 1&0&0&0&-1&0&0 \\ 1&1&-1&0&-1&0&0 \\
       1&1&0&-1&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 0&-1&1&-1&2&-1&0 \\ 0&-1&2&-2&2&-1&1 \\
       1&-2&2&-2&3&-2&1 \\ 1&-1&2&-2&2&-1&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&1&1&-1&0&1&0 \\ -2&1&1&-1&0&2&-1 \\
       -3&2&1&-1&-1&3&-1 \\ -2&2&1&-1&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ 1&-1&-3&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&0&1&-1&1&-1&0 \\ 1&0&2&-2&1&-1&1 \\
       2&-1&2&-2&2&-2&1 \\ 1&-1&2&-2&2&-1&0 \\ 1&-1&1&-1&1&0&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&2&1&-1&-1&1&0 \\ -1&2&1&-1&-1&2&-1 \\
       -2&3&1&-1&-2&3&-1 \\ -2&2&1&-1&-1&2&0 \\ -1&1&1&-1&-1&2&0 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 0&1&1&-1&0&-1&2 \\ 0&2&1&-2&0&0&2 \\
       0&2&1&-2&0&-1&4 \\ 0&1&1&-2&1&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-2&0&1&0&0 \\ 1&0&-3&1&1&0&-1 \\
       2&1&-4&0&2&0&-1 \\ 2&1&-3&0&1&0&-1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 0&1&0&0&0&-2&2 \\ 0&2&-1&0&0&-2&2 \\
       0&2&-1&0&0&-3&4 \\ 0&1&-1&0&1&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&-1&-1&1&1&0 \\ 1&0&-1&-1&1&2&-1 \\
       2&1&-2&-2&2&2&-1 \\ 2&1&-1&-2&1&2&-1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&0&0&0&-1&0&2 \\ 1&1&0&-1&-1&1&2 \\
       1&1&0&-1&-1&0&4 \\ 1&0&0&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 0&1&-1&-1&2&-1&0 \\ 0&1&-2&0&2&-1&-1 \\
       1&2&-3&-1&3&-1&-1 \\ 1&2&-2&-1&2&-1&-1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&0&-1&1&-1&-1&2 \\ 1&1&-2&1&-1&-1&2 \\
       1&1&-2&1&-1&-2&4 \\ 1&0&-2&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 0&1&0&-2&2&0&0 \\ 0&1&0&-2&2&1&-1 \\
       1&2&-1&-3&3&1&-1 \\ 1&2&0&-3&2&1&-1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ 1&0&0&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&2&-1&-1&1&-1&0 \\ 1&2&-2&0&1&-1&-1 \\
       2&3&-3&-1&2&-1&-1 \\ 1&2&-2&-1&2&-1&-1 \\ 1&1&-2&0&1&-1&0 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ 1&0&-2&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&2&0&-2&1&0&0 \\ 1&2&0&-2&1&1&-1 \\
       2&3&-1&-3&2&1&-1 \\ 1&2&0&-3&2&1&-1 \\ 1&1&0&-2&1&1&0 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&0&1&-2&0&1 \\ 1&0&-1&1&-2&0&2 \\
       0&0&0&1&-3&0&3 \\ 0&0&0&1&-3&1&2 \\ 0&-1&0&1&-2&1&1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&-1&1&-2 \\
       3&-1&-3&2&0&1&-3 \\ 3&-1&-2&1&0&1&-2 \\ 2&-1&-2&1&0&1&-1 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&0&-1&1&0&1 \\ -1&2&0&-2&2&0&0 \\
       -1&3&-1&-2&2&0&1 \\ -1&2&-1&-1&2&-1&1 \\ -1&2&0&-1&1&-1&1 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&1&-1&0 \\
       -2&-2&4&-1&1&-1&-1 \\ -2&-1&3&-1&1&-1&-1 \\ -1&0&2&-1&1&-1&-1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&1&0&-2&1&1 \\ 1&0&0&0&-2&1&2 \\
       0&0&1&0&-3&1&3 \\ 0&0&0&1&-3&1&2 \\ 0&-1&0&1&-2&1&1 \\
       0&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&1&-1 \\ 2&-1&-1&1&-1&2&-2 \\
       3&-1&-2&1&0&2&-3 \\ 3&-1&-2&1&0&1&-2 \\ 2&-1&-2&1&0&1&-1 \\
       1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&-1&0&1&-1&1 \\ -1&2&-1&-1&2&-1&0 \\
       -1&3&-2&-1&2&-1&1 \\ -1&2&-1&-1&2&-1&1 \\ -1&2&0&-1&1&-1&1 \\
       -1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -2&-1&2&0&1&-2&0 \\
       -2&-2&3&0&1&-2&-1 \\ -2&-1&3&-1&1&-1&-1 \\ -1&0&2&-1&1&-1&-1 \\
       0&0&1&-1&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ 0&2&1&-2&0&1&-1 \\ 0&2&1&-2&0&2&-2 \\
       0&3&1&-3&0&3&-3 \\ 0&2&1&-2&-1&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&0&1&0&0&-1&1 \\ 0&0&2&-1&0&-1&2 \\
       0&-1&2&0&0&-2&3 \\ 1&-1&1&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ -1&-1&-1&2&-1&1&-1 \\ -1&-2&-1&3&-1&0&-1 \\
       -2&-2&-1&4&-2&1&-2 \\ -2&-1&-1&3&-1&0&-1 \\ -1&0&-1&2&-1&0&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 1&-1&-1&0&1&-1&1 \\ 1&0&-2&0&1&-1&1 \\
       2&0&-2&-1&2&-2&2 \\ 1&0&-1&-1&2&-2&1 \\ 1&0&-1&0&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ 0&2&0&-1&0&0&-1 \\ 0&2&-1&0&0&0&-2 \\
       0&3&-1&-1&0&1&-3 \\ 0&2&-1&0&-1&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&0&0&1&0&-2&1 \\ 0&0&0&1&0&-3&2 \\
       0&-1&0&2&0&-4&3 \\ 1&-1&-1&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&-1&0&1&-1&2&-1 \\ -1&-2&1&1&-1&2&-1 \\
       -2&-2&1&2&-2&3&-2 \\ -2&-1&1&1&-1&2&-1 \\ -1&0&1&0&-1&2&-1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 1&-1&0&-1&1&0&1 \\ 1&0&0&-2&1&1&1 \\
       2&0&0&-3&2&0&2 \\ 1&0&1&-3&2&0&1 \\ 1&0&1&-2&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 1&1&0&-1&-1&2&-1 \\ 1&1&0&-1&-1&3&-2 \\
       1&2&0&-2&-1&4&-3 \\ 0&2&1&-2&-1&3&-2 \\ 0&1&1&-2&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&0&1&-1&0&1 \\ 1&-1&1&0&-1&0&2 \\
       1&-2&1&1&-1&-1&3 \\ 1&-1&1&0&0&-1&2 \\ 0&-1&1&0&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&0&0&1&0&0&-1 \\ -2&-1&0&2&0&-1&-1 \\
       -3&-1&0&3&-1&0&-2 \\ -2&-1&-1&3&-1&0&-1 \\ -1&0&-1&2&-1&0&-1 \\
       -1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&0&0&-1&2&-2&1 \\ 0&1&-1&-1&2&-2&1 \\
       1&1&-1&-2&3&-3&2 \\ 1&0&-1&-1&2&-2&1 \\ 1&0&-1&0&1&-2&1 \\
       1&0&-1&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 1&1&-1&0&-1&1&-1 \\ 1&1&-2&1&-1&1&-2 \\
       1&2&-2&0&-1&2&-3 \\ 0&2&-1&0&-1&1&-2 \\ 0&1&-1&0&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-1&2&-1&-1&1 \\ 1&-1&-1&2&-1&-2&2 \\
       1&-2&-1&3&-1&-3&3 \\ 1&-1&-1&2&0&-3&2 \\ 0&-1&-1&2&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&1&-1 \\ -2&-1&2&0&0&1&-1 \\
       -3&-1&2&1&-1&2&-2 \\ -2&-1&1&1&-1&2&-1 \\ -1&0&1&0&-1&2&-1 \\
       -1&0&1&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&0&1&-2&2&-1&1 \\ 0&1&1&-3&2&0&1 \\
       1&1&1&-4&3&-1&2 \\ 1&0&1&-3&2&0&1 \\ 1&0&1&-2&1&0&1 \\
       1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 1&1&0&-1&1&0&-1 \\ 1&1&1&-2&1&1&-2 \\
       2&1&0&-2&2&1&-3 \\ 2&0&0&-1&1&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&-2&0&1&0&0&-1 \\ -1&-2&0&2&-1&0&-1 \\
       -1&-3&1&2&-1&0&-2 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 1&1&-1&0&1&-1&-1 \\ 1&1&-1&0&1&-1&-2 \\
       2&1&-2&0&2&-1&-3 \\ 2&0&-2&1&1&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&-2&1&0&0&1&-1 \\ -1&-2&2&0&-1&2&-1 \\
       -1&-3&3&0&-1&2&-2 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&1&-1 \\ 2&0&0&-1&0&2&-2 \\
       3&0&-1&-1&1&2&-3 \\ 2&0&0&-1&1&1&-2 \\ 1&0&0&-1&1&1&-1 \\
       0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&-1&1&0&1&-1&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -2&-2&2&1&0&-1&-2 \\ -1&-2&1&1&0&-1&-1 \\ 0&-1&0&1&0&-1&-1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&0&-2&1&0&0&-2 \\
       3&0&-3&1&1&0&-3 \\ 2&0&-2&1&1&-1&-2 \\ 1&0&-2&1&1&-1&-1 \\
       0&0&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&-1&2&-1&1&0&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -2&-2&4&-1&0&1&-2 \\ -1&-2&3&-1&0&1&-1 \\ 0&-1&2&-1&0&1&-1 \\
       0&-1&1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline
$\chi _{57}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{57}^ {(2)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&1

\\$\chi _{57}^ {(3)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&1

\\$\chi _{57}^ {(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{57}^ {(5)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\$\chi _{57}^ {(6)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1

\\$\chi _{57}^ {(7)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{57}^ {(8)}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{57}^ {(9)}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1

\\$\chi _{57}^ {({10})}$&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&-2&2&-2&2&-2&2&-2&2&-2&2&-2&2&-1&-1

\\$\chi _{57}^ {({11})}$&2&2&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&-1&-1

\\$\chi _{57}^ {({12})}$&2&2&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&2&2&2&-2&-2&2&-2&2&2&-2&2&-2&-2&2&-1&-1

\\$\chi _{57}^ {({13})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({14})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({15})}$&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&2&-2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({16})}$&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&2&-2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({17})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({18})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({19})}$&2&-2&A&-A&-2&2&-A&A&2&-2&A&-A&-2&2&-A&A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({20})}$&2&-2&-A&A&-2&2&A&-A&2&-2&-A&A&-2&2&A&-A&.&.&.&.&.&.&.&.&.&.&.&.&-1&1

\\$\chi _{57}^ {({21})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&1&-1&-1&1&-1&1&-3&3&.&.

\\$\chi _{57}^ {({22})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&3&-3&1&-1&1&-1&-1&1&-1&1&-3&3&.&.

\\$\chi _{57}^ {({23})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&-3&3&1&-1&-1&1&3&-3&1&-1&.&.

\\$\chi _{57}^ {({24})}$&3&3&-3&-3&1&1&-1&-1&-1&-1&1&1&-3&-3&3&3&-1&1&-3&3&1&-1&-1&1&3&-3&1&-1&.&.

\\$\chi _{57}^ {({25})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{57}^ {({26})}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.

\\$\chi _{57}^ {({27})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi _{57}^ {({28})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&.&.

\\$\chi _{57}^ {({29})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.

\\$\chi _{57}^ {({30})}$&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&3&3&-1&-1&-1&-1&3&3&-1&-1&.&.

\\$\chi _{57}^ {({31})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.

\\$\chi _{57}^ {({32})}$&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&3&3&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&.&.

\\$\chi _{57}^ {({33})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&3&3&.&.

\\$\chi _{57}^ {({34})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&1&1&1&1&3&3&.&.

\\$\chi _{57}^ {({35})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&3&3&-1&-1&1&1&-3&-3&-1&-1&.&.

\\$\chi _{57}^ {({36})}$&3&3&3&3&1&1&1&1&-1&-1&-1&-1&-3&-3&-3&-3&1&1&3&3&-1&-1&1&1&-3&-3&-1&-1&.&.

\\$\chi _{57}^ {({37})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.

\\$\chi _{57}^ {({38})}$&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&3&3&-3&-3&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&.&.

\\$\chi _{57}^ {({39})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3&.&.

\\$\chi _{57}^ {({40})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&-3&3&1&-1&1&-1&1&-1&1&-1&-3&3&.&.

\\$\chi _{57}^ {({41})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&-3&3&1&-1&1&-1&-3&3&1&-1&.&.

\\$\chi _{57}^ {({42})}$&3&3&-3&-3&-1&-1&1&1&-1&-1&1&1&3&3&-3&-3&1&-1&-3&3&1&-1&1&-1&-3&3&1&-1&.&.

\\$\chi _{57}^ {({43})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.

\\$\chi _{57}^ {({44})}$&3&3&3&3&-3&-3&-3&-3&3&3&3&3&-3&-3&-3&-3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&.&.

\\$\chi _{57}^ {({45})}$&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&4&-4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&1&-1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline

\\$\chi _{57}^ {({46})}$&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&4&-4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{57}^ {({47})}$&4&-4&B&-B&-4&4&-B&B&4&-4&B&-B&-4&4&-B&B&.&.&.&.&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{57}^ {({48})}$&4&-4&-B&B&-4&4&B&-B&4&-4&-B&B&-4&4&B&-B&.&.&.&.&.&.&.&.&.&.&.&.&1&-1

\\$\chi _{57}^ {({49})}$&6&6&6&6&2&2&2&2&-2&-2&-2&-2&-6&-6&-6&-6&2&2&-2&-2&2&2&-2&-2&2&2&-2&-2&.&.

\\$\chi _{57}^ {({50})}$&6&6&-6&-6&2&2&-2&-2&-2&-2&2&2&-6&-6&6&6&-2&2&2&-2&-2&2&2&-2&-2&2&2&-2&.&.

\\$\chi _{57}^ {({51})}$&6&6&6&6&-2&-2&-2&-2&-2&-2&-2&-2&6&6&6&6&-2&-2&-2&-2&2&2&2&2&-2&-2&-2&-2&.&.

\\$\chi _{57}^ {({52})}$&6&6&-6&-6&-2&-2&2&2&-2&-2&2&2&6&6&-6&-6&2&-2&2&-2&-2&2&-2&2&2&-2&2&-2&.&.

\\$\chi _{57}^ {({53})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({54})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({55})}$&6&-6&C&-C&2&-2&A&-A&-2&2&-A&A&-6&6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({56})}$&6&-6&-C&C&2&-2&-A&A&-2&2&A&-A&-6&6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({57})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({58})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({59})}$&6&-6&C&-C&-2&2&-A&A&-2&2&-A&A&6&-6&C&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({60})}$&6&-6&-C&C&-2&2&A&-A&-2&2&A&-A&6&-6&-C&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & &\\\hline
$\chi _{57}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{57}^ {(2)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1

\\$\chi _{57}^ {(3)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1

\\$\chi _{57}^ {(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{57}^ {(5)}$&-1&-1&1&1&-1&-1&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&D

\\$\chi _{57}^ {(6)}$&-1&-1&1&1&-1&-1&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&-D

\\$\chi _{57}^ {(7)}$&1&1&-1&-1&-1&-1&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&D

\\$\chi _{57}^ {(8)}$&1&1&-1&-1&-1&-1&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&-D

\\$\chi _{57}^ {(9)}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({10})}$&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({11})}$&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({12})}$&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({13})}$&D&-D&-1&1&D&-D&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&.

\\$\chi _{57}^ {({14})}$&-D&D&-1&1&-D&D&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&.

\\$\chi _{57}^ {({15})}$&D&-D&-1&1&D&-D&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&-E&E&/E&-/E&.

\\$\chi _{57}^ {({16})}$&-D&D&-1&1&-D&D&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&-/E&/E&E&-E&.

\\$\chi _{57}^ {({17})}$&D&-D&1&-1&-D&D&/E&-/E&E&-E&-/E&/E&-E&E&-/E&/E&-E&E&/E&-/E&E&-E&.

\\$\chi _{57}^ {({18})}$&-D&D&1&-1&D&-D&E&-E&/E&-/E&-E&E&-/E&/E&-E&E&-/E&/E&E&-E&/E&-/E&.

\\$\chi _{57}^ {({19})}$&D&-D&1&-1&-D&D&-/E&/E&-E&E&/E&-/E&E&-E&/E&-/E&E&-E&-/E&/E&-E&E&.

\\$\chi _{57}^ {({20})}$&-D&D&1&-1&D&-D&-E&E&-/E&/E&E&-E&/E&-/E&E&-E&/E&-/E&-E&E&-/E&/E&.

\\$\chi _{57}^ {({21})}$&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{57}^ {({22})}$&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{57}^ {({23})}$&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1

\\$\chi _{57}^ {({24})}$&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1

\\$\chi _{57}^ {({25})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{57}^ {({26})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1

\\$\chi _{57}^ {({27})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{57}^ {({28})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1

\\$\chi _{57}^ {({29})}$&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{57}^ {({30})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & &\\\hline
\\$\chi _{57}^ {({31})}$&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1

\\$\chi _{57}^ {({32})}$&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&1

\\$\chi _{57}^ {({33})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&D

\\$\chi _{57}^ {({34})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&-D

\\$\chi _{57}^ {({35})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D

\\$\chi _{57}^ {({36})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&D&D&D&D&-D&-D&-D&-D&D

\\$\chi _{57}^ {({37})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D

\\$\chi _{57}^ {({38})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D&D&-D&-D&D

\\$\chi _{57}^ {({39})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&-D

\\$\chi _{57}^ {({40})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&D

\\$\chi _{57}^ {({41})}$&.&.&.&.&.&.&D&D&-D&-D&D&D&-D&-D&-D&-D&D&D&-D&-D&D&D&D

\\$\chi _{57}^ {({42})}$&.&.&.&.&.&.&-D&-D&D&D&-D&-D&D&D&D&D&-D&-D&D&D&-D&-D&-D

\\$\chi _{57}^ {({43})}$&.&.&.&.&.&.&D&D&D&D&-D&-D&-D&-D&-D&-D&-D&-D&D&D&D&D&D

\\$\chi _{57}^ {({44})}$&.&.&.&.&.&.&-D&-D&-D&-D&D&D&D&D&D&D&D&D&-D&-D&-D&-D&-D

\\$\chi _{57}^ {({45})}$&-D&D&1&-1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({46})}$&D&-D&1&-1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({47})}$&-D&D&-1&1&D&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({48})}$&D&-D&-1&1&-D&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\$\chi _{57}^ {({53})}$&.&.&.&.&.&.&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&.

\\$\chi _{57}^ {({54})}$&.&.&.&.&.&.&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&.

\\$\chi _{57}^ {({55})}$&.&.&.&.&.&.&/E&-/E&E&-E&-/E&/E&-E&E&/E&-/E&E&-E&-/E&/E&-E&E&.

\\$\chi _{57}^ {({56})}$&.&.&.&.&.&.&E&-E&/E&-/E&-E&E&-/E&/E&E&-E&/E&-/E&-E&E&-/E&/E&.

\\$\chi _{57}^ {({57})}$&.&.&.&.&.&.&E&-E&-/E&/E&E&-E&-/E&/E&-E&E&/E&-/E&-E&E&/E&-/E&.

\\$\chi _{57}^ {({58})}$&.&.&.&.&.&.&/E&-/E&-E&E&/E&-/E&-E&E&-/E&/E&E&-E&-/E&/E&E&-E&.

\\$\chi _{57}^ {({59})}$&.&.&.&.&.&.&-E&E&/E&-/E&-E&E&/E&-/E&E&-E&-/E&/E&E&-E&-/E&/E&.

\\$\chi _{57}^ {({60})}$&.&.&.&.&.&.&-/E&/E&E&-E&-/E&/E&E&-E&/E&-/E&-E&E&/E&-/E&-E&E&.\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &60\\\hline
$\chi _{57}^ {(1)}$&1&1&1&1&1&1&1

\\$\chi _{57}^ {(2)}$&1&1&-1&1&-1&-1&1

\\$\chi _{57}^ {(3)}$&-1&-1&1&-1&1&1&-1

\\$\chi _{57}^ {(4)}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{57}^ {(5)}$&-D&D&-D&D&-D&D&-D

\\$\chi _{57}^ {(6)}$&D&-D&D&-D&D&-D&D

\\$\chi _{57}^ {(7)}$&D&-D&-D&-D&-D&D&D

\\$\chi _{57}^ {(8)}$&-D&D&D&D&D&-D&-D

\\$\chi _{57}^ {(9)}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({10})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({11})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({12})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({13})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({14})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({15})}$&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccc}
  & & & & & & &60\\\hline

\\$\chi _{57}^ {({16})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({17})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({18})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({19})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({20})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({21})}$&1&1&-1&-1&1&1&-1

\\$\chi _{57}^ {({22})}$&-1&-1&1&1&-1&-1&1

\\$\chi _{57}^ {({23})}$&-1&-1&1&1&-1&-1&1

\\$\chi _{57}^ {({24})}$&1&1&-1&-1&1&1&-1

\\$\chi _{57}^ {({25})}$&1&1&1&1&1&1&1

\\$\chi _{57}^ {({26})}$&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{57}^ {({27})}$&1&1&1&-1&-1&-1&-1

\\$\chi _{57}^ {({28})}$&-1&-1&-1&1&1&1&1

\\$\chi _{57}^ {({29})}$&-1&-1&-1&1&1&1&1

\\$\chi _{57}^ {({30})}$&1&1&1&-1&-1&-1&-1

\\$\chi _{57}^ {({31})}$&1&1&-1&1&-1&-1&1

\\$\chi _{57}^ {({32})}$&-1&-1&1&-1&1&1&-1

\\$\chi _{57}^ {({33})}$&D&-D&-D&D&D&-D&-D

\\$\chi _{57}^ {({34})}$&-D&D&D&-D&-D&D&D

\\$\chi _{57}^ {({35})}$&-D&D&D&-D&-D&D&D

\\$\chi _{57}^ {({36})}$&D&-D&-D&D&D&-D&-D

\\$\chi _{57}^ {({37})}$&D&-D&D&-D&D&-D&D

\\$\chi _{57}^ {({38})}$&-D&D&-D&D&-D&D&-D

\\$\chi _{57}^ {({39})}$&D&-D&D&D&-D&D&-D

\\$\chi _{57}^ {({40})}$&-D&D&-D&-D&D&-D&D

\\$\chi _{57}^ {({41})}$&-D&D&-D&-D&D&-D&D

\\$\chi _{57}^ {({42})}$&D&-D&D&D&-D&D&-D

\\$\chi _{57}^ {({43})}$&D&-D&-D&-D&-D&D&D

\\$\chi _{57}^ {({44})}$&-D&D&D&D&D&-D&-D

\\$\chi _{57}^ {({45})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({46})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({47})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({48})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({49})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({50})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({51})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({52})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({53})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({54})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({55})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({56})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({57})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({58})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({59})}$&.&.&.&.&.&.&.

\\$\chi _{57}^ {({60})}$&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{ccccccc} 0&1&-1,
1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\
 -1&2,
          -1&2&-2&-2&2 \\ -1&1&-1&2&-2&-1&2 \\ 0&1&-1&1&-1&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{58}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&1&-1&0 \\ -1&-2&0&1&1&-1&0 \\ -1&-3&1&1&1&-1&0 \\
       -2&-4&1&2&1&-1&-1 \\ -1&-3&0&2&1&-1&-1 \\ -1&-2&0&2&0&-1&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&0&1&0&0&0&1 \\ -2&-1&2&0&0&0&1 \\
       -3&-1&2&1&-1&0&2 \\ -2&-1&1&1&-1&1&1 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-2&1&0&0 \\ -1&-1&3&-2&1&0&0 \\
       -1&0&4&-4&2&0&0 \\ 0&0&3&-3&1&0&0 \\ 0&0&2&-2&1&0&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&-1&1&0&0 \\ -1&0&0&-1&1&1&0 \\ -1&1&-1&-1&1&1&0 \\
       -2&1&-1&-1&1&2&0 \\ -1&1&-1&-1&1&2&-1 \\ -1&1&0&-1&0&2&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -1&0&0&0&1&-2&2 \\ -1&1&-1&0&1&-2&2 \\
       -1&1&-1&0&2&-4&3 \\ 0&1&-1&0&1&-3&3 \\ 0&1&-1&0&1&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&1&0&0&0&0&-1 \\
       -3&1&1&0&-1&1&-2 \\ -2&0&0&1&-1&1&-2 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$G,
  $\left(\begin{array}{ccccccc} 0&-2&0&1&0&0&0 \\ 1&-2&-1&2&-1&0&0 \\ 1&-3&0&2&-1&0&0 \\
       1&-4&0&3&-2&0&0 \\ 0&-3&0&3&-2&0&0 \\ 0&-2&0&2&-1&-1&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       1&-2&1&-2&2&2&-2 \\ 1&-1&1&-2&2&1&-2 \\ 0&-1&1&-1&1&1&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&0&1&0 \\ 1&0&-1&0&-1&2&0 \\ 1&1&-2&0&-1&2&0 \\
       1&1&-2&0&-2&3&1 \\ 0&1&-1&0&-2&3&0 \\ 0&1&0&-1&-1&2&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 1&-1&-2&1&1&-1&1 \\ 1&0&-3&1&1&-1&1 \\
       1&-1&-4&2&2&-2&1 \\ 1&0&-3&1&2&-2&1 \\ 0&0&-2&1&1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&0&3&-1&-1&1&-1 \\
       -1&1&4&-2&-2&2&-1 \\ -1&0&3&-1&-2&2&-1 \\ 0&0&2&-1&-1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&0&-1&0 \\ -1&0&1&0&1&-2&0 \\ -1&-1&2&0&1&-2&0 \\
       -1&-1&2&0&2&-3&-1 \\ 0&-1&1&0&2&-3&0 \\ 0&-1&0&1&1&-2&0 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\
       -1&2&-1&2&-2&-2&2 \\ -1&1&-1&2&-2&-1&2 \\ 0&1&-1&1&-1&-1&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&2&0&-1&0&0&0 \\ -1&2&1&-2&1&0&0 \\ -1&3&0&-2&1&0&0 \\
       -1&4&0&-3&2&0&0 \\ 0&3&0&-3&2&0&0 \\ 0&2&0&-2&1&1&-1 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&-1&0&0&0&0&1 \\
       3&-1&-1&0&1&-1&2 \\ 2&0&0&-1&1&-1&2 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 1&0&0&0&-1&2&-2 \\ 1&-1&1&0&-1&2&-2 \\
       1&-1&1&0&-2&4&-3 \\ 0&-1&1&0&-1&3&-3 \\ 0&-1&1&0&-1&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&1&-1&0&0 \\ 1&0&0&1&-1&-1&0 \\ 1&-1&1&1&-1&-1&0 \\
       2&-1&1&1&-1&-2&0 \\ 1&-1&1&1&-1&-2&1 \\ 1&-1&0&1&0&-2&1 \\
       0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&0&-2&2&-1&0&0 \\ 1&1&-3&2&-1&0&0 \\
       1&0&-4&4&-2&0&0 \\ 0&0&-3&3&-1&0&0 \\ 0&0&-2&2&-1&0&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&0&-1&0&0&0&-1 \\ 2&1&-2&0&0&0&-1 \\
       3&1&-2&-1&1&0&-2 \\ 2&1&-1&-1&1&-1&-1 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&-1&1&0 \\ 1&2&0&-1&-1&1&0 \\ 1&3&-1&-1&-1&1&0 \\
       2&4&-1&-2&-1&1&1 \\ 1&3&0&-2&-1&1&1 \\ 1&2&0&-2&0&1&0 \\
       0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi _{58}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\$\chi _{58}^ {(2)}$&1&1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&1&-1&-1&1&-1&-1

\\$\chi _{58}^ {(3)}$&1&-1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1
&1&-1&-1&1&1&1&-1

\\$\chi _{58}^ {(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\$\chi _{58}^ {(5)}$&1&A&1&-A&1&-A&-1&A&1&-A&-1&A&A&-1&-A&1&A
&-1&-A&1&-A&-1&A&-1

\\$\chi _{58}^ {(6)}$&1&-A&1&A&1&A&-1&-A&1&A&-1&-A&-A&-1&A&1&-A
&-1&A&1&A&-1&-A&-1

\\$\chi _{58}^ {(7)}$&1&B&1&-A&/C&-B&-/C&A&C&/B&-C&-/B&-/B&-C&/B&C&A
&-/C&-B&/C&-A&-1&B&-1

\\$\chi _{58}^ {(8)}$&1&-B&1&A&/C&B&-/C&-A&C&-/B&-C&/B&/B&-C&-/B&C&-A
&-/C&B&/C&A&-1&-B&-1

\\$\chi _{58}^ {(9)}$&1&-/B&1&-A&C&/B&-C&A&/C&-B&-/C&B&B&-/C&-B&/C&A
&-C&/B&C&-A&-1&-/B&-1

\\$\chi _{58}^ {({10})}$&1&/B&1&A&C&-/B&-C&-A&/C&B&-/C&-B&-B&-/C&B&/C&-A
&-C&-/B&C&A&-1&/B&-1

\\$\chi _{58}^ {({11})}$&1&C&-1&1&/C&-C&-/C&-1&C&/C&-C&-/C&/C&C&-/C&-C&1
&/C&C&-/C&-1&1&-C&-1

\\$\chi _{58}^ {({12})}$&1&/C&-1&1&C&-/C&-C&-1&/C&C&-/C&-C&C&/C&-C&-/C&1
&C&/C&-C&-1&1&-/C&-1

\\$\chi _{58}^ {({13})}$&1&-C&-1&-1&/C&C&-/C&1&C&-/C&-C&/C&-/C&C&/C&-C&-1
&/C&-C&-/C&1&1&C&-1

\\$\chi _{58}^ {({14})}$&1&-/C&-1&-1&C&/C&-C&1&/C&-C&-/C&C&-C&/C&C&-/C&-1
&C&-/C&-C&1&1&/C&-1

\\$\chi _{58}^ {({15})}$&1&-A&-1&A&1&-A&1&A&1&A&1&A&-A&-1&-A&-1&-A
&-1&A&-1&-A&-1&A&1

\\$\chi _{58}^ {({16})}$&1&A&-1&-A&1&A&1&-A&1&-A&1&-A&A&-1&A&-1&A
&-1&-A&-1&A&-1&-A&1

\\$\chi _{58}^ {({17})}$&1&/B&-1&A&C&/B&C&A&/C&B&/C&B&-B&-/C&-B&-/C&-A
&-C&-/B&-C&-A&-1&-/B&1

\\$\chi _{58}^ {({18})}$&1&-/B&-1&-A&C&-/B&C&-A&/C&-B&/C&-B&B&-/C&B&-/C&A
&-C&/B&-C&A&-1&/B&1

\\$\chi _{58}^ {({19})}$&1&-B&-1&A&/C&-B&/C&A&C&-/B&C&-/B&/B&-C&/B&-C&-A
&-/C&B&-/C&-A&-1&B&1

\\$\chi _{58}^ {({20})}$&1&B&-1&-A&/C&B&/C&-A&C&/B&C&/B&-/B&-C&-/B&-C&A
&-/C&-B&-/C&A&-1&-B&1

\\$\chi _{58}^ {({21})}$&1&-/C&1&-1&C&-/C&C&-1&/C&-C&/C&-C&-C&/C&-C&/C&-1
&C&-/C&C&-1&1&-/C&1

\\$\chi _{58}^ {({22})}$&1&-C&1&-1&/C&-C&/C&-1&C&-/C&C&-/C&-/C&C&-/C&C&-1
&/C&-C&/C&-1&1&-C&1

\\$\chi _{58}^ {({23})}$&1&/C&1&1&C&/C&C&1&/C&C&/C&C&C&/C&C&/C&1
&C&/C&C&1&1&/C&1

\\$\chi _{58}^ {({24})}$&1&C&1&1&/C&C&/C&1&C&/C&C&/C&/C&C&/C&C&1
&/C&C&/C&1&1&C&1\\
\end{tabular}
\begin{array}{ccccccc} 1&-1&-1,
1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&0&-1&-1 \\
4&-1,
          -3&2&0&-1&-1 \\ 3&-1&-3&2&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-2&-1&2&-1 \\
       -1&3&3&-3&-1&2&-2 \\ 0&2&2&-2&-1&2&-2 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{59}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&-1&1&-1&1&0&1 \\ -1&-2&2&-1&1&0&1 \\
       -2&-2&3&-2&2&-1&2 \\ -2&-1&3&-2&1&0&1 \\ -1&0&2&-2&1&0&1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&1&0&-1&0 \\ -2&1&1&0&0&-1&0 \\ -2&0&1&1&0&-2&0 \\
       -3&1&2&0&1&-3&0 \\ -2&1&1&0&1&-2&-1 \\ -1&1&0&0&1&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&-1&0 \\ -1&0&1&0&-1&0&0 \\ -1&-1&1&1&-1&-1&0 \\
       -2&-1&2&1&-2&0&-1 \\ -1&0&1&1&-2&0&-1 \\ -1&0&0&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&0&0&0&0 \\ -2&1&2&-1&0&0&0 \\ -2&0&3&-1&0&0&0 \\
       -3&1&4&-2&1&-1&0 \\ -2&1&3&-2&1&0&-1 \\ -1&1&2&-2&1&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&2&-1&0&0&0 \\ -1&0&2&-1&-1&1&0 \\ -1&-1&3&-1&-1&1&0 \\
       -2&-1&4&-1&-2&2&-1 \\ -1&0&3&-1&-2&2&-1 \\ -1&0&2&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&-1&1 \\ -2&0&1&0&0&-1&1 \\ -2&1&0&0&0&-1&1 \\
       -4&1&1&0&0&-1&1 \\ -3&1&1&0&0&-1&0 \\ -2&0&0&1&0&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&1&0&0&0&0&-1 \\ -1&1&1&0&-1&0&-1 \\ -1&2&0&0&-1&0&-1 \\
       -1&3&1&-1&-1&0&-2 \\ 0&2&0&0&-1&0&-2 \\ 0&1&0&0&0&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&0&1 \\ -2&0&2&-1&0&0&1 \\ -2&1&2&-2&0&1&1 \\
       -4&1&3&-2&0&1&1 \\ -3&1&3&-2&0&1&0 \\ -2&0&2&-1&0&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&1&1&-1&0&1&-1 \\ -1&1&2&-1&-1&1&-1 \\ -1&2&2&-2&-1&2&-1 \\
       -1&3&3&-3&-1&2&-2 \\ 0&2&2&-2&-1&2&-2 \\ 0&1&2&-2&0&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&-1&1&1&-1&0 \\ 0&0&-1&0&2&-1&-1 \\ 0&-1&-1&1&2&-2&-1 \\
       0&-1&-1&0&4&-3&-1 \\ 0&-1&-1&0&3&-2&-1 \\ 0&0&-1&0&2&-2&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1 \\ 1&-2&-1&1&1&-1&-1 \\
       1&-3&-1&1&1&0&-2 \\ 1&-2&-1&1&0&0&-1 \\ 0&-1&-1&1&0&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&0&1&0&0 \\ 0&0&0&-1&2&0&-1 \\ 0&-1&1&-1&2&0&-1 \\
       0&-1&1&-2&4&-1&-1 \\ 0&-1&1&-2&3&0&-1 \\ 0&0&1&-2&2&0&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&-1&1&-1&0&1 \\ 1&-2&-1&2&-1&-1&1 \\
       2&-2&-1&2&-2&-1&2 \\ 1&-1&-1&2&-2&-1&2 \\ 1&0&-1&1&-1&-1&1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&-1&1&0&0 \\ 1&-1&0&-1&1&1&-1 \\ 1&-2&1&-1&1&1&-1 \\
       1&-3&1&-1&1&2&-2 \\ 1&-2&1&-1&0&2&-1 \\ 0&-1&1&-1&0&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&0&0&-1&1&1 \\ 1&-2&1&0&-1&1&1 \\
       2&-2&1&0&-2&1&2 \\ 1&-1&1&0&-2&1&2 \\ 1&0&1&-1&-1&1&1 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&-1&1 \\ 0&-1&-1&0&2&-1&0 \\ 0&0&-2&0&2&-1&0 \\
       -1&-1&-2&0&3&-1&0 \\ -1&-1&-1&0&2&-1&0 \\ -1&-1&-1&1&1&-1&0 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&0&1&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&1&-2&0&1&0&-2 \\
       2&1&-2&-1&2&0&-3 \\ 2&0&-2&0&1&0&-2 \\ 1&0&-1&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&0&-2&1&0&-1&2 \\
       0&0&-2&1&0&-2&4 \\ -1&0&-1&1&0&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&0&1 \\ 0&-1&0&-1&2&0&0 \\ 0&0&0&-2&2&1&0 \\
       -1&-1&0&-2&3&1&0 \\ -1&-1&1&-2&2&1&0 \\ -1&-1&1&-1&1&1&0 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&-1&1&1&-1 \\ 1&0&0&-1&1&1&-2 \\ 1&1&0&-2&1&2&-2 \\
       2&1&0&-3&2&2&-3 \\ 2&0&0&-2&1&2&-2 \\ 1&0&1&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&-1&0&0&0&0&2 \\ 0&0&0&-1&0&1&2 \\
       0&0&0&-1&0&0&4 \\ -1&0&1&-1&0&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&1&0&0&0&0&-2 \\ 0&0&0&1&0&-1&-2 \\
       0&0&0&1&0&0&-4 \\ 1&0&-1&1&0&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&-1&1 \\ -1&0&0&1&-1&-1&2 \\ -1&-1&0&2&-1&-2&2 \\
       -2&-1&0&3&-2&-2&3 \\ -2&0&0&2&-1&-2&2 \\ -1&0&-1&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&1&-1&0&-1 \\ 0&1&0&1&-2&0&0 \\ 0&0&0&2&-2&-1&0 \\
       1&1&0&2&-3&-1&0 \\ 1&1&-1&2&-2&-1&0 \\ 1&1&-1&1&-1&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&0&2&-1&0&1&-2 \\
       0&0&2&-1&0&2&-4 \\ 1&0&1&-1&0&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&-1&2&0&-1&0&2 \\
       -2&-1&2&1&-2&0&3 \\ -2&0&2&0&-1&0&2 \\ -1&0&1&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&0&-1&1&-1 \\ 0&1&1&0&-2&1&0 \\ 0&0&2&0&-2&1&0 \\
       1&1&2&0&-3&1&0 \\ 1&1&1&0&-2&1&0 \\ 1&1&1&-1&-1&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&0&0&1&-1&-1 \\ -1&2&-1&0&1&-1&-1 \\
       -2&2&-1&0&2&-1&-2 \\ -1&1&-1&0&2&-1&-2 \\ -1&0&-1&1&1&-1&-1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&1&-1&0&0 \\ -1&1&0&1&-1&-1&1 \\ -1&2&-1&1&-1&-1&1 \\
       -1&3&-1&1&-1&-2&2 \\ -1&2&-1&1&0&-2&1 \\ 0&1&-1&1&0&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&1&-1&1&0&-1 \\ -1&2&1&-2&1&1&-1 \\
       -2&2&1&-2&2&1&-2 \\ -1&1&1&-2&2&1&-2 \\ -1&0&1&-1&1&1&-1 \\
       -1&0&1&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&0&0 \\ 0&0&0&1&-2&0&1 \\ 0&1&-1&1&-2&0&1 \\
       0&1&-1&2&-4&1&1 \\ 0&1&-1&2&-3&0&1 \\ 0&0&-1&2&-2&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&0&-1&1&0 \\ -1&1&1&0&-1&0&1 \\ -1&2&1&-1&-1&1&1 \\
       -1&3&1&-1&-1&0&2 \\ -1&2&1&-1&0&0&1 \\ 0&1&1&-1&0&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-1&-1&1&0 \\ 0&0&1&0&-2&1&1 \\ 0&1&1&-1&-2&2&1 \\
       0&1&1&0&-4&3&1 \\ 0&1&1&0&-3&2&1 \\ 0&0&1&0&-2&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&-1&1 \\ 1&-1&-2&1&1&-1&1 \\ 1&-2&-2&2&1&-2&1 \\
       1&-3&-3&3&1&-2&2 \\ 0&-2&-2&2&1&-2&2 \\ 0&-1&-2&2&0&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&-1&1&0&0&-1 \\ 2&0&-2&1&0&0&-1 \\ 2&-1&-2&2&0&-1&-1 \\
       4&-1&-3&2&0&-1&-1 \\ 3&-1&-3&2&0&-1&0 \\ 2&0&-2&1&0&-1&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&0&1 \\ 1&-1&-1&0&1&0&1 \\ 1&-2&0&0&1&0&1 \\
       1&-3&-1&1&1&0&2 \\ 0&-2&0&0&1&0&2 \\ 0&-1&0&0&0&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&-1&0&0&0&1&-1 \\ 2&0&-1&0&0&1&-1 \\ 2&-1&0&0&0&1&-1 \\
       4&-1&-1&0&0&1&-1 \\ 3&-1&-1&0&0&1&0 \\ 2&0&0&-1&0&1&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-2&1&0&0&0 \\ 1&0&-2&1&1&-1&0 \\ 1&1&-3&1&1&-1&0 \\
       2&1&-4&1&2&-2&1 \\ 1&0&-3&1&2&-2&1 \\ 1&0&-2&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&0&0 \\ 2&-1&-2&1&0&0&0 \\ 2&0&-3&1&0&0&0 \\
       3&-1&-4&2&-1&1&0 \\ 2&-1&-3&2&-1&0&1 \\ 1&-1&-2&2&-1&0&0 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&0&0&1&0 \\ 1&0&-1&0&1&0&0 \\ 1&1&-1&-1&1&1&0 \\
       2&1&-2&-1&2&0&1 \\ 1&0&-1&-1&2&0&1 \\ 1&0&0&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&-1&0&1&0 \\ 2&-1&-1&0&0&1&0 \\ 2&0&-1&-1&0&2&0 \\
       3&-1&-2&0&-1&3&0 \\ 2&-1&-1&0&-1&2&1 \\ 1&-1&0&0&-1&2&0 \\
       1&0&0&0&-1&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&-1&0&0&1&-1&1 \\ -1&-2&0&1&1&-2&1 \\
       -2&-2&1&0&2&-3&2 \\ -2&-1&1&0&1&-2&1 \\ -1&0&0&0&1&-2&1 \\
       -1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&1&-1&1&-1&0&-1 \\ 1&2&-2&1&-1&0&-1 \\
       2&2&-3&2&-2&1&-2 \\ 2&1&-3&2&-1&0&-1 \\ 1&0&-2&2&-1&0&-1 \\
       1&0&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&1&0&0&-1&1&-1 \\ 1&2&0&-1&-1&2&-1 \\
       2&2&-1&0&-2&3&-2 \\ 2&1&-1&0&-1&2&-1 \\ 1&0&0&0&-1&2&-1 \\
       1&0&0&0&-1&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi _{59}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{59}^ {(2)}$&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&1&1&-1&-1&-1

\\$\chi _{59}^ {(3)}$&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1
&1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{59}^ {(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&1&-1&-1&-1&1&1&-1

\\$\chi _{59}^ {(5)}$&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&-1&1&1&1&-1

\\$\chi _{59}^ {(6)}$&1&-1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&-1
&1&-1&1&-1&-1&1&-1&-1&1

\\$\chi _{59}^ {(7)}$&1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\$\chi _{59}^ {(8)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&-1&1&1&-1&1&1&1

\\$\chi _{59}^ {(9)}$&1&A&1&-A&-1&1&A&-1&-A&1&A&-1&-A&1&A&A
&-1&-A&-A&1&-1&A&-1&1&1

\\$\chi _{59}^ {({10})}$&1&-A&1&A&-1&1&-A&-1&A&1&-A&-1&A&1&-A&-A
&-1&A&A&1&-1&-A&-1&1&1

\\$\chi _{59}^ {({11})}$&1&A&-1&-A&1&1&A&-1&A&-1&-A&1&-A&1&A&A
&-1&-A&A&-1&1&-A&1&-1&1

\\$\chi _{59}^ {({12})}$&1&-A&-1&A&1&1&-A&-1&-A&-1&A&1&A&1&-A&-A
&-1&A&-A&-1&1&A&1&-1&1

\\$\chi _{59}^ {({13})}$&1&-1&1&B&-1&-/B&-B&/B&-/B&B&/B&-B&/B&-B&-/B&1
&B&-1&-B&/B&1&B&-/B&-1&-1

\\$\chi _{59}^ {({14})}$&1&-1&1&/B&-1&-B&-/B&B&-B&/B&B&-/B&B&-/B&-B&1
&/B&-1&-/B&B&1&/B&-B&-1&-1

\\$\chi _{59}^ {({15})}$&1&1&1&-B&-1&-/B&B&/B&/B&B&-/B&-B&-/B&-B&/B&-1
&B&1&B&/B&1&-B&-/B&-1&-1

\\$\chi _{59}^ {({16})}$&1&1&1&-/B&-1&-B&/B&B&B&/B&-B&-/B&-B&-/B&B&-1
&/B&1&/B&B&1&-/B&-B&-1&-1

\\$\chi _{59}^ {({17})}$&1&A&1&C&-1&/B&-C&-/B&-/C&B&/C&-B&-/C&B&/C&A
&-B&-A&C&/B&-1&-C&-/B&1&1

\\$\chi _{59}^ {({18})}$&1&-A&1&-C&-1&/B&C&-/B&/C&B&-/C&-B&/C&B&-/C&-A
&-B&A&-C&/B&-1&C&-/B&1&1

\\$\chi _{59}^ {({19})}$&1&A&1&-/C&-1&B&/C&-B&C&/B&-C&-/B&C&/B&-C&A
&-/B&-A&-/C&B&-1&/C&-B&1&1

\\$\chi _{59}^ {({20})}$&1&-A&1&/C&-1&B&-/C&-B&-C&/B&C&-/B&-C&/B&C&-A
&-/B&A&/C&B&-1&-/C&-B&1&1

\\$\chi _{59}^ {({21})}$&1&-1&-1&B&1&-/B&-B&/B&/B&-B&-/B&B&/B&-B&-/B&1
&B&-1&B&-/B&-1&-B&/B&1&-1

\\$\chi _{59}^ {({22})}$&1&-1&-1&/B&1&-B&-/B&B&B&-/B&-B&/B&B&-/B&-B&1
&/B&-1&/B&-B&-1&-/B&B&1&-1

\\$\chi _{59}^ {({23})}$&1&1&-1&-B&1&-/B&B&/B&-/B&-B&/B&B&-/B&-B&/B&-1
&B&1&-B&-/B&-1&B&/B&1&-1

\\$\chi _{59}^ {({24})}$&1&1&-1&-/B&1&-B&/B&B&-B&-/B&B&/B&-B&-/B&B&-1
&/B&1&-/B&-B&-1&/B&B&1&-1

\\$\chi _{59}^ {({25})}$&1&A&-1&C&1&/B&-C&-/B&/C&-B&-/C&B&-/C&B&/C&A
&-B&-A&-C&-/B&1&C&/B&-1&1

\\$\chi _{59}^ {({26})}$&1&-A&-1&-C&1&/B&C&-/B&-/C&-B&/C&B&/C&B&-/C&-A
&-B&A&C&-/B&1&-C&/B&-1&1

\\$\chi _{59}^ {({27})}$&1&A&-1&-/C&1&B&/C&-B&-C&-/B&C&/B&C&/B&-C&A
&-/B&-A&/C&-B&1&-/C&B&-1&1

\\$\chi _{59}^ {({28})}$&1&-A&-1&/C&1&B&-/C&-B&C&-/B&-C&/B&-C&/B&C&-A
&-/B&A&-/C&-B&1&/C&B&-1&1

\\$\chi _{59}^ {({29})}$&1&A&-1&A&-1&-1&A&-1&A&-1&A&-1&A&-1&A&-A
&-1&-A&A&-1&1&A&-1&1&-1

\\$\chi _{59}^ {({30})}$&1&-A&-1&-A&-1&-1&-A&-1&-A&-1&-A&-1&-A&-1&-A&A
&-1&A&-A&-1&1&-A&-1&1&-1

\\$\chi _{59}^ {({31})}$&1&A&1&A&1&-1&A&-1&-A&1&-A&1&A&-1&A&-A
&-1&-A&-A&1&-1&-A&1&-1&-1

\\$\chi _{59}^ {({32})}$&1&-A&1&-A&1&-1&-A&-1&A&1&A&1&-A&-1&-A&A
&-1&A&A&1&-1&A&1&-1&-1

\\$\chi _{59}^ {({33})}$&1&-1&-1&-B&-1&/B&-B&/B&/B&-B&/B&-B&-/B&B&-/B&-1
&B&-1&B&-/B&-1&B&-/B&-1&1

\\$\chi _{59}^ {({34})}$&1&-1&-1&-/B&-1&B&-/B&B&B&-/B&B&-/B&-B&/B&-B&-1
&/B&-1&/B&-B&-1&/B&-B&-1&1

\\$\chi _{59}^ {({35})}$&1&1&-1&B&-1&/B&B&/B&-/B&-B&-/B&-B&/B&B&/B&1
&B&1&-B&-/B&-1&-B&-/B&-1&1

\\$\chi _{59}^ {({36})}$&1&1&-1&/B&-1&B&/B&B&-B&-/B&-B&-/B&B&/B&B&1
&/B&1&-/B&-B&-1&-/B&-B&-1&1

\\$\chi _{59}^ {({37})}$&1&A&-1&-C&-1&-/B&-C&-/B&/C&-B&/C&-B&/C&-B&/C&-A
&-B&-A&-C&-/B&1&-C&-/B&1&-1

\\$\chi _{59}^ {({38})}$&1&-A&-1&C&-1&-/B&C&-/B&-/C&-B&-/C&-B&-/C&-B&-/C&A
&-B&A&C&-/B&1&C&-/B&1&-1

\\$\chi _{59}^ {({39})}$&1&A&-1&/C&-1&-B&/C&-B&-C&-/B&-C&-/B&-C&-/B&-C&-A
&-/B&-A&/C&-B&1&/C&-B&1&-1

\\$\chi _{59}^ {({40})}$&1&-A&-1&-/C&-1&-B&-/C&-B&C&-/B&C&-/B&C&-/B&C&A
&-/B&A&-/C&-B&1&-/C&-B&1&-1

\\$\chi _{59}^ {({41})}$&1&-1&1&-B&1&/B&-B&/B&-/B&B&-/B&B&-/B&B&-/B&-1
&B&-1&-B&/B&1&-B&/B&1&1

\\$\chi _{59}^ {({42})}$&1&-1&1&-/B&1&B&-/B&B&-B&/B&-B&/B&-B&/B&-B&-1
&/B&-1&-/B&B&1&-/B&B&1&1

\\$\chi _{59}^ {({43})}$&1&1&1&B&1&/B&B&/B&/B&B&/B&B&/B&B&/B&1
&B&1&B&/B&1&B&/B&1&1

\\$\chi _{59}^ {({44})}$&1&1&1&/B&1&B&/B&B&B&/B&B&/B&B&/B&B&1
&/B&1&/B&B&1&/B&B&1&1

\\$\chi _{59}^ {({45})}$&1&A&1&-C&1&-/B&-C&-/B&-/C&B&-/C&B&/C&-B&/C&-A
&-B&-A&C&/B&-1&C&/B&-1&-1

\\$\chi _{59}^ {({46})}$&1&-A&1&C&1&-/B&C&-/B&/C&B&/C&B&-/C&-B&-/C&A
&-B&A&-C&/B&-1&-C&/B&-1&-1

\\$\chi _{59}^ {({47})}$&1&A&1&/C&1&-B&/C&-B&C&/B&C&/B&-C&-/B&-C&-A
&-/B&-A&-/C&B&-1&-/C&B&-1&-1

\\$\chi _{59}^ {({48})}$&1&-A&1&-/C&1&-B&-/C&-B&-C&/B&-C&/B&C&-/B&C&A
&-/B&A&/C&B&-1&/C&B&-1&-1\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi _{59}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\$\chi _{59}^ {(2)}$&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&1
&-1&-1&-1&1&1&-1&1

\\$\chi _{59}^ {(3)}$&-1&-1&1&1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&1&-1

\\$\chi _{59}^ {(4)}$&-1&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1

\\$\chi _{59}^ {(5)}$&-1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1
&-1&1&-1&1&-1&-1&1

\\$\chi _{59}^ {(6)}$&1&-1&1&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&1&-1&1&1

\\$\chi _{59}^ {(7)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&1&-1&1&-1&-1

\\$\chi _{59}^ {(8)}$&1&-1&1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&-1&1&1&-1&-1&-1&-1

\\$\chi _{59}^ {(9)}$&-1&A&-1&1&-A&-A&-1&A&A&1&-A&-1&A&1&-A&-1
&A&1&-1&-A&-A&A&-A

\\$\chi _{59}^ {({10})}$&-1&-A&-1&1&A&A&-1&-A&-A&1&A&-1&-A&1&A&-1
&-A&1&-1&A&A&-A&A

\\$\chi _{59}^ {({11})}$&-1&A&-1&1&-A&A&1&-A&-A&-1&A&-1&A&1&-A&1
&-A&-1&-1&A&-A&-A&A

\\$\chi _{59}^ {({12})}$&-1&-A&-1&1&A&-A&1&A&A&-1&-A&-1&-A&1&A&1
&A&-1&-1&-A&A&A&-A

\\$\chi _{59}^ {({13})}$&-/B&B&1&/B&-B&-1&B&1&-/B&-B&/B&-B&/B&B&-/B&/B
&-B&-/B&-1&B&1&-1&1

\\$\chi _{59}^ {({14})}$&-B&/B&1&B&-/B&-1&/B&1&-B&-/B&B&-/B&B&/B&-B&B
&-/B&-B&-1&/B&1&-1&1

\\$\chi _{59}^ {({15})}$&-/B&-B&1&/B&B&1&B&-1&/B&-B&-/B&-B&-/B&B&/B&/B
&B&-/B&-1&-B&-1&1&-1

\\$\chi _{59}^ {({16})}$&-B&-/B&1&B&/B&1&/B&-1&B&-/B&-B&-/B&-B&/B&B&B
&/B&-B&-1&-/B&-1&1&-1

\\$\chi _{59}^ {({17})}$&-/B&-C&-1&/B&C&-A&-B&A&/C&B&-/C&-B&/C&B&-/C&-/B
&-C&/B&-1&C&-A&A&-A

\\$\chi _{59}^ {({18})}$&-/B&C&-1&/B&-C&A&-B&-A&-/C&B&/C&-B&-/C&B&/C&-/B
&C&/B&-1&-C&A&-A&A

\\$\chi _{59}^ {({19})}$&-B&/C&-1&B&-/C&-A&-/B&A&-C&/B&C&-/B&-C&/B&C&-B
&/C&B&-1&-/C&-A&A&-A

\\$\chi _{59}^ {({20})}$&-B&-/C&-1&B&/C&A&-/B&-A&C&/B&-C&-/B&C&/B&-C&-B
&-/C&B&-1&/C&A&-A&A

\\$\chi _{59}^ {({21})}$&-/B&B&1&/B&-B&1&-B&-1&/B&B&-/B&-B&/B&B&-/B&-/B
&B&/B&-1&-B&1&1&-1

\\$\chi _{59}^ {({22})}$&-B&/B&1&B&-/B&1&-/B&-1&B&/B&-B&-/B&B&/B&-B&-B
&/B&B&-1&-/B&1&1&-1

\\$\chi _{59}^ {({23})}$&-/B&-B&1&/B&B&-1&-B&1&-/B&B&/B&-B&-/B&B&/B&-/B
&-B&/B&-1&B&-1&-1&1

\\$\chi _{59}^ {({24})}$&-B&-/B&1&B&/B&-1&-/B&1&-B&/B&B&-/B&-B&/B&B&-B
&-/B&B&-1&/B&-1&-1&1

\\$\chi _{59}^ {({25})}$&-/B&-C&-1&/B&C&A&B&-A&-/C&-B&/C&-B&/C&B&-/C&/B
&C&-/B&-1&-C&-A&-A&A

\\$\chi _{59}^ {({26})}$&-/B&C&-1&/B&-C&-A&B&A&/C&-B&-/C&-B&-/C&B&/C&/B
&-C&-/B&-1&C&A&A&-A

\\$\chi _{59}^ {({27})}$&-B&/C&-1&B&-/C&A&/B&-A&C&-/B&-C&-/B&-C&/B&C&B
&-/C&-B&-1&/C&-A&-A&A

\\$\chi _{59}^ {({28})}$&-B&-/C&-1&B&/C&-A&/B&A&-C&-/B&C&-/B&C&/B&-C&B
&/C&-B&-1&-/C&A&A&-A

\\$\chi _{59}^ {({29})}$&1&-A&-1&1&-A&A&1&A&-A&1&-A&1&-A&1&-A&1
&-A&1&1&-A&A&-A&-A

\\$\chi _{59}^ {({30})}$&1&A&-1&1&A&-A&1&-A&A&1&A&1&A&1&A&1
&A&1&1&A&-A&A&A

\\$\chi _{59}^ {({31})}$&1&-A&-1&1&-A&-A&-1&-A&A&-1&A&1&-A&1&-A&-1
&A&-1&1&A&A&A&A

\\$\chi _{59}^ {({32})}$&1&A&-1&1&A&A&-1&A&-A&-1&-A&1&A&1&A&-1
&-A&-1&1&-A&-A&-A&-A

\\$\chi _{59}^ {({33})}$&/B&-B&1&/B&-B&1&-B&1&/B&-B&/B&B&-/B&B&-/B&-/B
&B&-/B&1&B&-1&1&1

\\$\chi _{59}^ {({34})}$&B&-/B&1&B&-/B&1&-/B&1&B&-/B&B&/B&-B&/B&-B&-B
&/B&-B&1&/B&-1&1&1

\\$\chi _{59}^ {({35})}$&/B&B&1&/B&B&-1&-B&-1&-/B&-B&-/B&B&/B&B&/B&-/B
&-B&-/B&1&-B&1&-1&-1

\\$\chi _{59}^ {({36})}$&B&/B&1&B&/B&-1&-/B&-1&-B&-/B&-B&/B&B&/B&B&-B
&-/B&-B&1&-/B&1&-1&-1

\\$\chi _{59}^ {({37})}$&/B&C&-1&/B&C&A&B&A&-/C&B&-/C&B&-/C&B&-/C&/B
&C&/B&1&C&A&-A&-A

\\$\chi _{59}^ {({38})}$&/B&-C&-1&/B&-C&-A&B&-A&/C&B&/C&B&/C&B&/C&/B
&-C&/B&1&-C&-A&A&A

\\$\chi _{59}^ {({39})}$&B&-/C&-1&B&-/C&A&/B&A&C&/B&C&/B&C&/B&C&B
&-/C&B&1&-/C&A&-A&-A

\\$\chi _{59}^ {({40})}$&B&/C&-1&B&/C&-A&/B&-A&-C&/B&-C&/B&-C&/B&-C&B
&/C&B&1&/C&-A&A&A

\\$\chi _{59}^ {({41})}$&/B&-B&1&/B&-B&-1&B&-1&-/B&B&-/B&B&-/B&B&-/B&/B
&-B&/B&1&-B&-1&-1&-1

\\$\chi _{59}^ {({42})}$&B&-/B&1&B&-/B&-1&/B&-1&-B&/B&-B&/B&-B&/B&-B&B
&-/B&B&1&-/B&-1&-1&-1

\\$\chi _{59}^ {({43})}$&/B&B&1&/B&B&1&B&1&/B&B&/B&B&/B&B&/B&/B
&B&/B&1&B&1&1&1

\\$\chi _{59}^ {({44})}$&B&/B&1&B&/B&1&/B&1&B&/B&B&/B&B&/B&B&B
&/B&B&1&/B&1&1&1

\\$\chi _{59}^ {({45})}$&/B&C&-1&/B&C&-A&-B&-A&/C&-B&/C&B&-/C&B&-/C&-/B
&-C&-/B&1&-C&A&A&A

\\$\chi _{59}^ {({46})}$&/B&-C&-1&/B&-C&A&-B&A&-/C&-B&-/C&B&/C&B&/C&-/B
&C&-/B&1&C&-A&-A&-A

\\$\chi _{59}^ {({47})}$&B&-/C&-1&B&-/C&-A&-/B&-A&-C&-/B&-C&/B&C&/B&C&-B
&/C&-B&1&/C&A&A&A

\\$\chi _{59}^ {({48})}$&B&/C&-1&B&/C&A&-/B&A&C&-/B&C&/B&-C&/B&-C&-B
&-/C&-B&1&-/C&-A&-A&-A\\
\end{tabular}
\begin{array}{ccccccc} -1&0&-1,
1&0&0&0 \\ -2&0&0&1&0&-1&1 \\ -2&1&-1&1&0&-1&1 \\
-3&1,
          -1&1&1&-2&2 \\ -2&0&-1&1&1&-2&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$

The representatives of conjugacy classes of   $G^{s_{60}}$ are:\\
$\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 0&1&0&0&0,
0&0 \\ 0&0&1&0&0&0&0 \\
       0&0&0&1&0&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ 0&-1&-1&1&0&-1&2 \\ 0&-2&-1&2&0&-2&2 \\
       0&-2&-1&2&0&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -2&0&1&0&0&0&-1 \\ -2&-1&1&1&0&-1&-1 \\
       -3&-1&2&0&1&-1&-2 \\ -2&-1&1&0&1&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&0&-1 \\ -1&-1&0&0&1&0&-1 \\ -1&-2&0&1&1&-1&-1 \\
       -2&-2&1&0&2&-1&-2 \\ -2&-1&1&0&1&-1&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ -1&0&1&0&-1&0&2 \\ -1&-1&2&0&-1&0&2 \\
       -1&-1&2&0&-1&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&0&1 \\ 0&-1&0&0&0&0&2 \\ 0&-2&1&0&0&0&2 \\
       0&-2&1&0&0&-1&4 \\ 0&-1&1&0&-1&0&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -2&0&2&-1&0&1&-1 \\ -2&-1&3&-1&0&1&-1 \\
       -3&-1&4&-2&1&1&-2 \\ -2&-1&3&-2&1&1&-1 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&1&0&0&1&-1 \\ -1&-1&1&-1&1&1&-1 \\ -1&-2&2&-1&1&1&-1 \\
       -2&-2&3&-2&2&1&-2 \\ -2&-1&3&-2&1&1&-1 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -2&0&0&1&0&-1&1 \\ -2&1&-1&1&0&-1&1 \\
       -3&1&-1&1&1&-2&2 \\ -2&0&-1&1&1&-2&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&-1&1&0&0&0 \\ -1&-1&-1&1&1&-1&1 \\ -1&0&-2&1&1&-1&1 \\
       -2&0&-2&1&2&-2&2 \\ -2&0&-1&1&1&-2&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ -1&0&1&0&-1&0&0 \\ -1&1&0&0&-1&0&0 \\
       -1&1&1&-1&-1&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0 \\ 0&0&-1&0&0&0&0 \\
       0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -2&0&1&0&0&0&1 \\ -2&1&1&-1&0&1&1 \\
       -3&1&1&-1&1&0&2 \\ -2&0&1&-1&1&0&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&0&0&0&1&0 \\ -1&-1&0&0&1&0&1 \\ -1&0&0&-1&1&1&1 \\
       -2&0&0&-1&2&0&2 \\ -2&0&1&-1&1&0&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ -1&0&2&-1&-1&1&0 \\ -1&1&2&-2&-1&2&0 \\
       -1&1&3&-3&-1&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} -1&0&1&-1&0&1&0 \\ 0&-1&1&-1&0&1&0 \\ 0&0&1&-2&0&2&0 \\
       0&0&2&-3&0&2&0 \\ 0&0&2&-2&-1&2&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ -1&0&-1&2&-1&0&0 \\ -1&-1&-1&3&-1&-1&0 \\
       -1&-1&-2&4&-1&-1&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&-1&2&-1&0&0 \\ 0&-1&-2&2&0&0&0 \\ 0&-2&-2&3&0&-1&0 \\
       0&-2&-3&4&0&-1&0 \\ -1&-1&-2&3&0&-1&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 0&0&0&1&-2&1&-1 \\ 0&-1&0&2&-2&0&-1 \\
       1&-1&0&2&-3&1&-2 \\ 1&-1&-1&2&-2&1&-2 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&0&0 \\ 1&-1&-1&1&-1&1&-1 \\ 1&-2&-1&2&-1&0&-1 \\
       2&-2&-1&2&-2&1&-2 \\ 1&-1&-1&2&-2&1&-2 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ -1&0&0&1&-1&1&0 \\ -1&-1&1&1&-1&1&0 \\
       -1&-1&0&2&-1&1&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&-1&0&1&-1&1&0 \\ 0&-1&-1&1&0&1&0 \\ 0&-2&0&1&0&1&0 \\
       0&-2&-1&2&0&1&0 \\ -1&-1&0&1&0&1&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 0&0&1&0&-2&2&-1 \\ 0&-1&2&0&-2&2&-1 \\
       1&-1&2&0&-3&3&-2 \\ 1&-1&1&0&-2&3&-2 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&-1&1&0&-1&1&0 \\ 1&-1&0&0&-1&2&-1 \\ 1&-2&1&0&-1&2&-1 \\
       2&-2&1&0&-2&3&-2 \\ 1&-1&1&0&-2&3&-2 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 0&0&-1&2&-2&0&1 \\ 0&1&-2&2&-2&0&1 \\
       1&1&-3&3&-3&0&2 \\ 1&0&-3&3&-2&0&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&0&1 \\ 1&-1&-2&2&-1&0&1 \\ 1&0&-3&2&-1&0&1 \\
       2&0&-4&3&-2&0&2 \\ 1&0&-3&3&-2&0&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ -1&0&0&1&-1&1&-2 \\ -1&1&-1&1&-1&1&-2 \\
       -1&1&-1&1&-1&2&-4 \\ -1&0&-1&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&-1&1&-1&1&-1 \\ 0&-1&-1&1&0&1&-2 \\ 0&0&-2&1&0&1&-2 \\
       0&0&-2&1&0&2&-4 \\ -1&0&-1&1&0&1&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 0&0&0&1&-2&1&1 \\ 0&1&0&0&-2&2&1 \\
       1&1&-1&1&-3&2&2 \\ 1&0&-1&1&-2&2&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&1&1 \\ 1&-1&-1&1&-1&1&1 \\ 1&0&-1&0&-1&2&1 \\
       2&0&-2&1&-2&2&2 \\ 1&0&-1&1&-2&2&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ -1&0&1&0&-1&2&-2 \\ -1&1&1&-1&-1&3&-2 \\
       -1&1&1&-1&-1&4&-4 \\ -1&0&1&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&-1&2&-1 \\ 0&-1&0&0&0&2&-2 \\ 0&0&0&-1&0&3&-2 \\
       0&0&0&-1&0&4&-4 \\ -1&0&1&-1&0&3&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 0&1&0&0&0&-2&2 \\ 0&0&0&1&0&-3&2 \\
       0&0&0&1&0&-4&4 \\ 1&0&-1&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-2&1 \\ 1&0&-1&0&1&-2&2 \\ 1&-1&-1&1&1&-3&2 \\
       1&-1&-1&1&1&-4&4 \\ 1&0&-1&1&0&-3&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ -1&1&1&-1&1&-1&-1 \\ -1&0&1&0&1&-2&-1 \\
       -2&0&2&-1&2&-2&-2 \\ -1&0&1&-1&2&-2&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&0&0&1&-1&-1 \\ 0&0&0&-1&2&-1&-1 \\ 0&-1&0&0&2&-2&-1 \\
       -1&-1&1&-1&3&-2&-2 \\ -1&0&1&-1&2&-2&-1 \\ -1&0&0&0&1&-1&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 0&1&1&-1&0&-1&2 \\ 0&0&2&-1&0&-1&2 \\
       0&0&2&-1&0&-2&4 \\ 1&0&1&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&-1&1 \\ 1&0&0&-1&1&-1&2 \\ 1&-1&1&-1&1&-1&2 \\
       1&-1&1&-1&1&-2&4 \\ 1&0&1&-1&0&-1&3 \\ 0&0&1&-1&0&0&2 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ -1&1&2&-2&1&0&-1 \\ -1&0&3&-2&1&0&-1 \\
       -2&0&4&-3&2&0&-2 \\ -1&0&3&-3&2&0&-1 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&0&1&-1&1&0&-1 \\ 0&0&1&-2&2&0&-1 \\ 0&-1&2&-2&2&0&-1 \\
       -1&-1&3&-3&3&0&-2 \\ -1&0&3&-3&2&0&-1 \\ -1&0&2&-2&1&1&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ -1&1&0&0&1&-2&1 \\ -1&2&-1&0&1&-2&1 \\
       -2&2&-1&0&2&-3&2 \\ -1&1&-1&0&2&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&-1&0&1&-1&0 \\ 0&0&-1&0&2&-2&1 \\ 0&1&-2&0&2&-2&1 \\
       -1&1&-2&0&3&-3&2 \\ -1&1&-1&0&2&-3&2 \\ -1&0&-1&1&1&-2&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 0&1&1&-1&0&-1&0 \\ 0&2&0&-1&0&-1&0 \\
       0&2&1&-2&0&-1&0 \\ 1&1&0&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&-1&0 \\ 1&0&0&-1&1&-1&0 \\ 1&1&-1&-1&1&-1&0 \\
       1&1&0&-2&1&-1&0 \\ 1&1&0&-1&0&-1&0 \\ 0&0&0&0&0&-1&0 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ -1&1&1&-1&1&-1&1 \\ -1&2&1&-2&1&0&1 \\
       -2&2&1&-2&2&-1&2 \\ -1&1&1&-2&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 0&1&0&-1&1&0&0 \\ 0&0&0&-1&2&-1&1 \\ 0&1&0&-2&2&0&1 \\
       -1&1&0&-2&3&-1&2 \\ -1&1&1&-2&2&-1&2 \\ -1&0&1&-1&1&0&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 0&1&2&-2&0&0&0 \\ 0&2&2&-3&0&1&0 \\
       0&2&3&-4&0&1&0 \\ 1&1&2&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 0&1&1&-2&1&0&0 \\ 1&0&1&-2&1&0&0 \\ 1&1&1&-3&1&1&0 \\
       1&1&2&-4&1&1&0 \\ 1&1&2&-3&0&1&0 \\ 0&0&2&-2&0&1&0 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 0&1&-1&1&0&-1&0 \\ 0&0&-1&2&0&-2&0 \\
       0&0&-2&3&0&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&-1&1&0&-1&0 \\ 1&0&-2&1&1&-1&0 \\ 1&-1&-2&2&1&-2&0 \\
       1&-1&-3&3&1&-2&0 \\ 0&0&-2&2&1&-2&0 \\ 0&0&-2&2&0&-1&0 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 1&1&0&0&-1&0&-1 \\ 1&0&0&1&-1&-1&-1 \\
       2&0&0&1&-2&0&-2 \\ 2&0&-1&1&-1&0&-2 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&-1&0 \\ 2&0&-1&0&0&0&-1 \\ 2&-1&-1&1&0&-1&-1 \\
       3&-1&-1&1&-1&0&-2 \\ 2&0&-1&1&-1&0&-2 \\ 1&0&-1&1&-1&0&-1 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} -1&-1&0&1&0&-1&1 \\ -1&0&0&1&-1&-1&2 \\ -1&-1&0&2&-1&-2&2 \\
       -1&-1&0&2&-1&-3&4 \\ 0&-1&-1&2&-1&-2&3 \\ 0&0&-1&1&0&-2&2 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&0&0&0&0&0 \\ 1&0&-1&0&1&0&0 \\ 1&-1&0&0&1&0&0 \\
       1&-1&-1&1&1&0&0 \\ 0&0&0&0&1&0&0 \\ 0&0&0&0&0&1&0 \\
       0&0&0&0&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 1&1&1&-1&-1&1&-1 \\ 1&0&2&-1&-1&1&-1 \\
       2&0&2&-1&-2&2&-2 \\ 2&0&1&-1&-1&2&-2 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&0&1&-1&0&0&0 \\ 2&0&0&-1&0&1&-1 \\ 2&-1&1&-1&0&1&-1 \\
       3&-1&1&-1&-1&2&-2 \\ 2&0&1&-1&-1&2&-2 \\ 1&0&1&-1&-1&2&-1 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 1&1&-1&1&-1&-1&1 \\ 1&2&-2&1&-1&-1&1 \\
       2&2&-3&2&-2&-1&2 \\ 2&1&-3&2&-1&-1&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&-1&1 \\ 2&0&-2&1&0&-1&1 \\ 2&1&-3&1&0&-1&1 \\
       3&1&-4&2&-1&-1&2 \\ 2&1&-3&2&-1&-1&1 \\ 1&0&-2&2&-1&-1&1 \\
       0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 0&1&0&0&0&0&-2 \\ 0&2&-1&0&0&0&-2 \\
       0&2&-1&0&0&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&-1&0&0&0&-1 \\ 1&0&-1&0&1&0&-2 \\ 1&1&-2&0&1&0&-2 \\
       1&1&-2&0&1&1&-4 \\ 0&1&-1&0&1&0&-3 \\ 0&0&-1&1&0&0&-2 \\
       0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 1&1&0&0&-1&0&1 \\ 1&2&0&-1&-1&1&1 \\
       2&2&-1&0&-2&1&2 \\ 2&1&-1&0&-1&1&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&0&1 \\ 2&0&-1&0&0&0&1 \\ 2&1&-1&-1&0&1&1 \\
       3&1&-2&0&-1&1&2 \\ 2&1&-1&0&-1&1&1 \\ 1&0&0&0&-1&1&1 \\
       0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 0&1&1&-1&0&1&-2 \\ 0&2&1&-2&0&2&-2 \\
       0&2&1&-2&0&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{ccccccc} 1&1&0&-1&0&1&-1 \\ 1&0&0&-1&1&1&-2 \\ 1&1&0&-2&1&2&-2 \\
       1&1&0&-2&1&3&-4 \\ 0&1&1&-2&1&2&-3 \\ 0&0&1&-1&0&2&-2 \\
       0&0&1&-1&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline
$\chi _{60}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1&1&1

\\$\chi _{60}^ {(2)}$&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&1&-1

\\$\chi _{60}^ {(3)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&-1&1

\\$\chi _{60}^ {(4)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
&-1&1&-1&1&-1&1&-1&1&1&-1

\\$\chi _{60}^ {(5)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1&-1&1

\\$\chi _{60}^ {(6)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1&-1&1&1

\\$\chi _{60}^ {(7)}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {(8)}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1
&1&1&-1&-1&-1&-1&1&1&1&1

\\$\chi _{60}^ {(9)}$&1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1&1&-1&-1

\\$\chi _{60}^ {({10})}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1&1&-1

\\$\chi _{60}^ {({11})}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1
&1&-1&-1&1&1&-1&-1&1&-1&1

\\$\chi _{60}^ {({12})}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1
&-1&1&1&-1&-1&1&1&-1&1&-1

\\$\chi _{60}^ {({13})}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1
&-1&1&-1&1&1&-1&1&-1&-1&1

\\$\chi _{60}^ {({14})}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1
&-1&-1&1&1&-1&-1&1&1&1&1

\\$\chi _{60}^ {({15})}$&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&-1&-1

\\$\chi _{60}^ {({16})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1&1&1

\\$\chi _{60}^ {({17})}$&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1
&1&1&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {({18})}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1
&1&-1&1&-1&-1&1&-1&1&-1&1

\\$\chi _{60}^ {({19})}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({20})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&-1&1

\\$\chi _{60}^ {({21})}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1&1&-1

\\$\chi _{60}^ {({22})}$&1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1&-1&-1

\\$\chi _{60}^ {({23})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1&1&1

\\$\chi _{60}^ {({24})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&-1&-1&-1&-1&-1&-1

\\$\chi _{60}^ {({25})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&1&1

\\$\chi _{60}^ {({26})}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&-1&1&-1&1&1&-1&-1&1

\\$\chi _{60}^ {({27})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1&1&-1

\\$\chi _{60}^ {({28})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1&1

\\$\chi _{60}^ {({29})}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({30})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\$\chi _{60}^ {({31})}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1&1&1

\\$\chi _{60}^ {({32})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&-1&-1&1&1&-1&-1

\\$\chi _{60}^ {({33})}$&1&1&A&-A&1&-1&-A&A&-A&A&1&-1&A&-A&-1&1&1&-1&-A&A
&-1&1&A&-A&A&-A&-1&1&-A&A

\\$\chi _{60}^ {({34})}$&1&1&-A&A&1&-1&A&-A&A&-A&1&-1&-A&A&-1&1&1&-1&A&-A
&-1&1&-A&A&-A&A&-1&1&A&-A

\\$\chi _{60}^ {({35})}$&1&-1&A&-A&-1&1&-A&A&-A&A&-1&1&A&-A&1&-1&-1&1&-A&A
&1&-1&A&-A&A&-A&1&-1&-A&A

\\$\chi _{60}^ {({36})}$&1&-1&-A&A&-1&1&A&-A&A&-A&-1&1&-A&A&1&-1&-1&1&A&-A
&1&-1&-A&A&-A&A&1&-1&A&-A

\\$\chi _{60}^ {({37})}$&1&1&A&A&-1&-1&-A&-A&-A&-A&-1&-1&A&A&1&1&-1&-1&-A&-A
&1&1&A&A&A&A&1&1&-A&-A

\\$\chi _{60}^ {({38})}$&1&1&-A&-A&-1&-1&A&A&A&A&-1&-1&-A&-A&1&1&-1&-1&A&A
&1&1&-A&-A&-A&-A&1&1&A&A

\\$\chi _{60}^ {({39})}$&1&-1&A&A&1&1&-A&-A&-A&-A&1&1&A&A&-1&-1&1&1&-A&-A
&-1&-1&A&A&A&A&-1&-1&-A&-A

\\$\chi _{60}^ {({40})}$&1&-1&-A&-A&1&1&A&A&A&A&1&1&-A&-A&-1&-1&1&1&A&A
&-1&-1&-A&-A&-A&-A&-1&-1&A&A

\\$\chi _{60}^ {({41})}$&1&1&-A&A&1&-1&A&-A&-A&A&-1&1&A&-A&1&-1&1&-1&A&-A
&-1&1&-A&A&A&-A&1&-1&-A&A

\\$\chi _{60}^ {({42})}$&1&1&A&-A&1&-1&-A&A&A&-A&-1&1&-A&A&1&-1&1&-1&-A&A
&-1&1&A&-A&-A&A&1&-1&A&-A

\\$\chi _{60}^ {({43})}$&1&-1&-A&A&-1&1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1&A&-A
&1&-1&-A&A&A&-A&-1&1&-A&A

\\$\chi _{60}^ {({44})}$&1&-1&A&-A&-1&1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1&-A&A
&1&-1&A&-A&-A&A&-1&1&A&-A

\\$\chi _{60}^ {({45})}$&1&1&-A&-A&-1&-1&A&A&-A&-A&1&1&A&A&-1&-1&-1&-1&A&A
&1&1&-A&-A&A&A&-1&-1&-A&-A

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & & & & & & &30\\\hline

\\$\chi _{60}^ {({46})}$&1&1&A&A&-1&-1&-A&-A&A&A&1&1&-A&-A&-1&-1&-1&-1&-A&-A
&1&1&A&A&-A&-A&-1&-1&A&A

\\$\chi _{60}^ {({47})}$&1&-1&-A&-A&1&1&A&A&-A&-A&-1&-1&A&A&1&1&1&1&A&A
&-1&-1&-A&-A&A&A&1&1&-A&-A

\\$\chi _{60}^ {({48})}$&1&-1&A&A&1&1&-A&-A&A&A&-1&-1&-A&-A&1&1&1&1&-A&-A
&-1&-1&A&A&-A&-A&1&1&A&A

\\$\chi _{60}^ {({49})}$&1&-1&A&-A&1&-1&A&-A&-A&A&-1&1&-A&A&-1&1&-1&1&-A&A
&-1&1&-A&A&A&-A&1&-1&A&-A

\\$\chi _{60}^ {({50})}$&1&-1&-A&A&1&-1&-A&A&A&-A&-1&1&A&-A&-1&1&-1&1&A&-A
&-1&1&A&-A&-A&A&1&-1&-A&A

\\$\chi _{60}^ {({51})}$&1&1&A&-A&-1&1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1&-A&A
&1&-1&-A&A&A&-A&-1&1&A&-A

\\$\chi _{60}^ {({52})}$&1&1&-A&A&-1&1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1&A&-A
&1&-1&A&-A&-A&A&-1&1&-A&A

\\$\chi _{60}^ {({53})}$&1&-1&A&A&-1&-1&A&A&-A&-A&1&1&-A&-A&1&1&1&1&-A&-A
&1&1&-A&-A&A&A&-1&-1&A&A

\\$\chi _{60}^ {({54})}$&1&-1&-A&-A&-1&-1&-A&-A&A&A&1&1&A&A&1&1&1&1&A&A
&1&1&A&A&-A&-A&-1&-1&-A&-A

\\$\chi _{60}^ {({55})}$&1&1&A&A&1&1&A&A&-A&-A&-1&-1&-A&-A&-1&-1&-1&-1&-A&-A
&-1&-1&-A&-A&A&A&1&1&A&A

\\$\chi _{60}^ {({56})}$&1&1&-A&-A&1&1&-A&-A&A&A&-1&-1&A&A&-1&-1&-1&-1&A&A
&-1&-1&A&A&-A&-A&1&1&-A&-A

\\$\chi _{60}^ {({57})}$&1&-1&-A&A&1&-1&-A&A&-A&A&1&-1&-A&A&1&-1&-1&1&A&-A
&-1&1&A&-A&A&-A&-1&1&A&-A

\\$\chi _{60}^ {({58})}$&1&-1&A&-A&1&-1&A&-A&A&-A&1&-1&A&-A&1&-1&-1&1&-A&A
&-1&1&-A&A&-A&A&-1&1&-A&A

\\$\chi _{60}^ {({59})}$&1&1&-A&A&-1&1&-A&A&-A&A&-1&1&-A&A&-1&1&1&-1&A&-A
&1&-1&A&-A&A&-A&1&-1&A&-A

\\$\chi _{60}^ {({60})}$&1&1&A&-A&-1&1&A&-A&A&-A&-1&1&A&-A&-1&1&1&-1&-A&A
&1&-1&-A&A&-A&A&1&-1&-A&A

\\$\chi _{60}^ {({61})}$&1&-1&-A&-A&-1&-1&-A&-A&-A&-A&-1&-1&-A&-A&-1&-1&1&1&A&A
&1&1&A&A&A&A&1&1&A&A

\\$\chi _{60}^ {({62})}$&1&-1&A&A&-1&-1&A&A&A&A&-1&-1&A&A&-1&-1&1&1&-A&-A
&1&1&-A&-A&-A&-A&1&1&-A&-A

\\$\chi _{60}^ {({63})}$&1&1&-A&-A&1&1&-A&-A&-A&-A&1&1&-A&-A&1&1&-1&-1&A&A
&-1&-1&A&A&A&A&-1&-1&A&A

\\$\chi _{60}^ {({64})}$&1&1&A&A&1&1&A&A&A&A&1&1&A&A&1&1&-1&-1&-A&-A
&-1&-1&-A&-A&-A&-A&-1&-1&-A&-A\\
\end{tabular}\\
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
$\chi _{60}^ {(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\$\chi _{60}^ {(2)}$&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&-1&-1&-1&1&-1&1

\\$\chi _{60}^ {(3)}$&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1

\\$\chi _{60}^ {(4)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\$\chi _{60}^ {(5)}$&1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1

\\$\chi_{60}^ {(6)}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\$\chi _{60}^ {(7)}$&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {(8)}$&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&1&1&-1&1&-1&-1&-1&-1

\\$\chi _{60}^ {(9)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\$\chi _{60}^ {({10})}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&-1&1&-1&-1&1

\\$\chi _{60}^ {({11})}$&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&-1&-1&1&1&-1

\\$\chi _{60}^ {({12})}$&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({13})}$&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&1&-1&1&-1&-1&1

\\$\chi _{60}^ {({14})}$&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1
&1&1&1&1&-1&-1&1&1

\\$\chi _{60}^ {({15})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1

\\$\chi _{60}^ {({16})}$&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&-1&1&1&1&-1&-1

\\$\chi _{60}^ {({17})}$&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1
&1&1&-1&1&-1&-1&1&1

\\$\chi _{60}^ {({18})}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&1&-1&1&-1&-1&1

\\$\chi _{60}^ {({19})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({20})}$&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1
&-1&1&-1&-1&-1&1&1&-1

\\$\chi _{60}^ {({21})}$&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1
&1&-1&-1&-1&1&-1&-1&1

\\$\chi _{60}^ {({22})}$&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&-1&1&-1&-1&1&1

\\$\chi _{60}^ {({23})}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&-1&1&1&1&-1&-1

\\$\chi _{60}^ {({24})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1

\\$\chi _{60}^ {({25})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&-1&-1&1&1&-1&-1&1&1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccccc}
  & & & & & & & & & &40 & & & & & & & & & &50 & & & & & & & &\\\hline
\\$\chi _{60}^ {({26})}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1
&-1&1&1&-1&-1&1&-1&1

\\$\chi _{60}^ {({27})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\$\chi _{60}^ {({28})}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&-1&1&-1&1&-1

\\$\chi _{60}^ {({29})}$&-1&1&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1
&-1&1&-1&-1&-1&1&-1&1

\\$\chi _{60}^ {({30})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&1&1&1&1&1

\\$\chi _{60}^ {({31})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&-1&-1&1&-1&-1&-1&-1

\\$\chi _{60}^ {({32})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&-1&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {({33})}$&1&-1&1&-1&-A&A&-1&1&A&-A&A&-A&-1&1&-A&A&1&-1&-1&1
&A&-A&-1&-1&-A&A&-A&A

\\$\chi _{60}^ {({34})}$&1&-1&1&-1&A&-A&-1&1&-A&A&-A&A&-1&1&A&-A&1&-1&-1&1
&-A&A&-1&-1&A&-A&A&-A

\\$\chi _{60}^ {({35})}$&-1&1&1&-1&A&-A&-1&1&-A&A&-A&A&-1&1&A&-A&1&-1&-1&1
&-A&A&1&-1&A&-A&A&-A

\\$\chi _{60}^ {({36})}$&-1&1&1&-1&-A&A&-1&1&A&-A&A&-A&-1&1&-A&A&1&-1&-1&1
&A&-A&1&-1&-A&A&-A&A

\\$\chi _{60}^ {({37})}$&-1&-1&1&1&A&A&-1&-1&-A&-A&-A&-A&-1&-1&A&A&1&1&-1&-1
&-A&-A&1&1&A&A&A&A

\\$\chi _{60}^ {({38})}$&-1&-1&1&1&-A&-A&-1&-1&A&A&A&A&-1&-1&-A&-A&1&1&-1&-1
&A&A&1&1&-A&-A&-A&-A

\\$\chi _{60}^ {({39})}$&1&1&1&1&-A&-A&-1&-1&A&A&A&A&-1&-1&-A&-A&1&1&-1&-1
&A&A&-1&1&-A&-A&-A&-A

\\$\chi _{60}^ {({40})}$&1&1&1&1&A&A&-1&-1&-A&-A&-A&-A&-1&-1&A&A&1&1&-1&-1
&-A&-A&-1&1&A&A&A&A

\\$\chi _{60}^ {({41})}$&-1&1&1&-1&A&-A&-1&1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1
&-A&A&-1&-1&A&-A&-A&A

\\$\chi _{60}^ {({42})}$&-1&1&1&-1&-A&A&-1&1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1
&A&-A&-1&-1&-A&A&A&-A

\\$\chi _{60}^ {({43})}$&1&-1&1&-1&-A&A&-1&1&A&-A&-A&A&1&-1&A&-A&-1&1&-1&1
&A&-A&1&-1&-A&A&A&-A

\\$\chi _{60}^ {({44})}$&1&-1&1&-1&A&-A&-1&1&-A&A&A&-A&1&-1&-A&A&-1&1&-1&1
&-A&A&1&-1&A&-A&-A&A

\\$\chi _{60}^ {({45})}$&1&1&1&1&-A&-A&-1&-1&A&A&-A&-A&1&1&A&A&-1&-1&-1&-1
&A&A&1&1&-A&-A&A&A

\\$\chi _{60}^ {({46})}$&1&1&1&1&A&A&-1&-1&-A&-A&A&A&1&1&-A&-A&-1&-1&-1&-1
&-A&-A&1&1&A&A&-A&-A

\\$\chi _{60}^ {({47})}$&-1&-1&1&1&A&A&-1&-1&-A&-A&A&A&1&1&-A&-A&-1&-1&-1&-1
&-A&-A&-1&1&A&A&-A&-A

\\$\chi _{60}^ {({48})}$&-1&-1&1&1&-A&-A&-1&-1&A&A&-A&-A&1&1&A&A&-1&-1&-1&-1
&A&A&-1&1&-A&-A&A&A

\\$\chi _{60}^ {({49})}$&1&-1&-1&1&-A&A&-1&1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1
&A&-A&1&-1&A&-A&-A&A

\\$\chi _{60}^ {({50})}$&1&-1&-1&1&A&-A&-1&1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1
&-A&A&1&-1&-A&A&A&-A

\\$\chi _{60}^ {({51})}$&-1&1&-1&1&A&-A&-1&1&A&-A&-A&A&1&-1&-A&A&1&-1&1&-1
&-A&A&-1&-1&-A&A&A&-A

\\$\chi _{60}^ {({52})}$&-1&1&-1&1&-A&A&-1&1&-A&A&A&-A&1&-1&A&-A&1&-1&1&-1
&A&-A&-1&-1&A&-A&-A&A

\\$\chi _{60}^ {({53})}$&-1&-1&-1&-1&A&A&-1&-1&A&A&-A&-A&1&1&-A&-A&1&1&1&1
&-A&-A&-1&1&-A&-A&A&A

\\$\chi _{60}^ {({54})}$&-1&-1&-1&-1&-A&-A&-1&-1&-A&-A&A&A&1&1&A&A&1&1&1&1
&A&A&-1&1&A&A&-A&-A

\\$\chi _{60}^ {({55})}$&1&1&-1&-1&-A&-A&-1&-1&-A&-A&A&A&1&1&A&A&1&1&1&1
&A&A&1&1&A&A&-A&-A

\\$\chi _{60}^ {({56})}$&1&1&-1&-1&A&A&-1&-1&A&A&-A&-A&1&1&-A&-A&1&1&1&1
&-A&-A&1&1&-A&-A&A&A

\\$\chi _{60}^ {({57})}$&-1&1&-1&1&A&-A&-1&1&A&-A&A&-A&-1&1&A&-A&-1&1&1&-1
&-A&A&1&-1&-A&A&-A&A

\\$\chi _{60}^ {({58})}$&-1&1&-1&1&-A&A&-1&1&-A&A&-A&A&-1&1&-A&A&-1&1&1&-1
&A&-A&1&-1&A&-A&A&-A

\\$\chi _{60}^ {({59})}$&1&-1&-1&1&-A&A&-1&1&-A&A&-A&A&-1&1&-A&A&-1&1&1&-1
&A&-A&-1&-1&A&-A&A&-A

\\$\chi _{60}^ {({60})}$&1&-1&-1&1&A&-A&-1&1&A&-A&A&-A&-1&1&A&-A&-1&1&1&-1
&-A&A&-1&-1&-A&A&-A&A

\\$\chi _{60}^ {({61})}$&1&1&-1&-1&-A&-A&-1&-1&-A&-A&-A&-A&-1&-1&-A&-A&-1&-1&1&1
&A&A&-1&1&A&A&A&A

\\$\chi _{60}^ {({62})}$&1&1&-1&-1&A&A&-1&-1&A&A&A&A&-1&-1&A&A&-1&-1&1&1
&-A&-A&-1&1&-A&-A&-A&-A

\\$\chi _{60}^ {({63})}$&-1&-1&-1&-1&A&A&-1&-1&A&A&A&A&-1&-1&A&A&-1&-1&1&1
&-A&-A&1&1&-A&-A&-A&-A

\\$\chi _{60}^ {({64})}$&-1&-1&-1&-1&-A&-A&-1&-1&-A&-A&-A&-A&-1&-1&-A&-A&-1&-1&1&1
&A&A&1&1&A&A&A&A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccc}
  & &60 & & & &\\\hline
$\chi _{60}^ {(1)}$&1&1&1&1&1&1

\\$\chi _{60}^ {(2)}$&1&-1&1&-1&-1&1

\\$\chi _{60}^ {(3)}$&1&-1&-1&1&-1&1

\\$\chi _{60}^ {(4)}$&1&-1&-1&1&-1&1

\\$\chi _{60}^ {(5)}$&1&-1&1&-1&-1&1

\\$\chi _{60}^ {(6)}$&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {(7)}$&1&1&1&1&-1&-1

\\$\chi _{60}^ {(8)}$&1&1&1&1&-1&-1

\\$\chi _{60}^ {(9)}$&1&1&-1&-1&-1&-1

\\$\chi _{60}^ {({10})}$&-1&1&1&-1&1&-1

\\$\chi _{60}^ {({11})}$&-1&1&-1&1&1&-1

\\$\chi _{60}^ {({12})}$&-1&1&-1&1&1&-1

\\$\chi _{60}^ {({13})}$&-1&1&1&-1&1&-1

\\$\chi _{60}^ {({14})}$&-1&-1&-1&-1&1&1

\\$\chi _{60}^ {({15})}$&-1&-1&1&1&1&1

\\$\chi _{60}^ {({16})}$&-1&-1&1&1&1&1

\\$\chi _{60}^ {({17})}$&-1&-1&-1&-1&1&1

\\$\chi _{60}^ {({18})}$&-1&1&-1&1&-1&1

\\$\chi _{60}^ {({19})}$&-1&1&1&-1&-1&1

\\$\chi _{60}^ {({20})}$&-1&1&1&-1&-1&1

\\$\chi _{60}^ {({21})}$&-1&1&-1&1&-1&1

\\$\chi _{60}^ {({22})}$&-1&-1&1&1&-1&-1

\\$\chi _{60}^ {({23})}$&-1&-1&-1&-1&-1&-1

\\$\chi _{60}^ {({24})}$&-1&-1&-1&-1&-1&-1

\\$\chi _{60}^ {({25})}$&-1&-1&1&1&-1&-1

\\$\chi _{60}^ {({26})}$&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({27})}$&1&-1&1&-1&1&-1

\\$\chi _{60}^ {({28})}$&1&-1&1&-1&1&-1

\\$\chi _{60}^ {({29})}$&1&-1&-1&1&1&-1

\\$\chi _{60}^ {({30})}$&1&1&1&1&1&1

\\$\chi _{60}^ {({31})}$&1&1&-1&-1&1&1

\\$\chi _{60}^ {({32})}$&1&1&-1&-1&1&1

\\$\chi _{60}^ {({33})}$&1&-1&A&-A&-1&1

\\$\chi _{60}^ {({34})}$&1&-1&-A&A&-1&1

\\$\chi _{60}^ {({35})}$&1&-1&-A&A&-1&1

\\$\chi _{60}^ {({36})}$&1&-1&A&-A&-1&1

\\$\chi _{60}^ {({37})}$&1&1&-A&-A&-1&-1

\\$\chi _{60}^ {({38})}$&1&1&A&A&-1&-1

\\$\chi _{60}^ {({39})}$&1&1&A&A&-1&-1

\\$\chi _{60}^ {({40})}$&1&1&-A&-A&-1&-1

\\$\chi _{60}^ {({41})}$&-1&1&A&-A&1&-1

\\$\chi _{60}^ {({42})}$&-1&1&-A&A&1&-1

\\$\chi _{60}^ {({43})}$&-1&1&-A&A&1&-1

\\$\chi _{60}^ {({44})}$&-1&1&A&-A&1&-1

\\$\chi _{60}^ {({45})}$&-1&-1&-A&-A&1&1
\end{tabular}

\noindent \begin{tabular}{c|cccccc}
  & &60 & & & &\\\hline

\\$\chi _{60}^ {({46})}$&-1&-1&A&A&1&1

\\$\chi _{60}^ {({47})}$&-1&-1&A&A&1&1

\\$\chi _{60}^ {({48})}$&-1&-1&-A&-A&1&1

\\$\chi _{60}^ {({49})}$&-1&1&-A&A&-1&1

\\$\chi _{60}^ {({50})}$&-1&1&A&-A&-1&1

\\$\chi _{60}^ {({51})}$&-1&1&A&-A&-1&1

\\$\chi _{60}^ {({52})}$&-1&1&-A&A&-1&1

\\$\chi _{60}^ {({53})}$&-1&-1&A&A&-1&-1

\\$\chi _{60}^ {({54})}$&-1&-1&-A&-A&-1&-1

\\$\chi _{60}^ {({55})}$&-1&-1&-A&-A&-1&-1

\\$\chi _{60}^ {({56})}$&-1&-1&A&A&-1&-1

\\$\chi _{60}^ {({57})}$&1&-1&-A&A&1&-1

\\$\chi _{60}^ {({58})}$&1&-1&A&-A&1&-1

\\$\chi _{60}^ {({59})}$&1&-1&A&-A&1&-1

\\$\chi _{60}^ {({60})}$&1&-1&-A&A&1&-1

\\$\chi _{60}^ {({61})}$&1&1&A&A&1&1

\\$\chi _{60}^ {({62})}$&1&1&-A&-A&1&1

\\$\chi _{60}^ {({63})}$&1&1&-A&-A&1&1

\\$\chi _{60}^ {({64})}$&1&1&A&A&1&1\\
\end{tabular}
\begin{array}{cccc}-1&0&1&0 \\
0&1&0&0 \\ 0&0&1&0
\\ 0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccc}1&0&0&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1 \end{array}\right)$,
$\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 1&0&-1&1\\0&0&0&1
\end{array}\right)$,
 $\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&1&2&-1 \end{array}
\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0\\
0&0&0&1\end{array}\right)$,
 $s_{2}:=\left(\begin{array}{cccc}-1&0&0&0 \\
0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
\end{array}\right)$,
$s_{3}:=\left(\begin{array}{cccc}1&0&0&0 \\
0&1&0&0 \\ 2&1&-1&0 \\ 2&2&0&-1
\end{array}\right)$,$s_{4}:=\left(\begin{array}{cccc} 1&1&0&-1 \\
2&1&-2&0 \\ 2&2&-1&-1 \\ 4&2&-2&-1
\end{array}\right)$,\\$s_{5}:=\left(\begin{array}{cccc}-1&0&1&0 \\
0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1\end{array}\right)$,
 $s_{6}:=\left(\begin{array}{cccc}1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1\end{array}\right)$,
 $s_{7}:=\left(\begin{array}{cccc}-1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1 \end{array}\right)$,
$s_{8}:=\left(\begin{array}{cccc}1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0
\\ 0&0&0&-1\end{array}\right)$,\\
$s_{9}:=\left(\begin{array}{cccc}1&1&-1&0 \\ 0&1&0&0 \\ 2&1&-1&0
\\ 2&2&0&-1\end{array}\right)$,
$s_{10}:=\left(\begin{array}{cccc}1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0
\\ 0&-3&2&0\end{array}\right)$,
$s_{11}:=\left(\begin{array}{cccc}-1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0
\\ 0&3&-2&0\end{array}\right)$,
 $s_{12}:=\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2
 \end{array}\right)$,\\
 $s_{13}:=\left(\begin{array}{cccc}1&1&-1&0 \\ 0&1&-2&1 \\ 1&1&-2&1 \\ 2&1&-4&2 \end{array}\right)$,
  $s_{14}:=\left(\begin{array}{cccc}1&0&-1&0 \\ 2&-1&-2&1 \\ 1&-1&-2&1 \\ 2&-1&-4&2\end{array}\right)$,
$s_{15}:=\left(\begin{array}{cccc}-1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0
\\ 0&-3&2&0\end{array}\right)$,
 $s_{16}:=\left(\begin{array}{cccc}1&1&-1&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0
 \end{array}\right)$,\\
 $s_{17}:=\left(\begin{array}{cccc}1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3\end{array}\right)$,
$s_{18}:=\left(\begin{array}{cccc}-1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2
\\ 0&0&4&-3\end{array}\right)$,$s_{19}:=\left(\begin{array}{cccc}-1&
0&2&-1 \\ -2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3
\end{array}\right)$,
  $s_{20}:=\left(\begin{array}{cccc}-1&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-2&1 \\ -2&2&-2&1
  \end{array}\right)$,\\
 $s_{21}:=\left(\begin{array}{cccc}1&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&2&-1 \\ 2&-2&2&-1 \end{array}\right)$,
$s_{22}:=\left(\begin{array}{cccc}-1&0&-1&1 \\ 0&1&-2&1 \\ 0&0&-3&2
\\ 0&0&-4&3\end{array}\right)$,
$s_{23}:=\left(\begin{array}{cccc}-1&1&1&-1 \\ -2&1&2&-1 \\ -2&1&3&-2
\\ -2&2&4&-3\end{array}\right)$,
 $s_{24}:=\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&-1&-2&1 \\ 2&0&-3&1 \\ 4&0&-4&1
 \end{array}\right)$,\\
 $s_{25}:=\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

$\chi_{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
& 1&1&1&1\\

$\chi_{1}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1
& -1&-1&-1&1&1&1&1\\

$\chi_{1}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&1
& 1&1&-1&-1&-1&-1\\

$\chi_{1}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
& -1&-1&-1&-1&-1&-1\\

$\chi_{1}^{(5)}$&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&1&1&.&.
& .&.&.&.&.&.&.\\

$\chi_{1}^{(6)}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&.&.
& .&.&.&.&.&.&.\\

$\chi_{1}^{(7)}$&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&-2&-2
& -2&1&1&.&.&.&.\\

$\chi_{1}^{(8)}$&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&2&2&2
& -1&-1&.&.&.&.\\

$\chi_{1}^{(9)}$&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2& .&-1&1&2&-2
& .&-1&1&.&.&-2&2\\

$\chi_{1}^{({10})}$&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2& .&-1&1&-2
& 2&.&1&-1&.&.&2&-2\\

$\chi_{1}^{({11})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2& .&1&-1&2
& -2&.&-1&1&.&.&2&-2\\

$\chi_{1}^{({12})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2& .&1&-1&-2
& 2&.&1&-1&.&.&-2&2\\

$\chi_{1}^{({13})}$&4&4&4&4&-2&-2&.&.&.&-2&-2&1&1&1&.&.&.&.
& .&.&.&.&.&.&.\\

$\chi_{1}^{({14})}$&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.&.&.
& .&.&2&.&-2&-2\\

$\chi_{1}^{({15})}$&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.&.&.
& .&.&-2&.&2&2\\

$\chi_{1}^{({16})}$&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2& .&.&.&4&-4
& .&1&-1&.&.&.&.\\

$\chi_{1}^{({17})}$&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2&.&.&.&-4&4
& .&-1&1&.&.&.&.\\

$\chi_{1}^{({18})}$&8&-8&.&.&2&-2&4&-4&.&-1&1&2&-2& .&1&-1&.
& .&.&.&.&.&.&.&.\\

$\chi_{1}^{({19})}$&8&-8&.&.&2&-2&-4&4&.&-1&1&2&-2& .&-1&1&.
& .&.&.&.&.&.&.&.\\

$\chi_{1}^{({20})}$&9&9&1&-3&.&.&-3&-3&1&.&.&.&.& .&.&.&-3&-3
& 1&.&.&1&-1&1&1\\

$\chi_{1}^{({21})}$&9&9&1&-3&.&.&-3&-3&1&.&.&.&.& .&.&.&3&3
& -1&.&.&-1&1&-1&-1\\

$\chi_{1}^{({22})}$&9&9&1&-3&.&.&3&3&-1&.&.&.&.& .&.&.&-3&-3
& 1&.&.&-1&1&-1&-1\\

$\chi_{1}^{({23})}$&9&9&1&-3&.&.&3&3&-1&.&.&.&.& .&.&.&3&3
& -1&.&.&1&-1&1&1\\

$\chi_{1}^{({24})}$&12&12&-4&4&.&.&.&.&.&.&.&-3&-3& 1&.&.&.&.
& .&.&.&.&.&.&.\\

$\chi_{1}^{({25})}$&16&-16&.&.&-2&2&.&.&.&-2&2&-2&2& .&.&.&.
& .&.&.&.&.&.&.&.\\
  \end{tabular}
\begin{array}{cccc}-1&0&1&0
\\ 0&1&0&0
\\ 0&0&1&0 \\ 0&0&0&1\end{array}\right)$,
 $\left(\begin{array}{cccc}1&0&0&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1\end{array}\right)$,
  $\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 1&0&-1&1 \\ 0&0&0&1\end{array}\right)$,
$\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0\\ 0&1&2&
-1\end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_2}$ are:\\
$\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0\\ 0&0&0&
1\end{array}\right)$,
 $\left(\begin{array}{cccc}-1&0&0&0 \\
0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1\end{array}\right)$,
$\left(\begin{array}{cccc}1&0&0&0 \\ 0&1&0&0 \\ 2&1&-1&0\\ 2&2&0&-1
\end{array}\right)$,
 $\left(\begin{array}{cccc}1&1&0&-1 \\ 2&1&-2&0 \\ 2&2&-1&-1 \\ 4&2&-2&-1 \end{array}\right)$,
$\left(\begin{array}{cccc}-1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1
\\ -2&2&2&-1\end{array}\right)$,
 $\left(\begin{array}{cccc}1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1\end{array}\right)$,
 $\left(\begin{array}{cccc}-1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1\end{array}\right)$,
$\left(\begin{array}{cccc}1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0
\\ 0&0&0&-1\end{array}\right)$,
 $\left(\begin{array}{cccc}1&1&-1&
0 \\ 0&1&0&0 \\ 2&1&-1&0 \\ 2&2&0&-1\end{array}\right)$,
 $\left(\begin{array}{cccc}1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0 \end{array}\right)$,
 $\left(\begin{array}{cccc}-1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0 \end{array}\right)$,
$\left(\begin{array}{cccc}-1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1
\\ -2&-1&4&-2\end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&
  1&-2&1 \\ 1&1&-2&1 \\ 2&1&-4&2\end{array}\right)$,
$\left(\begin{array}{cccc}1&0&-1&0 \\ 2&-1&-2&1 \\ 1&-1&-2&1
\\ 2&-1&-4&2\end{array}\right)$,
 $\left(\begin{array}{cccc}-1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0\end{array}\right)$,
 $\left(\begin{array}{cccc}1&1&-1&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0 \end{array}\right)$,
$\left(\begin{array}{cccc}1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2
\\ 0&0&-4&3 \end{array}\right)$,
 $\left(\begin{array}{cccc}-1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3\end{array}\right)$,
$\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&1&2&-1 \\ -2&1&3&-2
\\ -2&2&4&-3 \end{array}\right)$,
 $\left(\begin{array}{cccc}-1&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-2&1 \\ -2&2&-2&1 \end{array}\right)$,
 $\left(\begin{array}{cccc}1&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&2&-1 \\ 2&-2&2&-1 \end{array}\right)$,
 $\left(\begin{array}{cccc}-1&0&-1&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3 \end{array}\right)$,
 $\left(\begin{array}{cccc}-1&1&1&-1 \\ -2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3\end{array}\right)$,
$\left(\begin{array}{cccc}1&0&-1&0 \\ 2&-1&-2&1 \\ 2&0&-3&1
\\ 4&0&-4&1\end{array}\right)$,
  $\left(\begin{array}{cccc}-1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & &\\\hline
$\chi_{2}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
& 1&1&1&1\\

$\chi_{2}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1
& -1&-1&-1&1&1&1&1\\

$\chi_{2}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&1
& 1&1&-1&-1&-1&-1\\

$\chi_{2}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
& -1&-1&-1&-1&-1&-1\\

$\chi_{2}^{(5)}$&2&2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&1&1&.&.
& .&.&.&.&.&.&.\\

$\chi_{2}^{(6)}$&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&.&.
& .&.&.&.&.&.&.\\

$\chi_{2}^{(7)}$&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&-2&-2
& -2&1&1&.&.&.&.\\

$\chi_{2}^{(8)}$&2&2&2&2&-1&-1&.&.&.&2&2&-1&-1&-1&.&.&2&2&2
& -1&-1&.&.&.&.\\

$\chi_{2}^{(9)}$&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2&.&-1&1&2&-2
& .&-1&1&.&.&-2&2\\

$\chi_{2}^{({10})}$&4&-4&.&.&1&-1&2&-2&.&1&-1&-2&2& .&-1&1&-2
& 2&.&1&-1&.&.&2&-2\\

$\chi_{2}^{({11})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2& .&1&-1&2
& -2&.&-1&1&.&.&2&-2\\

$\chi_{2}^{({12})}$&4&-4&.&.&1&-1&-2&2&.&1&-1&-2&2& .&1&-1&-2
& 2&.&1&-1&.&.&-2&2\\

$\chi_{2}^{({13})}$&4&4&4&4&-2&-2&.&.&.&-2&-2&1&1& 1&.&.&.&.
& .&.&.&.&.&.&.\\

$\chi_{2}^{({14})}$&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.&.&.
& .&.&2&.&-2&-2\\

$\chi_{2}^{({15})}$&6&6&-2&2&.&.&.&.&.&.&.&3&3&-1&.&.&.&.&.
& .&.&-2&.&2&2\\

$\chi_{2}^{({16})}$&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2& .&.&.&4&-4
& .&1&-1&.&.&.&.\\

$\chi_{2}^{({17})}$&8&-8&.&.&-1&1&.&.&.&2&-2&2&-2& .&.&.&-4&4
 &.&-1&1&.&.&.&.\\

$\chi_{2}^{({18})}$&8&-8&.&.&2&-2&4&-4&.&-1&1&2&-2& .&1&-1&.
& .&.&.&.&.&.&.&.\\

$\chi_{2}^{({19})}$&8&-8&.&.&2&-2&-4&4&.&-1&1&2&-2& .&-1&1&.
& .&.&.&.&.&.&.&.\\

$\chi_{2}^{({20})}$&9&9&1&-3&.&.&-3&-3&1&.&.&.&.& .&.&.&-3&-3
& 1&.&.&1&-1&1&1\\

$\chi_{2}^{({21})}$&9&9&1&-3&.&.&-3&-3&1&.&.&.&.& .&.&.&3&3
& -1&.&.&-1&1&-1&-1\\

$\chi_{2}^{({22})}$&9&9&1&-3&.&.&3&3&-1&.&.&.&.&.&.&.&-3&-3
& 1&.&.&-1&1&-1&-1\\

$\chi_{2}^{({23})}$&9&9&1&-3&.&.&3&3&-1&.&.&.&.& .&.&.&3&3
& -1&.&.&1&-1&1&1\\

$\chi_{2}^{({24})}$&12&12&-4&4&.&.&.&.&.&.&.&-3&-3& 1&.&.&.&.
& .&.&.&.&.&.&.\\

$\chi_{2}^{({25})}$&16&-16&.&.&-2&2&.&.&.&-2&2&-2&2& .&.&.&.
& .&.&.&.&.&.&.&.\\
  \end{tabular}
\begin{array}{cccc} 1&0&0&0
\\ 0&1&0&0
\\ 2&1&-1&0
\\ 2&2&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 2&-1&0&0 \\ 2&-1&-1&1 \\ 2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 1&-1&1&-1 \\ 2&-1&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_3}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -3&0&1&0 \\ -4&1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -2&1&-2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -1&1&-1&0 \\ -2&2&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -2&-1&1&0 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -2&-1&1&0 \\ -2&-1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ 0&-1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -3&1&1&0 \\ -4&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -3&1&1&0 \\ -4&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -2&1&-1&1 \\ -4&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -2&1&-1&1 \\ -2&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -1&2&-1&0 \\ -2&3&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&1&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -1&1&-1&1 \\ -2&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -1&1&-1&1 \\ 0&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ 0&2&-1&0 \\ 0&3&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -3&0&1&0 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 1&0&-1&1 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 1&0&-1&1 \\ 2&1&-2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 2&1&-1&0 \\ 2&2&0&-1  \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{3}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
& 1&1&1&1\\

$\chi_{3}^{(2)}$&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1
& -1&-1&-1&1&1&1&1\\

$\chi_{3}^{(3)}$&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
& -1&-1&1&1&1&1&1\\

$\chi_{3}^{(4)}$&1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1
& 1&-1&-1&-1&1&-1&1\\

$\chi_{3}^{(5)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1
& 1&-1&1&-1&1&-1&1\\

$\chi_{3}^{(6)}$&1&-1&1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&1
& 1&-1&-1&1&-1&-1&1\\

$\chi_{3}^{(7)}$&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&1
& 1&-1&1&1&-1&-1&1\\

$\chi_{3}^{(8)}$&1&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&1
& -1&-1&-1&-1&-1&1&1\\

$\chi_{3}^{(9)}$&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1
& -1&-1&1&-1&-1&1&1\\

$\chi_{3}^{({10})}$&1&1&1&-1&-1&1&-1&-1&1& 1&-1&1&1&-1&-1&1&-1
& -1&1&1&-1&-1&-1&1&1\\

$\chi_{3}^{({11})}$&1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&-1
& -1&1&1&1&-1&-1&1&1\\

$\chi_{3}^{({12})}$&1&-1&1&1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1&1
& -1&-1&1&-1&1&-1&-1&1\\

$\chi_{3}^{({13})}$&1&1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1
& -1&-1&1&1&1&-1&-1&1\\

$\chi_{3}^{({14})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
& 1&-1&1&-1&-1&1&-1&1\\

$\chi_{3}^{({15})}$&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1
& 1&-1&1&1&-1&1&-1&1\\

$\chi_{3}^{({16})}$&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1
& 1&1&1&-1&1&1&1&1\\

$\chi_{3}^{({17})}$&2&.&.&.&2&2&.&.&.&-2&2&.&.&.&-2&-2&.&.&.
& 2&-2&.&.&.&-2\\

$\chi_{3}^{({18})}$&2&.&.&.& -2&2&.&.&.&-2&-2&.&.&.&2&-2&.&.
& .&2&2&.&.&.&-2\\

$\chi_{3}^{({19})}$&2&.&.&.&2&2&.&.&.&-2&-2&.&.&.&2&2&.&.&.
& -2&-2&.&.&.&-2\\

$\chi_{3}^{({20})}$&2&.&.&.&-2&2&.&.&.&-2&2&.&.&.&-2&2&.&.&.
& -2&2&.&.&.&-2\\

$\chi_{3}^{({21})}$&2&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.
& .&.&.&2&2&2&2\\

$\chi_{3}^{({22})}$&2&.&.&.&.&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.
& .&.&-2&2&-2&2\\

$\chi_{3}^{({23})}$&2&.&.&.&.&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.
& .&.&2&-2&-2&2\\

$\chi_{3}^{({24})}$&2&.&.&.&.&-2&2&2&-2&-2&.&.&.&.&.&.&.&.&.
& .&.&-2&-2&2&2\\

$\chi_{3}^{({25})}$&4&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.
& .&.&.&.&.&-4\\
\end{tabular}
\begin{array}{cccc} 1&1&0&-1
\\ 2&1& -2&0 \\ 2&2&-1&-1 \\ 4&2&-2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 2&-1&0&0 \\ 2&-1&-1&1 \\ 2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ -1&1&-2&1 \\ -2&1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&0&1 \\ 0&-2&-1&2 \\ 0&-2&-2&3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_4}$ are:\\

$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&2&0 \\ -3&-1&2&0 \\ -4&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&1&0&0 \\ -3&1&2&-1 \\ -4&1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&1&2&-1 \\ -3&0&3&-1 \\ -4&1&4&-2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&2&0 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&0&0&1 \\ -3&-1&1&1 \\ -4&-1&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ -2&-1&-1&2 \\ -2&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&1&1&-1 \\ -2&2&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&0&-2&1 \\ -1&1&-1&0 \\ 0&1&-2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&0&0&1 \\ -3&0&2&0 \\ -4&-1&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&-1&0&1 \\ -2&-1&1&1 \\ -2&-2&2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&1&1&-1 \\ 0&2&0&-1 \\ -1&2&2&-2 \\ 0&3&2&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&1&0&0 \\ -1&1&2&-1 \\ 0&1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&0&1 \\ -3&0&1&0 \\ -4&-1&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&0&-1 \\ 2&1&-2&0 \\ 2&2&-1&-1 \\ 4&2&-2&-1  \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline
$\chi_{4}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{4}^{(2)}$&1&-1&-1&1&1&-1&1&1&1&-1&1&-1&1&-1&1&1\\

$\chi_{4}^{(3)}$&1&A&-A&-1&-1&-A&1&-1&1&-A&1&A&-1&A&1&-1\\

$\chi_{4}^{(4)}$&1&-A&A&-1&-1& A&1&-1&1& A&1&-A&-1&-A&1&-1\\

$\chi_{4}^{(5)}$&2& .&.&-1&2& .&2&2&2& .&-1&.&-1& .&-1&2\\

$\chi_{4}^{(6)}$&2& .&.& 1&-2& .&2&-2&2& .&-1&.& 1& .&-1&-2\\

$\chi_{4}^{(7)}$&2&B&.&A&C&-/B&.&.&-2&/B&1&.&-A&-B&-1&-C\\

$\chi_{4}^{(8)}$&2&/B&.&-A&-C&-B&.&.&-2& B&1&.& A&-/B&-1&C\\

$\chi_{4}^{(9)}$&2&-B&.& A&C&/B&.&.&-2&-/B&1&.&-A& B&-1&-C\\

$\chi_{4}^{({10})}$& 2&-/B&.&-A&-C& B&.&.&-2&-B&1&.& A&
/B&-1&C\\

$\chi_{4}^{({11})}$&3&-1&1& .&3&-1&-1&-1&3&-1&.&1& .&-1&.&3\\

$\chi_{4}^{({12})}$&3&1&-1& .&3&1&-1&-1&3&1&.&-1& .& 1&.&3\\

$\chi_{4}^{({13})}$&3& A&A& .&-3&-A&-1&1&3&-A&.&-A& .& A&.&-3\\

$\chi_{4}^{({14})}$&3&-A&-A& .&-3& A&-1&1&3& A&.&A& .&-A&.&-3\\

$\chi_{4}^{({15})}$&4& .&.&-A&D& .&.&.&-4& .&-1&.& A& .&1&-D\\

$\chi_{4}^{({16})}$&4& .&.& A&-D& .&.&.&-4& .&-1&.&-A& .&1&D\\
  \end{tabular}
\begin{array}{cccc} -1&0&1&0
\\ 0&1&0& 0
\\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_5}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&0&-2&1 \\ 0&0&-1&0 \\ 0&1&-2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&0&-2&1 \\ -1&-1&-1&1 \\ -2&-1&-2&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&1&-1 \\ 0&-1&0&0 \\ 1&-1&1&-1 \\ 2&-1&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&1&-1 \\ 2&-1&2&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&0&-2&1 \\ 1&-1&-2&1 \\ 2&-1&-4&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ -1&-1&2&-1 \\ -2&-1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&0&2&-1 \\ 1&-1&2&-1 \\ 2&-1&2&-1  \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{5}^{(2)}$&1&1&1&-1&1&1&1&-1&1&-1& 1&1&-1&1& 1&-1&-1
& 1\\

$\chi_{5}^{(3)}$&1&1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1& 1&-1
& -1\\

$\chi_{5}^{(4)}$&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1
& -1\\

$\chi_{5}^{(5)}$&1& A&1&-1&A&1&/A&-/A&/A&-/A&/A&/A&-1&1& A&-A
& -A&A\\

$\chi_{5}^{(6)}$&1&/A&1&-1&/A&1& A&-A& A&-A& A&A&-1&1&/A&-/A
& -/A&/A\\

$\chi_{5}^{(7)}$&1& A&-1&1&A&-1&-/A&/A&-/A&-/A&/A&/A&-1&1&-A& A
& -A&-A\\

$\chi_{5}^{(8)}$&1&/A&-1&1&/A&-1&-A& A&-A&-A& A&A&-1&1&-/A&/A
& -/A&-/A\\

$\chi_{5}^{(9)}$&1& A&-1&-1&A&-1&-/A&-/A&-/A&/A&/A&/A&1&1&-A&-A
& A&-A\\

$\chi_{5}^{({10})}$&1&/A&-1&-1&/A&-1&-A&-A&-A& A& A&A&1&1&-/A
& -/A&/A&-/A\\

$\chi_{5}^{({11})}$&1& A&1&1&A&1&/A&/A&/A&/A&/A&/A&1&1& A& A&A
& A\\

$\chi_{5}^{({12})}$&1&/A&1&1&/A&1& A& A& A& A& A&A&1&1&/A&/A
& /A&/A\\

$\chi_{5}^{({13})}$&2&-1&-2&.&2&1&-2& .& 1& .&-1&2&.&-1&-2& .
& .&1\\

$\chi_{5}^{({14})}$&2&-1&2&.&2&-1& 2& .&-1& .&-1&2&.&-1& 2& .
& .&-1\\

$\chi_{5}^{({15})}$&2&-A&-2&.&B&1&-/B& .&/A& .&-/A&/B&.&-1&-B
& .&.&A\\

$\chi_{5}^{({16})}$&2&-/A&-2&.&/B&1&-B& .& A& .&-A&B&.&-1&-/B
& .&.&/A\\

$\chi_{5}^{({17})}$&2&-A&2&.&B&-1&/B& .&-/A& .&-/A&/B&.&-1& B
& .&.&-A\\

$\chi_{5}^{({18})}$&2&-/A&2&.&/B&-1& B& .&-A& .&-A&B&.&-1&/B& . & .&-/A\\

  \end{tabular}
\begin{array}{cccc} 1&0&-1&0
\\ 0&-1& 0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_6}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&0&-2&1 \\ 0&0&-1&0 \\ 0&1&-2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&0&-2&1 \\ -1&-1&-1&1 \\ -2&-1&-2&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&1&-1 \\ 0&-1&0&0 \\ 1&-1&1&-1 \\ 2&-1&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&1&-1 \\ 2&-1&2&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&0&-2&1 \\ 1&-1&-2&1 \\ 2&-1&-4&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ -1&-1&2&-1 \\ -2&-1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&0&2&-1 \\ 1&-1&2&-1 \\ 2&-1&2&-1  \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{6}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{6}^{(2)}$&1&1&1&-1&1&1&1&-1&1&-1&1&1&-1&1&1&-1&-1&1\\

$\chi_{6}^{(3)}$&1&1&-1&1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&1&-1
& -1\\

$\chi_{6}^{(4)}$&1&1&-1&-1&1&-1&-1&-1&-1& 1& 1&1&1&1&-1&-1&1
& -1\\

$\chi_{6}^{(5)}$&1& A&1&-1&A&1&/A&-/A&/A&-/A&/A&/A&-1&1& A&-A
& -A&A\\

$\chi_{6}^{(6)}$&1&/A&1&-1&/A&1& A&-A& A&-A& A&A&-1&1&/A&-/A
& -/A&/A\\

$\chi_{6}^{(7)}$&1& A&-1&1&A&-1&-/A&/A&-/A&-/A&/A&/A&-1&1&-A& A
& -A&-A\\

$\chi_{6}^{(8)}$&1&/A&-1&1&/A&-1&-A& A&-A&-A& A&A&-1&1&-/A&/A
& -/A&-/A\\

$\chi_{6}^{(9)}$&1& A&-1&-1&A&-1&-/A&-/A&-/A&/A&/A&/A&1&1&-A&-A
& A&-A\\

$\chi_{6}^{({10})}$&1&/A&-1&-1&/A&-1&-A&-A&-A& A& A&A&1&1&-/A
& -/A&/A&-/A\\

$\chi_{6}^{({11})}$&1&A&1&1&A&1&/A&/A&/A&/A&/A&/A&1&1&A&A&A
& A\\

$\chi_{6}^{({12})}$&1&/A&1&1&/A&1& A& A& A& A& A&A&1&1&/A&/A
& /A&/A\\

$\chi_{6}^{({13})}$&2&-1&-2&.&2&1&-2& .& 1& .&-1&2&.&-1&-2& .
& .&1\\

$\chi_{6}^{({14})}$&2&-1&2&.&2&-1& 2& .&-1& .&-1&2&.&-1& 2& .
& .&-1\\

$\chi_{6}^{({15})}$&2&-A&-2&.&B&1&-/B& .&/A& .&-/A&/B&.&-1&-B
& .&.&A\\

$\chi_{6}^{({16})}$&2&-/A&-2&.&/B&1&-B& .& A& .&-A&B&.&-1&-/B
& .&.&/A\\

$\chi_{6}^{({17})}$&2&-A&2&.&B&-1&/B& .&-/A& .&-/A&/B&.&-1& B
& .&.&-A\\

$\chi_{6}^{({18})}$&2&-/A&2&.&/B&-1& B& .&-A& .&-A&B&.&-1&/B& .
& .&-/A\\

  \end{tabular}
\begin{array}{cccc} -1&0&1&0
\\ 0&1&0& 0
\\ 0&0&1&0
\\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_7}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&0&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20\\\hline
$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{7}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1
& -1&1\\

$\chi_{7}^{(3)}$&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&-1&1
& 1&-1\\

$\chi_{7}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1
& -1&1\\

$\chi_{7}^{(5)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
& 1&-1\\

$\chi_{7}^{(6)}$&1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
& -1&-1\\

$\chi_{7}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
& 1&1\\

$\chi_{7}^{(8)}$&1&-1&-1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1&1
& -1&-1\\

$\chi_{7}^{(9)}$&2&.&.&-2&-1&.&.&2&-2&2&1&.&.&-2&-1&.&.&2&-2
& 1\\

$\chi_{7}^{({10})}$&2&.&.&2&1&.&.&-2&2&-2&1&.&.&-2&-1&.&.&2
& -2&-1\\

$\chi_{7}^{({11})}$&2&.&.&2&-1&.&.&2&2&2&-1&.&.&2&-1&.&.&2&2
& -1\\

$\chi_{7}^{({12})}$&2&.&.&-2&1&.&.&-2&-2&-2&-1&.&.&2&-1&.&.&2
& 2&1\\

$\chi_{7}^{({13})}$&3&-1&1&1&.&-1&1&-1&-3&3&.&-1&1&1&.&-1&1
& -1&-3&.\\

$\chi_{7}^{({14})}$&3&1&-1&1&.&1&-1&-1&-3&3&.&1&-1&1&.&1&-1
& -1&-3&.\\

$\chi_{7}^{({15})}$&3&1&-1&-1&.&1&-1&1&3&-3&.&-1&1&1&.&-1&1
& -1&-3&.\\

$\chi_{7}^{({16})}$&3&-1&1&-1&.&-1&1&1&3&-3&.&1&-1&1&.&1&-1
& -1&-3&.\\

$\chi_{7}^{({17})}$&3&-1&1&-1&.&1&-1&-1&3&3&.&-1&1&-1&.&1&-1
& -1&3&.\\

$\chi_{7}^{({18})}$&3&1&-1&-1&.&-1&1&-1&3&3&.&1&-1&-1&.&-1&1
& -1&3&.\\

$\chi_{7}^{({19})}$&3&1&-1&1&.&-1&1&1&-3&-3&.&-1&1&-1&.&1&-1
& -1&3&.\\

$\chi_{7}^{({20})}$&3&-1&1&1&.&1&-1&1&-3&-3&.&1&-1&-1&.&-1&1
& -1&3&.\\
  \end{tabular}
\begin{array}{cccc} 1&0&-1&0
\\ 0&-1& 0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_8}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&0&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-2&0&1 \\ 0&-2&1&0 \\ 0&-3&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ 0&-2&-1&2 \\ 0&-3&-2&3  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{8}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1
& -1&1\\

$\chi_{8}^{(3)}$&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&-1&1
& 1&-1\\

$\chi_{8}^{(4)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1
& -1&1\\

$\chi_{8}^{(5)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1
& 1&-1\\

$\chi_{8}^{(6)}$&1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
& -1&-1\\

$\chi_{8}^{(7)}$&1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
& 1&1\\

$\chi_{8}^{(8)}$&1&-1&-1&-1&1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1&1
& -1&-1\\

$\chi_{8}^{(9)}$&2&.&.&-2&-1&.&.&2&-2&2&1&.&.&-2&-1&.&.&2&-2
& 1\\

$\chi_{8}^{({10})}$&2&.&.&2&1&.&.&-2&2&-2&1&.&.&-2&-1&.&.&2
& -2&-1\\

$\chi_{8}^{({11})}$&2&.&.&2&-1&.&.&2&2&2&-1&.&.&2&-1&.&.&2&2
& -1\\

$\chi_{8}^{({12})}$&2&.&.&-2&1&.&.&-2&-2&-2&-1&.&.&2&-1&.&.&2
& 2&1\\

$\chi_{8}^{({13})}$&3&-1&1&1&.&-1&1&-1&-3&3&.&-1&1&1&.&-1&1
& -1&-3&.\\

$\chi_{8}^{({14})}$&3&1&-1&1&.&1&-1&-1&-3&3&.&1&-1&1&.&1&-1
& -1&-3&.\\

$\chi_{8}^{({15})}$&3&1&-1&-1&.&1&-1&1&3&-3&.&-1&1&1&.&-1&1
& -1&-3&.\\

$\chi_{8}^{({16})}$&3&-1&1&-1&.&-1&1&1&3&-3&.&1&-1&1&.&1&-1
& -1&-3&.\\

$\chi_{8}^{({17})}$&3&-1&1&-1&.&1&-1&-1&3&3&.&-1&1&-1&.&1&-1
& -1&3&.\\

$\chi_{8}^{({18})}$&3&1&-1&-1&.&-1&1&-1&3&3&.&1&-1&-1&.&-1&1
& -1&3&.\\

$\chi_{8}^{({19})}$&3&1&-1&1&.&-1&1&1&-3&-3&.&-1&1&-1&.&1&-1
& -1&3&.\\

$\chi_{8}^{({20})}$&3&-1&1&1&.&1&-1&1&-3&-3&.&1&-1&-1&.&-1&1
& -1&3&.\\

  \end{tabular}
\begin{array}{cccc} 1&1&-1&0
\\ 0&1&0& 0
\\ 2&1&-1&0
\\ 2&2&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}
\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ -2&-1&1&0 \\ -2&-1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&-1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -2&1&1&0 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ 0&2&-1&0 \\ 0&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&0&0 \\ 0&2&-1&0 \\ 0&3&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 2&-1&-1&0 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 2&-1&-1&0 \\ 2&-1&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ -2&-1&1&0 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&0&0 \\ 2&1&-1&0 \\ 2&1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&0&0 \\ 2&1&-1&0 \\ 2&2&0&-1  \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline

$\chi_{9}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{9}^{(2)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1\\

$\chi_{9}^{(3)}$&1&1&-1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&1&-1\\

$\chi_{9}^{(4)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1\\

$\chi_{9}^{(5)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{9}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{9}^{(7)}$&1&1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&-1&-1&1\\

$\chi_{9}^{(8)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1&-1\\

$\chi_{9}^{(9)}$&1&A&1&-1&A&-A&-1&1&-1&1&A&-A&-A&-1&-A&A\\

$\chi_{9}^{({10})}$&1&-A&1&-1&-A&A&-1&1&-1&1&-A&A&A&-1&A&-A\\

$\chi_{9}^{({11})}$&1&A&1&1&-A&-A&-1&-1&-1&-1&-A&-A&A&1&A&A\\

$\chi_{9}^{({12})}$&1&-A&1&1&A&A&-1&-1&-1&-1&A&A&-A&1&-A&-A\\

$\chi_{9}^{({13})}$&1&A&-1&1&-A&A&-1&1&1&-1&A&-A&-A&-1&A&-A\\

$\chi_{9}^{({14})}$&1&-A&-1&1&A&-A&-1&1&1&-1&-A&A&A&-1&-A&A\\

$\chi_{9}^{({15})}$&1&A&-1&-1&A&A&-1&-1&1&1&-A&-A&A&1&-A&-A\\

$\chi_{9}^{({16})}$&1&-A&-1&-1&-A&-A&-1&-1&1&1&A&A&-A&1&A&A\\

  \end{tabular}
\begin{array}{cccc} 1&-1&0&0 \\
0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{10}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ -1&1&-2&1 \\ -2&1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ -1&1&-1&1 \\ -2&1&-2&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-1&1 \\ -2&1&-2&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{10}^{(1)}$&1& 1& 1& 1&1&1&1&1& 1& 1& 1& 1&1& 1& 1& 1&1
& 1\\

$\chi_{10}^{(2)}$&1&-1& 1&-1&-1&1&1&-1&-1& 1&-1& 1&1& 1& 1& 1&1
& 1\\

$\chi_{10}^{(3)}$&1&-1& 1&-1&1&-1&1&-1& 1&-1& 1&-1&-1&-1&-1& 1
& 1&1\\

$\chi_{10}^{(4)}$&1& 1& 1& 1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1& 1
& 1&1\\

$\chi_{10}^{(5)}$&1& A&-/A& /A&-1&1&1&-1&/A&-/A& A&-A&1&-/A&-A
& -A&-/A&-A\\

$\chi_{10}^{(6)}$&1&/A&-A& A&-1&1&1&-1& A&-A&/A&-/A&1&-A&-/A&-/A
& -A&-/A\\

$\chi_{10}^{(7)}$&1& A&-/A&/A&1&-1&1&-1&-/A&/A&-A& A&-1&/A& A&-A
& -/A&-A\\

$\chi_{10}^{(8)}$&1&/A&-A& A&1&-1&1&-1&-A& A&-/A&/A&-1& A&/A&-/A
& -A&-/A\\

$\chi_{10}^{(9)}$&1&-A&-/A&-/A&-1&-1&1&1&/A&/A& A& A&-1&/A& A&-A
& -/A&-A\\

$\chi_{10}^{({10})}$&1&-/A&-A&-A&-1&-1&1&1& A& A&/A&/A&-1& A&/A
& -/A&-A&-/A\\

$\chi_{10}^{({11})}$&1&-A&-/A&-/A&1&1&1&1&-/A&-/A&-A&-A&1&-/A&-A
& -A&-/A&-A\\

$\chi_{10}^{({12})}$&1&-/A&-A&-A&1&1&1&1&-A&-A&-/A&-/A&1&-A&-/A
& -/A&-A&-/A\\

$\chi_{10}^{({13})}$&2& .&-1& .&.&-2&-1&.& .&-2& .&-2&1& 1& 1&2
& 2&-1\\

$\chi_{10}^{({14})}$&2& .&-1& .&.&2&-1&.& .& 2& .& 2&-1&-1&-1&2
& 2&-1\\

$\chi_{10}^{({15})}$&2& .&/A& .&.&-2&-1&.& .& B& .&/B&1&-/A&-A
& -/B&-B& A\\

$\chi_{10}^{({16})}$&2& .& A& .&.&-2&-1&.& .&/B& .& B&1&-A&-/A
& -B&-/B&/A\\

$\chi_{10}^{({17})}$& 2& .&/A& .&.&2&-1&.& .&-B& .&-/B&-1&/A& A
& -/B&-B& A\\

$\chi_{10}^{({18})}$&2& .& A& .&.&2&-1&.& .&-/B& .&-B&-1& A&/A
& -B&-/B&/A\\
  \end{tabular}
\begin{array}{cccc} -1&1&0&0 \\
0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{11}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ -1&1&-2&1 \\ -2&1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ -1&1&-1&1 \\ -2&1&-2&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-1&1 \\ -2&1&-2&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&
  -1&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline
$\chi_{11}^{(1)}$&1& 1& 1& 1&1&1&1&1& 1& 1& 1& 1&1& 1& 1& 1&1
& 1\\

$\chi_{11}^{(2)}$&1&-1& 1&-1&-1&1&1&-1&-1& 1&-1& 1&1& 1& 1& 1&1
& 1\\

$\chi_{11}^{(3)}$&1&-1& 1&-1&1&-1&1&-1& 1&-1& 1&-1&-1&-1&-1& 1
& 1&1\\

$\chi_{11}^{(4)}$&1& 1& 1& 1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1& 1
& 1&1\\

$\chi_{11}^{(5)}$&1& A&-/A&/A&-1&1&1&-1&/A&-/A& A&-A&1&-/A&-A&-A
& -/A&-A\\

$\chi_{11}^{(6)}$&1&/A&-A& A&-1&1&1&-1& A&-A&/A&-/A&1&-A&-/A&-/A
& -A&-/A\\

$\chi_{11}^{(7)}$&1& A&-/A&/A&1&-1&1&-1&-/A&/A&-A& A&-1&/A& A&-A
& -/A&-A\\

$\chi_{11}^{(8)}$&1&/A&-A& A&1&-1&1&-1&-A& A&-/A&/A&-1& A&/A&-/A
& -A&-/A\\

$\chi_{11}^{(9)}$&1&-A&-/A&-/A&-1&-1&1&1&/A&/A& A& A&-1&/A& A&-A
& -/A&-A\\

$\chi_{11}^{({10})}$&1&-/A&-A&-A&-1&-1&1&1& A& A&/A&/A&-1& A&/A
& -/A&-A&-/A\\

$\chi_{11}^{({11})}$&1&-A&-/A&-/A&1&1&1&1&-/A&-/A&-A&-A&1&-/A&-A
& -A&-/A&-A\\

$\chi_{11}^{({12})}$&1&-/A&-A&-A&1&1&1&1&-A&-A&-/A&-/A&1&-A&-/A
& -/A&-A&-/A\\

$\chi_{11}^{({13})}$&2& .&-1& .&.&-2&-1&.& .&-2& .&-2&1& 1& 1&2
& 2&-1\\

$\chi_{11}^{({14})}$&2& .& -1& .&.&2&-1&.& .& 2& .& 2&-1&-1&-1&2
& 2&-1\\

$\chi_{11}^{({15})}$&2& .&/A& .&.&-2&-1&.& .& B& .&/B&1&-/A&-A
& -/B&-B& A\\

$\chi_{11}^{({16})}$&2& .& A& .&.&-2&-1&.& .&/B& .& B&1&-A&-/A
& -B&-/B&/A\\

$\chi_{11}^{({17})}$&2& .&/A& .&.&2&-1&.& .&-B& .&-/B&-1&/A& A
& -/B&-B& A\\

$\chi_{11}^{({18})}$&2& .& A& .&.&2&-1&.& .&-/B& .&-B&-1& A&/A
& -B&-/B&/A\\
  \end{tabular}
\begin{array}{cccc} -1&-1&1&0 \\
0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&0&0&-1 \\ 3&0&-2&0 \\ 4&1&-2&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{12}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&2&0 \\ -3&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&0&0&1 \\ -3&1&1&0 \\ -4&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ -2&-2&1&1 \\ -2&-3&2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ -2&-1&-1&2 \\ -2&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&0&1 \\ -2&-1&1&1 \\ -2&-1&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ -2&-1&2&0 \\ -3&-1&2&0 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ -1&-2&0&1 \\ 0&-3&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -3&0&0&1 \\ -4&-1&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&-1&-2&2 \\ -1&0&-2&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -2&-1&-2&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&0&0&1 \\ -3&0&2&0 \\ -4&-1&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&0&0&1 \\ -2&1&1&0 \\ -2&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&-1&0&1 \\ -1&-2&1&1 \\ 0&-3&0&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&-1&1 \\ 0&-1&-2&2 \\ -1&-1&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&-1&0 \\ 0&0&-2&1 \\ 1&1&-3&1 \\ 2&1&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&0&1 \\ -3&0&1&0 \\ -4&-1&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&-2&1 \\ 1&1&-2&1 \\ 2&1&-4&2  \end{array}
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &10 &\\\hline
$\chi_{12}^{(1)}$&1&1& 1&1&1& 1& 1& 1&1& 1&1&1&1&1& 1&1& 1&1
& 1&1& 1\\

$\chi_{12}^{(2)}$&1&A& A&1&1& 1&/A&/A&/A&/A&/A&1&1&/A& 1&A& A
& A&A&A&/A\\

$\chi_{12}^{(3)}$&1&/A&/A&1&1& 1& A& A&A& A&A&1&1&A& 1&/A&/A
& /A&/A&/A& A\\

$\chi_{12}^{(4)}$&1&1& A&A&1&/A& 1& A&/A&/A&1&/A&1&A& A&/A& A
& 1&A&/A&/A\\

$\chi_{12}^{(5)}$&1&1&/A&/A&1& A& 1&/A&A& A&1&A&1&/A&/A&A&/A&1
& /A&A& A\\

$\chi_{12}^{(6)}$&1&A&/A&A&1&/A&/A& 1&A& A&/A&/A&1&1& A&1&/A&A
& /A&1& A\\

$\chi_{12}^{(7)}$&1&/A& A&/A&1& A& A& 1&/A&/A&A&A&1&1&/A&1& A
& /A&A&1&/A\\

$\chi_{12}^{(8)}$&1&/A& 1&A&1&/A& A&/A&1& 1&A&/A&1&/A& A&A& 1
& /A&1&A& 1\\

$\chi_{12}^{(9)}$&1&A& 1&/A&1& A&/A& A&1& 1&/A&A&1&A&/A&/A& 1
& A&1&/A& 1\\

$\chi_{12}^{({10})}$&2&1& .&1&.&-1&-1&-1&2& .&1&1&-2&1&-1&1&-2
& -1&2&-1&-2\\

$\chi_{12}^{({11})}$&2&A& .&/A&.&-A&-/A&-A&2& .&/A&A&-2&A&-/A&/A
& -2&-A&2&-/A&-2\\

$\chi_{12}^{({12})}$&2&/A& .&A&.&-/A&-A&-/A&2& .&A&/A&-2&/A&-A&A
& -2&-/A&2&-A&-2\\

$\chi_{12}^{({13})}$&2&/A& .&/A&.&-A&-A&-1&B& .&A&A&-2&1&-/A&1
& -/B&-/A&/B&-1&-B\\

$\chi_{12}^{({14})}$&2&A& .&A&.&-/A&-/A&-1&/B& .&/A&/A&-2&1&-A&1
& -B&-A&B&-1&-/B\\

$\chi_{12}^{({15})}$&2&A& .&1&.&-1&-/A&-/A&B& .&/A&1&-2&/A&-1&A
& -/B&-A&/B&-A&-B\\

$\chi_{12}^{({16})}$&2&/A& .&1&.&-1&-A&-A&/B& .&A&1&-2&A&-1&/A
& -B&-/A&B&-/A&-/B\\

$\chi_{12}^{({17})}$&2&1& .&A&.&-/A&-1&-A&B& .&1&/A&-2&A&-A&/A
& -/B&-1&/B&-/A&-B\\

$\chi_{12}^{({18})}$&2&1& .&/A&.&-A&-1&-/A&/B& .&1&A&-2&/A&-/A&A
& -B&-1&B&-A&-/B\\

$\chi_{12}^{({19})}$&3&.&-1&.&-1& .& .& .&3&-1&.&.&3&.& .&.&3
& .&3&.& 3\\

$\chi_{12}^{({20})}$&3&.&-A&.&-1& .& .& .&C&-/A&.&.&3&.& .&.&/C
& .&/C& .& C\\

$\chi_{12}^{({21})}$&3&.&-/A&.&-1& .& .& .&/C&-A&.&.&3&.& .&.&C
& .&C&.&/C\\

  \end{tabular}
\begin{array}{cccc} 1&1&-1&0 \\
0&1&-2&1 \\ 1&1&-2&1 \\ 2&1&-4&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&1&1&-1 \\ -2&0&2&-1 \\ -1&1&2&-2 \\ -2&1&4&-3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{13}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&2&0 \\ -3&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&0&0&1 \\ -3&1&1&0 \\ -4&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-2&0&1 \\ -2&-2&1&1 \\ -2&-3&2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&-2&2 \\ -2&-1&-1&2 \\ -2&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ 0&-1&0&1 \\ -2&-1&1&1 \\ -2&-1&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ -2&-1&2&0 \\ -3&-1&2&0 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-2&0&1 \\ -1&-2&0&1 \\ 0&-3&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&2&-1 \\ -2&-1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -3&0&0&1 \\ -4&-1&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&-1&-2&2 \\ -1&0&-2&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -2&-1&-2&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&0&0&1 \\ -3&0&2&0 \\ -4&-1&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&0&0&1 \\ -2&1&1&0 \\ -2&1&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&-1&0&1 \\ -1&-2&1&1 \\ 0&-3&0&2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ -1&-1&3&-1 \\ -2&-1&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&0&-1&1 \\ 0&-1&-2&2 \\ -1&-1&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&-1&0 \\ 0&0&-2&1 \\ 1&1&-3&1 \\ 2&1&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -2&0&1&0 \\ -2&-1&0&1 \\ -3&0&1&0 \\ -4&-1&2&0
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&-2&1 \\ 1&1&-2&1 \\ 2&1&-4&2  \end{array}
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20&\\\hline
$\chi_{13}^{(1)}$&1&1& 1&1&1& 1& 1& 1&1& 1&1&1&1&1& 1&1& 1&1
& 1&1& 1\\

$\chi_{13}^{(2)}$&1&A& A&1&1& 1&/A&/A&/A&/A&/A&1&1&/A& 1&A& A
& A&A&A&/A\\

$\chi_{13}^{(3)}$&1&/A&/A&1&1& 1& A& A&A& A&A&1&1&A& 1&/A&/A
& /A&/A&/A& A\\

$\chi_{13}^{(4)}$&1&1& A&A&1&/A& 1& A&/A&/A&1&/A&1&A& A&/A& A
& 1&A&/A&/A\\

$\chi_{13}^{(5)}$&1&1&/A&/A&1& A& 1&/A&A& A&1&A&1&/A&/A&A&/A&1
& /A&A& A\\

$\chi_{13}^{(6)}$&1&A&/A&A&1&/A&/A& 1&A& A&/A&/A&1&1& A&1&/A&A
& /A&1& A\\

$\chi_{13}^{(7)}$&1&/A& A&/A&1& A& A& 1&/A&/A&A&A&1&1&/A&1& A
& /A&A&1&/A\\

$\chi_{13}^{(8)}$&1&/A& 1&A&1&/A& A&/A&1& 1&A&/A&1&/A& A&A& 1
& /A&1&A& 1\\

$\chi_{13}^{(9)}$&1&A& 1&/A&1& A&/A& A&1& 1&/A&A&1&A&/A&/A& 1
& A&1&/A& 1\\

$\chi_{13}^{({10})}$&2&1& .&1&.&-1&-1&-1&2& .&1&1&-2&1&-1&1&-2
& -1&2&-1&-2\\

$\chi_{13}^{({11})}$&2&A& .&/A&.&-A&-/A&-A&2& .&/A&A&-2&A&-/A&/A
& -2&-A&2&-/A&-2\\

$\chi_{13}^{({12})}$&2&/A& .&A&.&-/A&-A&-/A&2& .&A&/A&-2&/A&-A&A
& -2&-/A&2&-A&-2\\

$\chi_{13}^{({13})}$&2&/A& .&/A&.&-A&-A&-1&B& .&A&A&-2&1&-/A&1
& -/B&-/A&/B&-1&-B\\

$\chi_{13}^{({14})}$&2&A& .&A&.&-/A&-/A&-1&/B& .&/A&/A&-2&1&-A&1
& -B&-A&B&-1&-/B\\

$\chi_{13}^{({15})}$&2&A& .&1&.&-1&-/A&-/A&B& .&/A&1&-2&/A&-1&A
& -/B&-A&/B&-A&-B\\

$\chi_{13}^{({16})}$&2&/A& .&1&.&-1&-A&-A&/B& .&A&1&-2&A&-1&/A
& -B&-/A&B&-/A&-/B\\

$\chi_{13}^{({17})}$&2&1& .&A&.&-/A&-1&-A&B& .&1&/A&-2&A&-A&/A
& -/B&-1&/B&-/A&-B\\

$\chi_{13}^{({18})}$&2&1& .&/A&.&-A&-1&-/A&/B& .&1&A&-2&/A&-/A&A
& -B&-1&B&-A&-/B\\

$\chi_{13}^{({19})}$&3&.&-1&.&-1& .& .& .&3&-1&.&.&3&.& .&.&3
& .&3&.& 3\\

$\chi_{13}^{({20})}$&3&.&-A&.&-1& .& .& .&C&-/A&.&.&3&.& .&.&/C
& .&/C& .& C\\

$\chi_{13}^{({21})}$&3&.&-/A&.&-1& .& .& .&/C&-A&.&.&3&.& .&.&C
& .&C&.&/C\\

  \end{tabular}
\begin{array}{cccc} 1&0&-1&0 \\
2&-1&-2&1 \\ 1&-1&-2& 1 \\ 2&-1&-4&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{14}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -1&1&2&-1 \\ -2&1&4&-2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ -2&1&0&0 \\ -2&2&1&-1 \\ -4&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&1&-1 \\ 0&1&0&-1 \\ -1&2&0&-1 \\ 0&3&0&-2
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-2&0&1 \\ 1&-2&-1&1 \\ 0&-3&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&0&2&-1 \\ 1&-1&1&0 \\ 2&-1&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&-1&0 \\ 0&0&-2&1 \\ -1&1&-1&0 \\ -2&1&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&2&0&-1 \\ -1&2&1&-1 \\ 0&3&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&0&1 \\ 1&-2&0&1 \\ 0&-3&0&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 2&-1&0&0 \\ 2&-2&-1&1 \\ 4&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&-1&-2&1 \\ 1&-1&-2&1 \\ 2&-1&-4&2  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline
$\chi_{14}^{(1)}$&1& 1&1& 1& 1& 1& 1& 1& 1&1& 1&1\\

$\chi_{14}^{(2)}$&1&-1&-1& 1& 1&-1&-1& 1& 1&-1&-1&1\\

$\chi_{14}^{(3)}$&1& A&-1&-A&-/A&/A&/A&-/A&-A&-1& A&1\\

$\chi_{14}^{(4)}$&1&/A&-1&-/A&-A& A& A&-A&-/A&-1&/A&1\\

$\chi_{14}^{(5)}$&1&-/A&1&-/A&-A&-A&-A&-A&-/A&1&-/A&1\\

$\chi_{14}^{(6)}$&1&-A&1&-A&-/A&-/A&-/A&-/A&-A&1&-A&1\\

$\chi_{14}^{(7)}$&1& B&-B& 1& 1&-B& B&-1&-1&B&-B&-1\\

$\chi_{14}^{(8)}$&1&-B&B& 1& 1& B&-B&-1&-1&-B& B&-1\\

$\chi_{14}^{(9)}$&1& C&-B&-A&-/A&/C&-/C&/A& A&B&-C&-1\\

$\chi_{14}^{({10})}$&1&-/C&-B&-/A&-A&-C& C& A&/A&B&/C&-1\\

$\chi_{14}^{({11})}$&1&/C&B&-/A&-A& C&-C& A&/A&-B&-/C&-1\\

$\chi_{14}^{({12})}$&1&-C&B&-A&-/A&-/C&/C&/A& A&-B& C&-1\\

  \end{tabular}
\begin{array}{cccc} -1&-1&1&0 \\
0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{15}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline

$\chi_{15}^{(1)}$&1& 1&1&1& 1& 1& 1& 1&1& 1& 1& 1\\

$\chi_{15}^{(2)}$&1&-1&1&-1& 1& 1& 1& 1&-1&-1&-1&-1\\

$\chi_{15}^{(3)}$&1&-1&-1&-1&-1&-1& 1& 1&1&-1& 1& 1\\

$\chi_{15}^{(4)}$&1& 1&-1&1&-1&-1& 1& 1&-1& 1&-1&-1\\

$\chi_{15}^{(5)}$&1& A&1&-1&-A&-/A&-/A&-A&-1&/A& A&/A\\

$\chi_{15}^{(6)}$&1&/A&1&-1&-/A&-A&-A&-/A&-1& A&/A& A\\

$\chi_{15}^{(7)}$&1& A&-1&-1& A&/A&-/A&-A&1&/A&-A&-/A\\

$\chi_{15}^{(8)}$&1&/A&-1&-1&/A& A&-A&-/A&1& A&-/A&-A\\

$\chi_{15}^{(9)}$&1&-A&-1&1& A&/A&-/A&-A&-1&-/A& A&/A\\

$\chi_{15}^{({10})}$&1&-/A&-1&1&/A& A&-A&-/A&-1&-A&/A& A\\

$\chi_{15}^{({11})}$&1&-A&1&1&-A&-/A&-/A&-A&1&-/A&-A&-/A\\

$\chi_{15}^{({12})}$&1&-/A&1&1&-/A&-A&-A&-/A&1&-A&-/A&-A\\
  \end{tabular}
\begin{array}{cccc} 1&1&-1&0 \\
0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{16}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&0&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&0&-2&1 \\ 0&0&-3&2 \\ 0&-1&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-3&2&0  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&0&2&-1 \\ 0&0&3&-2 \\ 0&1&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&-2&1 \\ 0&2&-1&0 \\ 0&3&-2&0  \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & & 10& &\\\hline
$\chi_{16}^{(1)}$&1& 1&1&1& 1& 1& 1& 1&1& 1& 1& 1\\

$\chi_{16}^{(2)}$&1&-1&1&-1& 1& 1& 1& 1&-1&-1&-1&-1\\

$\chi_{16}^{(3)}$&1&-1&-1&-1&-1&-1& 1& 1&1&-1& 1& 1\\

$\chi_{16}^{(4)}$&1& 1&-1&1&-1&-1& 1& 1&-1& 1&-1&-1\\

$\chi_{16}^{(5)}$&1& A&1&-1&-A&-/A&-/A&-A&-1&/A& A&/A\\

$\chi_{16}^{(6)}$&1&/A&1&-1&-/A&-A&-A&-/A&-1& A&/A& A\\

$\chi_{16}^{(7)}$&1& A&-1&-1& A&/A&-/A&-A&1&/A&-A&-/A\\

$\chi_{16}^{(8)}$&1&/A&-1&-1&/A& A&-A&-/A&1& A&-/A&-A\\

$\chi_{16}^{(9)}$&1&-A&-1&1& A&/A&-/A&-A&-1&-/A& A&/A\\

$\chi_{16}^{({10})}$&1&-/A&-1&1&/A& A&-A&-/A&-1&-A&/A& A\\

$\chi_{16}^{({11})}$&1&-A&1&1&-A&-/A&-/A&-A&1&-/A&-A&-/A\\

$\chi_{16}^{({12})}$&1&-/A&1&1&-/A&-A&-A&-/A&1&-A&-/A&-A\\

  \end{tabular}
\begin{array}{cccc} 1&0&-2&1 \\
0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 2&1&0&-1 \\ 2&0&1&-1 \\ 4&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{17}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -1&-1&-2&2 \\ -2&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -1&1&-2&1 \\ -2&2&-2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&-1&2&0 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&-1&2&0 \\ -1&-1&2&0 \\ -2&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&-1&2&0 \\ -2&0&3&-1 \\ -4&0&4&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{17}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{17}^{(2)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1
& -1&1\\

$\chi_{17}^{(3)}$&1&-1&1&-1&1&1&-1&-1&-1&-1&1&-1&1&-1&-1&1&1&1
& -1&1\\

$\chi_{17}^{(4)}$&1&1  1&-1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&-1&-1
& 1&-1\\

$\chi_{17}^{(5)}$&1&1&-1&1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&1&1
& 1&-1\\

$\chi_{17}^{(6)}$&1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1
& -1&-1\\

$\chi_{17}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
& -1&-1\\

$\chi_{17}^{(8)}$&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1
& -1&1&1\\

$\chi_{17}^{(9)}$&2&-1&.&1&.&.&2&-2&-2&.&-1&.&1&.&.&2&-2&-2&2
& .\\

$\chi_{17}^{({10})}$&2&1&.&1&.&.&-2&-2&-2&.&-1&.&-1&.&.&2&2&2
& -2&.\\

$\chi_{17}^{({11})}$&2&-1&.&-1&.&.&2&2&2&.&-1&.&-1&.&.&2&2&2
& 2&.\\

$\chi_{17}^{({12})}$&2&1&.&-1&.&.&-2&2&2&.&-1&.&1&.&.&2&-2&-2
& -2&.\\

$\chi_{17}^{({13})}$&3&.&-1&.&1&-1&-1&1&-3&1&.&-1&.&1&-1&-1&1
& -3&3&1\\

$\chi_{17}^{({14})}$&3&.&1&.&-1&1&-1&1&-3&-1&.&1&.&-1&1&-1&1
& -3&3&-1\\

$\chi_{17}^{({15})}$&3&.&-1&.&1&1&1&1&-3&1&.&1&.&-1&-1&-1&-1&3
& -3&-1\\

$\chi_{17}^{({16})}$&3&.&1&.&-1&-1&1&1&-3&-1&.&-1&.&1&1&-1&-1
& 3&-3&1\\

$\chi_{17}^{({17})}$&3&.&1&.&-1&-1&-1&-1&3&1&.&1&.&-1&-1&-1&-1
& 3&3&1\\

$\chi_{17}^{({18})}$&3&.&-1&.&1&1&-1&-1&3&-1&.&-1&.&1&1&-1&-1
& 3&3&-1\\

$\chi_{17}^{({19})}$&3&.&1&.&-1&1&1&-1&3&1&.&-1&.&1&-1&-1&1&-3
& -3&-1\\

$\chi_{17}^{({20})}$&3&.&-1&.&1&-1&1&-1&3&-1&.&1&.&-1&1&-1&1
& -3&-3&1\\
  \end{tabular}
\begin{array}{cccc} -1&0&2&-1 \\
0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{18}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -1&-1&-2&2 \\ -2&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -1&1&-2&1 \\ -2&2&-2&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&-1&2&0 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&-1&2&0 \\ -1&-1&2&0 \\ -2&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&-1&2&0 \\ -2&0&3&-1 \\ -4&0&4&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
$\chi_{18}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{18}^{(2)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1
& -1&1\\

$\chi_{18}^{(3)}$&1&-1&1&-1&1&1&-1&-1&-1&-1&1&-1&1&-1&-1&1&1&1
& -1&1\\

$\chi_{18}^{(4)}$&1&1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&-1&-1
& 1&-1\\

$\chi_{18}^{(5)}$&1&1&-1&1&-1&-1&1&1&1&-1&1&-1&1&-1&-1&1&1&1
& 1&-1\\

$\chi_{18}^{(6)}$&1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&-1
& -1&-1\\

$\chi_{18}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
& -1&-1\\

$\chi_{18}^{(8)}$&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&1&-1
& -1&1&1\\

$\chi_{18}^{(9)}$&2&-1&.&1&.&.&2&-2&-2&.&-1&.&1&.&.&2&-2&-2&2
& .\\

$\chi_{18}^{({10})}$&2&1&.&1&.&.&-2&-2&-2&.&-1&.&-1&.&.&2&2&2
& -2&.\\

$\chi_{18}^{({11})}$&2&-1&.&-1&.&.&2&2&2&.&-1&.&-1&.&.&2&2&2
& 2&.\\

$\chi_{18}^{({12})}$&2&1&.&-1&.&.&-2&2&2&.&-1&.&1&.&.&2&-2&-2
& -2&.\\

$\chi_{18}^{({13})}$&3&.&-1&.&1&-1&-1&1&-3&1&.&-1&.&1&-1&-1&1
& -3&3&1\\

$\chi_{18}^{({14})}$&3&.&1&.&-1&1&-1&1&-3&-1&.&1&.&-1&1&-1&1
& -3&3&-1\\

$\chi_{18}^{({15})}$&3&.&-1&.&1&1&1&1&-3&1&.&1&.&-1&-1&-1&-1&3
& -3&-1\\

$\chi_{18}^{({16})}$&3&.&1&.&-1&-1&1&1&-3&-1&.&-1&.&1&1&-1&-1
& 3&-3&1\\

$\chi_{18}^{({17})}$&3&.&1&.&-1&-1&-1&-1&3&1&.&1&.&-1&-1&-1&-1
& 3&3&1\\

$\chi_{18}^{({18})}$&3&.&-1&.&1&1&-1&-1&3&-1&.&-1&.&1&1&-1&-1
& 3&3&-1\\

$\chi_{18}^{({19})}$&3&.&1&.&-1&1&1&-1&3&1&.&-1&.&1&-1&-1&1&-3
& -3&-1\\

$\chi_{18}^{({20})}$&3&.&-1&.&1&-1&1&-1&3&-1&.&1&.&-1&1&-1&1
& -3&-3&1\\
  \end{tabular}
\begin{array}{cccc} -1&0&2&-1 \\
-2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{19}}$ are:\\

$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -1&1&-1&0 \\ -2&2&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&1&2&-1 \\ -3&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ -2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ -2&-1&3&-1 \\ -2&-2&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ -1&0&3&-2 \\ 0&0&4&-3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 1&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 2&1&-3&1 \\ 2&2&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 2&-1&-2&1 \\ 2&-1&-3&2 \\ 2&-2&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 2&-1&-2&1 \\ 3&0&-3&1 \\ 4&0&-4&1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&0&0 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 2&-1&0&0 \\ 1&-1&1&0 \\ 2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 2&-1&0&0 \\ 2&0&1&-1 \\ 4&0&0&-1  \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline
$\chi_{19}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{19}^{(2)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1\\

$\chi_{19}^{(3)}$&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1\\

$\chi_{19}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1\\

$\chi_{19}^{(5)}$&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1\\

$\chi_{19}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{19}^{(7)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{19}^{(8)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{19}^{(9)}$&1&1&1&-1&A&-A&-A&A&-A&A&A&-A&-1&-1&-1&1\\

$\chi_{19}^{({10})}$&1&1&1&-1&-A&A&A&-A&A&-A&-A&A&-1&-1&-1&1\\

$\chi_{19}^{({11})}$&1&1&-1&1&A&-A&A&-A&-A&A&-A&A&-1&-1&1&-1\\

$\chi_{19}^{({12})}$&1&1&-1&1&-A&A&-A&A&A&-A&A&-A&-1&-1&1&-1\\

$\chi_{19}^{({13})}$&1&-1&-1&-1&-A&-A&-A&-A&A&A&A&A&-1&1&1&1\\

$\chi_{19}^{({14})}$&1&-1&-1&-1&A&A&A&A&-A&-A&-A&-A&-1&1&1&1\\

$\chi_{19}^{({15})}$&1&-1&1&1&-A&-A&A&A&A&A&-A&-A&-1&1&-1&-1\\

$\chi_{19}^{({16})}$&1&-1&1&1&A&A&-A&-A&-A&-A&A&A&-1&1&-1&-1\\

  \end{tabular}
\begin{array}{cccc} -1&0&-1&1 \\
0&1&-2&1 \\ -1&1&-2&1 \\ -2&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{20}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&3&-1 \\ -2&-2&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&-1&0 \\ 0&1&-2&1 \\ 1&1&-3&1 \\ 2&2&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-2&1 \\ -2&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&2&-1 \\ 2&-2&2&-1  \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline
$\chi_{20}^{(1)}$&1&1&1&1& 1& 1& 1&1&1& 1& 1& 1\\

$\chi_{20}^{(2)}$&1&1&1&-1& 1&-1&-1&1&-1& 1&-1&-1\\

$\chi_{20}^{(3)}$&1&-1&1&1&-1& 1&-1&1&-1&-1&-1& 1\\

$\chi_{20}^{(4)}$&1&-1&1&-1&-1&-1& 1&1&1&-1& 1&-1\\

$\chi_{20}^{(5)}$&1&1&A&-1&/A&-/A&-/A&/A&-1& A&-A&-A\\

$\chi_{20}^{(6)}$&1&1&/A&-1& A&-A&-A&A&-1&/A&-/A&-/A\\

$\chi_{20}^{(7)}$&1&-1&A&1&-/A&/A&-/A&/A&-1&-A&-A& A\\

$\chi_{20}^{(8)}$&1&-1&/A&1&-A& A&-A&A&-1&-/A&-/A&/A\\

$\chi_{20}^{(9)}$&1&-1&A&-1&-/A&-/A&/A&/A&1&-A& A&-A\\

$\chi_{20}^{({10})}$&1&-1&/A&-1&-A&-A& A&A&1&-/A&/A&-/A\\

$\chi_{20}^{({11})}$&1&1&A&1&/A&/A&/A&/A&1& A& A& A\\

$\chi_{20}^{({12})}$&1&1&/A&1& A& A& A&A&1&/A&/A&/A\\

  \end{tabular}
\begin{array}{cccc} 1&0&1&-1 \\
0&-1&2&-1 \\ 1&-1&2&-1 \\ 2&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{21}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ -1&1&2&-1 \\ -2&2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 0&-1&-1&1 \\ 0&-1&0&0 \\ -1&-1&-1&1 \\ -2&-2&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&-1&1&0 \\ 0&-1&2&-1 \\ -1&-1&3&-1 \\ -2&-2&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&-1&0 \\ 0&1&-2&1 \\ 1&1&-3&1 \\ 2&2&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 0&1&1&-1 \\ 0&1&0&0 \\ 1&1&1&-1 \\ 2&2&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 1&-1&-2&1 \\ 2&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ -1&1&-2&1 \\ -2&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&-1&2&-1 \\ 1&-1&2&-1 \\ 2&-2&2&-1  \end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & &\\\hline
$\chi_{21}^{(1)}$&1&1&1&1& 1& 1& 1&1&1& 1& 1& 1\\

$\chi_{21}^{(2)}$&1&1&1&-1& 1&-1&-1&1&-1& 1&-1&-1\\

$\chi_{21}^{(3)}$&1&-1&1&1&-1& 1&-1&1&-1&-1&-1& 1\\

$\chi_{21}^{(4)}$&1&-1&1&-1&-1&-1& 1&1&1&-1& 1&-1\\

$\chi_{21}^{(5)}$&1&1&A&-1&/A&-/A&-/A&/A&-1& A&-A&-A\\

$\chi_{21}^{(6)}$&1&1&/A&-1& A&-A&-A&A&-1&/A&-/A&-/A\\

$\chi_{21}^{(7)}$&1&-1&A&1&-/A&/A&-/A&/A&-1&-A&-A& A\\

$\chi_{21}^{(8)}$&1&-1&/A&1&-A& A&-A&A&-1&-/A&-/A&/A\\

$\chi_{21}^{(9)}$&1&-1&A&-1&-/A&-/A&/A&/A&1&-A& A&-A\\

$\chi_{21}^{({10})}$&1&-1&/A&-1&-A&-A& A&A&1&-/A&/A&-/A\\

$\chi_{21}^{({11})}$&1&1&A&1&/A&/A&/A&/A&1& A& A& A\\

$\chi_{21}^{({12})}$&1&1&/A&1& A& A& A&A&1&/A&/A&/A\\

  \end{tabular}
\begin{array}{cccc} -1&0&-1&1 \\
0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{22}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&1&0&-1 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&1&0 \\ 0&1&0&0 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 0&1&0&-1 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&0&0 \\ 0&-1&0&1 \\ 0&0&1&0 \\ 0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&-1&2&-1 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & & 10& & & & & &\\\hline

$\chi_{22}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{22}^{(2)}$&1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1\\

$\chi_{22}^{(3)}$&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1\\

$\chi_{22}^{(4)}$&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1\\

$\chi_{22}^{(5)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\

$\chi_{22}^{(6)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1\\

$\chi_{22}^{(7)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1&-1\\

$\chi_{22}^{(8)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1\\

$\chi_{22}^{(9)}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&1&1\\

$\chi_{22}^{({10})}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1\\

$\chi_{22}^{({11})}$&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1\\

$\chi_{22}^{({12})}$&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1\\

$\chi_{22}^{({13})}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&1&1\\

$\chi_{22}^{({14})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1\\

$\chi_{22}^{({15})}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1\\

$\chi_{22}^{({16})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1\\
  \end{tabular}
\begin{array}{cccc} -1&1&1&-1 \\
-2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{23}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ 0&1&-2&1 \\ -2&1&-1&1 \\ -2&2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&1&1&-1 \\ -2&1&2&-1 \\ -2&1&3&-2 \\ -2&2&4&-3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 2&-1&-2&1 \\ 2&-1&-3&2 \\ 2&-2&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&2&0 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 0&-1&2&-1 \\ 2&-1&1&-1 \\ 2&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&0&-1 \\ 2&1&-2&0 \\ 2&2&-1&-1 \\ 4&2&-2&-1  \end{array}
\begin{tabular}{c|cccccccc}
  & & & & & & & &\\\hline
$\chi_{23}^{(1)}$&1& 1&1& 1& 1&1& 1&1\\

$\chi_{23}^{(2)}$&1&-1&1&-1&-1&1&-1&1\\

$\chi_{23}^{(3)}$&1& A&-1&/A&-/A&B&-A&-B\\

$\chi_{23}^{(4)}$&1&-/A&-1&-A& A&-B&/A&B\\

$\chi_{23}^{(5)}$&1&/A&-1& A&-A&-B&-/A&B\\

$\chi_{23}^{(6)}$&1&-A&-1&-/A&/A&B& A&-B\\

$\chi_{23}^{(7)}$&1& B&1&-B&-B&-1& B&-1\\

$\chi_{23}^{(8)}$&1&-B&1& B& B&-1&-B&-1\\
  \end{tabular}
\begin{array}{cccc} 1&0&-1&0 \\
2&-1&-2&1 \\ 2&0&-3&1 \\ 4&0&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&0&0 \\ 0&2&-1&0 \\ 0&2&-2&1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{24}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&2&0 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&1&0&-1 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&0&1 \\ 0&-2&-1&2 \\ 0&-2&-2&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 2&-1&-2&1 \\ 2&-2&-1&1 \\ 4&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 2&-1&0&0 \\ 2&-2&-1&1 \\ 4&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&-1&-2&1 \\ 2&0&-3&1 \\ 4&0&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&1&-2&0 \\ 2&0&-3&1 \\ 4&0&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&0&1 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 2&1&0&-1 \\ 2&0&1&-1 \\ 4&0&0&-1  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{24}^{(2)}$&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
& 1&-1\\

$\chi_{24}^{(3)}$&1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1
& -1&1\\

$\chi_{24}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
& -1&-1\\

$\chi_{24}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1
& 1&1\\

$\chi_{24}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&1&1&-1&-1
& 1&-1\\

$\chi_{24}^{(7)}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
& -1&1\\

$\chi_{24}^{(8)}$&1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1&1&-1&-1
& -1&-1\\

$\chi_{24}^{(9)}$&1&A&1&-1&A&-A&-1&1&A&-1&-1&1&A&-A&1&-1&-A&A
& -A&-A\\

$\chi_{24}^{({10})}$&1&-A&1&-1&-A&A&-1&1&-A&-1&-1&1&-A&A&1&-1&A
& -A&A&A\\

$\chi_{24}^{({11})}$&1&-A&-1&1&A&-A&-1&1&A&-1&1&-1&-A&A&1&-1&-A
& A&A&-A\\

$\chi_{24}^{({12})}$&1&A&-1&1&-A&A&-1&1&-A&-1&1&-1&A&-A&1&-1&A
& -A&-A&A\\

$\chi_{24}^{({13})}$&1&-A&1&1&A&A&-1&-1&A&-1&-1&-1&A&A&1&1&-A & -A&-A&-A\\

$\chi_{24}^{({14})}$&1&A&1&1&-A&-A&-1&-1&-A&-1&-1&-1&-A&-A&1&1
& A&A&A&A\\

$\chi_{24}^{({15})}$&1&A&-1&-1&A&A&-1&-1&A&-1&1&1&-A&-A&1&1&-A
& -A&A&-A\\

$\chi_{24}^{({16})}$&1&-A&-1&-1&-A&-A&-1&-1&-A&-1&1&1&A&A&1&1&A
& A&-A&A\\

$\chi_{24}^{({17})}$&2&.&.&.&2&.&-2&.&-2&2&.&.&.&.&-2&.&2&.&.
& -2\\

$\chi_{24}^{({18})}$&2&.&.&.&-2&.&-2&.&2&2&.&.&.&.&-2&.&-2&.
& .&2\\

$\chi_{24}^{({19})}$&2&.&.&.&B&.&2&.&-B&-2&.&.&.&.&-2&.&-B&.
& .&B\\

$\chi_{24}^{({20})}$&2&.&.&.&-B&.&2&.&B&-2&.&.&.&.&-2&.&B&.&.
& -B\\
  \end{tabular}
\begin{array}{cccc} -1&0&1&0 \\
-2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&1&-1&0 \\ 0&1&0&0 \\ 0&2&-1&0 \\ 0&2&-2&1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_{25}}$ are:\\
$\left(\begin{array}{cccc} 1&0&0&0 \\ 0&1&0&0 \\ 0&0&1&0 \\
0&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&2&0 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&0&0 \\ 0&-2&1&0 \\ 0&-2&2&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&1&0 \\ 0&-1&2&-1 \\ 0&-2&1&0 \\ 0&-2&2&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&-1&0&1 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&-1&1 \\ -2&1&0&0 \\ -2&0&-1&1 \\ -4&0&0&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&-1&0&0 \\ 0&0&-1&0 \\ 0&0&0&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&0&0 \\ 0&1&0&-1 \\ 0&0&-1&0 \\ 0&0&0&-1
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} -1&0&1&0 \\ -2&1&2&-1 \\ -2&0&3&-1 \\ -4&0&4&-1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&0&2&-1 \\ 0&1&2&-2 \\ 0&0&3&-2 \\ 0&0&4&-3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&-2&2 \\ 0&-2&-1&2 \\ 0&-2&-2&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&-1&1 \\ 0&-1&0&1 \\ 0&-2&-1&2 \\ 0&-2&-2&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 2&-1&-2&1 \\ 2&-2&-1&1 \\ 4&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&-1&0&0 \\ 2&-1&0&0 \\ 2&-2&-1&1 \\ 4&-2&-2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&-1&-2&2 \\ 0&0&-3&2 \\ 0&0&-4&3  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-2&1 \\ 0&1&-2&1 \\ 0&0&-3&2 \\ 0&0&-4&3
  \end{array}\right)$,\\
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&-1&-2&1 \\ 2&0&-3&1 \\ 4&0&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&-1&0 \\ 2&1&-2&0 \\ 2&0&-3&1 \\ 4&0&-4&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} -1&-1&0&1 \\ -2&-1&0&1 \\ -2&-2&1&1 \\ -4&-2&2&1  \end{array}\right)$,
  $\left(\begin{array}{cccc} 1&0&1&-1 \\ 2&1&0&-1 \\ 2&0&1&-1 \\ 4&0&0&-1  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

$\chi_{25}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\

$\chi_{25}^{(2)}$&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
& 1&-1\\

$\chi_{25}^{(3)}$&1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1
& -1&1\\

$\chi_{25}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1
& -1&-1\\

$\chi_{25}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1
& 1&1\\

$\chi_{25}^{(6)}$&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&1&1&1&1&-1&-1
& 1&-1\\

$\chi_{25}^{(7)}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1
& -1&1\\

$\chi_{25}^{(8)}$&1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1&1&-1&-1
& -1&-1\\

$\chi_{25}^{(9)}$&1&A&1&-1&A&-A&-1&1&A&-1&-1&1&A&-A&1&-1&-A&A
& -A&-A\\

$\chi_{25}^{({10})}$&1&-A&1&-1&-A&A&-1&1&-A&-1&-1&1&-A&A&1&-1&A
& -A&A&A\\

$\chi_{25}^{({11})}$&1&-A&-1&1&A&-A&-1&1&A&-1&1&-1&-A&A&1&-1&-A
& A&A&-A\\

$\chi_{25}^{({12})}$&1&A&-1&1&-A&A&-1&1&-A&-1&1&-1&A&-A&1&-1&A
& -A&-A&A\\

$\chi_{25}^{({13})}$&1&-A&1&1&A&A&-1&-1&A&-1&-1&-1&A&A&1&1&-A
& -A&-A&-A\\

$\chi_{25}^{({14})}$&1&A&1&1&-A&-A&-1&-1&-A&-1&-1&-1&-A&-A&1&1
& A&A&A&A\\

$\chi_{25}^{({15})}$&1&A&-1&-1&A&A&-1&-1&A&-1&1&1&-A&-A&1&1&-A
& -A&A&-A\\

$\chi_{25}^{({16})}$&1&-A&-1&-1&-A&-A&-1&-1&-A&-1&1&1&A&A&1&1&A
& A&-A&A\\

$\chi_{25}^{({17})}$&2&.&.&.&2&.&-2&.&-2&2&.&.&.&.&-2&.&2&.&.
& -2\\

$\chi_{25}^{({18})}$&2&.&.&.&-2&.&-2&.&2&2&.&.&.&.&-2&.&-2&.
& .&2\\

$\chi_{25}^{({19})}$&2&.&.&.&B&.&2&.&-B&-2&.&.&.&.&-2&.&-B&.
& .&B\\

$\chi_{25}^{({20})}$&2&.&.&.&-B&.&2&.&B&-2&.&.&.&.&-2&.&B&.&.
& -B\\
  \end{tabular}
\begin{array}{cc} -1&1 \\ 0&1
\end{array}\right)$, $\left(\begin{array}{cc} 1&0 \\ 3&-1
\end{array}
\begin{array}{cc} 1&0 \\ 0&1  \end{array}\right)$,
$s_{2}:=\left(\begin{array}{cc} -2&1 \\ -3&2  \end{array}\right)$,
$s_{3}:=\left(\begin{array}{cc} -1&0 \\ -3&1  \end{array}\right)$,
  $s_{4}:=\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
  $s_{5}:=\left(\begin{array}{cc} -1&1 \\ -3&2  \end{array}\right)$,
   $s_{6}:=\left(\begin{array}{cc} -2&1 \\ -3&1  \end{array}
\begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi_{1}^{(1)}$&1&1&1&1&1&1\\

$\chi_{1}^{(2)}$&1&-1&-1&1&1&1\\

$\chi_{1}^{(3)}$&1&1&-1&-1&-1&1\\

$\chi_{1}^{(4)}$&1&-1&1&-1&-1&1\\

$\chi_{1}^{(5)}$&2&.&.&-2&1&-1\\

$\chi_{1}^{(6)}$&2&.&.&2&-1&-1\\
  \end{tabular}
\begin{array}{cc} -2&1 \\
-3&2
\end{array}\right)$,
 $\left(\begin{array}{cc} 2&-1 \\ 3&-2
\end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_2}$ are:\\
$\left(\begin{array}{cc} 1&0 \\ 0&1  \end{array}\right)$,
$\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
$\left(\begin{array}{cc} -2&1\\ -3&2  \end{array}\right)$,
  $\left(\begin{array}{cc} 2&-1 \\ 3&-2  \end{array}
\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{2}^{(1)}$&1&1&1&1\\

$\chi_{2}^{(2)}$&1&1&-1&-1\\

$\chi_{2}^{(3)}$&1&-1&1&-1\\

$\chi_{2}^{(4)}$&1&-1&-1&1\\
  \end{tabular}
\begin{array}{cc} -1&0 \\
-3&1
\end{array}\right)$,
 $\left(\begin{array}{cc} 1&0 \\ 3&-1
\end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_3}$ are:\\
$\left(\begin{array}{cc} 1&0 \\ 0&1  \end{array}\right)$,
$\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
$\left(\begin{array}{cc} -1&0\\ -3&1  \end{array}\right)$,
  $\left(\begin{array}{cc} 1&0 \\ 3&-1  \end{array}
\begin{tabular}{c|cccc}
  & & & &\\\hline
$\chi_{3}^{(1)}$&1&1&1&1\\

$\chi_{3}^{(2)}$&1&1&-1&-1\\

$\chi_{3}^{(3)}$&1&-1&1&-1\\

$\chi_{3}^{(4)}$&1&-1&-1&1\\
  \end{tabular}
\begin{array}{cc} -1&1 \\ 0&1
\end{array}\right)$,
 $\left(\begin{array}{cc}1&0 \\ 3&-1
\end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_4}$ are:\\

$\left(\begin{array}{cc} 1&0 \\ 0&1  \end{array}\right)$,
$\left(\begin{array}{cc} -2&1 \\ -3&2  \end{array}\right)$,
$\left(\begin{array}{cc} -1&0\\ -3&1  \end{array}\right)$,
  $\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
   $\left(\begin{array}{cc} -1&1 \\ -3&2  \end{array}\right)$,
   $\left(\begin{array}{cc} -2&1 \\ -3&1  \end{array}
\begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi_{4}^{(1)}$&1&1&1&1&1&1\\

$\chi_{4}^{(2)}$&1&-1&-1&1&1&1\\

$\chi_{4}^{(3)}$&1&1&-1&-1&-1&1\\

$\chi_{4}^{(4)}$&1&-1&1&-1&-1&1\\

$\chi_{4}^{(5)}$&2&.&.&-2&1&-1\\

$\chi_{4}^{(6)}$&2&.&.&2&-1&-1\\
  \end{tabular}
\begin{array}{cc} -1&1 \\
-3&2
\end{array}\right)$,
 $\left(\begin{array}{cc}1&-1 \\ 3&-2
\end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_5}$ are:\\
$\left(\begin{array}{cc} 1&0 \\ 0&1  \end{array}\right)$,
$\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
$\left(\begin{array}{cc} -1&1 \\ -3&2  \end{array}\right)$,
  $\left(\begin{array}{cc} 1&-1 \\ 3&-2  \end{array}\right)$,
  $\left(\begin{array}{cc} -2&1 \\ -3&1  \end{array}\right)$,
   $\left(\begin{array}{cc} 2&-1 \\ 3&-1  \end{array}
\begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi_{5}^{(1)}$&1&1& 1& 1& 1& 1\\

$\chi_{5}^{(2)}$&1&-1&-1& 1& 1&-1\\

$\chi_{5}^{(3)}$&1&-1& A&-A&-/A&/A\\

$\chi_{5}^{(4)}$&1&-1&/A&-/A&-A& A\\

$\chi_{5}^{(5)}$&1&1&-/A&-/A&-A&-A\\

$\chi_{5}^{(6)}$&1&1&-A&-A&-/A&-/A\\
\end{tabular}
\begin{array}{cc} -2&1 \\
-3&1
\end{array}\right)$,
 $\left(\begin{array}{cc}1&-1 \\ 3&-2  \end{array}\right)$,
$\left(\begin{array}{cc}2&-1 \\ 3&-1  \end{array}\right)$

 The representatives   of conjugacy classes of   $G^{s_6}$ are:\\
 $\left(\begin{array}{cc} 1&0 \\ 0&1
\end{array}\right)$,
 $\left(\begin{array}{cc} -1&0 \\ 0&-1  \end{array}\right)$,
 $\left(\begin{array}{cc} -1&1 \\ -3&2\end{array}\right)$,
  $\left(\begin{array}{cc} 1&-1 \\ 3&-2  \end{array}\right)$,
   $\left(\begin{array}{cc} -2&1 \\ -3&1  \end{array}\right)$,
   $\left(\begin{array}{cc} 2&-1 \\ 3&-1  \end{array}
\begin{tabular}{c|cccccc}
  & & & & & &\\\hline
$\chi_{6}^{(1)}$&1&1& 1& 1& 1& 1\\

$\chi_{6}^{(2)}$&1&-1&-1& 1& 1&-1\\

$\chi_{6}^{(3)}$&1&-1& A&-A&-/A&/A\\

$\chi_{6}^{(4)}$&1&-1&/A&-/A&-A& A\\

$\chi_{6}^{(5)}$&1&1&-/A&-/A&-A&-A\\

$\chi_{6}^{(6)}$&1&1&-A&-A&-/A&-/A\\
  \end{tabular}
